A solution to the 2/3 conjecture

We prove a vertex domination conjecture of Erd\H os, Faudree, Gould, Gy\'arf\'as, Rousseau, and Schelp, that for every n-vertex complete graph with edges coloured using three colours there exists a set of at most three vertices which have at least 2n/3 neighbours in one of the colours. Our proof makes extensive use of the ideas presented in "A New Bound for the 2/3 Conjecture" by Kr\'al', Liu, Sereni, Whalen, and Yilma.

==> 2-3.txt <==
#Density : 0

Program                   : DominatingDensityChecker

Number of colours         : 3
Size of dominating set    : 3
Target density            : 2/3
Order of subgraphs H      : 6
Number of graphs to bound : 1
Graphs to bound           :
{14, 23, 35, 56, 62}, {25, 34, 46, 61, 13}, {36, 45, 51, 12, 24}
Number of terms           : 2


--- Term 1 ---

#This term describes inequalities such as those given in Lemma 2.3. The
#colours are 1, 2 ,3. Edges in the first, second, and third sets are
#coloured 1, 2, and 3 respectively.

Dominating set size   : 3
Number of constraints : 9630

Constraint colour and flag :
C1    : 1 : {12, 13, 23, 14, 24, 34, 15, 25}, {35}, {45}
C2    : 1 : {12, 13, 23, 14, 24, 34, 15, 25}, {45}, {35}
C3    : 2 : {35}, {12, 13, 23, 14, 24, 34, 15, 25}, {45}
C4    : 2 : {45}, {12, 13, 23, 14, 24, 34, 15, 25}, {35}
C5    : 3 : {35}, {45}, {12, 13, 23, 14, 24, 34, 15, 25}
C6    : 3 : {45}, {35}, {12, 13, 23, 14, 24, 34, 15, 25}
C7    : 1 : {12, 13, 23, 14, 24, 34, 15}, {25, 35}, {45}
C8    : 1 : {12, 13, 23, 14, 24, 34, 15}, {45}, {25, 35}
C9    : 2 : {25, 35}, {12, 13, 23, 14, 24, 34, 15}, {45}
C10   : 2 : {45}, {12, 13, 23, 14, 24, 34, 15}, {25, 35}
C11   : 3 : {25, 35}, {45}, {12, 13, 23, 14, 24, 34, 15}
C12   : 3 : {45}, {25, 35}, {12, 13, 23, 14, 24, 34, 15}
C13   : 1 : {12, 13, 23, 14, 24, 34}, {15, 25}, {35, 45}
C14   : 1 : {12, 13, 23, 14, 24, 34}, {35, 45}, {15, 25}
C15   : 2 : {15, 25}, {12, 13, 23, 14, 24, 34}, {35, 45}
C16   : 2 : {35, 45}, {12, 13, 23, 14, 24, 34}, {15, 25}
C17   : 3 : {15, 25}, {35, 45}, {12, 13, 23, 14, 24, 34}
C18   : 3 : {35, 45}, {15, 25}, {12, 13, 23, 14, 24, 34}
C19   : 1 : {12, 13, 23, 14, 24, 35, 45}, {34, 15}, {25}
C20   : 1 : {12, 13, 23, 14, 24, 35, 45}, {25}, {34, 15}
C21   : 2 : {34, 15}, {12, 13, 23, 14, 24, 35, 45}, {25}
C22   : 2 : {25}, {12, 13, 23, 14, 24, 35, 45}, {34, 15}
C23   : 3 : {34, 15}, {25}, {12, 13, 23, 14, 24, 35, 45}
C24   : 3 : {25}, {34, 15}, {12, 13, 23, 14, 24, 35, 45}
C25   : 1 : {12, 13, 23, 14, 24, 15, 35}, {34, 45}, {25}
C26   : 1 : {12, 13, 23, 14, 24, 15, 35}, {25}, {34, 45}
C27   : 2 : {34, 45}, {12, 13, 23, 14, 24, 15, 35}, {25}
C28   : 2 : {25}, {12, 13, 23, 14, 24, 15, 35}, {34, 45}
C29   : 3 : {34, 45}, {25}, {12, 13, 23, 14, 24, 15, 35}
C30   : 3 : {25}, {34, 45}, {12, 13, 23, 14, 24, 15, 35}
C31   : 1 : {12, 13, 23, 14, 24, 35}, {34, 15, 45}, {25}
C32   : 1 : {12, 13, 23, 14, 24, 35}, {25}, {34, 15, 45}
C33   : 2 : {34, 15, 45}, {12, 13, 23, 14, 24, 35}, {25}
C34   : 2 : {25}, {12, 13, 23, 14, 24, 35}, {34, 15, 45}
C35   : 3 : {34, 15, 45}, {25}, {12, 13, 23, 14, 24, 35}
C36   : 3 : {25}, {34, 15, 45}, {12, 13, 23, 14, 24, 35}
C37   : 1 : {12, 13, 23, 14, 24, 35}, {34, 45}, {15, 25}
C38   : 1 : {12, 13, 23, 14, 24, 35}, {15, 25}, {34, 45}
C39   : 2 : {34, 45}, {12, 13, 23, 14, 24, 35}, {15, 25}
C40   : 2 : {15, 25}, {12, 13, 23, 14, 24, 35}, {34, 45}
C41   : 3 : {34, 45}, {15, 25}, {12, 13, 23, 14, 24, 35}
C42   : 3 : {15, 25}, {34, 45}, {12, 13, 23, 14, 24, 35}
C43   : 1 : {12, 13, 23, 14, 24, 15}, {34, 35, 45}, {25}
C44   : 1 : {12, 13, 23, 14, 24, 15}, {25}, {34, 35, 45}
C45   : 2 : {34, 35, 45}, {12, 13, 23, 14, 24, 15}, {25}
C46   : 2 : {25}, {12, 13, 23, 14, 24, 15}, {34, 35, 45}
C47   : 3 : {34, 35, 45}, {25}, {12, 13, 23, 14, 24, 15}
C48   : 3 : {25}, {34, 35, 45}, {12, 13, 23, 14, 24, 15}
C49   : 1 : {12, 13, 23, 14, 24}, {34, 15, 35, 45}, {25}
C50   : 1 : {12, 13, 23, 14, 24}, {25}, {34, 15, 35, 45}
C51   : 2 : {34, 15, 35, 45}, {12, 13, 23, 14, 24}, {25}
C52   : 2 : {25}, {12, 13, 23, 14, 24}, {34, 15, 35, 45}
C53   : 3 : {34, 15, 35, 45}, {25}, {12, 13, 23, 14, 24}
C54   : 3 : {25}, {34, 15, 35, 45}, {12, 13, 23, 14, 24}
C55   : 1 : {12, 13, 23, 14, 24}, {34, 35, 45}, {15, 25}
C56   : 1 : {12, 13, 23, 14, 24}, {15, 25}, {34, 35, 45}
C57   : 2 : {34, 35, 45}, {12, 13, 23, 14, 24}, {15, 25}
C58   : 2 : {15, 25}, {12, 13, 23, 14, 24}, {34, 35, 45}
C59   : 3 : {34, 35, 45}, {15, 25}, {12, 13, 23, 14, 24}
C60   : 3 : {15, 25}, {34, 35, 45}, {12, 13, 23, 14, 24}
C61   : 1 : {12, 13, 23, 14, 24, 15, 35}, {34, 25}, {45}
C62   : 1 : {12, 13, 23, 14, 24, 15, 35}, {45}, {34, 25}
C63   : 2 : {34, 25}, {12, 13, 23, 14, 24, 15, 35}, {45}
C64   : 2 : {45}, {12, 13, 23, 14, 24, 15, 35}, {34, 25}
C65   : 3 : {34, 25}, {45}, {12, 13, 23, 14, 24, 15, 35}
C66   : 3 : {45}, {34, 25}, {12, 13, 23, 14, 24, 15, 35}
C67   : 1 : {12, 13, 23, 14, 24, 35}, {34, 15, 25}, {45}
C68   : 1 : {12, 13, 23, 14, 24, 35}, {45}, {34, 15, 25}
C69   : 2 : {34, 15, 25}, {12, 13, 23, 14, 24, 35}, {45}
C70   : 2 : {45}, {12, 13, 23, 14, 24, 35}, {34, 15, 25}
C71   : 3 : {34, 15, 25}, {45}, {12, 13, 23, 14, 24, 35}
C72   : 3 : {45}, {34, 15, 25}, {12, 13, 23, 14, 24, 35}
C73   : 1 : {12, 13, 23, 14, 24, 35}, {34, 15}, {25, 45}
C74   : 1 : {12, 13, 23, 14, 24, 35}, {25, 45}, {34, 15}
C75   : 2 : {34, 15}, {12, 13, 23, 14, 24, 35}, {25, 45}
C76   : 2 : {25, 45}, {12, 13, 23, 14, 24, 35}, {34, 15}
C77   : 3 : {34, 15}, {25, 45}, {12, 13, 23, 14, 24, 35}
C78   : 3 : {25, 45}, {34, 15}, {12, 13, 23, 14, 24, 35}
C79   : 1 : {12, 13, 23, 14, 24, 35}, {34}, {15, 25, 45}
C80   : 1 : {12, 13, 23, 14, 24, 35}, {15, 25, 45}, {34}
C81   : 2 : {34}, {12, 13, 23, 14, 24, 35}, {15, 25, 45}
C82   : 2 : {15, 25, 45}, {12, 13, 23, 14, 24, 35}, {34}
C83   : 3 : {34}, {15, 25, 45}, {12, 13, 23, 14, 24, 35}
C84   : 3 : {15, 25, 45}, {34}, {12, 13, 23, 14, 24, 35}
C85   : 1 : {12, 13, 23, 14, 24, 15, 25}, {34, 35}, {45}
C86   : 1 : {12, 13, 23, 14, 24, 15, 25}, {45}, {34, 35}
C87   : 2 : {34, 35}, {12, 13, 23, 14, 24, 15, 25}, {45}
C88   : 2 : {45}, {12, 13, 23, 14, 24, 15, 25}, {34, 35}
C89   : 3 : {34, 35}, {45}, {12, 13, 23, 14, 24, 15, 25}
C90   : 3 : {45}, {34, 35}, {12, 13, 23, 14, 24, 15, 25}
C91   : 1 : {12, 13, 23, 14, 24, 15}, {34, 25, 35}, {45}
C92   : 1 : {12, 13, 23, 14, 24, 15}, {45}, {34, 25, 35}
C93   : 2 : {34, 25, 35}, {12, 13, 23, 14, 24, 15}, {45}
C94   : 2 : {45}, {12, 13, 23, 14, 24, 15}, {34, 25, 35}
C95   : 3 : {34, 25, 35}, {45}, {12, 13, 23, 14, 24, 15}
C96   : 3 : {45}, {34, 25, 35}, {12, 13, 23, 14, 24, 15}
C97   : 1 : {12, 13, 23, 14, 24}, {34, 15, 25, 35}, {45}
C98   : 1 : {12, 13, 23, 14, 24}, {45}, {34, 15, 25, 35}
C99   : 2 : {34, 15, 25, 35}, {12, 13, 23, 14, 24}, {45}
C100  : 2 : {45}, {12, 13, 23, 14, 24}, {34, 15, 25, 35}
C101  : 3 : {34, 15, 25, 35}, {45}, {12, 13, 23, 14, 24}
C102  : 3 : {45}, {34, 15, 25, 35}, {12, 13, 23, 14, 24}
C103  : 1 : {12, 13, 23, 14, 24, 15}, {34, 35}, {25, 45}
C104  : 1 : {12, 13, 23, 14, 24, 15}, {25, 45}, {34, 35}
C105  : 2 : {34, 35}, {12, 13, 23, 14, 24, 15}, {25, 45}
C106  : 2 : {25, 45}, {12, 13, 23, 14, 24, 15}, {34, 35}
C107  : 3 : {34, 35}, {25, 45}, {12, 13, 23, 14, 24, 15}
C108  : 3 : {25, 45}, {34, 35}, {12, 13, 23, 14, 24, 15}
C109  : 1 : {12, 13, 23, 14, 24}, {34, 15, 35}, {25, 45}
C110  : 1 : {12, 13, 23, 14, 24}, {25, 45}, {34, 15, 35}
C111  : 2 : {34, 15, 35}, {12, 13, 23, 14, 24}, {25, 45}
C112  : 2 : {25, 45}, {12, 13, 23, 14, 24}, {34, 15, 35}
C113  : 3 : {34, 15, 35}, {25, 45}, {12, 13, 23, 14, 24}
C114  : 3 : {25, 45}, {34, 15, 35}, {12, 13, 23, 14, 24}
C115  : 1 : {12, 13, 23, 14, 24}, {34, 35}, {15, 25, 45}
C116  : 1 : {12, 13, 23, 14, 24}, {15, 25, 45}, {34, 35}
C117  : 2 : {34, 35}, {12, 13, 23, 14, 24}, {15, 25, 45}
C118  : 2 : {15, 25, 45}, {12, 13, 23, 14, 24}, {34, 35}
C119  : 3 : {34, 35}, {15, 25, 45}, {12, 13, 23, 14, 24}
C120  : 3 : {15, 25, 45}, {34, 35}, {12, 13, 23, 14, 24}
C121  : 1 : {12, 13, 23, 14, 24, 15}, {34, 25}, {35, 45}
C122  : 1 : {12, 13, 23, 14, 24, 15}, {35, 45}, {34, 25}
C123  : 2 : {34, 25}, {12, 13, 23, 14, 24, 15}, {35, 45}
C124  : 2 : {35, 45}, {12, 13, 23, 14, 24, 15}, {34, 25}
C125  : 3 : {34, 25}, {35, 45}, {12, 13, 23, 14, 24, 15}
C126  : 3 : {35, 45}, {34, 25}, {12, 13, 23, 14, 24, 15}
C127  : 1 : {12, 13, 23, 14, 24}, {34, 15, 25}, {35, 45}
C128  : 1 : {12, 13, 23, 14, 24}, {35, 45}, {34, 15, 25}
C129  : 2 : {34, 15, 25}, {12, 13, 23, 14, 24}, {35, 45}
C130  : 2 : {35, 45}, {12, 13, 23, 14, 24}, {34, 15, 25}
C131  : 3 : {34, 15, 25}, {35, 45}, {12, 13, 23, 14, 24}
C132  : 3 : {35, 45}, {34, 15, 25}, {12, 13, 23, 14, 24}
C133  : 1 : {12, 13, 23, 14, 24, 15}, {34}, {25, 35, 45}
C134  : 1 : {12, 13, 23, 14, 24, 15}, {25, 35, 45}, {34}
C135  : 2 : {34}, {12, 13, 23, 14, 24, 15}, {25, 35, 45}
C136  : 2 : {25, 35, 45}, {12, 13, 23, 14, 24, 15}, {34}
C137  : 3 : {34}, {25, 35, 45}, {12, 13, 23, 14, 24, 15}
C138  : 3 : {25, 35, 45}, {34}, {12, 13, 23, 14, 24, 15}
C139  : 1 : {12, 13, 23, 14, 24}, {34, 15}, {25, 35, 45}
C140  : 1 : {12, 13, 23, 14, 24}, {25, 35, 45}, {34, 15}
C141  : 2 : {34, 15}, {12, 13, 23, 14, 24}, {25, 35, 45}
C142  : 2 : {25, 35, 45}, {12, 13, 23, 14, 24}, {34, 15}
C143  : 3 : {34, 15}, {25, 35, 45}, {12, 13, 23, 14, 24}
C144  : 3 : {25, 35, 45}, {34, 15}, {12, 13, 23, 14, 24}
C145  : 1 : {12, 13, 23, 14, 24}, {34}, {15, 25, 35, 45}
C146  : 1 : {12, 13, 23, 14, 24}, {15, 25, 35, 45}, {34}
C147  : 2 : {34}, {12, 13, 23, 14, 24}, {15, 25, 35, 45}
C148  : 2 : {15, 25, 35, 45}, {12, 13, 23, 14, 24}, {34}
C149  : 3 : {34}, {15, 25, 35, 45}, {12, 13, 23, 14, 24}
C150  : 3 : {15, 25, 35, 45}, {34}, {12, 13, 23, 14, 24}
C151  : 1 : {12, 13, 23, 14, 25, 45}, {24, 34, 35}, {15}
C152  : 1 : {12, 13, 23, 14, 25, 45}, {15}, {24, 34, 35}
C153  : 2 : {24, 34, 35}, {12, 13, 23, 14, 25, 45}, {15}
C154  : 2 : {15}, {12, 13, 23, 14, 25, 45}, {24, 34, 35}
C155  : 3 : {24, 34, 35}, {15}, {12, 13, 23, 14, 25, 45}
C156  : 3 : {15}, {24, 34, 35}, {12, 13, 23, 14, 25, 45}
C157  : 1 : {12, 13, 23, 14, 45}, {24, 34, 25, 35}, {15}
C158  : 1 : {12, 13, 23, 14, 45}, {15}, {24, 34, 25, 35}
C159  : 2 : {24, 34, 25, 35}, {12, 13, 23, 14, 45}, {15}
C160  : 2 : {15}, {12, 13, 23, 14, 45}, {24, 34, 25, 35}
C161  : 3 : {24, 34, 25, 35}, {15}, {12, 13, 23, 14, 45}
C162  : 3 : {15}, {24, 34, 25, 35}, {12, 13, 23, 14, 45}
C163  : 1 : {12, 13, 23, 14, 25, 45}, {24, 34, 15}, {35}
C164  : 1 : {12, 13, 23, 14, 25, 45}, {35}, {24, 34, 15}
C165  : 2 : {24, 34, 15}, {12, 13, 23, 14, 25, 45}, {35}
C166  : 2 : {35}, {12, 13, 23, 14, 25, 45}, {24, 34, 15}
C167  : 3 : {24, 34, 15}, {35}, {12, 13, 23, 14, 25, 45}
C168  : 3 : {35}, {24, 34, 15}, {12, 13, 23, 14, 25, 45}
C169  : 1 : {12, 13, 23, 14, 25, 45}, {24, 34}, {15, 35}
C170  : 2 : {24, 34}, {12, 13, 23, 14, 25, 45}, {15, 35}
C171  : 3 : {24, 34}, {15, 35}, {12, 13, 23, 14, 25, 45}
C172  : 1 : {12, 13, 23, 14, 15, 45}, {24, 34, 25}, {35}
C173  : 1 : {12, 13, 23, 14, 15, 45}, {35}, {24, 34, 25}
C174  : 2 : {24, 34, 25}, {12, 13, 23, 14, 15, 45}, {35}
C175  : 2 : {35}, {12, 13, 23, 14, 15, 45}, {24, 34, 25}
C176  : 3 : {24, 34, 25}, {35}, {12, 13, 23, 14, 15, 45}
C177  : 3 : {35}, {24, 34, 25}, {12, 13, 23, 14, 15, 45}
C178  : 1 : {12, 13, 23, 14, 45}, {24, 34, 15, 25}, {35}
C179  : 1 : {12, 13, 23, 14, 45}, {35}, {24, 34, 15, 25}
C180  : 2 : {24, 34, 15, 25}, {12, 13, 23, 14, 45}, {35}
C181  : 2 : {35}, {12, 13, 23, 14, 45}, {24, 34, 15, 25}
C182  : 3 : {24, 34, 15, 25}, {35}, {12, 13, 23, 14, 45}
C183  : 3 : {35}, {24, 34, 15, 25}, {12, 13, 23, 14, 45}
C184  : 1 : {12, 13, 23, 14, 45}, {24, 34, 25}, {15, 35}
C185  : 1 : {12, 13, 23, 14, 45}, {15, 35}, {24, 34, 25}
C186  : 2 : {24, 34, 25}, {12, 13, 23, 14, 45}, {15, 35}
C187  : 2 : {15, 35}, {12, 13, 23, 14, 45}, {24, 34, 25}
C188  : 3 : {24, 34, 25}, {15, 35}, {12, 13, 23, 14, 45}
C189  : 3 : {15, 35}, {24, 34, 25}, {12, 13, 23, 14, 45}
C190  : 1 : {12, 13, 23, 14, 15, 45}, {24, 34}, {25, 35}
C191  : 2 : {24, 34}, {12, 13, 23, 14, 15, 45}, {25, 35}
C192  : 3 : {24, 34}, {25, 35}, {12, 13, 23, 14, 15, 45}
C193  : 1 : {12, 13, 23, 14, 45}, {24, 34, 15}, {25, 35}
C194  : 1 : {12, 13, 23, 14, 45}, {25, 35}, {24, 34, 15}
C195  : 2 : {24, 34, 15}, {12, 13, 23, 14, 45}, {25, 35}
C196  : 2 : {25, 35}, {12, 13, 23, 14, 45}, {24, 34, 15}
C197  : 3 : {24, 34, 15}, {25, 35}, {12, 13, 23, 14, 45}
C198  : 3 : {25, 35}, {24, 34, 15}, {12, 13, 23, 14, 45}
C199  : 1 : {12, 13, 23, 14, 45}, {24, 34}, {15, 25, 35}
C200  : 1 : {12, 13, 23, 14, 45}, {15, 25, 35}, {24, 34}
C201  : 2 : {24, 34}, {12, 13, 23, 14, 45}, {15, 25, 35}
C202  : 2 : {15, 25, 35}, {12, 13, 23, 14, 45}, {24, 34}
C203  : 3 : {24, 34}, {15, 25, 35}, {12, 13, 23, 14, 45}
C204  : 3 : {15, 25, 35}, {24, 34}, {12, 13, 23, 14, 45}
C205  : 1 : {12, 13, 23, 14, 25}, {24, 34, 15, 45}, {35}
C206  : 1 : {12, 13, 23, 14, 25}, {35}, {24, 34, 15, 45}
C207  : 2 : {24, 34, 15, 45}, {12, 13, 23, 14, 25}, {35}
C208  : 2 : {35}, {12, 13, 23, 14, 25}, {24, 34, 15, 45}
C209  : 3 : {24, 34, 15, 45}, {35}, {12, 13, 23, 14, 25}
C210  : 3 : {35}, {24, 34, 15, 45}, {12, 13, 23, 14, 25}
C211  : 1 : {12, 13, 23, 14, 25}, {24, 34, 45}, {15, 35}
C212  : 1 : {12, 13, 23, 14, 25}, {15, 35}, {24, 34, 45}
C213  : 2 : {24, 34, 45}, {12, 13, 23, 14, 25}, {15, 35}
C214  : 2 : {15, 35}, {12, 13, 23, 14, 25}, {24, 34, 45}
C215  : 3 : {24, 34, 45}, {15, 35}, {12, 13, 23, 14, 25}
C216  : 3 : {15, 35}, {24, 34, 45}, {12, 13, 23, 14, 25}
C217  : 1 : {12, 13, 23, 14, 15}, {24, 34, 25, 45}, {35}
C218  : 1 : {12, 13, 23, 14, 15}, {35}, {24, 34, 25, 45}
C219  : 2 : {24, 34, 25, 45}, {12, 13, 23, 14, 15}, {35}
C220  : 2 : {35}, {12, 13, 23, 14, 15}, {24, 34, 25, 45}
C221  : 3 : {24, 34, 25, 45}, {35}, {12, 13, 23, 14, 15}
C222  : 3 : {35}, {24, 34, 25, 45}, {12, 13, 23, 14, 15}
C223  : 1 : {12, 13, 23, 14}, {24, 34, 15, 25, 45}, {35}
C224  : 1 : {12, 13, 23, 14}, {35}, {24, 34, 15, 25, 45}
C225  : 2 : {24, 34, 15, 25, 45}, {12, 13, 23, 14}, {35}
C226  : 2 : {35}, {12, 13, 23, 14}, {24, 34, 15, 25, 45}
C227  : 3 : {24, 34, 15, 25, 45}, {35}, {12, 13, 23, 14}
C228  : 3 : {35}, {24, 34, 15, 25, 45}, {12, 13, 23, 14}
C229  : 1 : {12, 13, 23, 14}, {24, 34, 25, 45}, {15, 35}
C230  : 1 : {12, 13, 23, 14}, {15, 35}, {24, 34, 25, 45}
C231  : 2 : {24, 34, 25, 45}, {12, 13, 23, 14}, {15, 35}
C232  : 2 : {15, 35}, {12, 13, 23, 14}, {24, 34, 25, 45}
C233  : 3 : {24, 34, 25, 45}, {15, 35}, {12, 13, 23, 14}
C234  : 3 : {15, 35}, {24, 34, 25, 45}, {12, 13, 23, 14}
C235  : 1 : {12, 13, 23, 14, 15}, {24, 34, 45}, {25, 35}
C236  : 1 : {12, 13, 23, 14, 15}, {25, 35}, {24, 34, 45}
C237  : 2 : {24, 34, 45}, {12, 13, 23, 14, 15}, {25, 35}
C238  : 2 : {25, 35}, {12, 13, 23, 14, 15}, {24, 34, 45}
C239  : 3 : {24, 34, 45}, {25, 35}, {12, 13, 23, 14, 15}
C240  : 3 : {25, 35}, {24, 34, 45}, {12, 13, 23, 14, 15}
C241  : 1 : {12, 13, 23, 14}, {24, 34, 15, 45}, {25, 35}
C242  : 1 : {12, 13, 23, 14}, {25, 35}, {24, 34, 15, 45}
C243  : 2 : {24, 34, 15, 45}, {12, 13, 23, 14}, {25, 35}
C244  : 2 : {25, 35}, {12, 13, 23, 14}, {24, 34, 15, 45}
C245  : 3 : {24, 34, 15, 45}, {25, 35}, {12, 13, 23, 14}
C246  : 3 : {25, 35}, {24, 34, 15, 45}, {12, 13, 23, 14}
C247  : 1 : {12, 13, 23, 14}, {24, 34, 45}, {15, 25, 35}
C248  : 1 : {12, 13, 23, 14}, {15, 25, 35}, {24, 34, 45}
C249  : 2 : {24, 34, 45}, {12, 13, 23, 14}, {15, 25, 35}
C250  : 2 : {15, 25, 35}, {12, 13, 23, 14}, {24, 34, 45}
C251  : 3 : {24, 34, 45}, {15, 25, 35}, {12, 13, 23, 14}
C252  : 3 : {15, 25, 35}, {24, 34, 45}, {12, 13, 23, 14}
C253  : 1 : {12, 13, 23, 14, 25}, {24, 34, 15, 35}, {45}
C254  : 1 : {12, 13, 23, 14, 25}, {45}, {24, 34, 15, 35}
C255  : 2 : {24, 34, 15, 35}, {12, 13, 23, 14, 25}, {45}
C256  : 2 : {45}, {12, 13, 23, 14, 25}, {24, 34, 15, 35}
C257  : 3 : {24, 34, 15, 35}, {45}, {12, 13, 23, 14, 25}
C258  : 3 : {45}, {24, 34, 15, 35}, {12, 13, 23, 14, 25}
C259  : 1 : {12, 13, 23, 14, 25}, {24, 34, 35}, {15, 45}
C260  : 1 : {12, 13, 23, 14, 25}, {15, 45}, {24, 34, 35}
C261  : 2 : {24, 34, 35}, {12, 13, 23, 14, 25}, {15, 45}
C262  : 2 : {15, 45}, {12, 13, 23, 14, 25}, {24, 34, 35}
C263  : 3 : {24, 34, 35}, {15, 45}, {12, 13, 23, 14, 25}
C264  : 3 : {15, 45}, {24, 34, 35}, {12, 13, 23, 14, 25}
C265  : 1 : {12, 13, 23, 14, 15}, {24, 34, 25, 35}, {45}
C266  : 1 : {12, 13, 23, 14, 15}, {45}, {24, 34, 25, 35}
C267  : 2 : {24, 34, 25, 35}, {12, 13, 23, 14, 15}, {45}
C268  : 2 : {45}, {12, 13, 23, 14, 15}, {24, 34, 25, 35}
C269  : 3 : {24, 34, 25, 35}, {45}, {12, 13, 23, 14, 15}
C270  : 3 : {45}, {24, 34, 25, 35}, {12, 13, 23, 14, 15}
C271  : 1 : {12, 13, 23, 14}, {24, 34, 15, 25, 35}, {45}
C272  : 1 : {12, 13, 23, 14}, {45}, {24, 34, 15, 25, 35}
C273  : 2 : {24, 34, 15, 25, 35}, {12, 13, 23, 14}, {45}
C274  : 2 : {45}, {12, 13, 23, 14}, {24, 34, 15, 25, 35}
C275  : 3 : {24, 34, 15, 25, 35}, {45}, {12, 13, 23, 14}
C276  : 3 : {45}, {24, 34, 15, 25, 35}, {12, 13, 23, 14}
C277  : 1 : {12, 13, 23, 14}, {24, 34, 25, 35}, {15, 45}
C278  : 1 : {12, 13, 23, 14}, {15, 45}, {24, 34, 25, 35}
C279  : 2 : {24, 34, 25, 35}, {12, 13, 23, 14}, {15, 45}
C280  : 2 : {15, 45}, {12, 13, 23, 14}, {24, 34, 25, 35}
C281  : 3 : {24, 34, 25, 35}, {15, 45}, {12, 13, 23, 14}
C282  : 3 : {15, 45}, {24, 34, 25, 35}, {12, 13, 23, 14}
C283  : 1 : {12, 13, 23, 14, 25}, {24, 34, 15}, {35, 45}
C284  : 1 : {12, 13, 23, 14, 25}, {35, 45}, {24, 34, 15}
C285  : 2 : {24, 34, 15}, {12, 13, 23, 14, 25}, {35, 45}
C286  : 2 : {35, 45}, {12, 13, 23, 14, 25}, {24, 34, 15}
C287  : 3 : {24, 34, 15}, {35, 45}, {12, 13, 23, 14, 25}
C288  : 3 : {35, 45}, {24, 34, 15}, {12, 13, 23, 14, 25}
C289  : 1 : {12, 13, 23, 14, 15}, {24, 34, 25}, {35, 45}
C290  : 1 : {12, 13, 23, 14, 15}, {35, 45}, {24, 34, 25}
C291  : 2 : {24, 34, 25}, {12, 13, 23, 14, 15}, {35, 45}
C292  : 2 : {35, 45}, {12, 13, 23, 14, 15}, {24, 34, 25}
C293  : 3 : {24, 34, 25}, {35, 45}, {12, 13, 23, 14, 15}
C294  : 3 : {35, 45}, {24, 34, 25}, {12, 13, 23, 14, 15}
C295  : 1 : {12, 13, 23, 14}, {24, 34, 15, 25}, {35, 45}
C296  : 1 : {12, 13, 23, 14}, {35, 45}, {24, 34, 15, 25}
C297  : 2 : {24, 34, 15, 25}, {12, 13, 23, 14}, {35, 45}
C298  : 2 : {35, 45}, {12, 13, 23, 14}, {24, 34, 15, 25}
C299  : 3 : {24, 34, 15, 25}, {35, 45}, {12, 13, 23, 14}
C300  : 3 : {35, 45}, {24, 34, 15, 25}, {12, 13, 23, 14}
C301  : 1 : {12, 13, 23, 14}, {24, 34, 25}, {15, 35, 45}
C302  : 1 : {12, 13, 23, 14}, {15, 35, 45}, {24, 34, 25}
C303  : 2 : {24, 34, 25}, {12, 13, 23, 14}, {15, 35, 45}
C304  : 2 : {15, 35, 45}, {12, 13, 23, 14}, {24, 34, 25}
C305  : 3 : {24, 34, 25}, {15, 35, 45}, {12, 13, 23, 14}
C306  : 3 : {15, 35, 45}, {24, 34, 25}, {12, 13, 23, 14}
C307  : 1 : {12, 13, 23, 14}, {24, 34, 15}, {25, 35, 45}
C308  : 1 : {12, 13, 23, 14}, {25, 35, 45}, {24, 34, 15}
C309  : 2 : {24, 34, 15}, {12, 13, 23, 14}, {25, 35, 45}
C310  : 2 : {25, 35, 45}, {12, 13, 23, 14}, {24, 34, 15}
C311  : 3 : {24, 34, 15}, {25, 35, 45}, {12, 13, 23, 14}
C312  : 3 : {25, 35, 45}, {24, 34, 15}, {12, 13, 23, 14}
C313  : 1 : {12, 13, 23, 14}, {24, 34}, {15, 25, 35, 45}
C314  : 1 : {12, 13, 23, 14}, {15, 25, 35, 45}, {24, 34}
C315  : 2 : {24, 34}, {12, 13, 23, 14}, {15, 25, 35, 45}
C316  : 2 : {15, 25, 35, 45}, {12, 13, 23, 14}, {24, 34}
C317  : 3 : {24, 34}, {15, 25, 35, 45}, {12, 13, 23, 14}
C318  : 3 : {15, 25, 35, 45}, {24, 34}, {12, 13, 23, 14}
C319  : 1 : {12, 13, 23, 45}, {14, 24, 34, 15, 25}, {35}
C320  : 1 : {12, 13, 23, 45}, {35}, {14, 24, 34, 15, 25}
C321  : 2 : {14, 24, 34, 15, 25}, {12, 13, 23, 45}, {35}
C322  : 2 : {35}, {12, 13, 23, 45}, {14, 24, 34, 15, 25}
C323  : 3 : {14, 24, 34, 15, 25}, {35}, {12, 13, 23, 45}
C324  : 3 : {35}, {14, 24, 34, 15, 25}, {12, 13, 23, 45}
C325  : 1 : {12, 13, 23, 45}, {14, 24, 34, 15}, {25, 35}
C326  : 1 : {12, 13, 23, 45}, {25, 35}, {14, 24, 34, 15}
C327  : 2 : {14, 24, 34, 15}, {12, 13, 23, 45}, {25, 35}
C328  : 2 : {25, 35}, {12, 13, 23, 45}, {14, 24, 34, 15}
C329  : 3 : {14, 24, 34, 15}, {25, 35}, {12, 13, 23, 45}
C330  : 3 : {25, 35}, {14, 24, 34, 15}, {12, 13, 23, 45}
C331  : 1 : {12, 13, 23}, {14, 24, 34, 15, 25}, {35, 45}
C332  : 1 : {12, 13, 23}, {35, 45}, {14, 24, 34, 15, 25}
C333  : 2 : {14, 24, 34, 15, 25}, {12, 13, 23}, {35, 45}
C334  : 2 : {35, 45}, {12, 13, 23}, {14, 24, 34, 15, 25}
C335  : 3 : {14, 24, 34, 15, 25}, {35, 45}, {12, 13, 23}
C336  : 3 : {35, 45}, {14, 24, 34, 15, 25}, {12, 13, 23}
C337  : 1 : {12, 13, 23}, {14, 24, 34, 15}, {25, 35, 45}
C338  : 1 : {12, 13, 23}, {25, 35, 45}, {14, 24, 34, 15}
C339  : 2 : {14, 24, 34, 15}, {12, 13, 23}, {25, 35, 45}
C340  : 2 : {25, 35, 45}, {12, 13, 23}, {14, 24, 34, 15}
C341  : 3 : {14, 24, 34, 15}, {25, 35, 45}, {12, 13, 23}
C342  : 3 : {25, 35, 45}, {14, 24, 34, 15}, {12, 13, 23}
C343  : 1 : {12, 13, 23, 14, 35, 45}, {24, 15}, {34, 25}
C344  : 2 : {24, 15}, {12, 13, 23, 14, 35, 45}, {34, 25}
C345  : 3 : {24, 15}, {34, 25}, {12, 13, 23, 14, 35, 45}
C346  : 1 : {12, 13, 23, 14, 45}, {24, 15, 25, 35}, {34}
C347  : 1 : {12, 13, 23, 14, 45}, {34}, {24, 15, 25, 35}
C348  : 2 : {24, 15, 25, 35}, {12, 13, 23, 14, 45}, {34}
C349  : 2 : {34}, {12, 13, 23, 14, 45}, {24, 15, 25, 35}
C350  : 3 : {24, 15, 25, 35}, {34}, {12, 13, 23, 14, 45}
C351  : 3 : {34}, {24, 15, 25, 35}, {12, 13, 23, 14, 45}
C352  : 1 : {12, 13, 23, 14, 15, 45}, {24, 35}, {34, 25}
C353  : 2 : {24, 35}, {12, 13, 23, 14, 15, 45}, {34, 25}
C354  : 3 : {24, 35}, {34, 25}, {12, 13, 23, 14, 15, 45}
C355  : 1 : {12, 13, 23, 14, 45}, {24, 15, 35}, {34, 25}
C356  : 1 : {12, 13, 23, 14, 45}, {34, 25}, {24, 15, 35}
C357  : 2 : {24, 15, 35}, {12, 13, 23, 14, 45}, {34, 25}
C358  : 2 : {34, 25}, {12, 13, 23, 14, 45}, {24, 15, 35}
C359  : 3 : {24, 15, 35}, {34, 25}, {12, 13, 23, 14, 45}
C360  : 3 : {34, 25}, {24, 15, 35}, {12, 13, 23, 14, 45}
C361  : 1 : {12, 13, 23, 14, 25, 45}, {24, 15}, {34, 35}
C362  : 1 : {12, 13, 23, 14, 25, 45}, {34, 35}, {24, 15}
C363  : 2 : {24, 15}, {12, 13, 23, 14, 25, 45}, {34, 35}
C364  : 2 : {34, 35}, {12, 13, 23, 14, 25, 45}, {24, 15}
C365  : 3 : {24, 15}, {34, 35}, {12, 13, 23, 14, 25, 45}
C366  : 3 : {34, 35}, {24, 15}, {12, 13, 23, 14, 25, 45}
C367  : 1 : {12, 13, 23, 14, 45}, {24, 15, 25}, {34, 35}
C368  : 1 : {12, 13, 23, 14, 45}, {34, 35}, {24, 15, 25}
C369  : 2 : {24, 15, 25}, {12, 13, 23, 14, 45}, {34, 35}
C370  : 2 : {34, 35}, {12, 13, 23, 14, 45}, {24, 15, 25}
C371  : 3 : {24, 15, 25}, {34, 35}, {12, 13, 23, 14, 45}
C372  : 3 : {34, 35}, {24, 15, 25}, {12, 13, 23, 14, 45}
C373  : 1 : {12, 13, 23, 14, 45}, {24, 15}, {34, 25, 35}
C374  : 1 : {12, 13, 23, 14, 45}, {34, 25, 35}, {24, 15}
C375  : 2 : {24, 15}, {12, 13, 23, 14, 45}, {34, 25, 35}
C376  : 2 : {34, 25, 35}, {12, 13, 23, 14, 45}, {24, 15}
C377  : 3 : {24, 15}, {34, 25, 35}, {12, 13, 23, 14, 45}
C378  : 3 : {34, 25, 35}, {24, 15}, {12, 13, 23, 14, 45}
C379  : 1 : {12, 13, 23, 14, 35}, {24, 15, 45}, {34, 25}
C380  : 1 : {12, 13, 23, 14, 35}, {34, 25}, {24, 15, 45}
C381  : 2 : {24, 15, 45}, {12, 13, 23, 14, 35}, {34, 25}
C382  : 2 : {34, 25}, {12, 13, 23, 14, 35}, {24, 15, 45}
C383  : 3 : {24, 15, 45}, {34, 25}, {12, 13, 23, 14, 35}
C384  : 3 : {34, 25}, {24, 15, 45}, {12, 13, 23, 14, 35}
C385  : 1 : {12, 13, 23, 14, 15}, {24, 35, 45}, {34, 25}
C386  : 1 : {12, 13, 23, 14, 15}, {34, 25}, {24, 35, 45}
C387  : 2 : {24, 35, 45}, {12, 13, 23, 14, 15}, {34, 25}
C388  : 2 : {34, 25}, {12, 13, 23, 14, 15}, {24, 35, 45}
C389  : 3 : {24, 35, 45}, {34, 25}, {12, 13, 23, 14, 15}
C390  : 3 : {34, 25}, {24, 35, 45}, {12, 13, 23, 14, 15}
C391  : 1 : {12, 13, 23, 14}, {24, 15, 35, 45}, {34, 25}
C392  : 1 : {12, 13, 23, 14}, {34, 25}, {24, 15, 35, 45}
C393  : 2 : {24, 15, 35, 45}, {12, 13, 23, 14}, {34, 25}
C394  : 2 : {34, 25}, {12, 13, 23, 14}, {24, 15, 35, 45}
C395  : 3 : {24, 15, 35, 45}, {34, 25}, {12, 13, 23, 14}
C396  : 3 : {34, 25}, {24, 15, 35, 45}, {12, 13, 23, 14}
C397  : 1 : {12, 13, 23, 14, 25}, {24, 15, 45}, {34, 35}
C398  : 1 : {12, 13, 23, 14, 25}, {34, 35}, {24, 15, 45}
C399  : 2 : {24, 15, 45}, {12, 13, 23, 14, 25}, {34, 35}
C400  : 2 : {34, 35}, {12, 13, 23, 14, 25}, {24, 15, 45}
C401  : 3 : {24, 15, 45}, {34, 35}, {12, 13, 23, 14, 25}
C402  : 3 : {34, 35}, {24, 15, 45}, {12, 13, 23, 14, 25}
C403  : 1 : {12, 13, 23, 14, 15}, {24, 25, 45}, {34, 35}
C404  : 1 : {12, 13, 23, 14, 15}, {34, 35}, {24, 25, 45}
C405  : 2 : {24, 25, 45}, {12, 13, 23, 14, 15}, {34, 35}
C406  : 2 : {34, 35}, {12, 13, 23, 14, 15}, {24, 25, 45}
C407  : 3 : {24, 25, 45}, {34, 35}, {12, 13, 23, 14, 15}
C408  : 3 : {34, 35}, {24, 25, 45}, {12, 13, 23, 14, 15}
C409  : 1 : {12, 13, 23, 14}, {24, 15, 45}, {34, 25, 35}
C410  : 1 : {12, 13, 23, 14}, {34, 25, 35}, {24, 15, 45}
C411  : 2 : {24, 15, 45}, {12, 13, 23, 14}, {34, 25, 35}
C412  : 2 : {34, 25, 35}, {12, 13, 23, 14}, {24, 15, 45}
C413  : 3 : {24, 15, 45}, {34, 25, 35}, {12, 13, 23, 14}
C414  : 3 : {34, 25, 35}, {24, 15, 45}, {12, 13, 23, 14}
C415  : 1 : {12, 13, 23, 14}, {24, 15, 25, 35}, {34, 45}
C416  : 1 : {12, 13, 23, 14}, {34, 45}, {24, 15, 25, 35}
C417  : 2 : {24, 15, 25, 35}, {12, 13, 23, 14}, {34, 45}
C418  : 2 : {34, 45}, {12, 13, 23, 14}, {24, 15, 25, 35}
C419  : 3 : {24, 15, 25, 35}, {34, 45}, {12, 13, 23, 14}
C420  : 3 : {34, 45}, {24, 15, 25, 35}, {12, 13, 23, 14}
C421  : 1 : {12, 13, 23, 14}, {24, 15, 35}, {34, 25, 45}
C422  : 1 : {12, 13, 23, 14}, {34, 25, 45}, {24, 15, 35}
C423  : 2 : {24, 15, 35}, {12, 13, 23, 14}, {34, 25, 45}
C424  : 2 : {34, 25, 45}, {12, 13, 23, 14}, {24, 15, 35}
C425  : 3 : {24, 15, 35}, {34, 25, 45}, {12, 13, 23, 14}
C426  : 3 : {34, 25, 45}, {24, 15, 35}, {12, 13, 23, 14}
C427  : 1 : {12, 13, 23, 14, 25}, {24, 15}, {34, 35, 45}
C428  : 1 : {12, 13, 23, 14, 25}, {34, 35, 45}, {24, 15}
C429  : 2 : {24, 15}, {12, 13, 23, 14, 25}, {34, 35, 45}
C430  : 2 : {34, 35, 45}, {12, 13, 23, 14, 25}, {24, 15}
C431  : 3 : {24, 15}, {34, 35, 45}, {12, 13, 23, 14, 25}
C432  : 3 : {34, 35, 45}, {24, 15}, {12, 13, 23, 14, 25}
C433  : 1 : {12, 13, 23, 14}, {24, 15, 25}, {34, 35, 45}
C434  : 1 : {12, 13, 23, 14}, {34, 35, 45}, {24, 15, 25}
C435  : 2 : {24, 15, 25}, {12, 13, 23, 14}, {34, 35, 45}
C436  : 2 : {34, 35, 45}, {12, 13, 23, 14}, {24, 15, 25}
C437  : 3 : {24, 15, 25}, {34, 35, 45}, {12, 13, 23, 14}
C438  : 3 : {34, 35, 45}, {24, 15, 25}, {12, 13, 23, 14}
C439  : 1 : {12, 13, 23, 14}, {24, 15}, {34, 25, 35, 45}
C440  : 1 : {12, 13, 23, 14}, {34, 25, 35, 45}, {24, 15}
C441  : 2 : {24, 15}, {12, 13, 23, 14}, {34, 25, 35, 45}
C442  : 2 : {34, 25, 35, 45}, {12, 13, 23, 14}, {24, 15}
C443  : 3 : {24, 15}, {34, 25, 35, 45}, {12, 13, 23, 14}
C444  : 3 : {34, 25, 35, 45}, {24, 15}, {12, 13, 23, 14}
C445  : 1 : {12, 13, 23, 45}, {14, 24, 15, 35}, {34, 25}
C446  : 1 : {12, 13, 23, 45}, {34, 25}, {14, 24, 15, 35}
C447  : 2 : {14, 24, 15, 35}, {12, 13, 23, 45}, {34, 25}
C448  : 2 : {34, 25}, {12, 13, 23, 45}, {14, 24, 15, 35}
C449  : 3 : {14, 24, 15, 35}, {34, 25}, {12, 13, 23, 45}
C450  : 3 : {34, 25}, {14, 24, 15, 35}, {12, 13, 23, 45}
C451  : 1 : {12, 13, 23, 45}, {14, 24, 15, 25}, {34, 35}
C452  : 1 : {12, 13, 23, 45}, {34, 35}, {14, 24, 15, 25}
C453  : 2 : {14, 24, 15, 25}, {12, 13, 23, 45}, {34, 35}
C454  : 2 : {34, 35}, {12, 13, 23, 45}, {14, 24, 15, 25}
C455  : 3 : {14, 24, 15, 25}, {34, 35}, {12, 13, 23, 45}
C456  : 3 : {34, 35}, {14, 24, 15, 25}, {12, 13, 23, 45}
C457  : 1 : {12, 13, 23}, {14, 24, 15, 35}, {34, 25, 45}
C458  : 1 : {12, 13, 23}, {34, 25, 45}, {14, 24, 15, 35}
C459  : 2 : {14, 24, 15, 35}, {12, 13, 23}, {34, 25, 45}
C460  : 2 : {34, 25, 45}, {12, 13, 23}, {14, 24, 15, 35}
C461  : 3 : {14, 24, 15, 35}, {34, 25, 45}, {12, 13, 23}
C462  : 3 : {34, 25, 45}, {14, 24, 15, 35}, {12, 13, 23}
C463  : 1 : {12, 13, 23}, {14, 24, 15, 25}, {34, 35, 45}
C464  : 1 : {12, 13, 23}, {34, 35, 45}, {14, 24, 15, 25}
C465  : 2 : {14, 24, 15, 25}, {12, 13, 23}, {34, 35, 45}
C466  : 2 : {34, 35, 45}, {12, 13, 23}, {14, 24, 15, 25}
C467  : 3 : {14, 24, 15, 25}, {34, 35, 45}, {12, 13, 23}
C468  : 3 : {34, 35, 45}, {14, 24, 15, 25}, {12, 13, 23}
C469  : 1 : {12, 13, 24, 34}, {23, 14, 15, 25}, {35, 45}
C470  : 1 : {12, 13, 24, 34}, {35, 45}, {23, 14, 15, 25}
C471  : 2 : {23, 14, 15, 25}, {12, 13, 24, 34}, {35, 45}
C472  : 2 : {35, 45}, {12, 13, 24, 34}, {23, 14, 15, 25}
C473  : 3 : {23, 14, 15, 25}, {35, 45}, {12, 13, 24, 34}
C474  : 3 : {35, 45}, {23, 14, 15, 25}, {12, 13, 24, 34}
C475  : 1 : {12, 13, 24, 35}, {23, 14, 34, 15}, {25, 45}
C476  : 1 : {12, 13, 24, 35}, {25, 45}, {23, 14, 34, 15}
C477  : 2 : {23, 14, 34, 15}, {12, 13, 24, 35}, {25, 45}
C478  : 2 : {25, 45}, {12, 13, 24, 35}, {23, 14, 34, 15}
C479  : 3 : {23, 14, 34, 15}, {25, 45}, {12, 13, 24, 35}
C480  : 3 : {25, 45}, {23, 14, 34, 15}, {12, 13, 24, 35}
C481  : 1 : {12, 13, 24, 45}, {23, 14, 15, 35}, {34, 25}
C482  : 1 : {12, 13, 24, 45}, {34, 25}, {23, 14, 15, 35}
C483  : 2 : {23, 14, 15, 35}, {12, 13, 24, 45}, {34, 25}
C484  : 2 : {34, 25}, {12, 13, 24, 45}, {23, 14, 15, 35}
C485  : 3 : {23, 14, 15, 35}, {34, 25}, {12, 13, 24, 45}
C486  : 3 : {34, 25}, {23, 14, 15, 35}, {12, 13, 24, 45}
C487  : 1 : {12, 13, 24, 45}, {23, 14, 15}, {34, 25, 35}
C488  : 1 : {12, 13, 24, 45}, {34, 25, 35}, {23, 14, 15}
C489  : 2 : {23, 14, 15}, {12, 13, 24, 45}, {34, 25, 35}
C490  : 2 : {34, 25, 35}, {12, 13, 24, 45}, {23, 14, 15}
C491  : 3 : {23, 14, 15}, {34, 25, 35}, {12, 13, 24, 45}
C492  : 3 : {34, 25, 35}, {23, 14, 15}, {12, 13, 24, 45}
C493  : 1 : {12, 13, 24, 35}, {23, 14, 45}, {34, 15, 25}
C494  : 1 : {12, 13, 24, 35}, {34, 15, 25}, {23, 14, 45}
C495  : 2 : {23, 14, 45}, {12, 13, 24, 35}, {34, 15, 25}
C496  : 2 : {34, 15, 25}, {12, 13, 24, 35}, {23, 14, 45}
C497  : 3 : {23, 14, 45}, {34, 15, 25}, {12, 13, 24, 35}
C498  : 3 : {34, 15, 25}, {23, 14, 45}, {12, 13, 24, 35}
C499  : 1 : {12, 34, 45}, {13, 23, 14, 25}, {24, 15, 35}
C500  : 1 : {12, 34, 45}, {24, 15, 35}, {13, 23, 14, 25}
C501  : 2 : {13, 23, 14, 25}, {12, 34, 45}, {24, 15, 35}
C502  : 2 : {24, 15, 35}, {12, 34, 45}, {13, 23, 14, 25}
C503  : 3 : {13, 23, 14, 25}, {24, 15, 35}, {12, 34, 45}
C504  : 3 : {24, 15, 35}, {13, 23, 14, 25}, {12, 34, 45}
C505  : 1 : {12, 13, 24, 35}, {23, 14, 15}, {34, 25, 45}
C506  : 1 : {12, 13, 24, 35}, {34, 25, 45}, {23, 14, 15}
C507  : 2 : {23, 14, 15}, {12, 13, 24, 35}, {34, 25, 45}
C508  : 2 : {34, 25, 45}, {12, 13, 24, 35}, {23, 14, 15}
C509  : 3 : {23, 14, 15}, {34, 25, 45}, {12, 13, 24, 35}
C510  : 3 : {34, 25, 45}, {23, 14, 15}, {12, 13, 24, 35}
C511  : 1 : {12, 13, 14, 25, 35, 45}, {23, 24, 15}, {34}
C512  : 1 : {12, 13, 14, 25, 35, 45}, {34}, {23, 24, 15}
C513  : 2 : {23, 24, 15}, {12, 13, 14, 25, 35, 45}, {34}
C514  : 2 : {34}, {12, 13, 14, 25, 35, 45}, {23, 24, 15}
C515  : 3 : {23, 24, 15}, {34}, {12, 13, 14, 25, 35, 45}
C516  : 3 : {34}, {23, 24, 15}, {12, 13, 14, 25, 35, 45}
C517  : 1 : {12, 13, 14, 35, 45}, {23, 24, 15}, {34, 25}
C518  : 1 : {12, 13, 14, 35, 45}, {34, 25}, {23, 24, 15}
C519  : 2 : {23, 24, 15}, {12, 13, 14, 35, 45}, {34, 25}
C520  : 2 : {34, 25}, {12, 13, 14, 35, 45}, {23, 24, 15}
C521  : 3 : {23, 24, 15}, {34, 25}, {12, 13, 14, 35, 45}
C522  : 3 : {34, 25}, {23, 24, 15}, {12, 13, 14, 35, 45}
C523  : 1 : {12, 13, 14, 35, 45}, {23, 24}, {34, 15, 25}
C524  : 1 : {12, 13, 14, 35, 45}, {34, 15, 25}, {23, 24}
C525  : 2 : {23, 24}, {12, 13, 14, 35, 45}, {34, 15, 25}
C526  : 2 : {34, 15, 25}, {12, 13, 14, 35, 45}, {23, 24}
C527  : 3 : {23, 24}, {34, 15, 25}, {12, 13, 14, 35, 45}
C528  : 3 : {34, 15, 25}, {23, 24}, {12, 13, 14, 35, 45}
C529  : 1 : {12, 14}, {13, 23, 34, 25, 45}, {24, 15, 35}
C530  : 1 : {12, 14}, {24, 15, 35}, {13, 23, 34, 25, 45}
C531  : 2 : {13, 23, 34, 25, 45}, {12, 14}, {24, 15, 35}
C532  : 2 : {24, 15, 35}, {12, 14}, {13, 23, 34, 25, 45}
C533  : 3 : {13, 23, 34, 25, 45}, {24, 15, 35}, {12, 14}
C534  : 3 : {24, 15, 35}, {13, 23, 34, 25, 45}, {12, 14}
C535  : 1 : {12, 13, 14, 25, 35}, {23, 24, 15, 45}, {34}
C536  : 1 : {12, 13, 14, 25, 35}, {34}, {23, 24, 15, 45}
C537  : 2 : {23, 24, 15, 45}, {12, 13, 14, 25, 35}, {34}
C538  : 2 : {34}, {12, 13, 14, 25, 35}, {23, 24, 15, 45}
C539  : 3 : {23, 24, 15, 45}, {34}, {12, 13, 14, 25, 35}
C540  : 3 : {34}, {23, 24, 15, 45}, {12, 13, 14, 25, 35}
C541  : 1 : {12, 13, 14, 25, 35}, {23, 24, 45}, {34, 15}
C542  : 1 : {12, 13, 14, 25, 35}, {34, 15}, {23, 24, 45}
C543  : 2 : {23, 24, 45}, {12, 13, 14, 25, 35}, {34, 15}
C544  : 2 : {34, 15}, {12, 13, 14, 25, 35}, {23, 24, 45}
C545  : 3 : {23, 24, 45}, {34, 15}, {12, 13, 14, 25, 35}
C546  : 3 : {34, 15}, {23, 24, 45}, {12, 13, 14, 25, 35}
C547  : 1 : {12, 14, 45}, {13, 23, 34, 15, 25}, {24, 35}
C548  : 1 : {12, 14, 45}, {24, 35}, {13, 23, 34, 15, 25}
C549  : 2 : {13, 23, 34, 15, 25}, {12, 14, 45}, {24, 35}
C550  : 2 : {24, 35}, {12, 14, 45}, {13, 23, 34, 15, 25}
C551  : 3 : {13, 23, 34, 15, 25}, {24, 35}, {12, 14, 45}
C552  : 3 : {24, 35}, {13, 23, 34, 15, 25}, {12, 14, 45}
C553  : 1 : {12, 13, 14, 35}, {23, 24, 15, 45}, {34, 25}
C554  : 1 : {12, 13, 14, 35}, {34, 25}, {23, 24, 15, 45}
C555  : 2 : {23, 24, 15, 45}, {12, 13, 14, 35}, {34, 25}
C556  : 2 : {34, 25}, {12, 13, 14, 35}, {23, 24, 15, 45}
C557  : 3 : {23, 24, 15, 45}, {34, 25}, {12, 13, 14, 35}
C558  : 3 : {34, 25}, {23, 24, 15, 45}, {12, 13, 14, 35}
C559  : 1 : {12, 13, 14, 35}, {23, 24, 45}, {34, 15, 25}
C560  : 1 : {12, 13, 14, 35}, {34, 15, 25}, {23, 24, 45}
C561  : 2 : {23, 24, 45}, {12, 13, 14, 35}, {34, 15, 25}
C562  : 2 : {34, 15, 25}, {12, 13, 14, 35}, {23, 24, 45}
C563  : 3 : {23, 24, 45}, {34, 15, 25}, {12, 13, 14, 35}
C564  : 3 : {34, 15, 25}, {23, 24, 45}, {12, 13, 14, 35}
C565  : 1 : {12, 14, 45}, {13, 23, 34, 25}, {24, 15, 35}
C566  : 1 : {12, 14, 45}, {24, 15, 35}, {13, 23, 34, 25}
C567  : 2 : {13, 23, 34, 25}, {12, 14, 45}, {24, 15, 35}
C568  : 2 : {24, 15, 35}, {12, 14, 45}, {13, 23, 34, 25}
C569  : 3 : {13, 23, 34, 25}, {24, 15, 35}, {12, 14, 45}
C570  : 3 : {24, 15, 35}, {13, 23, 34, 25}, {12, 14, 45}
C571  : 1 : {12, 13, 14, 25}, {23, 24, 15, 35, 45}, {34}
C572  : 1 : {12, 13, 14, 25}, {34}, {23, 24, 15, 35, 45}
C573  : 2 : {23, 24, 15, 35, 45}, {12, 13, 14, 25}, {34}
C574  : 2 : {34}, {12, 13, 14, 25}, {23, 24, 15, 35, 45}
C575  : 3 : {23, 24, 15, 35, 45}, {34}, {12, 13, 14, 25}
C576  : 3 : {34}, {23, 24, 15, 35, 45}, {12, 13, 14, 25}
C577  : 1 : {12, 13, 14, 25}, {23, 24, 35, 45}, {34, 15}
C578  : 1 : {12, 13, 14, 25}, {34, 15}, {23, 24, 35, 45}
C579  : 2 : {23, 24, 35, 45}, {12, 13, 14, 25}, {34, 15}
C580  : 2 : {34, 15}, {12, 13, 14, 25}, {23, 24, 35, 45}
C581  : 3 : {23, 24, 35, 45}, {34, 15}, {12, 13, 14, 25}
C582  : 3 : {34, 15}, {23, 24, 35, 45}, {12, 13, 14, 25}
C583  : 1 : {12, 14, 25, 45}, {13, 23, 24, 35}, {34, 15}
C584  : 1 : {12, 14, 25, 45}, {34, 15}, {13, 23, 24, 35}
C585  : 2 : {13, 23, 24, 35}, {12, 14, 25, 45}, {34, 15}
C586  : 2 : {34, 15}, {12, 14, 25, 45}, {13, 23, 24, 35}
C587  : 3 : {13, 23, 24, 35}, {34, 15}, {12, 14, 25, 45}
C588  : 3 : {34, 15}, {13, 23, 24, 35}, {12, 14, 25, 45}
C589  : 1 : {12, 13, 14, 15}, {23, 24, 35, 45}, {34, 25}
C590  : 1 : {12, 13, 14, 15}, {34, 25}, {23, 24, 35, 45}
C591  : 2 : {23, 24, 35, 45}, {12, 13, 14, 15}, {34, 25}
C592  : 2 : {34, 25}, {12, 13, 14, 15}, {23, 24, 35, 45}
C593  : 3 : {23, 24, 35, 45}, {34, 25}, {12, 13, 14, 15}
C594  : 3 : {34, 25}, {23, 24, 35, 45}, {12, 13, 14, 15}
C595  : 1 : {12, 13, 14}, {23, 24, 15, 35, 45}, {34, 25}
C596  : 1 : {12, 13, 14}, {34, 25}, {23, 24, 15, 35, 45}
C597  : 2 : {23, 24, 15, 35, 45}, {12, 13, 14}, {34, 25}
C598  : 2 : {34, 25}, {12, 13, 14}, {23, 24, 15, 35, 45}
C599  : 3 : {23, 24, 15, 35, 45}, {34, 25}, {12, 13, 14}
C600  : 3 : {34, 25}, {23, 24, 15, 35, 45}, {12, 13, 14}
C601  : 1 : {12, 13, 14, 25, 35}, {23, 24, 15}, {34, 45}
C602  : 1 : {12, 13, 14, 25, 35}, {34, 45}, {23, 24, 15}
C603  : 2 : {23, 24, 15}, {12, 13, 14, 25, 35}, {34, 45}
C604  : 2 : {34, 45}, {12, 13, 14, 25, 35}, {23, 24, 15}
C605  : 3 : {23, 24, 15}, {34, 45}, {12, 13, 14, 25, 35}
C606  : 3 : {34, 45}, {23, 24, 15}, {12, 13, 14, 25, 35}
C607  : 1 : {12, 13, 14, 25, 35}, {23, 24}, {34, 15, 45}
C608  : 1 : {12, 13, 14, 25, 35}, {34, 15, 45}, {23, 24}
C609  : 2 : {23, 24}, {12, 13, 14, 25, 35}, {34, 15, 45}
C610  : 2 : {34, 15, 45}, {12, 13, 14, 25, 35}, {23, 24}
C611  : 3 : {23, 24}, {34, 15, 45}, {12, 13, 14, 25, 35}
C612  : 3 : {34, 15, 45}, {23, 24}, {12, 13, 14, 25, 35}
C613  : 1 : {12, 14}, {13, 23, 34, 15, 25}, {24, 35, 45}
C614  : 1 : {12, 14}, {24, 35, 45}, {13, 23, 34, 15, 25}
C615  : 2 : {13, 23, 34, 15, 25}, {12, 14}, {24, 35, 45}
C616  : 2 : {24, 35, 45}, {12, 14}, {13, 23, 34, 15, 25}
C617  : 3 : {13, 23, 34, 15, 25}, {24, 35, 45}, {12, 14}
C618  : 3 : {24, 35, 45}, {13, 23, 34, 15, 25}, {12, 14}
C619  : 1 : {12, 13, 14, 35}, {23, 24, 15, 25}, {34, 45}
C620  : 1 : {12, 13, 14, 35}, {34, 45}, {23, 24, 15, 25}
C621  : 2 : {23, 24, 15, 25}, {12, 13, 14, 35}, {34, 45}
C622  : 2 : {34, 45}, {12, 13, 14, 35}, {23, 24, 15, 25}
C623  : 3 : {23, 24, 15, 25}, {34, 45}, {12, 13, 14, 35}
C624  : 3 : {34, 45}, {23, 24, 15, 25}, {12, 13, 14, 35}
C625  : 1 : {12, 13, 14, 35}, {23, 24, 15}, {34, 25, 45}
C626  : 1 : {12, 13, 14, 35}, {34, 25, 45}, {23, 24, 15}
C627  : 2 : {23, 24, 15}, {12, 13, 14, 35}, {34, 25, 45}
C628  : 2 : {34, 25, 45}, {12, 13, 14, 35}, {23, 24, 15}
C629  : 3 : {23, 24, 15}, {34, 25, 45}, {12, 13, 14, 35}
C630  : 3 : {34, 25, 45}, {23, 24, 15}, {12, 13, 14, 35}
C631  : 1 : {12, 13, 14, 25}, {23, 24, 15, 35}, {34, 45}
C632  : 1 : {12, 13, 14, 25}, {34, 45}, {23, 24, 15, 35}
C633  : 2 : {23, 24, 15, 35}, {12, 13, 14, 25}, {34, 45}
C634  : 2 : {34, 45}, {12, 13, 14, 25}, {23, 24, 15, 35}
C635  : 3 : {23, 24, 15, 35}, {34, 45}, {12, 13, 14, 25}
C636  : 3 : {34, 45}, {23, 24, 15, 35}, {12, 13, 14, 25}
C637  : 1 : {12, 13, 14, 25}, {23, 24, 35}, {34, 15, 45}
C638  : 1 : {12, 13, 14, 25}, {34, 15, 45}, {23, 24, 35}
C639  : 2 : {23, 24, 35}, {12, 13, 14, 25}, {34, 15, 45}
C640  : 2 : {34, 15, 45}, {12, 13, 14, 25}, {23, 24, 35}
C641  : 3 : {23, 24, 35}, {34, 15, 45}, {12, 13, 14, 25}
C642  : 3 : {34, 15, 45}, {23, 24, 35}, {12, 13, 14, 25}
C643  : 1 : {12, 14, 25}, {13, 23, 24, 35}, {34, 15, 45}
C644  : 1 : {12, 14, 25}, {34, 15, 45}, {13, 23, 24, 35}
C645  : 2 : {13, 23, 24, 35}, {12, 14, 25}, {34, 15, 45}
C646  : 2 : {34, 15, 45}, {12, 14, 25}, {13, 23, 24, 35}
C647  : 3 : {13, 23, 24, 35}, {34, 15, 45}, {12, 14, 25}
C648  : 3 : {34, 15, 45}, {13, 23, 24, 35}, {12, 14, 25}
C649  : 1 : {12, 13, 14, 15}, {23, 24, 35}, {34, 25, 45}
C650  : 1 : {12, 13, 14, 15}, {34, 25, 45}, {23, 24, 35}
C651  : 2 : {23, 24, 35}, {12, 13, 14, 15}, {34, 25, 45}
C652  : 2 : {34, 25, 45}, {12, 13, 14, 15}, {23, 24, 35}
C653  : 3 : {23, 24, 35}, {34, 25, 45}, {12, 13, 14, 15}
C654  : 3 : {34, 25, 45}, {23, 24, 35}, {12, 13, 14, 15}
C655  : 1 : {12, 13, 14}, {23, 24, 15, 35}, {34, 25, 45}
C656  : 1 : {12, 13, 14}, {34, 25, 45}, {23, 24, 15, 35}
C657  : 2 : {23, 24, 15, 35}, {12, 13, 14}, {34, 25, 45}
C658  : 2 : {34, 25, 45}, {12, 13, 14}, {23, 24, 15, 35}
C659  : 3 : {23, 24, 15, 35}, {34, 25, 45}, {12, 13, 14}
C660  : 3 : {34, 25, 45}, {23, 24, 15, 35}, {12, 13, 14}
C661  : 1 : {12, 13, 45}, {23, 14, 15}, {24, 34, 25, 35}
C662  : 1 : {12, 13, 45}, {24, 34, 25, 35}, {23, 14, 15}
C663  : 2 : {23, 14, 15}, {12, 13, 45}, {24, 34, 25, 35}
C664  : 2 : {24, 34, 25, 35}, {12, 13, 45}, {23, 14, 15}
C665  : 3 : {23, 14, 15}, {24, 34, 25, 35}, {12, 13, 45}
C666  : 3 : {24, 34, 25, 35}, {23, 14, 15}, {12, 13, 45}
C667  : 1 : {12, 13, 23, 14, 24, 34, 15, 45}, {25}, {35}
C668  : 2 : {25}, {12, 13, 23, 14, 24, 34, 15, 45}, {35}
C669  : 3 : {25}, {35}, {12, 13, 23, 14, 24, 34, 15, 45}
C670  : 1 : {12, 13, 23, 14, 24, 34, 45}, {15, 25}, {35}
C671  : 1 : {12, 13, 23, 14, 24, 34, 45}, {35}, {15, 25}
C672  : 2 : {15, 25}, {12, 13, 23, 14, 24, 34, 45}, {35}
C673  : 2 : {35}, {12, 13, 23, 14, 24, 34, 45}, {15, 25}
C674  : 3 : {15, 25}, {35}, {12, 13, 23, 14, 24, 34, 45}
C675  : 3 : {35}, {15, 25}, {12, 13, 23, 14, 24, 34, 45}
C676  : 1 : {12, 13, 23, 14, 24, 34}, {15, 25, 45}, {35}
C677  : 1 : {12, 13, 23, 14, 24, 34}, {35}, {15, 25, 45}
C678  : 2 : {15, 25, 45}, {12, 13, 23, 14, 24, 34}, {35}
C679  : 2 : {35}, {12, 13, 23, 14, 24, 34}, {15, 25, 45}
C680  : 3 : {15, 25, 45}, {35}, {12, 13, 23, 14, 24, 34}
C681  : 3 : {35}, {15, 25, 45}, {12, 13, 23, 14, 24, 34}
C682  : 1 : {12, 13, 24}, {23, 14, 34, 15, 25, 35}, {45}
C683  : 1 : {12, 13, 24}, {45}, {23, 14, 34, 15, 25, 35}
C684  : 2 : {23, 14, 34, 15, 25, 35}, {12, 13, 24}, {45}
C685  : 2 : {45}, {12, 13, 24}, {23, 14, 34, 15, 25, 35}
C686  : 3 : {23, 14, 34, 15, 25, 35}, {45}, {12, 13, 24}
C687  : 3 : {45}, {23, 14, 34, 15, 25, 35}, {12, 13, 24}
C688  : 1 : {12, 13, 24, 34}, {23, 14, 15, 25, 35}, {45}
C689  : 1 : {12, 13, 24, 34}, {45}, {23, 14, 15, 25, 35}
C690  : 2 : {23, 14, 15, 25, 35}, {12, 13, 24, 34}, {45}
C691  : 2 : {45}, {12, 13, 24, 34}, {23, 14, 15, 25, 35}
C692  : 3 : {23, 14, 15, 25, 35}, {45}, {12, 13, 24, 34}
C693  : 3 : {45}, {23, 14, 15, 25, 35}, {12, 13, 24, 34}
C694  : 1 : {12, 13, 45}, {23, 14, 24, 34, 15, 25}, {35}
C695  : 1 : {12, 13, 45}, {35}, {23, 14, 24, 34, 15, 25}
C696  : 2 : {23, 14, 24, 34, 15, 25}, {12, 13, 45}, {35}
C697  : 2 : {35}, {12, 13, 45}, {23, 14, 24, 34, 15, 25}
C698  : 3 : {23, 14, 24, 34, 15, 25}, {35}, {12, 13, 45}
C699  : 3 : {35}, {23, 14, 24, 34, 15, 25}, {12, 13, 45}
C700  : 1 : {12, 13}, {23, 14, 24, 34, 15, 25}, {35, 45}
C701  : 1 : {12, 13}, {35, 45}, {23, 14, 24, 34, 15, 25}
C702  : 2 : {23, 14, 24, 34, 15, 25}, {12, 13}, {35, 45}
C703  : 2 : {35, 45}, {12, 13}, {23, 14, 24, 34, 15, 25}
C704  : 3 : {23, 14, 24, 34, 15, 25}, {35, 45}, {12, 13}
C705  : 3 : {35, 45}, {23, 14, 24, 34, 15, 25}, {12, 13}
C706  : 1 : {12, 13, 24}, {23, 14, 15, 25, 35, 45}, {34}
C707  : 1 : {12, 13, 24}, {34}, {23, 14, 15, 25, 35, 45}
C708  : 2 : {23, 14, 15, 25, 35, 45}, {12, 13, 24}, {34}
C709  : 2 : {34}, {12, 13, 24}, {23, 14, 15, 25, 35, 45}
C710  : 3 : {23, 14, 15, 25, 35, 45}, {34}, {12, 13, 24}
C711  : 3 : {34}, {23, 14, 15, 25, 35, 45}, {12, 13, 24}
C712  : 1 : {12, 13, 24, 45}, {23, 14, 15, 25, 35}, {34}
C713  : 1 : {12, 13, 24, 45}, {34}, {23, 14, 15, 25, 35}
C714  : 2 : {23, 14, 15, 25, 35}, {12, 13, 24, 45}, {34}
C715  : 2 : {34}, {12, 13, 24, 45}, {23, 14, 15, 25, 35}
C716  : 3 : {23, 14, 15, 25, 35}, {34}, {12, 13, 24, 45}
C717  : 3 : {34}, {23, 14, 15, 25, 35}, {12, 13, 24, 45}
C718  : 1 : {12, 13, 24}, {23, 14, 15, 25, 35}, {34, 45}
C719  : 1 : {12, 13, 24}, {34, 45}, {23, 14, 15, 25, 35}
C720  : 2 : {23, 14, 15, 25, 35}, {12, 13, 24}, {34, 45}
C721  : 2 : {34, 45}, {12, 13, 24}, {23, 14, 15, 25, 35}
C722  : 3 : {23, 14, 15, 25, 35}, {34, 45}, {12, 13, 24}
C723  : 3 : {34, 45}, {23, 14, 15, 25, 35}, {12, 13, 24}
C724  : 1 : {12, 13}, {23, 14, 24, 34, 15, 45}, {25, 35}
C725  : 1 : {12, 13}, {25, 35}, {23, 14, 24, 34, 15, 45}
C726  : 2 : {23, 14, 24, 34, 15, 45}, {12, 13}, {25, 35}
C727  : 2 : {25, 35}, {12, 13}, {23, 14, 24, 34, 15, 45}
C728  : 3 : {23, 14, 24, 34, 15, 45}, {25, 35}, {12, 13}
C729  : 3 : {25, 35}, {23, 14, 24, 34, 15, 45}, {12, 13}
C730  : 1 : {12, 13, 45}, {23, 14, 24, 34, 15}, {25, 35}
C731  : 1 : {12, 13, 45}, {25, 35}, {23, 14, 24, 34, 15}
C732  : 2 : {23, 14, 24, 34, 15}, {12, 13, 45}, {25, 35}
C733  : 2 : {25, 35}, {12, 13, 45}, {23, 14, 24, 34, 15}
C734  : 3 : {23, 14, 24, 34, 15}, {25, 35}, {12, 13, 45}
C735  : 3 : {25, 35}, {23, 14, 24, 34, 15}, {12, 13, 45}
C736  : 1 : {12, 13}, {23, 14, 24, 34, 15}, {25, 35, 45}
C737  : 1 : {12, 13}, {25, 35, 45}, {23, 14, 24, 34, 15}
C738  : 2 : {23, 14, 24, 34, 15}, {12, 13}, {25, 35, 45}
C739  : 2 : {25, 35, 45}, {12, 13}, {23, 14, 24, 34, 15}
C740  : 3 : {23, 14, 24, 34, 15}, {25, 35, 45}, {12, 13}
C741  : 3 : {25, 35, 45}, {23, 14, 24, 34, 15}, {12, 13}
C742  : 1 : {12, 13, 14, 45}, {23, 24, 15, 25, 35}, {34}
C743  : 1 : {12, 13, 14, 45}, {34}, {23, 24, 15, 25, 35}
C744  : 2 : {23, 24, 15, 25, 35}, {12, 13, 14, 45}, {34}
C745  : 2 : {34}, {12, 13, 14, 45}, {23, 24, 15, 25, 35}
C746  : 3 : {23, 24, 15, 25, 35}, {34}, {12, 13, 14, 45}
C747  : 3 : {34}, {23, 24, 15, 25, 35}, {12, 13, 14, 45}
C748  : 1 : {12, 13, 14}, {23, 24, 15, 25, 35}, {34, 45}
C749  : 1 : {12, 13, 14}, {34, 45}, {23, 24, 15, 25, 35}
C750  : 2 : {23, 24, 15, 25, 35}, {12, 13, 14}, {34, 45}
C751  : 2 : {34, 45}, {12, 13, 14}, {23, 24, 15, 25, 35}
C752  : 3 : {23, 24, 15, 25, 35}, {34, 45}, {12, 13, 14}
C753  : 3 : {34, 45}, {23, 24, 15, 25, 35}, {12, 13, 14}
C754  : 1 : {12, 13, 14, 24}, {23, 15, 25, 35, 45}, {34}
C755  : 1 : {12, 13, 14, 24}, {34}, {23, 15, 25, 35, 45}
C756  : 2 : {23, 15, 25, 35, 45}, {12, 13, 14, 24}, {34}
C757  : 2 : {34}, {12, 13, 14, 24}, {23, 15, 25, 35, 45}
C758  : 3 : {23, 15, 25, 35, 45}, {34}, {12, 13, 14, 24}
C759  : 3 : {34}, {23, 15, 25, 35, 45}, {12, 13, 14, 24}
C760  : 1 : {12, 13, 14, 24, 45}, {23, 15, 25, 35}, {34}
C761  : 1 : {12, 13, 14, 24, 45}, {34}, {23, 15, 25, 35}
C762  : 2 : {23, 15, 25, 35}, {12, 13, 14, 24, 45}, {34}
C763  : 2 : {34}, {12, 13, 14, 24, 45}, {23, 15, 25, 35}
C764  : 3 : {23, 15, 25, 35}, {34}, {12, 13, 14, 24, 45}
C765  : 3 : {34}, {23, 15, 25, 35}, {12, 13, 14, 24, 45}
C766  : 1 : {12, 13, 14, 24}, {23, 15, 25, 35}, {34, 45}
C767  : 1 : {12, 13, 14, 24}, {34, 45}, {23, 15, 25, 35}
C768  : 2 : {23, 15, 25, 35}, {12, 13, 14, 24}, {34, 45}
C769  : 2 : {34, 45}, {12, 13, 14, 24}, {23, 15, 25, 35}
C770  : 3 : {23, 15, 25, 35}, {34, 45}, {12, 13, 14, 24}
C771  : 3 : {34, 45}, {23, 15, 25, 35}, {12, 13, 14, 24}
C772  : 1 : {12, 13, 14}, {23, 15, 25, 35, 45}, {24, 34}
C773  : 1 : {12, 13, 14}, {24, 34}, {23, 15, 25, 35, 45}
C774  : 2 : {23, 15, 25, 35, 45}, {12, 13, 14}, {24, 34}
C775  : 2 : {24, 34}, {12, 13, 14}, {23, 15, 25, 35, 45}
C776  : 3 : {23, 15, 25, 35, 45}, {24, 34}, {12, 13, 14}
C777  : 3 : {24, 34}, {23, 15, 25, 35, 45}, {12, 13, 14}
C778  : 1 : {12, 13, 14, 45}, {23, 15, 25, 35}, {24, 34}
C779  : 1 : {12, 13, 14, 45}, {24, 34}, {23, 15, 25, 35}
C780  : 2 : {23, 15, 25, 35}, {12, 13, 14, 45}, {24, 34}
C781  : 2 : {24, 34}, {12, 13, 14, 45}, {23, 15, 25, 35}
C782  : 3 : {23, 15, 25, 35}, {24, 34}, {12, 13, 14, 45}
C783  : 3 : {24, 34}, {23, 15, 25, 35}, {12, 13, 14, 45}
C784  : 1 : {12, 13, 14}, {23, 15, 25, 35}, {24, 34, 45}
C785  : 1 : {12, 13, 14}, {24, 34, 45}, {23, 15, 25, 35}
C786  : 2 : {23, 15, 25, 35}, {12, 13, 14}, {24, 34, 45}
C787  : 2 : {24, 34, 45}, {12, 13, 14}, {23, 15, 25, 35}
C788  : 3 : {23, 15, 25, 35}, {24, 34, 45}, {12, 13, 14}
C789  : 3 : {24, 34, 45}, {23, 15, 25, 35}, {12, 13, 14}
C790  : 1 : {12, 13, 25, 45}, {23, 14, 24, 34, 35}, {15}
C791  : 1 : {12, 13, 25, 45}, {15}, {23, 14, 24, 34, 35}
C792  : 2 : {23, 14, 24, 34, 35}, {12, 13, 25, 45}, {15}
C793  : 2 : {15}, {12, 13, 25, 45}, {23, 14, 24, 34, 35}
C794  : 3 : {23, 14, 24, 34, 35}, {15}, {12, 13, 25, 45}
C795  : 3 : {15}, {23, 14, 24, 34, 35}, {12, 13, 25, 45}
C796  : 1 : {12, 14, 24, 34, 15}, {13, 23, 25, 45}, {35}
C797  : 1 : {12, 14, 24, 34, 15}, {35}, {13, 23, 25, 45}
C798  : 2 : {13, 23, 25, 45}, {12, 14, 24, 34, 15}, {35}
C799  : 2 : {35}, {12, 14, 24, 34, 15}, {13, 23, 25, 45}
C800  : 3 : {13, 23, 25, 45}, {35}, {12, 14, 24, 34, 15}
C801  : 3 : {35}, {13, 23, 25, 45}, {12, 14, 24, 34, 15}
C802  : 1 : {12, 13, 25}, {23, 14, 24, 34, 35}, {15, 45}
C803  : 1 : {12, 13, 25}, {15, 45}, {23, 14, 24, 34, 35}
C804  : 2 : {23, 14, 24, 34, 35}, {12, 13, 25}, {15, 45}
C805  : 2 : {15, 45}, {12, 13, 25}, {23, 14, 24, 34, 35}
C806  : 3 : {23, 14, 24, 34, 35}, {15, 45}, {12, 13, 25}
C807  : 3 : {15, 45}, {23, 14, 24, 34, 35}, {12, 13, 25}
C808  : 1 : {12, 14, 24, 34, 15}, {13, 23, 25}, {35, 45}
C809  : 1 : {12, 14, 24, 34, 15}, {35, 45}, {13, 23, 25}
C810  : 2 : {13, 23, 25}, {12, 14, 24, 34, 15}, {35, 45}
C811  : 2 : {35, 45}, {12, 14, 24, 34, 15}, {13, 23, 25}
C812  : 3 : {13, 23, 25}, {35, 45}, {12, 14, 24, 34, 15}
C813  : 3 : {35, 45}, {13, 23, 25}, {12, 14, 24, 34, 15}
C814  : 1 : {12, 13, 25, 35}, {23, 14, 24, 34, 45}, {15}
C815  : 1 : {12, 13, 25, 35}, {15}, {23, 14, 24, 34, 45}
C816  : 2 : {23, 14, 24, 34, 45}, {12, 13, 25, 35}, {15}
C817  : 2 : {15}, {12, 13, 25, 35}, {23, 14, 24, 34, 45}
C818  : 3 : {23, 14, 24, 34, 45}, {15}, {12, 13, 25, 35}
C819  : 3 : {15}, {23, 14, 24, 34, 45}, {12, 13, 25, 35}
C820  : 1 : {12, 14, 24, 34, 45}, {13, 23, 15, 25}, {35}
C821  : 1 : {12, 14, 24, 34, 45}, {35}, {13, 23, 15, 25}
C822  : 2 : {13, 23, 15, 25}, {12, 14, 24, 34, 45}, {35}
C823  : 2 : {35}, {12, 14, 24, 34, 45}, {13, 23, 15, 25}
C824  : 3 : {13, 23, 15, 25}, {35}, {12, 14, 24, 34, 45}
C825  : 3 : {35}, {13, 23, 15, 25}, {12, 14, 24, 34, 45}
C826  : 1 : {12, 13, 25, 35, 45}, {23, 14, 24, 34}, {15}
C827  : 1 : {12, 13, 25, 35, 45}, {15}, {23, 14, 24, 34}
C828  : 2 : {23, 14, 24, 34}, {12, 13, 25, 35, 45}, {15}
C829  : 2 : {15}, {12, 13, 25, 35, 45}, {23, 14, 24, 34}
C830  : 3 : {23, 14, 24, 34}, {15}, {12, 13, 25, 35, 45}
C831  : 3 : {15}, {23, 14, 24, 34}, {12, 13, 25, 35, 45}
C832  : 1 : {12, 14, 24, 34}, {13, 23, 15, 25, 45}, {35}
C833  : 1 : {12, 14, 24, 34}, {35}, {13, 23, 15, 25, 45}
C834  : 2 : {13, 23, 15, 25, 45}, {12, 14, 24, 34}, {35}
C835  : 2 : {35}, {12, 14, 24, 34}, {13, 23, 15, 25, 45}
C836  : 3 : {13, 23, 15, 25, 45}, {35}, {12, 14, 24, 34}
C837  : 3 : {35}, {13, 23, 15, 25, 45}, {12, 14, 24, 34}
C838  : 1 : {12, 13, 25, 35}, {23, 14, 24, 34}, {15, 45}
C839  : 1 : {12, 13, 25, 35}, {15, 45}, {23, 14, 24, 34}
C840  : 2 : {23, 14, 24, 34}, {12, 13, 25, 35}, {15, 45}
C841  : 2 : {15, 45}, {12, 13, 25, 35}, {23, 14, 24, 34}
C842  : 3 : {23, 14, 24, 34}, {15, 45}, {12, 13, 25, 35}
C843  : 3 : {15, 45}, {23, 14, 24, 34}, {12, 13, 25, 35}
C844  : 1 : {12, 14, 24, 34}, {13, 23, 15, 25}, {35, 45}
C845  : 1 : {12, 14, 24, 34}, {35, 45}, {13, 23, 15, 25}
C846  : 2 : {13, 23, 15, 25}, {12, 14, 24, 34}, {35, 45}
C847  : 2 : {35, 45}, {12, 14, 24, 34}, {13, 23, 15, 25}
C848  : 3 : {13, 23, 15, 25}, {35, 45}, {12, 14, 24, 34}
C849  : 3 : {35, 45}, {13, 23, 15, 25}, {12, 14, 24, 34}
C850  : 1 : {12, 13, 45}, {23, 14, 24, 34, 25}, {15, 35}
C851  : 1 : {12, 13, 45}, {15, 35}, {23, 14, 24, 34, 25}
C852  : 2 : {23, 14, 24, 34, 25}, {12, 13, 45}, {15, 35}
C853  : 2 : {15, 35}, {12, 13, 45}, {23, 14, 24, 34, 25}
C854  : 3 : {23, 14, 24, 34, 25}, {15, 35}, {12, 13, 45}
C855  : 3 : {15, 35}, {23, 14, 24, 34, 25}, {12, 13, 45}
C856  : 1 : {12, 14, 24, 34, 15}, {13, 23, 45}, {25, 35}
C857  : 1 : {12, 14, 24, 34, 15}, {25, 35}, {13, 23, 45}
C858  : 2 : {13, 23, 45}, {12, 14, 24, 34, 15}, {25, 35}
C859  : 2 : {25, 35}, {12, 14, 24, 34, 15}, {13, 23, 45}
C860  : 3 : {13, 23, 45}, {25, 35}, {12, 14, 24, 34, 15}
C861  : 3 : {25, 35}, {13, 23, 45}, {12, 14, 24, 34, 15}
C862  : 1 : {12, 13, 25}, {23, 14, 24, 34, 45}, {15, 35}
C863  : 1 : {12, 13, 25}, {15, 35}, {23, 14, 24, 34, 45}
C864  : 2 : {23, 14, 24, 34, 45}, {12, 13, 25}, {15, 35}
C865  : 2 : {15, 35}, {12, 13, 25}, {23, 14, 24, 34, 45}
C866  : 3 : {23, 14, 24, 34, 45}, {15, 35}, {12, 13, 25}
C867  : 3 : {15, 35}, {23, 14, 24, 34, 45}, {12, 13, 25}
C868  : 1 : {12, 14, 24, 34, 45}, {13, 23, 15}, {25, 35}
C869  : 1 : {12, 14, 24, 34, 45}, {25, 35}, {13, 23, 15}
C870  : 2 : {13, 23, 15}, {12, 14, 24, 34, 45}, {25, 35}
C871  : 2 : {25, 35}, {12, 14, 24, 34, 45}, {13, 23, 15}
C872  : 3 : {13, 23, 15}, {25, 35}, {12, 14, 24, 34, 45}
C873  : 3 : {25, 35}, {13, 23, 15}, {12, 14, 24, 34, 45}
C874  : 1 : {12, 13, 25, 45}, {23, 14, 24, 34}, {15, 35}
C875  : 1 : {12, 13, 25, 45}, {15, 35}, {23, 14, 24, 34}
C876  : 2 : {23, 14, 24, 34}, {12, 13, 25, 45}, {15, 35}
C877  : 2 : {15, 35}, {12, 13, 25, 45}, {23, 14, 24, 34}
C878  : 3 : {23, 14, 24, 34}, {15, 35}, {12, 13, 25, 45}
C879  : 3 : {15, 35}, {23, 14, 24, 34}, {12, 13, 25, 45}
C880  : 1 : {12, 14, 24, 34}, {13, 23, 15, 45}, {25, 35}
C881  : 1 : {12, 14, 24, 34}, {25, 35}, {13, 23, 15, 45}
C882  : 2 : {13, 23, 15, 45}, {12, 14, 24, 34}, {25, 35}
C883  : 2 : {25, 35}, {12, 14, 24, 34}, {13, 23, 15, 45}
C884  : 3 : {13, 23, 15, 45}, {25, 35}, {12, 14, 24, 34}
C885  : 3 : {25, 35}, {13, 23, 15, 45}, {12, 14, 24, 34}
C886  : 1 : {12, 13, 25}, {23, 14, 24, 34}, {15, 35, 45}
C887  : 1 : {12, 13, 25}, {15, 35, 45}, {23, 14, 24, 34}
C888  : 2 : {23, 14, 24, 34}, {12, 13, 25}, {15, 35, 45}
C889  : 2 : {15, 35, 45}, {12, 13, 25}, {23, 14, 24, 34}
C890  : 3 : {23, 14, 24, 34}, {15, 35, 45}, {12, 13, 25}
C891  : 3 : {15, 35, 45}, {23, 14, 24, 34}, {12, 13, 25}
C892  : 1 : {12, 14, 24, 34}, {13, 23, 15}, {25, 35, 45}
C893  : 1 : {12, 14, 24, 34}, {25, 35, 45}, {13, 23, 15}
C894  : 2 : {13, 23, 15}, {12, 14, 24, 34}, {25, 35, 45}
C895  : 2 : {25, 35, 45}, {12, 14, 24, 34}, {13, 23, 15}
C896  : 3 : {13, 23, 15}, {25, 35, 45}, {12, 14, 24, 34}
C897  : 3 : {25, 35, 45}, {13, 23, 15}, {12, 14, 24, 34}
C898  : 1 : {12, 13, 45}, {23, 14, 24, 34}, {15, 25, 35}
C899  : 1 : {12, 13, 45}, {15, 25, 35}, {23, 14, 24, 34}
C900  : 2 : {23, 14, 24, 34}, {12, 13, 45}, {15, 25, 35}
C901  : 2 : {15, 25, 35}, {12, 13, 45}, {23, 14, 24, 34}
C902  : 3 : {23, 14, 24, 34}, {15, 25, 35}, {12, 13, 45}
C903  : 3 : {15, 25, 35}, {23, 14, 24, 34}, {12, 13, 45}
C904  : 1 : {12, 14, 24, 34}, {13, 23, 45}, {15, 25, 35}
C905  : 1 : {12, 14, 24, 34}, {15, 25, 35}, {13, 23, 45}
C906  : 2 : {13, 23, 45}, {12, 14, 24, 34}, {15, 25, 35}
C907  : 2 : {15, 25, 35}, {12, 14, 24, 34}, {13, 23, 45}
C908  : 3 : {13, 23, 45}, {15, 25, 35}, {12, 14, 24, 34}
C909  : 3 : {15, 25, 35}, {13, 23, 45}, {12, 14, 24, 34}
C910  : 1 : {12, 13}, {23, 14, 24, 34}, {15, 25, 35, 45}
C911  : 1 : {12, 13}, {15, 25, 35, 45}, {23, 14, 24, 34}
C912  : 2 : {23, 14, 24, 34}, {12, 13}, {15, 25, 35, 45}
C913  : 2 : {15, 25, 35, 45}, {12, 13}, {23, 14, 24, 34}
C914  : 3 : {23, 14, 24, 34}, {15, 25, 35, 45}, {12, 13}
C915  : 3 : {15, 25, 35, 45}, {23, 14, 24, 34}, {12, 13}
C916  : 1 : {12, 14, 24, 34}, {13, 23}, {15, 25, 35, 45}
C917  : 1 : {12, 14, 24, 34}, {15, 25, 35, 45}, {13, 23}
C918  : 2 : {13, 23}, {12, 14, 24, 34}, {15, 25, 35, 45}
C919  : 2 : {15, 25, 35, 45}, {12, 14, 24, 34}, {13, 23}
C920  : 3 : {13, 23}, {15, 25, 35, 45}, {12, 14, 24, 34}
C921  : 3 : {15, 25, 35, 45}, {13, 23}, {12, 14, 24, 34}
C922  : 1 : {12, 13, 14, 25, 45}, {23, 24, 34, 15}, {35}
C923  : 1 : {12, 13, 14, 25, 45}, {35}, {23, 24, 34, 15}
C924  : 2 : {23, 24, 34, 15}, {12, 13, 14, 25, 45}, {35}
C925  : 2 : {35}, {12, 13, 14, 25, 45}, {23, 24, 34, 15}
C926  : 3 : {23, 24, 34, 15}, {35}, {12, 13, 14, 25, 45}
C927  : 3 : {35}, {23, 24, 34, 15}, {12, 13, 14, 25, 45}
C928  : 1 : {12, 13, 14, 45}, {23, 24, 34, 15}, {25, 35}
C929  : 1 : {12, 13, 14, 45}, {25, 35}, {23, 24, 34, 15}
C930  : 2 : {23, 24, 34, 15}, {12, 13, 14, 45}, {25, 35}
C931  : 2 : {25, 35}, {12, 13, 14, 45}, {23, 24, 34, 15}
C932  : 3 : {23, 24, 34, 15}, {25, 35}, {12, 13, 14, 45}
C933  : 3 : {25, 35}, {23, 24, 34, 15}, {12, 13, 14, 45}
C934  : 1 : {12, 13, 14, 25, 45}, {23, 24, 34}, {15, 35}
C935  : 1 : {12, 13, 14, 25, 45}, {15, 35}, {23, 24, 34}
C936  : 2 : {23, 24, 34}, {12, 13, 14, 25, 45}, {15, 35}
C937  : 2 : {15, 35}, {12, 13, 14, 25, 45}, {23, 24, 34}
C938  : 3 : {23, 24, 34}, {15, 35}, {12, 13, 14, 25, 45}
C939  : 3 : {15, 35}, {23, 24, 34}, {12, 13, 14, 25, 45}
C940  : 1 : {12, 14, 24}, {13, 23, 34, 15, 45}, {25, 35}
C941  : 1 : {12, 14, 24}, {25, 35}, {13, 23, 34, 15, 45}
C942  : 2 : {13, 23, 34, 15, 45}, {12, 14, 24}, {25, 35}
C943  : 2 : {25, 35}, {12, 14, 24}, {13, 23, 34, 15, 45}
C944  : 3 : {13, 23, 34, 15, 45}, {25, 35}, {12, 14, 24}
C945  : 3 : {25, 35}, {13, 23, 34, 15, 45}, {12, 14, 24}
C946  : 1 : {12, 13, 14, 45}, {23, 24, 34}, {15, 25, 35}
C947  : 1 : {12, 13, 14, 45}, {15, 25, 35}, {23, 24, 34}
C948  : 2 : {23, 24, 34}, {12, 13, 14, 45}, {15, 25, 35}
C949  : 2 : {15, 25, 35}, {12, 13, 14, 45}, {23, 24, 34}
C950  : 3 : {23, 24, 34}, {15, 25, 35}, {12, 13, 14, 45}
C951  : 3 : {15, 25, 35}, {23, 24, 34}, {12, 13, 14, 45}
C952  : 1 : {12, 14, 24}, {13, 23, 34, 45}, {15, 25, 35}
C953  : 1 : {12, 14, 24}, {15, 25, 35}, {13, 23, 34, 45}
C954  : 2 : {13, 23, 34, 45}, {12, 14, 24}, {15, 25, 35}
C955  : 2 : {15, 25, 35}, {12, 14, 24}, {13, 23, 34, 45}
C956  : 3 : {13, 23, 34, 45}, {15, 25, 35}, {12, 14, 24}
C957  : 3 : {15, 25, 35}, {13, 23, 34, 45}, {12, 14, 24}
C958  : 1 : {12, 45}, {13, 14, 24, 34, 25, 35}, {23, 15}
C959  : 1 : {12, 45}, {23, 15}, {13, 14, 24, 34, 25, 35}
C960  : 2 : {13, 14, 24, 34, 25, 35}, {12, 45}, {23, 15}
C961  : 2 : {23, 15}, {12, 45}, {13, 14, 24, 34, 25, 35}
C962  : 3 : {13, 14, 24, 34, 25, 35}, {23, 15}, {12, 45}
C963  : 3 : {23, 15}, {13, 14, 24, 34, 25, 35}, {12, 45}
C964  : 1 : {12, 34}, {13, 14, 24, 15, 25, 35}, {23, 45}
C965  : 1 : {12, 34}, {23, 45}, {13, 14, 24, 15, 25, 35}
C966  : 2 : {13, 14, 24, 15, 25, 35}, {12, 34}, {23, 45}
C967  : 2 : {23, 45}, {12, 34}, {13, 14, 24, 15, 25, 35}
C968  : 3 : {13, 14, 24, 15, 25, 35}, {23, 45}, {12, 34}
C969  : 3 : {23, 45}, {13, 14, 24, 15, 25, 35}, {12, 34}
C970  : 1 : {12, 14, 24, 34, 15, 35}, {13, 25}, {23, 45}
C971  : 1 : {12, 14, 24, 34, 15, 35}, {23, 45}, {13, 25}
C972  : 2 : {13, 25}, {12, 14, 24, 34, 15, 35}, {23, 45}
C973  : 2 : {23, 45}, {12, 14, 24, 34, 15, 35}, {13, 25}
C974  : 3 : {13, 25}, {23, 45}, {12, 14, 24, 34, 15, 35}
C975  : 3 : {23, 45}, {13, 25}, {12, 14, 24, 34, 15, 35}
C976  : 1 : {12, 14, 34, 45}, {13, 24, 15, 25, 35}, {23}
C977  : 1 : {12, 14, 34, 45}, {23}, {13, 24, 15, 25, 35}
C978  : 2 : {13, 24, 15, 25, 35}, {12, 14, 34, 45}, {23}
C979  : 2 : {23}, {12, 14, 34, 45}, {13, 24, 15, 25, 35}
C980  : 3 : {13, 24, 15, 25, 35}, {23}, {12, 14, 34, 45}
C981  : 3 : {23}, {13, 24, 15, 25, 35}, {12, 14, 34, 45}
C982  : 1 : {12}, {13, 14, 24, 34, 25}, {23, 15, 35, 45}
C983  : 1 : {12}, {23, 15, 35, 45}, {13, 14, 24, 34, 25}
C984  : 2 : {13, 14, 24, 34, 25}, {12}, {23, 15, 35, 45}
C985  : 2 : {23, 15, 35, 45}, {12}, {13, 14, 24, 34, 25}
C986  : 3 : {13, 14, 24, 34, 25}, {23, 15, 35, 45}, {12}
C987  : 3 : {23, 15, 35, 45}, {13, 14, 24, 34, 25}, {12}
C988  : 1 : {12, 14, 24, 34, 35}, {13, 15, 25, 45}, {23}
C989  : 1 : {12, 14, 24, 34, 35}, {23}, {13, 15, 25, 45}
C990  : 2 : {13, 15, 25, 45}, {12, 14, 24, 34, 35}, {23}
C991  : 2 : {23}, {12, 14, 24, 34, 35}, {13, 15, 25, 45}
C992  : 3 : {13, 15, 25, 45}, {23}, {12, 14, 24, 34, 35}
C993  : 3 : {23}, {13, 15, 25, 45}, {12, 14, 24, 34, 35}
C994  : 1 : {12, 35}, {13, 14, 24, 34, 25, 45}, {23, 15}
C995  : 1 : {12, 35}, {23, 15}, {13, 14, 24, 34, 25, 45}
C996  : 2 : {13, 14, 24, 34, 25, 45}, {12, 35}, {23, 15}
C997  : 2 : {23, 15}, {12, 35}, {13, 14, 24, 34, 25, 45}
C998  : 3 : {13, 14, 24, 34, 25, 45}, {23, 15}, {12, 35}
C999  : 3 : {23, 15}, {13, 14, 24, 34, 25, 45}, {12, 35}
C1000 : 1 : {12, 14, 24, 34, 35, 45}, {13, 25}, {23, 15}
C1001 : 2 : {13, 25}, {12, 14, 24, 34, 35, 45}, {23, 15}
C1002 : 3 : {13, 25}, {23, 15}, {12, 14, 24, 34, 35, 45}
C1003 : 1 : {12, 35, 45}, {13, 14, 24, 34, 25}, {23, 15}
C1004 : 1 : {12, 35, 45}, {23, 15}, {13, 14, 24, 34, 25}
C1005 : 2 : {13, 14, 24, 34, 25}, {12, 35, 45}, {23, 15}
C1006 : 2 : {23, 15}, {12, 35, 45}, {13, 14, 24, 34, 25}
C1007 : 3 : {13, 14, 24, 34, 25}, {23, 15}, {12, 35, 45}
C1008 : 3 : {23, 15}, {13, 14, 24, 34, 25}, {12, 35, 45}
C1009 : 1 : {12, 35}, {13, 14, 24, 34, 25}, {23, 15, 45}
C1010 : 1 : {12, 35}, {23, 15, 45}, {13, 14, 24, 34, 25}
C1011 : 2 : {13, 14, 24, 34, 25}, {12, 35}, {23, 15, 45}
C1012 : 2 : {23, 15, 45}, {12, 35}, {13, 14, 24, 34, 25}
C1013 : 3 : {13, 14, 24, 34, 25}, {23, 15, 45}, {12, 35}
C1014 : 3 : {23, 15, 45}, {13, 14, 24, 34, 25}, {12, 35}
C1015 : 1 : {12, 14, 24, 34, 35}, {13, 25, 45}, {23, 15}
C1016 : 1 : {12, 14, 24, 34, 35}, {23, 15}, {13, 25, 45}
C1017 : 2 : {13, 25, 45}, {12, 14, 24, 34, 35}, {23, 15}
C1018 : 2 : {23, 15}, {12, 14, 24, 34, 35}, {13, 25, 45}
C1019 : 3 : {13, 25, 45}, {23, 15}, {12, 14, 24, 34, 35}
C1020 : 3 : {23, 15}, {13, 25, 45}, {12, 14, 24, 34, 35}
C1021 : 1 : {12, 45}, {13, 14, 24, 34, 15, 25}, {23, 35}
C1022 : 1 : {12, 45}, {23, 35}, {13, 14, 24, 34, 15, 25}
C1023 : 2 : {13, 14, 24, 34, 15, 25}, {12, 45}, {23, 35}
C1024 : 2 : {23, 35}, {12, 45}, {13, 14, 24, 34, 15, 25}
C1025 : 3 : {13, 14, 24, 34, 15, 25}, {23, 35}, {12, 45}
C1026 : 3 : {23, 35}, {13, 14, 24, 34, 15, 25}, {12, 45}
C1027 : 1 : {12, 14}, {13, 24, 34, 15, 25, 35}, {23, 45}
C1028 : 1 : {12, 14}, {23, 45}, {13, 24, 34, 15, 25, 35}
C1029 : 2 : {13, 24, 34, 15, 25, 35}, {12, 14}, {23, 45}
C1030 : 2 : {23, 45}, {12, 14}, {13, 24, 34, 15, 25, 35}
C1031 : 3 : {13, 24, 34, 15, 25, 35}, {23, 45}, {12, 14}
C1032 : 3 : {23, 45}, {13, 24, 34, 15, 25, 35}, {12, 14}
C1033 : 1 : {12, 14, 24, 34, 15, 35}, {13, 45}, {23, 25}
C1034 : 1 : {12, 14, 24, 34, 15, 35}, {23, 25}, {13, 45}
C1035 : 2 : {13, 45}, {12, 14, 24, 34, 15, 35}, {23, 25}
C1036 : 2 : {23, 25}, {12, 14, 24, 34, 15, 35}, {13, 45}
C1037 : 3 : {13, 45}, {23, 25}, {12, 14, 24, 34, 15, 35}
C1038 : 3 : {23, 25}, {13, 45}, {12, 14, 24, 34, 15, 35}
C1039 : 1 : {12, 14, 45}, {13, 24, 15, 25, 35}, {23, 34}
C1040 : 1 : {12, 14, 45}, {23, 34}, {13, 24, 15, 25, 35}
C1041 : 2 : {13, 24, 15, 25, 35}, {12, 14, 45}, {23, 34}
C1042 : 2 : {23, 34}, {12, 14, 45}, {13, 24, 15, 25, 35}
C1043 : 3 : {13, 24, 15, 25, 35}, {23, 34}, {12, 14, 45}
C1044 : 3 : {23, 34}, {13, 24, 15, 25, 35}, {12, 14, 45}
C1045 : 1 : {12, 14}, {13, 24, 15, 25, 35}, {23, 34, 45}
C1046 : 1 : {12, 14}, {23, 34, 45}, {13, 24, 15, 25, 35}
C1047 : 2 : {13, 24, 15, 25, 35}, {12, 14}, {23, 34, 45}
C1048 : 2 : {23, 34, 45}, {12, 14}, {13, 24, 15, 25, 35}
C1049 : 3 : {13, 24, 15, 25, 35}, {23, 34, 45}, {12, 14}
C1050 : 3 : {23, 34, 45}, {13, 24, 15, 25, 35}, {12, 14}
C1051 : 1 : {12, 14, 24, 34, 35}, {13, 15, 45}, {23, 25}
C1052 : 1 : {12, 14, 24, 34, 35}, {23, 25}, {13, 15, 45}
C1053 : 2 : {13, 15, 45}, {12, 14, 24, 34, 35}, {23, 25}
C1054 : 2 : {23, 25}, {12, 14, 24, 34, 35}, {13, 15, 45}
C1055 : 3 : {13, 15, 45}, {23, 25}, {12, 14, 24, 34, 35}
C1056 : 3 : {23, 25}, {13, 15, 45}, {12, 14, 24, 34, 35}
C1057 : 1 : {12, 45}, {13, 14, 24, 34, 25}, {23, 15, 35}
C1058 : 1 : {12, 45}, {23, 15, 35}, {13, 14, 24, 34, 25}
C1059 : 2 : {13, 14, 24, 34, 25}, {12, 45}, {23, 15, 35}
C1060 : 2 : {23, 15, 35}, {12, 45}, {13, 14, 24, 34, 25}
C1061 : 3 : {13, 14, 24, 34, 25}, {23, 15, 35}, {12, 45}
C1062 : 3 : {23, 15, 35}, {13, 14, 24, 34, 25}, {12, 45}
C1063 : 1 : {12, 14, 34}, {13, 24, 15, 25, 35}, {23, 45}
C1064 : 1 : {12, 14, 34}, {23, 45}, {13, 24, 15, 25, 35}
C1065 : 2 : {13, 24, 15, 25, 35}, {12, 14, 34}, {23, 45}
C1066 : 2 : {23, 45}, {12, 14, 34}, {13, 24, 15, 25, 35}
C1067 : 3 : {13, 24, 15, 25, 35}, {23, 45}, {12, 14, 34}
C1068 : 3 : {23, 45}, {13, 24, 15, 25, 35}, {12, 14, 34}
C1069 : 1 : {12, 14, 24, 34, 35}, {13, 15, 25}, {23, 45}
C1070 : 1 : {12, 14, 24, 34, 35}, {23, 45}, {13, 15, 25}
C1071 : 2 : {13, 15, 25}, {12, 14, 24, 34, 35}, {23, 45}
C1072 : 2 : {23, 45}, {12, 14, 24, 34, 35}, {13, 15, 25}
C1073 : 3 : {13, 15, 25}, {23, 45}, {12, 14, 24, 34, 35}
C1074 : 3 : {23, 45}, {13, 15, 25}, {12, 14, 24, 34, 35}
C1075 : 1 : {12, 14, 45}, {13, 24}, {23, 34, 15, 25, 35}
C1076 : 1 : {12, 14, 45}, {23, 34, 15, 25, 35}, {13, 24}
C1077 : 2 : {13, 24}, {12, 14, 45}, {23, 34, 15, 25, 35}
C1078 : 2 : {23, 34, 15, 25, 35}, {12, 14, 45}, {13, 24}
C1079 : 3 : {13, 24}, {23, 34, 15, 25, 35}, {12, 14, 45}
C1080 : 3 : {23, 34, 15, 25, 35}, {13, 24}, {12, 14, 45}
C1081 : 1 : {12, 35}, {13, 14, 24, 34, 15}, {23, 25, 45}
C1082 : 1 : {12, 35}, {23, 25, 45}, {13, 14, 24, 34, 15}
C1083 : 2 : {13, 14, 24, 34, 15}, {12, 35}, {23, 25, 45}
C1084 : 2 : {23, 25, 45}, {12, 35}, {13, 14, 24, 34, 15}
C1085 : 3 : {13, 14, 24, 34, 15}, {23, 25, 45}, {12, 35}
C1086 : 3 : {23, 25, 45}, {13, 14, 24, 34, 15}, {12, 35}
C1087 : 1 : {12, 14, 24, 34, 15}, {13, 25}, {23, 35, 45}
C1088 : 1 : {12, 14, 24, 34, 15}, {23, 35, 45}, {13, 25}
C1089 : 2 : {13, 25}, {12, 14, 24, 34, 15}, {23, 35, 45}
C1090 : 2 : {23, 35, 45}, {12, 14, 24, 34, 15}, {13, 25}
C1091 : 3 : {13, 25}, {23, 35, 45}, {12, 14, 24, 34, 15}
C1092 : 3 : {23, 35, 45}, {13, 25}, {12, 14, 24, 34, 15}
C1093 : 1 : {12, 14, 34}, {13, 24}, {23, 15, 25, 35, 45}
C1094 : 1 : {12, 14, 34}, {23, 15, 25, 35, 45}, {13, 24}
C1095 : 2 : {13, 24}, {12, 14, 34}, {23, 15, 25, 35, 45}
C1096 : 2 : {23, 15, 25, 35, 45}, {12, 14, 34}, {13, 24}
C1097 : 3 : {13, 24}, {23, 15, 25, 35, 45}, {12, 14, 34}
C1098 : 3 : {23, 15, 25, 35, 45}, {13, 24}, {12, 14, 34}
C1099 : 1 : {12, 34}, {13, 14, 24}, {23, 15, 25, 35, 45}
C1100 : 1 : {12, 34}, {23, 15, 25, 35, 45}, {13, 14, 24}
C1101 : 2 : {13, 14, 24}, {12, 34}, {23, 15, 25, 35, 45}
C1102 : 2 : {23, 15, 25, 35, 45}, {12, 34}, {13, 14, 24}
C1103 : 3 : {13, 14, 24}, {23, 15, 25, 35, 45}, {12, 34}
C1104 : 3 : {23, 15, 25, 35, 45}, {13, 14, 24}, {12, 34}
C1105 : 1 : {12, 14, 24, 34, 45}, {13, 25, 35}, {23, 15}
C1106 : 1 : {12, 14, 24, 34, 45}, {23, 15}, {13, 25, 35}
C1107 : 2 : {13, 25, 35}, {12, 14, 24, 34, 45}, {23, 15}
C1108 : 2 : {23, 15}, {12, 14, 24, 34, 45}, {13, 25, 35}
C1109 : 3 : {13, 25, 35}, {23, 15}, {12, 14, 24, 34, 45}
C1110 : 3 : {23, 15}, {13, 25, 35}, {12, 14, 24, 34, 45}
C1111 : 1 : {12, 14, 34, 45}, {13, 24}, {23, 15, 25, 35}
C1112 : 1 : {12, 14, 34, 45}, {23, 15, 25, 35}, {13, 24}
C1113 : 2 : {13, 24}, {12, 14, 34, 45}, {23, 15, 25, 35}
C1114 : 2 : {23, 15, 25, 35}, {12, 14, 34, 45}, {13, 24}
C1115 : 3 : {13, 24}, {23, 15, 25, 35}, {12, 14, 34, 45}
C1116 : 3 : {23, 15, 25, 35}, {13, 24}, {12, 14, 34, 45}
C1117 : 1 : {12, 34}, {13, 14, 24, 45}, {23, 15, 25, 35}
C1118 : 1 : {12, 34}, {23, 15, 25, 35}, {13, 14, 24, 45}
C1119 : 2 : {13, 14, 24, 45}, {12, 34}, {23, 15, 25, 35}
C1120 : 2 : {23, 15, 25, 35}, {12, 34}, {13, 14, 24, 45}
C1121 : 3 : {13, 14, 24, 45}, {23, 15, 25, 35}, {12, 34}
C1122 : 3 : {23, 15, 25, 35}, {13, 14, 24, 45}, {12, 34}
C1123 : 1 : {12, 14, 24, 34}, {13, 25, 35, 45}, {23, 15}
C1124 : 1 : {12, 14, 24, 34}, {23, 15}, {13, 25, 35, 45}
C1125 : 2 : {13, 25, 35, 45}, {12, 14, 24, 34}, {23, 15}
C1126 : 2 : {23, 15}, {12, 14, 24, 34}, {13, 25, 35, 45}
C1127 : 3 : {13, 25, 35, 45}, {23, 15}, {12, 14, 24, 34}
C1128 : 3 : {23, 15}, {13, 25, 35, 45}, {12, 14, 24, 34}
C1129 : 1 : {12, 14, 45}, {13, 34}, {23, 24, 15, 25, 35}
C1130 : 1 : {12, 14, 45}, {23, 24, 15, 25, 35}, {13, 34}
C1131 : 2 : {13, 34}, {12, 14, 45}, {23, 24, 15, 25, 35}
C1132 : 2 : {23, 24, 15, 25, 35}, {12, 14, 45}, {13, 34}
C1133 : 3 : {13, 34}, {23, 24, 15, 25, 35}, {12, 14, 45}
C1134 : 3 : {23, 24, 15, 25, 35}, {13, 34}, {12, 14, 45}
C1135 : 1 : {12, 14}, {13, 34, 15, 25, 35}, {23, 24, 45}
C1136 : 1 : {12, 14}, {23, 24, 45}, {13, 34, 15, 25, 35}
C1137 : 2 : {13, 34, 15, 25, 35}, {12, 14}, {23, 24, 45}
C1138 : 2 : {23, 24, 45}, {12, 14}, {13, 34, 15, 25, 35}
C1139 : 3 : {13, 34, 15, 25, 35}, {23, 24, 45}, {12, 14}
C1140 : 3 : {23, 24, 45}, {13, 34, 15, 25, 35}, {12, 14}
C1141 : 1 : {12, 14, 24, 34, 15}, {13, 35, 45}, {23, 25}
C1142 : 1 : {12, 14, 24, 34, 15}, {23, 25}, {13, 35, 45}
C1143 : 2 : {13, 35, 45}, {12, 14, 24, 34, 15}, {23, 25}
C1144 : 2 : {23, 25}, {12, 14, 24, 34, 15}, {13, 35, 45}
C1145 : 3 : {13, 35, 45}, {23, 25}, {12, 14, 24, 34, 15}
C1146 : 3 : {23, 25}, {13, 35, 45}, {12, 14, 24, 34, 15}
C1147 : 1 : {12, 14, 24}, {13, 34}, {23, 15, 25, 35, 45}
C1148 : 1 : {12, 14, 24}, {23, 15, 25, 35, 45}, {13, 34}
C1149 : 2 : {13, 34}, {12, 14, 24}, {23, 15, 25, 35, 45}
C1150 : 2 : {23, 15, 25, 35, 45}, {12, 14, 24}, {13, 34}
C1151 : 3 : {13, 34}, {23, 15, 25, 35, 45}, {12, 14, 24}
C1152 : 3 : {23, 15, 25, 35, 45}, {13, 34}, {12, 14, 24}
C1153 : 1 : {12, 14}, {13, 15, 25, 35, 45}, {23, 24, 34}
C1154 : 1 : {12, 14}, {23, 24, 34}, {13, 15, 25, 35, 45}
C1155 : 2 : {13, 15, 25, 35, 45}, {12, 14}, {23, 24, 34}
C1156 : 2 : {23, 24, 34}, {12, 14}, {13, 15, 25, 35, 45}
C1157 : 3 : {13, 15, 25, 35, 45}, {23, 24, 34}, {12, 14}
C1158 : 3 : {23, 24, 34}, {13, 15, 25, 35, 45}, {12, 14}
C1159 : 1 : {12, 14, 24, 34, 45}, {13, 15, 35}, {23, 25}
C1160 : 1 : {12, 14, 24, 34, 45}, {23, 25}, {13, 15, 35}
C1161 : 2 : {13, 15, 35}, {12, 14, 24, 34, 45}, {23, 25}
C1162 : 2 : {23, 25}, {12, 14, 24, 34, 45}, {13, 15, 35}
C1163 : 3 : {13, 15, 35}, {23, 25}, {12, 14, 24, 34, 45}
C1164 : 3 : {23, 25}, {13, 15, 35}, {12, 14, 24, 34, 45}
C1165 : 1 : {12, 14, 45}, {13, 24, 34}, {23, 15, 25, 35}
C1166 : 1 : {12, 14, 45}, {23, 15, 25, 35}, {13, 24, 34}
C1167 : 2 : {13, 24, 34}, {12, 14, 45}, {23, 15, 25, 35}
C1168 : 2 : {23, 15, 25, 35}, {12, 14, 45}, {13, 24, 34}
C1169 : 3 : {13, 24, 34}, {23, 15, 25, 35}, {12, 14, 45}
C1170 : 3 : {23, 15, 25, 35}, {13, 24, 34}, {12, 14, 45}
C1171 : 1 : {12, 14, 34}, {13, 15, 25, 35}, {23, 24, 45}
C1172 : 1 : {12, 14, 34}, {23, 24, 45}, {13, 15, 25, 35}
C1173 : 2 : {13, 15, 25, 35}, {12, 14, 34}, {23, 24, 45}
C1174 : 2 : {23, 24, 45}, {12, 14, 34}, {13, 15, 25, 35}
C1175 : 3 : {13, 15, 25, 35}, {23, 24, 45}, {12, 14, 34}
C1176 : 3 : {23, 24, 45}, {13, 15, 25, 35}, {12, 14, 34}
C1177 : 1 : {12, 14, 24, 34}, {13, 15, 25}, {23, 35, 45}
C1178 : 1 : {12, 14, 24, 34}, {23, 35, 45}, {13, 15, 25}
C1179 : 2 : {13, 15, 25}, {12, 14, 24, 34}, {23, 35, 45}
C1180 : 2 : {23, 35, 45}, {12, 14, 24, 34}, {13, 15, 25}
C1181 : 3 : {13, 15, 25}, {23, 35, 45}, {12, 14, 24, 34}
C1182 : 3 : {23, 35, 45}, {13, 15, 25}, {12, 14, 24, 34}
C1183 : 1 : {12, 14, 34, 45}, {13, 15, 25, 35}, {23, 24}
C1184 : 1 : {12, 14, 34, 45}, {23, 24}, {13, 15, 25, 35}
C1185 : 2 : {13, 15, 25, 35}, {12, 14, 34, 45}, {23, 24}
C1186 : 2 : {23, 24}, {12, 14, 34, 45}, {13, 15, 25, 35}
C1187 : 3 : {13, 15, 25, 35}, {23, 24}, {12, 14, 34, 45}
C1188 : 3 : {23, 24}, {13, 15, 25, 35}, {12, 14, 34, 45}
C1189 : 1 : {12, 14}, {13, 24, 34, 45}, {23, 15, 25, 35}
C1190 : 1 : {12, 14}, {23, 15, 25, 35}, {13, 24, 34, 45}
C1191 : 2 : {13, 24, 34, 45}, {12, 14}, {23, 15, 25, 35}
C1192 : 2 : {23, 15, 25, 35}, {12, 14}, {13, 24, 34, 45}
C1193 : 3 : {13, 24, 34, 45}, {23, 15, 25, 35}, {12, 14}
C1194 : 3 : {23, 15, 25, 35}, {13, 24, 34, 45}, {12, 14}
C1195 : 1 : {12, 14, 24, 34}, {13, 15, 25, 45}, {23, 35}
C1196 : 1 : {12, 14, 24, 34}, {23, 35}, {13, 15, 25, 45}
C1197 : 2 : {13, 15, 25, 45}, {12, 14, 24, 34}, {23, 35}
C1198 : 2 : {23, 35}, {12, 14, 24, 34}, {13, 15, 25, 45}
C1199 : 3 : {13, 15, 25, 45}, {23, 35}, {12, 14, 24, 34}
C1200 : 3 : {23, 35}, {13, 15, 25, 45}, {12, 14, 24, 34}
C1201 : 1 : {12, 34, 45}, {13, 14, 24}, {23, 15, 25, 35}
C1202 : 1 : {12, 34, 45}, {23, 15, 25, 35}, {13, 14, 24}
C1203 : 2 : {13, 14, 24}, {12, 34, 45}, {23, 15, 25, 35}
C1204 : 2 : {23, 15, 25, 35}, {12, 34, 45}, {13, 14, 24}
C1205 : 3 : {13, 14, 24}, {23, 15, 25, 35}, {12, 34, 45}
C1206 : 3 : {23, 15, 25, 35}, {13, 14, 24}, {12, 34, 45}
C1207 : 1 : {12, 14, 34}, {13, 24, 45}, {23, 15, 25, 35}
C1208 : 1 : {12, 14, 34}, {23, 15, 25, 35}, {13, 24, 45}
C1209 : 2 : {13, 24, 45}, {12, 14, 34}, {23, 15, 25, 35}
C1210 : 2 : {23, 15, 25, 35}, {12, 14, 34}, {13, 24, 45}
C1211 : 3 : {13, 24, 45}, {23, 15, 25, 35}, {12, 14, 34}
C1212 : 3 : {23, 15, 25, 35}, {13, 24, 45}, {12, 14, 34}
C1213 : 1 : {12, 14, 24, 34}, {13, 25, 35}, {23, 15, 45}
C1214 : 1 : {12, 14, 24, 34}, {23, 15, 45}, {13, 25, 35}
C1215 : 2 : {13, 25, 35}, {12, 14, 24, 34}, {23, 15, 45}
C1216 : 2 : {23, 15, 45}, {12, 14, 24, 34}, {13, 25, 35}
C1217 : 3 : {13, 25, 35}, {23, 15, 45}, {12, 14, 24, 34}
C1218 : 3 : {23, 15, 45}, {13, 25, 35}, {12, 14, 24, 34}
C1219 : 1 : {12, 45}, {13, 14, 24, 34, 15}, {23, 25, 35}
C1220 : 1 : {12, 45}, {23, 25, 35}, {13, 14, 24, 34, 15}
C1221 : 2 : {13, 14, 24, 34, 15}, {12, 45}, {23, 25, 35}
C1222 : 2 : {23, 25, 35}, {12, 45}, {13, 14, 24, 34, 15}
C1223 : 3 : {13, 14, 24, 34, 15}, {23, 25, 35}, {12, 45}
C1224 : 3 : {23, 25, 35}, {13, 14, 24, 34, 15}, {12, 45}
C1225 : 1 : {12, 14, 24}, {13, 34, 15, 25, 35}, {23, 45}
C1226 : 1 : {12, 14, 24}, {23, 45}, {13, 34, 15, 25, 35}
C1227 : 2 : {13, 34, 15, 25, 35}, {12, 14, 24}, {23, 45}
C1228 : 2 : {23, 45}, {12, 14, 24}, {13, 34, 15, 25, 35}
C1229 : 3 : {13, 34, 15, 25, 35}, {23, 45}, {12, 14, 24}
C1230 : 3 : {23, 45}, {13, 34, 15, 25, 35}, {12, 14, 24}
C1231 : 1 : {12, 14, 24, 34, 15}, {13, 45}, {23, 25, 35}
C1232 : 1 : {12, 14, 24, 34, 15}, {23, 25, 35}, {13, 45}
C1233 : 2 : {13, 45}, {12, 14, 24, 34, 15}, {23, 25, 35}
C1234 : 2 : {23, 25, 35}, {12, 14, 24, 34, 15}, {13, 45}
C1235 : 3 : {13, 45}, {23, 25, 35}, {12, 14, 24, 34, 15}
C1236 : 3 : {23, 25, 35}, {13, 45}, {12, 14, 24, 34, 15}
C1237 : 1 : {12, 14, 45}, {13, 15, 25, 35}, {23, 24, 34}
C1238 : 1 : {12, 14, 45}, {23, 24, 34}, {13, 15, 25, 35}
C1239 : 2 : {13, 15, 25, 35}, {12, 14, 45}, {23, 24, 34}
C1240 : 2 : {23, 24, 34}, {12, 14, 45}, {13, 15, 25, 35}
C1241 : 3 : {13, 15, 25, 35}, {23, 24, 34}, {12, 14, 45}
C1242 : 3 : {23, 24, 34}, {13, 15, 25, 35}, {12, 14, 45}
C1243 : 1 : {12, 14, 24}, {13, 34, 45}, {23, 15, 25, 35}
C1244 : 1 : {12, 14, 24}, {23, 15, 25, 35}, {13, 34, 45}
C1245 : 2 : {13, 34, 45}, {12, 14, 24}, {23, 15, 25, 35}
C1246 : 2 : {23, 15, 25, 35}, {12, 14, 24}, {13, 34, 45}
C1247 : 3 : {13, 34, 45}, {23, 15, 25, 35}, {12, 14, 24}
C1248 : 3 : {23, 15, 25, 35}, {13, 34, 45}, {12, 14, 24}
C1249 : 1 : {12, 14, 24, 34}, {13, 15, 35}, {23, 25, 45}
C1250 : 1 : {12, 14, 24, 34}, {23, 25, 45}, {13, 15, 35}
C1251 : 2 : {13, 15, 35}, {12, 14, 24, 34}, {23, 25, 45}
C1252 : 2 : {23, 25, 45}, {12, 14, 24, 34}, {13, 15, 35}
C1253 : 3 : {13, 15, 35}, {23, 25, 45}, {12, 14, 24, 34}
C1254 : 3 : {23, 25, 45}, {13, 15, 35}, {12, 14, 24, 34}
C1255 : 1 : {12, 45}, {13, 14, 24, 34}, {23, 15, 25, 35}
C1256 : 2 : {13, 14, 24, 34}, {12, 45}, {23, 15, 25, 35}
C1257 : 3 : {13, 14, 24, 34}, {23, 15, 25, 35}, {12, 45}
C1258 : 1 : {12, 14, 24, 34}, {13, 15, 25, 35}, {23, 45}
C1259 : 1 : {12, 14, 24, 34}, {23, 45}, {13, 15, 25, 35}
C1260 : 2 : {13, 15, 25, 35}, {12, 14, 24, 34}, {23, 45}
C1261 : 2 : {23, 45}, {12, 14, 24, 34}, {13, 15, 25, 35}
C1262 : 3 : {13, 15, 25, 35}, {23, 45}, {12, 14, 24, 34}
C1263 : 3 : {23, 45}, {13, 15, 25, 35}, {12, 14, 24, 34}
C1264 : 1 : {12, 14, 35, 45}, {13, 25}, {23, 24, 34, 15}
C1265 : 1 : {12, 14, 35, 45}, {23, 24, 34, 15}, {13, 25}
C1266 : 2 : {13, 25}, {12, 14, 35, 45}, {23, 24, 34, 15}
C1267 : 2 : {23, 24, 34, 15}, {12, 14, 35, 45}, {13, 25}
C1268 : 3 : {13, 25}, {23, 24, 34, 15}, {12, 14, 35, 45}
C1269 : 3 : {23, 24, 34, 15}, {13, 25}, {12, 14, 35, 45}
C1270 : 1 : {12, 35}, {13, 14, 34, 25}, {23, 24, 15, 45}
C1271 : 1 : {12, 35}, {23, 24, 15, 45}, {13, 14, 34, 25}
C1272 : 2 : {13, 14, 34, 25}, {12, 35}, {23, 24, 15, 45}
C1273 : 2 : {23, 24, 15, 45}, {12, 35}, {13, 14, 34, 25}
C1274 : 3 : {13, 14, 34, 25}, {23, 24, 15, 45}, {12, 35}
C1275 : 3 : {23, 24, 15, 45}, {13, 14, 34, 25}, {12, 35}
C1276 : 1 : {12, 14, 24, 35}, {13, 34, 25, 45}, {23, 15}
C1277 : 1 : {12, 14, 24, 35}, {23, 15}, {13, 34, 25, 45}
C1278 : 2 : {13, 34, 25, 45}, {12, 14, 24, 35}, {23, 15}
C1279 : 2 : {23, 15}, {12, 14, 24, 35}, {13, 34, 25, 45}
C1280 : 3 : {13, 34, 25, 45}, {23, 15}, {12, 14, 24, 35}
C1281 : 3 : {23, 15}, {13, 34, 25, 45}, {12, 14, 24, 35}
C1282 : 1 : {12, 14, 25, 45}, {13, 24, 15, 35}, {23, 34}
C1283 : 1 : {12, 14, 25, 45}, {23, 34}, {13, 24, 15, 35}
C1284 : 2 : {13, 24, 15, 35}, {12, 14, 25, 45}, {23, 34}
C1285 : 2 : {23, 34}, {12, 14, 25, 45}, {13, 24, 15, 35}
C1286 : 3 : {13, 24, 15, 35}, {23, 34}, {12, 14, 25, 45}
C1287 : 3 : {23, 34}, {13, 24, 15, 35}, {12, 14, 25, 45}
C1288 : 1 : {12, 14}, {13, 24, 15, 35}, {23, 34, 25, 45}
C1289 : 1 : {12, 14}, {23, 34, 25, 45}, {13, 24, 15, 35}
C1290 : 2 : {13, 24, 15, 35}, {12, 14}, {23, 34, 25, 45}
C1291 : 2 : {23, 34, 25, 45}, {12, 14}, {13, 24, 15, 35}
C1292 : 3 : {13, 24, 15, 35}, {23, 34, 25, 45}, {12, 14}
C1293 : 3 : {23, 34, 25, 45}, {13, 24, 15, 35}, {12, 14}
C1294 : 1 : {12, 14, 24, 35}, {13, 34, 15, 45}, {23, 25}
C1295 : 1 : {12, 14, 24, 35}, {23, 25}, {13, 34, 15, 45}
C1296 : 2 : {13, 34, 15, 45}, {12, 14, 24, 35}, {23, 25}
C1297 : 2 : {23, 25}, {12, 14, 24, 35}, {13, 34, 15, 45}
C1298 : 3 : {13, 34, 15, 45}, {23, 25}, {12, 14, 24, 35}
C1299 : 3 : {23, 25}, {13, 34, 15, 45}, {12, 14, 24, 35}
C1300 : 1 : {12, 14, 35, 45}, {13, 15, 25}, {23, 24, 34}
C1301 : 1 : {12, 14, 35, 45}, {23, 24, 34}, {13, 15, 25}
C1302 : 2 : {13, 15, 25}, {12, 14, 35, 45}, {23, 24, 34}
C1303 : 2 : {23, 24, 34}, {12, 14, 35, 45}, {13, 15, 25}
C1304 : 3 : {13, 15, 25}, {23, 24, 34}, {12, 14, 35, 45}
C1305 : 3 : {23, 24, 34}, {13, 15, 25}, {12, 14, 35, 45}
C1306 : 1 : {12, 14, 34}, {13, 24, 15, 45}, {23, 25, 35}
C1307 : 1 : {12, 14, 34}, {23, 25, 35}, {13, 24, 15, 45}
C1308 : 2 : {13, 24, 15, 45}, {12, 14, 34}, {23, 25, 35}
C1309 : 2 : {23, 25, 35}, {12, 14, 34}, {13, 24, 15, 45}
C1310 : 3 : {13, 24, 15, 45}, {23, 25, 35}, {12, 14, 34}
C1311 : 3 : {23, 25, 35}, {13, 24, 15, 45}, {12, 14, 34}
C1312 : 1 : {12, 14, 24}, {13, 34, 25, 45}, {23, 15, 35}
C1313 : 1 : {12, 14, 24}, {23, 15, 35}, {13, 34, 25, 45}
C1314 : 2 : {13, 34, 25, 45}, {12, 14, 24}, {23, 15, 35}
C1315 : 2 : {23, 15, 35}, {12, 14, 24}, {13, 34, 25, 45}
C1316 : 3 : {13, 34, 25, 45}, {23, 15, 35}, {12, 14, 24}
C1317 : 3 : {23, 15, 35}, {13, 34, 25, 45}, {12, 14, 24}
C1318 : 1 : {12, 14, 25, 45}, {13, 15, 35}, {23, 24, 34}
C1319 : 2 : {13, 15, 35}, {12, 14, 25, 45}, {23, 24, 34}
C1320 : 3 : {13, 15, 35}, {23, 24, 34}, {12, 14, 25, 45}
C1321 : 1 : {12, 14, 24}, {13, 34, 15, 45}, {23, 25, 35}
C1322 : 1 : {12, 14, 24}, {23, 25, 35}, {13, 34, 15, 45}
C1323 : 2 : {13, 34, 15, 45}, {12, 14, 24}, {23, 25, 35}
C1324 : 2 : {23, 25, 35}, {12, 14, 24}, {13, 34, 15, 45}
C1325 : 3 : {13, 34, 15, 45}, {23, 25, 35}, {12, 14, 24}
C1326 : 3 : {23, 25, 35}, {13, 34, 15, 45}, {12, 14, 24}
C1327 : 1 : {12, 13, 24, 34}, {23, 14, 25, 45}, {15, 35}
C1328 : 1 : {12, 13, 24, 34}, {15, 35}, {23, 14, 25, 45}
C1329 : 2 : {23, 14, 25, 45}, {12, 13, 24, 34}, {15, 35}
C1330 : 2 : {15, 35}, {12, 13, 24, 34}, {23, 14, 25, 45}
C1331 : 3 : {23, 14, 25, 45}, {15, 35}, {12, 13, 24, 34}
C1332 : 3 : {15, 35}, {23, 14, 25, 45}, {12, 13, 24, 34}
C1333 : 1 : {12, 14, 35, 45}, {13, 23, 15, 25}, {24, 34}
C1334 : 1 : {12, 14, 35, 45}, {24, 34}, {13, 23, 15, 25}
C1335 : 2 : {13, 23, 15, 25}, {12, 14, 35, 45}, {24, 34}
C1336 : 2 : {24, 34}, {12, 14, 35, 45}, {13, 23, 15, 25}
C1337 : 3 : {13, 23, 15, 25}, {24, 34}, {12, 14, 35, 45}
C1338 : 3 : {24, 34}, {13, 23, 15, 25}, {12, 14, 35, 45}
C1339 : 1 : {12, 14, 34, 25}, {13, 24, 35, 45}, {23, 15}
C1340 : 1 : {12, 14, 34, 25}, {23, 15}, {13, 24, 35, 45}
C1341 : 2 : {13, 24, 35, 45}, {12, 14, 34, 25}, {23, 15}
C1342 : 2 : {23, 15}, {12, 14, 34, 25}, {13, 24, 35, 45}
C1343 : 3 : {13, 24, 35, 45}, {23, 15}, {12, 14, 34, 25}
C1344 : 3 : {23, 15}, {13, 24, 35, 45}, {12, 14, 34, 25}
C1345 : 1 : {12, 34}, {13, 14, 25, 35}, {23, 24, 15, 45}
C1346 : 1 : {12, 34}, {23, 24, 15, 45}, {13, 14, 25, 35}
C1347 : 2 : {13, 14, 25, 35}, {12, 34}, {23, 24, 15, 45}
C1348 : 2 : {23, 24, 15, 45}, {12, 34}, {13, 14, 25, 35}
C1349 : 3 : {13, 14, 25, 35}, {23, 24, 15, 45}, {12, 34}
C1350 : 3 : {23, 24, 15, 45}, {13, 14, 25, 35}, {12, 34}
C1351 : 1 : {12, 14, 35, 45}, {13, 24}, {23, 34, 15, 25}
C1352 : 1 : {12, 14, 35, 45}, {23, 34, 15, 25}, {13, 24}
C1353 : 2 : {13, 24}, {12, 14, 35, 45}, {23, 34, 15, 25}
C1354 : 2 : {23, 34, 15, 25}, {12, 14, 35, 45}, {13, 24}
C1355 : 3 : {13, 24}, {23, 34, 15, 25}, {12, 14, 35, 45}
C1356 : 3 : {23, 34, 15, 25}, {13, 24}, {12, 14, 35, 45}
C1357 : 1 : {12, 14, 34, 25}, {13, 24, 45}, {23, 15, 35}
C1358 : 1 : {12, 14, 34, 25}, {23, 15, 35}, {13, 24, 45}
C1359 : 2 : {13, 24, 45}, {12, 14, 34, 25}, {23, 15, 35}
C1360 : 2 : {23, 15, 35}, {12, 14, 34, 25}, {13, 24, 45}
C1361 : 3 : {13, 24, 45}, {23, 15, 35}, {12, 14, 34, 25}
C1362 : 3 : {23, 15, 35}, {13, 24, 45}, {12, 14, 34, 25}
C1363 : 1 : {12, 14, 34}, {13, 25, 45}, {23, 24, 15, 35}
C1364 : 1 : {12, 14, 34}, {23, 24, 15, 35}, {13, 25, 45}
C1365 : 2 : {13, 25, 45}, {12, 14, 34}, {23, 24, 15, 35}
C1366 : 2 : {23, 24, 15, 35}, {12, 14, 34}, {13, 25, 45}
C1367 : 3 : {13, 25, 45}, {23, 24, 15, 35}, {12, 14, 34}
C1368 : 3 : {23, 24, 15, 35}, {13, 25, 45}, {12, 14, 34}
C1369 : 1 : {12, 34, 45}, {13, 14, 24, 35}, {23, 15, 25}
C1370 : 1 : {12, 34, 45}, {23, 15, 25}, {13, 14, 24, 35}
C1371 : 2 : {13, 14, 24, 35}, {12, 34, 45}, {23, 15, 25}
C1372 : 2 : {23, 15, 25}, {12, 34, 45}, {13, 14, 24, 35}
C1373 : 3 : {13, 14, 24, 35}, {23, 15, 25}, {12, 34, 45}
C1374 : 3 : {23, 15, 25}, {13, 14, 24, 35}, {12, 34, 45}
C1375 : 1 : {12, 14, 34, 35}, {13, 24, 25}, {23, 15, 45}
C1376 : 1 : {12, 14, 34, 35}, {23, 15, 45}, {13, 24, 25}
C1377 : 2 : {13, 24, 25}, {12, 14, 34, 35}, {23, 15, 45}
C1378 : 2 : {23, 15, 45}, {12, 14, 34, 35}, {13, 24, 25}
C1379 : 3 : {13, 24, 25}, {23, 15, 45}, {12, 14, 34, 35}
C1380 : 3 : {23, 15, 45}, {13, 24, 25}, {12, 14, 34, 35}
C1381 : 1 : {12, 34, 45}, {13, 24, 25, 35}, {23, 14, 15}
C1382 : 1 : {12, 34, 45}, {23, 14, 15}, {13, 24, 25, 35}
C1383 : 2 : {13, 24, 25, 35}, {12, 34, 45}, {23, 14, 15}
C1384 : 2 : {23, 14, 15}, {12, 34, 45}, {13, 24, 25, 35}
C1385 : 3 : {13, 24, 25, 35}, {23, 14, 15}, {12, 34, 45}
C1386 : 3 : {23, 14, 15}, {13, 24, 25, 35}, {12, 34, 45}
C1387 : 1 : {12, 34, 35}, {13, 14, 24, 25}, {23, 15, 45}
C1388 : 1 : {12, 34, 35}, {23, 15, 45}, {13, 14, 24, 25}
C1389 : 2 : {13, 14, 24, 25}, {12, 34, 35}, {23, 15, 45}
C1390 : 2 : {23, 15, 45}, {12, 34, 35}, {13, 14, 24, 25}
C1391 : 3 : {13, 14, 24, 25}, {23, 15, 45}, {12, 34, 35}
C1392 : 3 : {23, 15, 45}, {13, 14, 24, 25}, {12, 34, 35}
C1393 : 1 : {12, 14, 34, 35}, {13, 24, 45}, {23, 15, 25}
C1394 : 1 : {12, 14, 34, 35}, {23, 15, 25}, {13, 24, 45}
C1395 : 2 : {13, 24, 45}, {12, 14, 34, 35}, {23, 15, 25}
C1396 : 2 : {23, 15, 25}, {12, 14, 34, 35}, {13, 24, 45}
C1397 : 3 : {13, 24, 45}, {23, 15, 25}, {12, 14, 34, 35}
C1398 : 3 : {23, 15, 25}, {13, 24, 45}, {12, 14, 34, 35}
C1399 : 1 : {12, 14, 34}, {13, 24, 25, 35}, {23, 15, 45}
C1400 : 1 : {12, 14, 34}, {23, 15, 45}, {13, 24, 25, 35}
C1401 : 2 : {13, 24, 25, 35}, {12, 14, 34}, {23, 15, 45}
C1402 : 2 : {23, 15, 45}, {12, 14, 34}, {13, 24, 25, 35}
C1403 : 3 : {13, 24, 25, 35}, {23, 15, 45}, {12, 14, 34}
C1404 : 3 : {23, 15, 45}, {13, 24, 25, 35}, {12, 14, 34}
C1405 : 1 : {12, 34, 45}, {13, 14, 24, 25}, {23, 15, 35}
C1406 : 1 : {12, 34, 45}, {23, 15, 35}, {13, 14, 24, 25}
C1407 : 2 : {13, 14, 24, 25}, {12, 34, 45}, {23, 15, 35}
C1408 : 2 : {23, 15, 35}, {12, 34, 45}, {13, 14, 24, 25}
C1409 : 3 : {13, 14, 24, 25}, {23, 15, 35}, {12, 34, 45}
C1410 : 3 : {23, 15, 35}, {13, 14, 24, 25}, {12, 34, 45}
C1411 : 1 : {12, 13, 25, 35}, {23, 14, 45}, {24, 34, 15}
C1412 : 1 : {12, 13, 25, 35}, {24, 34, 15}, {23, 14, 45}
C1413 : 2 : {23, 14, 45}, {12, 13, 25, 35}, {24, 34, 15}
C1414 : 2 : {24, 34, 15}, {12, 13, 25, 35}, {23, 14, 45}
C1415 : 3 : {23, 14, 45}, {24, 34, 15}, {12, 13, 25, 35}
C1416 : 3 : {24, 34, 15}, {23, 14, 45}, {12, 13, 25, 35}
C1417 : 1 : {12, 35, 45}, {13, 23, 14, 24}, {34, 15, 25}
C1418 : 1 : {12, 35, 45}, {34, 15, 25}, {13, 23, 14, 24}
C1419 : 2 : {13, 23, 14, 24}, {12, 35, 45}, {34, 15, 25}
C1420 : 2 : {34, 15, 25}, {12, 35, 45}, {13, 23, 14, 24}
C1421 : 3 : {13, 23, 14, 24}, {34, 15, 25}, {12, 35, 45}
C1422 : 3 : {34, 15, 25}, {13, 23, 14, 24}, {12, 35, 45}
C1423 : 1 : {12, 13, 14, 24, 34, 25, 35}, {23, 45}, {15}
C1424 : 1 : {12, 13, 14, 24, 34, 25, 35}, {15}, {23, 45}
C1425 : 2 : {23, 45}, {12, 13, 14, 24, 34, 25, 35}, {15}
C1426 : 2 : {15}, {12, 13, 14, 24, 34, 25, 35}, {23, 45}
C1427 : 3 : {23, 45}, {15}, {12, 13, 14, 24, 34, 25, 35}
C1428 : 3 : {15}, {23, 45}, {12, 13, 14, 24, 34, 25, 35}
C1429 : 1 : {12, 45}, {13, 23, 14, 24, 34, 15, 25}, {35}
C1430 : 1 : {12, 45}, {35}, {13, 23, 14, 24, 34, 15, 25}
C1431 : 2 : {13, 23, 14, 24, 34, 15, 25}, {12, 45}, {35}
C1432 : 2 : {35}, {12, 45}, {13, 23, 14, 24, 34, 15, 25}
C1433 : 3 : {13, 23, 14, 24, 34, 15, 25}, {35}, {12, 45}
C1434 : 3 : {35}, {13, 23, 14, 24, 34, 15, 25}, {12, 45}
C1435 : 1 : {12, 13, 14, 24, 34, 25, 45}, {23, 35}, {15}
C1436 : 1 : {12, 13, 14, 24, 34, 25, 45}, {15}, {23, 35}
C1437 : 2 : {23, 35}, {12, 13, 14, 24, 34, 25, 45}, {15}
C1438 : 2 : {15}, {12, 13, 14, 24, 34, 25, 45}, {23, 35}
C1439 : 3 : {23, 35}, {15}, {12, 13, 14, 24, 34, 25, 45}
C1440 : 3 : {15}, {23, 35}, {12, 13, 14, 24, 34, 25, 45}
C1441 : 1 : {12, 14}, {13, 23, 24, 15, 25, 35, 45}, {34}
C1442 : 1 : {12, 14}, {34}, {13, 23, 24, 15, 25, 35, 45}
C1443 : 2 : {13, 23, 24, 15, 25, 35, 45}, {12, 14}, {34}
C1444 : 2 : {34}, {12, 14}, {13, 23, 24, 15, 25, 35, 45}
C1445 : 3 : {13, 23, 24, 15, 25, 35, 45}, {34}, {12, 14}
C1446 : 3 : {34}, {13, 23, 24, 15, 25, 35, 45}, {12, 14}
C1447 : 1 : {12, 13, 14, 24, 34, 25}, {23, 35, 45}, {15}
C1448 : 1 : {12, 13, 14, 24, 34, 25}, {15}, {23, 35, 45}
C1449 : 2 : {23, 35, 45}, {12, 13, 14, 24, 34, 25}, {15}
C1450 : 2 : {15}, {12, 13, 14, 24, 34, 25}, {23, 35, 45}
C1451 : 3 : {23, 35, 45}, {15}, {12, 13, 14, 24, 34, 25}
C1452 : 3 : {15}, {23, 35, 45}, {12, 13, 14, 24, 34, 25}
C1453 : 1 : {12, 14, 45}, {13, 23, 24, 15, 25, 35}, {34}
C1454 : 1 : {12, 14, 45}, {34}, {13, 23, 24, 15, 25, 35}
C1455 : 2 : {13, 23, 24, 15, 25, 35}, {12, 14, 45}, {34}
C1456 : 2 : {34}, {12, 14, 45}, {13, 23, 24, 15, 25, 35}
C1457 : 3 : {13, 23, 24, 15, 25, 35}, {34}, {12, 14, 45}
C1458 : 3 : {34}, {13, 23, 24, 15, 25, 35}, {12, 14, 45}
C1459 : 1 : {12, 13, 14, 24, 34, 25}, {23, 35}, {15, 45}
C1460 : 1 : {12, 13, 14, 24, 34, 25}, {15, 45}, {23, 35}
C1461 : 2 : {23, 35}, {12, 13, 14, 24, 34, 25}, {15, 45}
C1462 : 2 : {15, 45}, {12, 13, 14, 24, 34, 25}, {23, 35}
C1463 : 3 : {23, 35}, {15, 45}, {12, 13, 14, 24, 34, 25}
C1464 : 3 : {15, 45}, {23, 35}, {12, 13, 14, 24, 34, 25}
C1465 : 1 : {12, 14}, {13, 23, 24, 15, 25, 35}, {34, 45}
C1466 : 1 : {12, 14}, {34, 45}, {13, 23, 24, 15, 25, 35}
C1467 : 2 : {13, 23, 24, 15, 25, 35}, {12, 14}, {34, 45}
C1468 : 2 : {34, 45}, {12, 14}, {13, 23, 24, 15, 25, 35}
C1469 : 3 : {13, 23, 24, 15, 25, 35}, {34, 45}, {12, 14}
C1470 : 3 : {34, 45}, {13, 23, 24, 15, 25, 35}, {12, 14}
C1471 : 1 : {12, 13, 14, 24, 34, 45}, {23, 25, 35}, {15}
C1472 : 1 : {12, 13, 14, 24, 34, 45}, {15}, {23, 25, 35}
C1473 : 2 : {23, 25, 35}, {12, 13, 14, 24, 34, 45}, {15}
C1474 : 2 : {15}, {12, 13, 14, 24, 34, 45}, {23, 25, 35}
C1475 : 3 : {23, 25, 35}, {15}, {12, 13, 14, 24, 34, 45}
C1476 : 3 : {15}, {23, 25, 35}, {12, 13, 14, 24, 34, 45}
C1477 : 1 : {12, 14, 24}, {13, 23, 15, 25, 35, 45}, {34}
C1478 : 1 : {12, 14, 24}, {34}, {13, 23, 15, 25, 35, 45}
C1479 : 2 : {13, 23, 15, 25, 35, 45}, {12, 14, 24}, {34}
C1480 : 2 : {34}, {12, 14, 24}, {13, 23, 15, 25, 35, 45}
C1481 : 3 : {13, 23, 15, 25, 35, 45}, {34}, {12, 14, 24}
C1482 : 3 : {34}, {13, 23, 15, 25, 35, 45}, {12, 14, 24}
C1483 : 1 : {12, 13, 14, 24, 34}, {23, 25, 35, 45}, {15}
C1484 : 1 : {12, 13, 14, 24, 34}, {15}, {23, 25, 35, 45}
C1485 : 2 : {23, 25, 35, 45}, {12, 13, 14, 24, 34}, {15}
C1486 : 2 : {15}, {12, 13, 14, 24, 34}, {23, 25, 35, 45}
C1487 : 3 : {23, 25, 35, 45}, {15}, {12, 13, 14, 24, 34}
C1488 : 3 : {15}, {23, 25, 35, 45}, {12, 13, 14, 24, 34}
C1489 : 1 : {12, 13, 14, 24, 34}, {23, 25, 35}, {15, 45}
C1490 : 1 : {12, 13, 14, 24, 34}, {15, 45}, {23, 25, 35}
C1491 : 2 : {23, 25, 35}, {12, 13, 14, 24, 34}, {15, 45}
C1492 : 2 : {15, 45}, {12, 13, 14, 24, 34}, {23, 25, 35}
C1493 : 3 : {23, 25, 35}, {15, 45}, {12, 13, 14, 24, 34}
C1494 : 3 : {15, 45}, {23, 25, 35}, {12, 13, 14, 24, 34}
C1495 : 1 : {12, 13, 14, 24, 34, 25, 45}, {23, 15}, {35}
C1496 : 1 : {12, 13, 14, 24, 34, 25, 45}, {35}, {23, 15}
C1497 : 2 : {23, 15}, {12, 13, 14, 24, 34, 25, 45}, {35}
C1498 : 2 : {35}, {12, 13, 14, 24, 34, 25, 45}, {23, 15}
C1499 : 3 : {23, 15}, {35}, {12, 13, 14, 24, 34, 25, 45}
C1500 : 3 : {35}, {23, 15}, {12, 13, 14, 24, 34, 25, 45}
C1501 : 1 : {12, 13, 14, 24, 34, 25}, {23, 15, 45}, {35}
C1502 : 1 : {12, 13, 14, 24, 34, 25}, {35}, {23, 15, 45}
C1503 : 2 : {23, 15, 45}, {12, 13, 14, 24, 34, 25}, {35}
C1504 : 2 : {35}, {12, 13, 14, 24, 34, 25}, {23, 15, 45}
C1505 : 3 : {23, 15, 45}, {35}, {12, 13, 14, 24, 34, 25}
C1506 : 3 : {35}, {23, 15, 45}, {12, 13, 14, 24, 34, 25}
C1507 : 1 : {12, 13, 14, 24, 34, 25}, {23, 45}, {15, 35}
C1508 : 1 : {12, 13, 14, 24, 34, 25}, {15, 35}, {23, 45}
C1509 : 2 : {23, 45}, {12, 13, 14, 24, 34, 25}, {15, 35}
C1510 : 2 : {15, 35}, {12, 13, 14, 24, 34, 25}, {23, 45}
C1511 : 3 : {23, 45}, {15, 35}, {12, 13, 14, 24, 34, 25}
C1512 : 3 : {15, 35}, {23, 45}, {12, 13, 14, 24, 34, 25}
C1513 : 1 : {12, 45}, {13, 23, 14, 24, 34, 15}, {25, 35}
C1514 : 1 : {12, 45}, {25, 35}, {13, 23, 14, 24, 34, 15}
C1515 : 2 : {13, 23, 14, 24, 34, 15}, {12, 45}, {25, 35}
C1516 : 2 : {25, 35}, {12, 45}, {13, 23, 14, 24, 34, 15}
C1517 : 3 : {13, 23, 14, 24, 34, 15}, {25, 35}, {12, 45}
C1518 : 3 : {25, 35}, {13, 23, 14, 24, 34, 15}, {12, 45}
C1519 : 1 : {12, 13, 14, 24, 34, 25}, {23}, {15, 35, 45}
C1520 : 1 : {12, 13, 14, 24, 34, 25}, {15, 35, 45}, {23}
C1521 : 2 : {23}, {12, 13, 14, 24, 34, 25}, {15, 35, 45}
C1522 : 2 : {15, 35, 45}, {12, 13, 14, 24, 34, 25}, {23}
C1523 : 3 : {23}, {15, 35, 45}, {12, 13, 14, 24, 34, 25}
C1524 : 3 : {15, 35, 45}, {23}, {12, 13, 14, 24, 34, 25}
C1525 : 1 : {12}, {13, 23, 14, 24, 34, 15}, {25, 35, 45}
C1526 : 1 : {12}, {25, 35, 45}, {13, 23, 14, 24, 34, 15}
C1527 : 2 : {13, 23, 14, 24, 34, 15}, {12}, {25, 35, 45}
C1528 : 2 : {25, 35, 45}, {12}, {13, 23, 14, 24, 34, 15}
C1529 : 3 : {13, 23, 14, 24, 34, 15}, {25, 35, 45}, {12}
C1530 : 3 : {25, 35, 45}, {13, 23, 14, 24, 34, 15}, {12}
C1531 : 1 : {12, 13, 14, 24, 34, 15, 45}, {23, 25}, {35}
C1532 : 1 : {12, 13, 14, 24, 34, 15, 45}, {35}, {23, 25}
C1533 : 2 : {23, 25}, {12, 13, 14, 24, 34, 15, 45}, {35}
C1534 : 2 : {35}, {12, 13, 14, 24, 34, 15, 45}, {23, 25}
C1535 : 3 : {23, 25}, {35}, {12, 13, 14, 24, 34, 15, 45}
C1536 : 3 : {35}, {23, 25}, {12, 13, 14, 24, 34, 15, 45}
C1537 : 1 : {12, 13, 14, 24, 34, 45}, {23, 15, 25}, {35}
C1538 : 1 : {12, 13, 14, 24, 34, 45}, {35}, {23, 15, 25}
C1539 : 2 : {23, 15, 25}, {12, 13, 14, 24, 34, 45}, {35}
C1540 : 2 : {35}, {12, 13, 14, 24, 34, 45}, {23, 15, 25}
C1541 : 3 : {23, 15, 25}, {35}, {12, 13, 14, 24, 34, 45}
C1542 : 3 : {35}, {23, 15, 25}, {12, 13, 14, 24, 34, 45}
C1543 : 1 : {12, 13, 14, 24, 34}, {23, 15, 25, 45}, {35}
C1544 : 1 : {12, 13, 14, 24, 34}, {35}, {23, 15, 25, 45}
C1545 : 2 : {23, 15, 25, 45}, {12, 13, 14, 24, 34}, {35}
C1546 : 2 : {35}, {12, 13, 14, 24, 34}, {23, 15, 25, 45}
C1547 : 3 : {23, 15, 25, 45}, {35}, {12, 13, 14, 24, 34}
C1548 : 3 : {35}, {23, 15, 25, 45}, {12, 13, 14, 24, 34}
C1549 : 1 : {12, 13, 14, 24, 34, 45}, {23, 25}, {15, 35}
C1550 : 1 : {12, 13, 14, 24, 34, 45}, {15, 35}, {23, 25}
C1551 : 2 : {23, 25}, {12, 13, 14, 24, 34, 45}, {15, 35}
C1552 : 2 : {15, 35}, {12, 13, 14, 24, 34, 45}, {23, 25}
C1553 : 3 : {23, 25}, {15, 35}, {12, 13, 14, 24, 34, 45}
C1554 : 3 : {15, 35}, {23, 25}, {12, 13, 14, 24, 34, 45}
C1555 : 1 : {12, 14}, {13, 23, 15, 25, 35, 45}, {24, 34}
C1556 : 1 : {12, 14}, {24, 34}, {13, 23, 15, 25, 35, 45}
C1557 : 2 : {13, 23, 15, 25, 35, 45}, {12, 14}, {24, 34}
C1558 : 2 : {24, 34}, {12, 14}, {13, 23, 15, 25, 35, 45}
C1559 : 3 : {13, 23, 15, 25, 35, 45}, {24, 34}, {12, 14}
C1560 : 3 : {24, 34}, {13, 23, 15, 25, 35, 45}, {12, 14}
C1561 : 1 : {12, 13, 14, 24, 34}, {23, 25, 45}, {15, 35}
C1562 : 1 : {12, 13, 14, 24, 34}, {15, 35}, {23, 25, 45}
C1563 : 2 : {23, 25, 45}, {12, 13, 14, 24, 34}, {15, 35}
C1564 : 2 : {15, 35}, {12, 13, 14, 24, 34}, {23, 25, 45}
C1565 : 3 : {23, 25, 45}, {15, 35}, {12, 13, 14, 24, 34}
C1566 : 3 : {15, 35}, {23, 25, 45}, {12, 13, 14, 24, 34}
C1567 : 1 : {12, 14, 45}, {13, 23, 15, 25, 35}, {24, 34}
C1568 : 1 : {12, 14, 45}, {24, 34}, {13, 23, 15, 25, 35}
C1569 : 2 : {13, 23, 15, 25, 35}, {12, 14, 45}, {24, 34}
C1570 : 2 : {24, 34}, {12, 14, 45}, {13, 23, 15, 25, 35}
C1571 : 3 : {13, 23, 15, 25, 35}, {24, 34}, {12, 14, 45}
C1572 : 3 : {24, 34}, {13, 23, 15, 25, 35}, {12, 14, 45}
C1573 : 1 : {12, 13, 14, 24, 34}, {23, 25}, {15, 35, 45}
C1574 : 1 : {12, 13, 14, 24, 34}, {15, 35, 45}, {23, 25}
C1575 : 2 : {23, 25}, {12, 13, 14, 24, 34}, {15, 35, 45}
C1576 : 2 : {15, 35, 45}, {12, 13, 14, 24, 34}, {23, 25}
C1577 : 3 : {23, 25}, {15, 35, 45}, {12, 13, 14, 24, 34}
C1578 : 3 : {15, 35, 45}, {23, 25}, {12, 13, 14, 24, 34}
C1579 : 1 : {12, 14}, {13, 23, 15, 25, 35}, {24, 34, 45}
C1580 : 1 : {12, 14}, {24, 34, 45}, {13, 23, 15, 25, 35}
C1581 : 2 : {13, 23, 15, 25, 35}, {12, 14}, {24, 34, 45}
C1582 : 2 : {24, 34, 45}, {12, 14}, {13, 23, 15, 25, 35}
C1583 : 3 : {13, 23, 15, 25, 35}, {24, 34, 45}, {12, 14}
C1584 : 3 : {24, 34, 45}, {13, 23, 15, 25, 35}, {12, 14}
C1585 : 1 : {12, 13, 14, 24, 34, 45}, {23, 15}, {25, 35}
C1586 : 1 : {12, 13, 14, 24, 34, 45}, {25, 35}, {23, 15}
C1587 : 2 : {23, 15}, {12, 13, 14, 24, 34, 45}, {25, 35}
C1588 : 2 : {25, 35}, {12, 13, 14, 24, 34, 45}, {23, 15}
C1589 : 3 : {23, 15}, {25, 35}, {12, 13, 14, 24, 34, 45}
C1590 : 3 : {25, 35}, {23, 15}, {12, 13, 14, 24, 34, 45}
C1591 : 1 : {12, 13, 14, 24, 34}, {23, 15, 45}, {25, 35}
C1592 : 1 : {12, 13, 14, 24, 34}, {25, 35}, {23, 15, 45}
C1593 : 2 : {23, 15, 45}, {12, 13, 14, 24, 34}, {25, 35}
C1594 : 2 : {25, 35}, {12, 13, 14, 24, 34}, {23, 15, 45}
C1595 : 3 : {23, 15, 45}, {25, 35}, {12, 13, 14, 24, 34}
C1596 : 3 : {25, 35}, {23, 15, 45}, {12, 13, 14, 24, 34}
C1597 : 1 : {12, 13, 14, 24, 34, 45}, {23}, {15, 25, 35}
C1598 : 1 : {12, 13, 14, 24, 34, 45}, {15, 25, 35}, {23}
C1599 : 2 : {23}, {12, 13, 14, 24, 34, 45}, {15, 25, 35}
C1600 : 2 : {15, 25, 35}, {12, 13, 14, 24, 34, 45}, {23}
C1601 : 3 : {23}, {15, 25, 35}, {12, 13, 14, 24, 34, 45}
C1602 : 3 : {15, 25, 35}, {23}, {12, 13, 14, 24, 34, 45}
C1603 : 1 : {12}, {13, 23, 14, 24, 34, 45}, {15, 25, 35}
C1604 : 1 : {12}, {15, 25, 35}, {13, 23, 14, 24, 34, 45}
C1605 : 2 : {13, 23, 14, 24, 34, 45}, {12}, {15, 25, 35}
C1606 : 2 : {15, 25, 35}, {12}, {13, 23, 14, 24, 34, 45}
C1607 : 3 : {13, 23, 14, 24, 34, 45}, {15, 25, 35}, {12}
C1608 : 3 : {15, 25, 35}, {13, 23, 14, 24, 34, 45}, {12}
C1609 : 1 : {12, 13, 14, 24, 34}, {23, 45}, {15, 25, 35}
C1610 : 1 : {12, 13, 14, 24, 34}, {15, 25, 35}, {23, 45}
C1611 : 2 : {23, 45}, {12, 13, 14, 24, 34}, {15, 25, 35}
C1612 : 2 : {15, 25, 35}, {12, 13, 14, 24, 34}, {23, 45}
C1613 : 3 : {23, 45}, {15, 25, 35}, {12, 13, 14, 24, 34}
C1614 : 3 : {15, 25, 35}, {23, 45}, {12, 13, 14, 24, 34}
C1615 : 1 : {12, 45}, {13, 23, 14, 24, 34}, {15, 25, 35}
C1616 : 1 : {12, 45}, {15, 25, 35}, {13, 23, 14, 24, 34}
C1617 : 2 : {13, 23, 14, 24, 34}, {12, 45}, {15, 25, 35}
C1618 : 2 : {15, 25, 35}, {12, 45}, {13, 23, 14, 24, 34}
C1619 : 3 : {13, 23, 14, 24, 34}, {15, 25, 35}, {12, 45}
C1620 : 3 : {15, 25, 35}, {13, 23, 14, 24, 34}, {12, 45}
C1621 : 1 : {12, 13, 14, 24, 34}, {23}, {15, 25, 35, 45}
C1622 : 1 : {12, 13, 14, 24, 34}, {15, 25, 35, 45}, {23}
C1623 : 2 : {23}, {12, 13, 14, 24, 34}, {15, 25, 35, 45}
C1624 : 2 : {15, 25, 35, 45}, {12, 13, 14, 24, 34}, {23}
C1625 : 3 : {23}, {15, 25, 35, 45}, {12, 13, 14, 24, 34}
C1626 : 3 : {15, 25, 35, 45}, {23}, {12, 13, 14, 24, 34}
C1627 : 1 : {12}, {13, 23, 14, 24, 34}, {15, 25, 35, 45}
C1628 : 1 : {12}, {15, 25, 35, 45}, {13, 23, 14, 24, 34}
C1629 : 2 : {13, 23, 14, 24, 34}, {12}, {15, 25, 35, 45}
C1630 : 2 : {15, 25, 35, 45}, {12}, {13, 23, 14, 24, 34}
C1631 : 3 : {13, 23, 14, 24, 34}, {15, 25, 35, 45}, {12}
C1632 : 3 : {15, 25, 35, 45}, {13, 23, 14, 24, 34}, {12}
C1633 : 1 : {12, 13, 45}, {23}, {14, 24, 34, 15, 25, 35}
C1634 : 1 : {12, 13, 45}, {14, 24, 34, 15, 25, 35}, {23}
C1635 : 2 : {23}, {12, 13, 45}, {14, 24, 34, 15, 25, 35}
C1636 : 2 : {14, 24, 34, 15, 25, 35}, {12, 13, 45}, {23}
C1637 : 3 : {23}, {14, 24, 34, 15, 25, 35}, {12, 13, 45}
C1638 : 3 : {14, 24, 34, 15, 25, 35}, {23}, {12, 13, 45}
C1639 : 1 : {12}, {13, 23, 45}, {14, 24, 34, 15, 25, 35}
C1640 : 1 : {12}, {14, 24, 34, 15, 25, 35}, {13, 23, 45}
C1641 : 2 : {13, 23, 45}, {12}, {14, 24, 34, 15, 25, 35}
C1642 : 2 : {14, 24, 34, 15, 25, 35}, {12}, {13, 23, 45}
C1643 : 3 : {13, 23, 45}, {14, 24, 34, 15, 25, 35}, {12}
C1644 : 3 : {14, 24, 34, 15, 25, 35}, {13, 23, 45}, {12}
C1645 : 1 : {12, 13, 45}, {23, 14}, {24, 34, 15, 25, 35}
C1646 : 1 : {12, 13, 45}, {24, 34, 15, 25, 35}, {23, 14}
C1647 : 2 : {23, 14}, {12, 13, 45}, {24, 34, 15, 25, 35}
C1648 : 2 : {24, 34, 15, 25, 35}, {12, 13, 45}, {23, 14}
C1649 : 3 : {23, 14}, {24, 34, 15, 25, 35}, {12, 13, 45}
C1650 : 3 : {24, 34, 15, 25, 35}, {23, 14}, {12, 13, 45}
C1651 : 1 : {12, 34}, {13, 23, 45}, {14, 24, 15, 25, 35}
C1652 : 1 : {12, 34}, {14, 24, 15, 25, 35}, {13, 23, 45}
C1653 : 2 : {13, 23, 45}, {12, 34}, {14, 24, 15, 25, 35}
C1654 : 2 : {14, 24, 15, 25, 35}, {12, 34}, {13, 23, 45}
C1655 : 3 : {13, 23, 45}, {14, 24, 15, 25, 35}, {12, 34}
C1656 : 3 : {14, 24, 15, 25, 35}, {13, 23, 45}, {12, 34}
C1657 : 1 : {12, 13}, {23, 14, 45}, {24, 34, 15, 25, 35}
C1658 : 1 : {12, 13}, {24, 34, 15, 25, 35}, {23, 14, 45}
C1659 : 2 : {23, 14, 45}, {12, 13}, {24, 34, 15, 25, 35}
C1660 : 2 : {24, 34, 15, 25, 35}, {12, 13}, {23, 14, 45}
C1661 : 3 : {23, 14, 45}, {24, 34, 15, 25, 35}, {12, 13}
C1662 : 3 : {24, 34, 15, 25, 35}, {23, 14, 45}, {12, 13}
C1663 : 1 : {12, 34, 45}, {13, 23}, {14, 24, 15, 25, 35}
C1664 : 1 : {12, 34, 45}, {14, 24, 15, 25, 35}, {13, 23}
C1665 : 2 : {13, 23}, {12, 34, 45}, {14, 24, 15, 25, 35}
C1666 : 2 : {14, 24, 15, 25, 35}, {12, 34, 45}, {13, 23}
C1667 : 3 : {13, 23}, {14, 24, 15, 25, 35}, {12, 34, 45}
C1668 : 3 : {14, 24, 15, 25, 35}, {13, 23}, {12, 34, 45}
C1669 : 1 : {12, 13, 24, 45}, {23}, {14, 34, 15, 25, 35}
C1670 : 1 : {12, 13, 24, 45}, {14, 34, 15, 25, 35}, {23}
C1671 : 2 : {23}, {12, 13, 24, 45}, {14, 34, 15, 25, 35}
C1672 : 2 : {14, 34, 15, 25, 35}, {12, 13, 24, 45}, {23}
C1673 : 3 : {23}, {14, 34, 15, 25, 35}, {12, 13, 24, 45}
C1674 : 3 : {14, 34, 15, 25, 35}, {23}, {12, 13, 24, 45}
C1675 : 1 : {12}, {13, 23, 14, 45}, {24, 34, 15, 25, 35}
C1676 : 1 : {12}, {24, 34, 15, 25, 35}, {13, 23, 14, 45}
C1677 : 2 : {13, 23, 14, 45}, {12}, {24, 34, 15, 25, 35}
C1678 : 2 : {24, 34, 15, 25, 35}, {12}, {13, 23, 14, 45}
C1679 : 3 : {13, 23, 14, 45}, {24, 34, 15, 25, 35}, {12}
C1680 : 3 : {24, 34, 15, 25, 35}, {13, 23, 14, 45}, {12}
C1681 : 1 : {12, 13, 24}, {23, 45}, {14, 34, 15, 25, 35}
C1682 : 1 : {12, 13, 24}, {14, 34, 15, 25, 35}, {23, 45}
C1683 : 2 : {23, 45}, {12, 13, 24}, {14, 34, 15, 25, 35}
C1684 : 2 : {14, 34, 15, 25, 35}, {12, 13, 24}, {23, 45}
C1685 : 3 : {23, 45}, {14, 34, 15, 25, 35}, {12, 13, 24}
C1686 : 3 : {14, 34, 15, 25, 35}, {23, 45}, {12, 13, 24}
C1687 : 1 : {12, 45}, {13, 23, 14}, {24, 34, 15, 25, 35}
C1688 : 1 : {12, 45}, {24, 34, 15, 25, 35}, {13, 23, 14}
C1689 : 2 : {13, 23, 14}, {12, 45}, {24, 34, 15, 25, 35}
C1690 : 2 : {24, 34, 15, 25, 35}, {12, 45}, {13, 23, 14}
C1691 : 3 : {13, 23, 14}, {24, 34, 15, 25, 35}, {12, 45}
C1692 : 3 : {24, 34, 15, 25, 35}, {13, 23, 14}, {12, 45}
C1693 : 1 : {12, 13, 24, 45}, {23, 14}, {34, 15, 25, 35}
C1694 : 1 : {12, 13, 24, 45}, {34, 15, 25, 35}, {23, 14}
C1695 : 2 : {23, 14}, {12, 13, 24, 45}, {34, 15, 25, 35}
C1696 : 2 : {34, 15, 25, 35}, {12, 13, 24, 45}, {23, 14}
C1697 : 3 : {23, 14}, {34, 15, 25, 35}, {12, 13, 24, 45}
C1698 : 3 : {34, 15, 25, 35}, {23, 14}, {12, 13, 24, 45}
C1699 : 1 : {12, 34}, {13, 23, 14, 45}, {24, 15, 25, 35}
C1700 : 1 : {12, 34}, {24, 15, 25, 35}, {13, 23, 14, 45}
C1701 : 2 : {13, 23, 14, 45}, {12, 34}, {24, 15, 25, 35}
C1702 : 2 : {24, 15, 25, 35}, {12, 34}, {13, 23, 14, 45}
C1703 : 3 : {13, 23, 14, 45}, {24, 15, 25, 35}, {12, 34}
C1704 : 3 : {24, 15, 25, 35}, {13, 23, 14, 45}, {12, 34}
C1705 : 1 : {12, 13, 24}, {23, 14, 45}, {34, 15, 25, 35}
C1706 : 1 : {12, 13, 24}, {34, 15, 25, 35}, {23, 14, 45}
C1707 : 2 : {23, 14, 45}, {12, 13, 24}, {34, 15, 25, 35}
C1708 : 2 : {34, 15, 25, 35}, {12, 13, 24}, {23, 14, 45}
C1709 : 3 : {23, 14, 45}, {34, 15, 25, 35}, {12, 13, 24}
C1710 : 3 : {34, 15, 25, 35}, {23, 14, 45}, {12, 13, 24}
C1711 : 1 : {12, 34, 45}, {13, 23, 14}, {24, 15, 25, 35}
C1712 : 1 : {12, 34, 45}, {24, 15, 25, 35}, {13, 23, 14}
C1713 : 2 : {13, 23, 14}, {12, 34, 45}, {24, 15, 25, 35}
C1714 : 2 : {24, 15, 25, 35}, {12, 34, 45}, {13, 23, 14}
C1715 : 3 : {13, 23, 14}, {24, 15, 25, 35}, {12, 34, 45}
C1716 : 3 : {24, 15, 25, 35}, {13, 23, 14}, {12, 34, 45}
C1717 : 1 : {12, 13, 24, 34, 45}, {23}, {14, 15, 25, 35}
C1718 : 1 : {12, 13, 24, 34, 45}, {14, 15, 25, 35}, {23}
C1719 : 2 : {23}, {12, 13, 24, 34, 45}, {14, 15, 25, 35}
C1720 : 2 : {14, 15, 25, 35}, {12, 13, 24, 34, 45}, {23}
C1721 : 3 : {23}, {14, 15, 25, 35}, {12, 13, 24, 34, 45}
C1722 : 3 : {14, 15, 25, 35}, {23}, {12, 13, 24, 34, 45}
C1723 : 1 : {12}, {13, 23, 14, 24, 45}, {34, 15, 25, 35}
C1724 : 1 : {12}, {34, 15, 25, 35}, {13, 23, 14, 24, 45}
C1725 : 2 : {13, 23, 14, 24, 45}, {12}, {34, 15, 25, 35}
C1726 : 2 : {34, 15, 25, 35}, {12}, {13, 23, 14, 24, 45}
C1727 : 3 : {13, 23, 14, 24, 45}, {34, 15, 25, 35}, {12}
C1728 : 3 : {34, 15, 25, 35}, {13, 23, 14, 24, 45}, {12}
C1729 : 1 : {12, 13, 24, 34}, {23, 45}, {14, 15, 25, 35}
C1730 : 1 : {12, 13, 24, 34}, {14, 15, 25, 35}, {23, 45}
C1731 : 2 : {23, 45}, {12, 13, 24, 34}, {14, 15, 25, 35}
C1732 : 2 : {14, 15, 25, 35}, {12, 13, 24, 34}, {23, 45}
C1733 : 3 : {23, 45}, {14, 15, 25, 35}, {12, 13, 24, 34}
C1734 : 3 : {14, 15, 25, 35}, {23, 45}, {12, 13, 24, 34}
C1735 : 1 : {12, 45}, {13, 23, 14, 24}, {34, 15, 25, 35}
C1736 : 1 : {12, 45}, {34, 15, 25, 35}, {13, 23, 14, 24}
C1737 : 2 : {13, 23, 14, 24}, {12, 45}, {34, 15, 25, 35}
C1738 : 2 : {34, 15, 25, 35}, {12, 45}, {13, 23, 14, 24}
C1739 : 3 : {13, 23, 14, 24}, {34, 15, 25, 35}, {12, 45}
C1740 : 3 : {34, 15, 25, 35}, {13, 23, 14, 24}, {12, 45}
C1741 : 1 : {12, 13, 24, 34}, {23, 14}, {15, 25, 35, 45}
C1742 : 1 : {12, 13, 24, 34}, {15, 25, 35, 45}, {23, 14}
C1743 : 2 : {23, 14}, {12, 13, 24, 34}, {15, 25, 35, 45}
C1744 : 2 : {15, 25, 35, 45}, {12, 13, 24, 34}, {23, 14}
C1745 : 3 : {23, 14}, {15, 25, 35, 45}, {12, 13, 24, 34}
C1746 : 3 : {15, 25, 35, 45}, {23, 14}, {12, 13, 24, 34}
C1747 : 1 : {12, 34}, {13, 23, 14, 24}, {15, 25, 35, 45}
C1748 : 1 : {12, 34}, {15, 25, 35, 45}, {13, 23, 14, 24}
C1749 : 2 : {13, 23, 14, 24}, {12, 34}, {15, 25, 35, 45}
C1750 : 2 : {15, 25, 35, 45}, {12, 34}, {13, 23, 14, 24}
C1751 : 3 : {13, 23, 14, 24}, {15, 25, 35, 45}, {12, 34}
C1752 : 3 : {15, 25, 35, 45}, {13, 23, 14, 24}, {12, 34}
C1753 : 1 : {12, 13, 24, 34, 45}, {23, 14}, {15, 25, 35}
C1754 : 1 : {12, 13, 24, 34, 45}, {15, 25, 35}, {23, 14}
C1755 : 2 : {23, 14}, {12, 13, 24, 34, 45}, {15, 25, 35}
C1756 : 2 : {15, 25, 35}, {12, 13, 24, 34, 45}, {23, 14}
C1757 : 3 : {23, 14}, {15, 25, 35}, {12, 13, 24, 34, 45}
C1758 : 3 : {15, 25, 35}, {23, 14}, {12, 13, 24, 34, 45}
C1759 : 1 : {12, 34}, {13, 23, 14, 24, 45}, {15, 25, 35}
C1760 : 1 : {12, 34}, {15, 25, 35}, {13, 23, 14, 24, 45}
C1761 : 2 : {13, 23, 14, 24, 45}, {12, 34}, {15, 25, 35}
C1762 : 2 : {15, 25, 35}, {12, 34}, {13, 23, 14, 24, 45}
C1763 : 3 : {13, 23, 14, 24, 45}, {15, 25, 35}, {12, 34}
C1764 : 3 : {15, 25, 35}, {13, 23, 14, 24, 45}, {12, 34}
C1765 : 1 : {12, 13, 45}, {23, 24}, {14, 34, 15, 25, 35}
C1766 : 1 : {12, 13, 45}, {14, 34, 15, 25, 35}, {23, 24}
C1767 : 2 : {23, 24}, {12, 13, 45}, {14, 34, 15, 25, 35}
C1768 : 2 : {14, 34, 15, 25, 35}, {12, 13, 45}, {23, 24}
C1769 : 3 : {23, 24}, {14, 34, 15, 25, 35}, {12, 13, 45}
C1770 : 3 : {14, 34, 15, 25, 35}, {23, 24}, {12, 13, 45}
C1771 : 1 : {12, 14}, {13, 23, 45}, {24, 34, 15, 25, 35}
C1772 : 1 : {12, 14}, {24, 34, 15, 25, 35}, {13, 23, 45}
C1773 : 2 : {13, 23, 45}, {12, 14}, {24, 34, 15, 25, 35}
C1774 : 2 : {24, 34, 15, 25, 35}, {12, 14}, {13, 23, 45}
C1775 : 3 : {13, 23, 45}, {24, 34, 15, 25, 35}, {12, 14}
C1776 : 3 : {24, 34, 15, 25, 35}, {13, 23, 45}, {12, 14}
C1777 : 1 : {12, 13}, {23, 24, 45}, {14, 34, 15, 25, 35}
C1778 : 1 : {12, 13}, {14, 34, 15, 25, 35}, {23, 24, 45}
C1779 : 2 : {23, 24, 45}, {12, 13}, {14, 34, 15, 25, 35}
C1780 : 2 : {14, 34, 15, 25, 35}, {12, 13}, {23, 24, 45}
C1781 : 3 : {23, 24, 45}, {14, 34, 15, 25, 35}, {12, 13}
C1782 : 3 : {14, 34, 15, 25, 35}, {23, 24, 45}, {12, 13}
C1783 : 1 : {12, 14, 45}, {13, 23}, {24, 34, 15, 25, 35}
C1784 : 1 : {12, 14, 45}, {24, 34, 15, 25, 35}, {13, 23}
C1785 : 2 : {13, 23}, {12, 14, 45}, {24, 34, 15, 25, 35}
C1786 : 2 : {24, 34, 15, 25, 35}, {12, 14, 45}, {13, 23}
C1787 : 3 : {13, 23}, {24, 34, 15, 25, 35}, {12, 14, 45}
C1788 : 3 : {24, 34, 15, 25, 35}, {13, 23}, {12, 14, 45}
C1789 : 1 : {12, 13, 14, 45}, {23, 24}, {34, 15, 25, 35}
C1790 : 1 : {12, 13, 14, 45}, {34, 15, 25, 35}, {23, 24}
C1791 : 2 : {23, 24}, {12, 13, 14, 45}, {34, 15, 25, 35}
C1792 : 2 : {34, 15, 25, 35}, {12, 13, 14, 45}, {23, 24}
C1793 : 3 : {23, 24}, {34, 15, 25, 35}, {12, 13, 14, 45}
C1794 : 3 : {34, 15, 25, 35}, {23, 24}, {12, 13, 14, 45}
C1795 : 1 : {12, 14}, {13, 23, 34, 45}, {24, 15, 25, 35}
C1796 : 1 : {12, 14}, {24, 15, 25, 35}, {13, 23, 34, 45}
C1797 : 2 : {13, 23, 34, 45}, {12, 14}, {24, 15, 25, 35}
C1798 : 2 : {24, 15, 25, 35}, {12, 14}, {13, 23, 34, 45}
C1799 : 3 : {13, 23, 34, 45}, {24, 15, 25, 35}, {12, 14}
C1800 : 3 : {24, 15, 25, 35}, {13, 23, 34, 45}, {12, 14}
C1801 : 1 : {12, 13, 45}, {23, 14, 24}, {34, 15, 25, 35}
C1802 : 1 : {12, 13, 45}, {34, 15, 25, 35}, {23, 14, 24}
C1803 : 2 : {23, 14, 24}, {12, 13, 45}, {34, 15, 25, 35}
C1804 : 2 : {34, 15, 25, 35}, {12, 13, 45}, {23, 14, 24}
C1805 : 3 : {23, 14, 24}, {34, 15, 25, 35}, {12, 13, 45}
C1806 : 3 : {34, 15, 25, 35}, {23, 14, 24}, {12, 13, 45}
C1807 : 1 : {12, 14, 34}, {13, 23, 45}, {24, 15, 25, 35}
C1808 : 1 : {12, 14, 34}, {24, 15, 25, 35}, {13, 23, 45}
C1809 : 2 : {13, 23, 45}, {12, 14, 34}, {24, 15, 25, 35}
C1810 : 2 : {24, 15, 25, 35}, {12, 14, 34}, {13, 23, 45}
C1811 : 3 : {13, 23, 45}, {24, 15, 25, 35}, {12, 14, 34}
C1812 : 3 : {24, 15, 25, 35}, {13, 23, 45}, {12, 14, 34}
C1813 : 1 : {12, 13, 24, 45}, {23, 34}, {14, 15, 25, 35}
C1814 : 1 : {12, 13, 24, 45}, {14, 15, 25, 35}, {23, 34}
C1815 : 2 : {23, 34}, {12, 13, 24, 45}, {14, 15, 25, 35}
C1816 : 2 : {14, 15, 25, 35}, {12, 13, 24, 45}, {23, 34}
C1817 : 3 : {23, 34}, {14, 15, 25, 35}, {12, 13, 24, 45}
C1818 : 3 : {14, 15, 25, 35}, {23, 34}, {12, 13, 24, 45}
C1819 : 1 : {12, 14}, {13, 23, 24, 45}, {34, 15, 25, 35}
C1820 : 1 : {12, 14}, {34, 15, 25, 35}, {13, 23, 24, 45}
C1821 : 2 : {13, 23, 24, 45}, {12, 14}, {34, 15, 25, 35}
C1822 : 2 : {34, 15, 25, 35}, {12, 14}, {13, 23, 24, 45}
C1823 : 3 : {13, 23, 24, 45}, {34, 15, 25, 35}, {12, 14}
C1824 : 3 : {34, 15, 25, 35}, {13, 23, 24, 45}, {12, 14}
C1825 : 1 : {12, 13, 24}, {23, 34, 45}, {14, 15, 25, 35}
C1826 : 1 : {12, 13, 24}, {14, 15, 25, 35}, {23, 34, 45}
C1827 : 2 : {23, 34, 45}, {12, 13, 24}, {14, 15, 25, 35}
C1828 : 2 : {14, 15, 25, 35}, {12, 13, 24}, {23, 34, 45}
C1829 : 3 : {23, 34, 45}, {14, 15, 25, 35}, {12, 13, 24}
C1830 : 3 : {14, 15, 25, 35}, {23, 34, 45}, {12, 13, 24}
C1831 : 1 : {12, 14, 45}, {13, 23, 24}, {34, 15, 25, 35}
C1832 : 1 : {12, 14, 45}, {34, 15, 25, 35}, {13, 23, 24}
C1833 : 2 : {13, 23, 24}, {12, 14, 45}, {34, 15, 25, 35}
C1834 : 2 : {34, 15, 25, 35}, {12, 14, 45}, {13, 23, 24}
C1835 : 3 : {13, 23, 24}, {34, 15, 25, 35}, {12, 14, 45}
C1836 : 3 : {34, 15, 25, 35}, {13, 23, 24}, {12, 14, 45}
C1837 : 1 : {12, 13, 24}, {23, 14, 34}, {15, 25, 35, 45}
C1838 : 1 : {12, 13, 24}, {15, 25, 35, 45}, {23, 14, 34}
C1839 : 2 : {23, 14, 34}, {12, 13, 24}, {15, 25, 35, 45}
C1840 : 2 : {15, 25, 35, 45}, {12, 13, 24}, {23, 14, 34}
C1841 : 3 : {23, 14, 34}, {15, 25, 35, 45}, {12, 13, 24}
C1842 : 3 : {15, 25, 35, 45}, {23, 14, 34}, {12, 13, 24}
C1843 : 1 : {12, 14, 34}, {13, 23, 24}, {15, 25, 35, 45}
C1844 : 1 : {12, 14, 34}, {15, 25, 35, 45}, {13, 23, 24}
C1845 : 2 : {13, 23, 24}, {12, 14, 34}, {15, 25, 35, 45}
C1846 : 2 : {15, 25, 35, 45}, {12, 14, 34}, {13, 23, 24}
C1847 : 3 : {13, 23, 24}, {15, 25, 35, 45}, {12, 14, 34}
C1848 : 3 : {15, 25, 35, 45}, {13, 23, 24}, {12, 14, 34}
C1849 : 1 : {12, 13, 24, 45}, {23, 14, 34}, {15, 25, 35}
C1850 : 1 : {12, 13, 24, 45}, {15, 25, 35}, {23, 14, 34}
C1851 : 2 : {23, 14, 34}, {12, 13, 24, 45}, {15, 25, 35}
C1852 : 2 : {15, 25, 35}, {12, 13, 24, 45}, {23, 14, 34}
C1853 : 3 : {23, 14, 34}, {15, 25, 35}, {12, 13, 24, 45}
C1854 : 3 : {15, 25, 35}, {23, 14, 34}, {12, 13, 24, 45}
C1855 : 1 : {12, 14, 34}, {13, 23, 24, 45}, {15, 25, 35}
C1856 : 1 : {12, 14, 34}, {15, 25, 35}, {13, 23, 24, 45}
C1857 : 2 : {13, 23, 24, 45}, {12, 14, 34}, {15, 25, 35}
C1858 : 2 : {15, 25, 35}, {12, 14, 34}, {13, 23, 24, 45}
C1859 : 3 : {13, 23, 24, 45}, {15, 25, 35}, {12, 14, 34}
C1860 : 3 : {15, 25, 35}, {13, 23, 24, 45}, {12, 14, 34}
C1861 : 1 : {12, 13, 24, 45}, {23, 14, 34, 15}, {25, 35}
C1862 : 1 : {12, 13, 24, 45}, {25, 35}, {23, 14, 34, 15}
C1863 : 2 : {23, 14, 34, 15}, {12, 13, 24, 45}, {25, 35}
C1864 : 2 : {25, 35}, {12, 13, 24, 45}, {23, 14, 34, 15}
C1865 : 3 : {23, 14, 34, 15}, {25, 35}, {12, 13, 24, 45}
C1866 : 3 : {25, 35}, {23, 14, 34, 15}, {12, 13, 24, 45}
C1867 : 1 : {12, 13, 23, 14, 24, 34, 15}, {25, 45}, {35}
C1868 : 1 : {12, 13, 23, 14, 24, 34, 15}, {35}, {25, 45}
C1869 : 2 : {25, 45}, {12, 13, 23, 14, 24, 34, 15}, {35}
C1870 : 2 : {35}, {12, 13, 23, 14, 24, 34, 15}, {25, 45}
C1871 : 3 : {25, 45}, {35}, {12, 13, 23, 14, 24, 34, 15}
C1872 : 3 : {35}, {25, 45}, {12, 13, 23, 14, 24, 34, 15}
C1873 : 1 : {12, 13, 14, 24, 34, 25, 35}, {23, 15}, {45}
C1874 : 1 : {12, 13, 14, 24, 34, 25, 35}, {45}, {23, 15}
C1875 : 2 : {23, 15}, {12, 13, 14, 24, 34, 25, 35}, {45}
C1876 : 2 : {45}, {12, 13, 14, 24, 34, 25, 35}, {23, 15}
C1877 : 3 : {23, 15}, {45}, {12, 13, 14, 24, 34, 25, 35}
C1878 : 3 : {45}, {23, 15}, {12, 13, 14, 24, 34, 25, 35}
C1879 : 1 : {12, 13, 14, 24, 34, 15, 25}, {23, 35}, {45}
C1880 : 1 : {12, 13, 14, 24, 34, 15, 25}, {45}, {23, 35}
C1881 : 2 : {23, 35}, {12, 13, 14, 24, 34, 15, 25}, {45}
C1882 : 2 : {45}, {12, 13, 14, 24, 34, 15, 25}, {23, 35}
C1883 : 3 : {23, 35}, {45}, {12, 13, 14, 24, 34, 15, 25}
C1884 : 3 : {45}, {23, 35}, {12, 13, 14, 24, 34, 15, 25}
C1885 : 1 : {12, 13, 14, 24, 34, 25}, {23, 15, 35}, {45}
C1886 : 1 : {12, 13, 14, 24, 34, 25}, {45}, {23, 15, 35}
C1887 : 2 : {23, 15, 35}, {12, 13, 14, 24, 34, 25}, {45}
C1888 : 2 : {45}, {12, 13, 14, 24, 34, 25}, {23, 15, 35}
C1889 : 3 : {23, 15, 35}, {45}, {12, 13, 14, 24, 34, 25}
C1890 : 3 : {45}, {23, 15, 35}, {12, 13, 14, 24, 34, 25}
C1891 : 1 : {12, 13, 14, 24, 34, 15}, {23, 25, 35}, {45}
C1892 : 1 : {12, 13, 14, 24, 34, 15}, {45}, {23, 25, 35}
C1893 : 2 : {23, 25, 35}, {12, 13, 14, 24, 34, 15}, {45}
C1894 : 2 : {45}, {12, 13, 14, 24, 34, 15}, {23, 25, 35}
C1895 : 3 : {23, 25, 35}, {45}, {12, 13, 14, 24, 34, 15}
C1896 : 3 : {45}, {23, 25, 35}, {12, 13, 14, 24, 34, 15}
C1897 : 1 : {12, 13, 14, 24, 34, 15, 25}, {23, 45}, {35}
C1898 : 1 : {12, 13, 14, 24, 34, 15, 25}, {35}, {23, 45}
C1899 : 2 : {23, 45}, {12, 13, 14, 24, 34, 15, 25}, {35}
C1900 : 2 : {35}, {12, 13, 14, 24, 34, 15, 25}, {23, 45}
C1901 : 3 : {23, 45}, {35}, {12, 13, 14, 24, 34, 15, 25}
C1902 : 3 : {35}, {23, 45}, {12, 13, 14, 24, 34, 15, 25}
C1903 : 1 : {12, 13, 14, 24, 34, 25}, {23, 15}, {35, 45}
C1904 : 1 : {12, 13, 14, 24, 34, 25}, {35, 45}, {23, 15}
C1905 : 2 : {23, 15}, {12, 13, 14, 24, 34, 25}, {35, 45}
C1906 : 2 : {35, 45}, {12, 13, 14, 24, 34, 25}, {23, 15}
C1907 : 3 : {23, 15}, {35, 45}, {12, 13, 14, 24, 34, 25}
C1908 : 3 : {35, 45}, {23, 15}, {12, 13, 14, 24, 34, 25}
C1909 : 1 : {12, 13, 14, 24, 34, 15}, {23, 25, 45}, {35}
C1910 : 1 : {12, 13, 14, 24, 34, 15}, {35}, {23, 25, 45}
C1911 : 2 : {23, 25, 45}, {12, 13, 14, 24, 34, 15}, {35}
C1912 : 2 : {35}, {12, 13, 14, 24, 34, 15}, {23, 25, 45}
C1913 : 3 : {23, 25, 45}, {35}, {12, 13, 14, 24, 34, 15}
C1914 : 3 : {35}, {23, 25, 45}, {12, 13, 14, 24, 34, 15}
C1915 : 1 : {12, 13, 14, 24, 34, 15}, {23, 25}, {35, 45}
C1916 : 1 : {12, 13, 14, 24, 34, 15}, {35, 45}, {23, 25}
C1917 : 2 : {23, 25}, {12, 13, 14, 24, 34, 15}, {35, 45}
C1918 : 2 : {35, 45}, {12, 13, 14, 24, 34, 15}, {23, 25}
C1919 : 3 : {23, 25}, {35, 45}, {12, 13, 14, 24, 34, 15}
C1920 : 3 : {35, 45}, {23, 25}, {12, 13, 14, 24, 34, 15}
C1921 : 1 : {12, 13, 14, 24, 34}, {23, 15, 25}, {35, 45}
C1922 : 1 : {12, 13, 14, 24, 34}, {35, 45}, {23, 15, 25}
C1923 : 2 : {23, 15, 25}, {12, 13, 14, 24, 34}, {35, 45}
C1924 : 2 : {35, 45}, {12, 13, 14, 24, 34}, {23, 15, 25}
C1925 : 3 : {23, 15, 25}, {35, 45}, {12, 13, 14, 24, 34}
C1926 : 3 : {35, 45}, {23, 15, 25}, {12, 13, 14, 24, 34}
C1927 : 1 : {12, 13, 14, 24, 34, 15}, {23, 45}, {25, 35}
C1928 : 1 : {12, 13, 14, 24, 34, 15}, {25, 35}, {23, 45}
C1929 : 2 : {23, 45}, {12, 13, 14, 24, 34, 15}, {25, 35}
C1930 : 2 : {25, 35}, {12, 13, 14, 24, 34, 15}, {23, 45}
C1931 : 3 : {23, 45}, {25, 35}, {12, 13, 14, 24, 34, 15}
C1932 : 3 : {25, 35}, {23, 45}, {12, 13, 14, 24, 34, 15}
C1933 : 1 : {12, 13, 14, 24, 34, 15}, {23}, {25, 35, 45}
C1934 : 1 : {12, 13, 14, 24, 34, 15}, {25, 35, 45}, {23}
C1935 : 2 : {23}, {12, 13, 14, 24, 34, 15}, {25, 35, 45}
C1936 : 2 : {25, 35, 45}, {12, 13, 14, 24, 34, 15}, {23}
C1937 : 3 : {23}, {25, 35, 45}, {12, 13, 14, 24, 34, 15}
C1938 : 3 : {25, 35, 45}, {23}, {12, 13, 14, 24, 34, 15}
C1939 : 1 : {12, 13, 14, 24, 34}, {23, 15}, {25, 35, 45}
C1940 : 1 : {12, 13, 14, 24, 34}, {25, 35, 45}, {23, 15}
C1941 : 2 : {23, 15}, {12, 13, 14, 24, 34}, {25, 35, 45}
C1942 : 2 : {25, 35, 45}, {12, 13, 14, 24, 34}, {23, 15}
C1943 : 3 : {23, 15}, {25, 35, 45}, {12, 13, 14, 24, 34}
C1944 : 3 : {25, 35, 45}, {23, 15}, {12, 13, 14, 24, 34}
C1945 : 1 : {12, 13, 14, 24, 35, 45}, {23, 34, 25}, {15}
C1946 : 1 : {12, 13, 14, 24, 35, 45}, {15}, {23, 34, 25}
C1947 : 2 : {23, 34, 25}, {12, 13, 14, 24, 35, 45}, {15}
C1948 : 2 : {15}, {12, 13, 14, 24, 35, 45}, {23, 34, 25}
C1949 : 3 : {23, 34, 25}, {15}, {12, 13, 14, 24, 35, 45}
C1950 : 3 : {15}, {23, 34, 25}, {12, 13, 14, 24, 35, 45}
C1951 : 1 : {12, 14, 25}, {13, 23, 24, 34, 15, 45}, {35}
C1952 : 1 : {12, 14, 25}, {35}, {13, 23, 24, 34, 15, 45}
C1953 : 2 : {13, 23, 24, 34, 15, 45}, {12, 14, 25}, {35}
C1954 : 2 : {35}, {12, 14, 25}, {13, 23, 24, 34, 15, 45}
C1955 : 3 : {13, 23, 24, 34, 15, 45}, {35}, {12, 14, 25}
C1956 : 3 : {35}, {13, 23, 24, 34, 15, 45}, {12, 14, 25}
C1957 : 1 : {12, 13, 14, 24, 35}, {23, 34, 25, 45}, {15}
C1958 : 1 : {12, 13, 14, 24, 35}, {15}, {23, 34, 25, 45}
C1959 : 2 : {23, 34, 25, 45}, {12, 13, 14, 24, 35}, {15}
C1960 : 2 : {15}, {12, 13, 14, 24, 35}, {23, 34, 25, 45}
C1961 : 3 : {23, 34, 25, 45}, {15}, {12, 13, 14, 24, 35}
C1962 : 3 : {15}, {23, 34, 25, 45}, {12, 13, 14, 24, 35}
C1963 : 1 : {12, 14, 25, 45}, {13, 23, 24, 34, 15}, {35}
C1964 : 1 : {12, 14, 25, 45}, {35}, {13, 23, 24, 34, 15}
C1965 : 2 : {13, 23, 24, 34, 15}, {12, 14, 25, 45}, {35}
C1966 : 2 : {35}, {12, 14, 25, 45}, {13, 23, 24, 34, 15}
C1967 : 3 : {13, 23, 24, 34, 15}, {35}, {12, 14, 25, 45}
C1968 : 3 : {35}, {13, 23, 24, 34, 15}, {12, 14, 25, 45}
C1969 : 1 : {12, 13, 14, 24, 35, 45}, {23, 34, 15}, {25}
C1970 : 1 : {12, 13, 14, 24, 35, 45}, {25}, {23, 34, 15}
C1971 : 2 : {23, 34, 15}, {12, 13, 14, 24, 35, 45}, {25}
C1972 : 2 : {25}, {12, 13, 14, 24, 35, 45}, {23, 34, 15}
C1973 : 3 : {23, 34, 15}, {25}, {12, 13, 14, 24, 35, 45}
C1974 : 3 : {25}, {23, 34, 15}, {12, 13, 14, 24, 35, 45}
C1975 : 1 : {12, 13, 14, 24, 35, 45}, {23, 34}, {15, 25}
C1976 : 1 : {12, 13, 14, 24, 35, 45}, {15, 25}, {23, 34}
C1977 : 2 : {23, 34}, {12, 13, 14, 24, 35, 45}, {15, 25}
C1978 : 2 : {15, 25}, {12, 13, 14, 24, 35, 45}, {23, 34}
C1979 : 3 : {23, 34}, {15, 25}, {12, 13, 14, 24, 35, 45}
C1980 : 3 : {15, 25}, {23, 34}, {12, 13, 14, 24, 35, 45}
C1981 : 1 : {12, 14}, {13, 23, 24, 34, 15, 45}, {25, 35}
C1982 : 1 : {12, 14}, {25, 35}, {13, 23, 24, 34, 15, 45}
C1983 : 2 : {13, 23, 24, 34, 15, 45}, {12, 14}, {25, 35}
C1984 : 2 : {25, 35}, {12, 14}, {13, 23, 24, 34, 15, 45}
C1985 : 3 : {13, 23, 24, 34, 15, 45}, {25, 35}, {12, 14}
C1986 : 3 : {25, 35}, {13, 23, 24, 34, 15, 45}, {12, 14}
C1987 : 1 : {12, 13, 14, 24, 15, 35}, {23, 34, 45}, {25}
C1988 : 1 : {12, 13, 14, 24, 15, 35}, {25}, {23, 34, 45}
C1989 : 2 : {23, 34, 45}, {12, 13, 14, 24, 15, 35}, {25}
C1990 : 2 : {25}, {12, 13, 14, 24, 15, 35}, {23, 34, 45}
C1991 : 3 : {23, 34, 45}, {25}, {12, 13, 14, 24, 15, 35}
C1992 : 3 : {25}, {23, 34, 45}, {12, 13, 14, 24, 15, 35}
C1993 : 1 : {12, 13, 14, 24, 35}, {23, 34, 15, 45}, {25}
C1994 : 1 : {12, 13, 14, 24, 35}, {25}, {23, 34, 15, 45}
C1995 : 2 : {23, 34, 15, 45}, {12, 13, 14, 24, 35}, {25}
C1996 : 2 : {25}, {12, 13, 14, 24, 35}, {23, 34, 15, 45}
C1997 : 3 : {23, 34, 15, 45}, {25}, {12, 13, 14, 24, 35}
C1998 : 3 : {25}, {23, 34, 15, 45}, {12, 13, 14, 24, 35}
C1999 : 1 : {12, 13, 14, 24, 35}, {23, 34, 45}, {15, 25}
C2000 : 1 : {12, 13, 14, 24, 35}, {15, 25}, {23, 34, 45}
C2001 : 2 : {23, 34, 45}, {12, 13, 14, 24, 35}, {15, 25}
C2002 : 2 : {15, 25}, {12, 13, 14, 24, 35}, {23, 34, 45}
C2003 : 3 : {23, 34, 45}, {15, 25}, {12, 13, 14, 24, 35}
C2004 : 3 : {15, 25}, {23, 34, 45}, {12, 13, 14, 24, 35}
C2005 : 1 : {12, 14, 45}, {13, 23, 24, 34, 15}, {25, 35}
C2006 : 1 : {12, 14, 45}, {25, 35}, {13, 23, 24, 34, 15}
C2007 : 2 : {13, 23, 24, 34, 15}, {12, 14, 45}, {25, 35}
C2008 : 2 : {25, 35}, {12, 14, 45}, {13, 23, 24, 34, 15}
C2009 : 3 : {13, 23, 24, 34, 15}, {25, 35}, {12, 14, 45}
C2010 : 3 : {25, 35}, {13, 23, 24, 34, 15}, {12, 14, 45}
C2011 : 1 : {12, 13, 14, 24, 15, 35}, {23, 34}, {25, 45}
C2012 : 1 : {12, 13, 14, 24, 15, 35}, {25, 45}, {23, 34}
C2013 : 2 : {23, 34}, {12, 13, 14, 24, 15, 35}, {25, 45}
C2014 : 2 : {25, 45}, {12, 13, 14, 24, 15, 35}, {23, 34}
C2015 : 3 : {23, 34}, {25, 45}, {12, 13, 14, 24, 15, 35}
C2016 : 3 : {25, 45}, {23, 34}, {12, 13, 14, 24, 15, 35}
C2017 : 1 : {12, 13, 14, 24, 35}, {23, 34, 15}, {25, 45}
C2018 : 1 : {12, 13, 14, 24, 35}, {25, 45}, {23, 34, 15}
C2019 : 2 : {23, 34, 15}, {12, 13, 14, 24, 35}, {25, 45}
C2020 : 2 : {25, 45}, {12, 13, 14, 24, 35}, {23, 34, 15}
C2021 : 3 : {23, 34, 15}, {25, 45}, {12, 13, 14, 24, 35}
C2022 : 3 : {25, 45}, {23, 34, 15}, {12, 13, 14, 24, 35}
C2023 : 1 : {12, 13, 14, 24, 35}, {23, 34}, {15, 25, 45}
C2024 : 1 : {12, 13, 14, 24, 35}, {15, 25, 45}, {23, 34}
C2025 : 2 : {23, 34}, {12, 13, 14, 24, 35}, {15, 25, 45}
C2026 : 2 : {15, 25, 45}, {12, 13, 14, 24, 35}, {23, 34}
C2027 : 3 : {23, 34}, {15, 25, 45}, {12, 13, 14, 24, 35}
C2028 : 3 : {15, 25, 45}, {23, 34}, {12, 13, 14, 24, 35}
C2029 : 1 : {12, 14}, {13, 23, 24, 34, 15}, {25, 35, 45}
C2030 : 1 : {12, 14}, {25, 35, 45}, {13, 23, 24, 34, 15}
C2031 : 2 : {13, 23, 24, 34, 15}, {12, 14}, {25, 35, 45}
C2032 : 2 : {25, 35, 45}, {12, 14}, {13, 23, 24, 34, 15}
C2033 : 3 : {13, 23, 24, 34, 15}, {25, 35, 45}, {12, 14}
C2034 : 3 : {25, 35, 45}, {13, 23, 24, 34, 15}, {12, 14}
C2035 : 1 : {12, 13, 14, 24, 45}, {23, 34, 15, 35}, {25}
C2036 : 1 : {12, 13, 14, 24, 45}, {25}, {23, 34, 15, 35}
C2037 : 2 : {23, 34, 15, 35}, {12, 13, 14, 24, 45}, {25}
C2038 : 2 : {25}, {12, 13, 14, 24, 45}, {23, 34, 15, 35}
C2039 : 3 : {23, 34, 15, 35}, {25}, {12, 13, 14, 24, 45}
C2040 : 3 : {25}, {23, 34, 15, 35}, {12, 13, 14, 24, 45}
C2041 : 1 : {12, 13, 14, 24, 45}, {23, 34, 35}, {15, 25}
C2042 : 1 : {12, 13, 14, 24, 45}, {15, 25}, {23, 34, 35}
C2043 : 2 : {23, 34, 35}, {12, 13, 14, 24, 45}, {15, 25}
C2044 : 2 : {15, 25}, {12, 13, 14, 24, 45}, {23, 34, 35}
C2045 : 3 : {23, 34, 35}, {15, 25}, {12, 13, 14, 24, 45}
C2046 : 3 : {15, 25}, {23, 34, 35}, {12, 13, 14, 24, 45}
C2047 : 1 : {12, 14, 15}, {13, 23, 24, 34, 45}, {25, 35}
C2048 : 1 : {12, 14, 15}, {25, 35}, {13, 23, 24, 34, 45}
C2049 : 2 : {13, 23, 24, 34, 45}, {12, 14, 15}, {25, 35}
C2050 : 2 : {25, 35}, {12, 14, 15}, {13, 23, 24, 34, 45}
C2051 : 3 : {13, 23, 24, 34, 45}, {25, 35}, {12, 14, 15}
C2052 : 3 : {25, 35}, {13, 23, 24, 34, 45}, {12, 14, 15}
C2053 : 1 : {12, 13, 14, 24, 15}, {23, 34, 35, 45}, {25}
C2054 : 1 : {12, 13, 14, 24, 15}, {25}, {23, 34, 35, 45}
C2055 : 2 : {23, 34, 35, 45}, {12, 13, 14, 24, 15}, {25}
C2056 : 2 : {25}, {12, 13, 14, 24, 15}, {23, 34, 35, 45}
C2057 : 3 : {23, 34, 35, 45}, {25}, {12, 13, 14, 24, 15}
C2058 : 3 : {25}, {23, 34, 35, 45}, {12, 13, 14, 24, 15}
C2059 : 1 : {12, 13, 14, 24}, {23, 34, 15, 35, 45}, {25}
C2060 : 1 : {12, 13, 14, 24}, {25}, {23, 34, 15, 35, 45}
C2061 : 2 : {23, 34, 15, 35, 45}, {12, 13, 14, 24}, {25}
C2062 : 2 : {25}, {12, 13, 14, 24}, {23, 34, 15, 35, 45}
C2063 : 3 : {23, 34, 15, 35, 45}, {25}, {12, 13, 14, 24}
C2064 : 3 : {25}, {23, 34, 15, 35, 45}, {12, 13, 14, 24}
C2065 : 1 : {12, 13, 14, 24}, {23, 34, 35, 45}, {15, 25}
C2066 : 1 : {12, 13, 14, 24}, {15, 25}, {23, 34, 35, 45}
C2067 : 2 : {23, 34, 35, 45}, {12, 13, 14, 24}, {15, 25}
C2068 : 2 : {15, 25}, {12, 13, 14, 24}, {23, 34, 35, 45}
C2069 : 3 : {23, 34, 35, 45}, {15, 25}, {12, 13, 14, 24}
C2070 : 3 : {15, 25}, {23, 34, 35, 45}, {12, 13, 14, 24}
C2071 : 1 : {12, 14, 15, 45}, {13, 23, 24, 34}, {25, 35}
C2072 : 1 : {12, 14, 15, 45}, {25, 35}, {13, 23, 24, 34}
C2073 : 2 : {13, 23, 24, 34}, {12, 14, 15, 45}, {25, 35}
C2074 : 2 : {25, 35}, {12, 14, 15, 45}, {13, 23, 24, 34}
C2075 : 3 : {13, 23, 24, 34}, {25, 35}, {12, 14, 15, 45}
C2076 : 3 : {25, 35}, {13, 23, 24, 34}, {12, 14, 15, 45}
C2077 : 1 : {12, 13, 14, 24, 15}, {23, 34, 35}, {25, 45}
C2078 : 1 : {12, 13, 14, 24, 15}, {25, 45}, {23, 34, 35}
C2079 : 2 : {23, 34, 35}, {12, 13, 14, 24, 15}, {25, 45}
C2080 : 2 : {25, 45}, {12, 13, 14, 24, 15}, {23, 34, 35}
C2081 : 3 : {23, 34, 35}, {25, 45}, {12, 13, 14, 24, 15}
C2082 : 3 : {25, 45}, {23, 34, 35}, {12, 13, 14, 24, 15}
C2083 : 1 : {12, 13, 14, 24}, {23, 34, 15, 35}, {25, 45}
C2084 : 1 : {12, 13, 14, 24}, {25, 45}, {23, 34, 15, 35}
C2085 : 2 : {23, 34, 15, 35}, {12, 13, 14, 24}, {25, 45}
C2086 : 2 : {25, 45}, {12, 13, 14, 24}, {23, 34, 15, 35}
C2087 : 3 : {23, 34, 15, 35}, {25, 45}, {12, 13, 14, 24}
C2088 : 3 : {25, 45}, {23, 34, 15, 35}, {12, 13, 14, 24}
C2089 : 1 : {12, 13, 14, 24}, {23, 34, 35}, {15, 25, 45}
C2090 : 1 : {12, 13, 14, 24}, {15, 25, 45}, {23, 34, 35}
C2091 : 2 : {23, 34, 35}, {12, 13, 14, 24}, {15, 25, 45}
C2092 : 2 : {15, 25, 45}, {12, 13, 14, 24}, {23, 34, 35}
C2093 : 3 : {23, 34, 35}, {15, 25, 45}, {12, 13, 14, 24}
C2094 : 3 : {15, 25, 45}, {23, 34, 35}, {12, 13, 14, 24}
C2095 : 1 : {12, 14, 15}, {13, 23, 24, 34}, {25, 35, 45}
C2096 : 1 : {12, 14, 15}, {25, 35, 45}, {13, 23, 24, 34}
C2097 : 2 : {13, 23, 24, 34}, {12, 14, 15}, {25, 35, 45}
C2098 : 2 : {25, 35, 45}, {12, 14, 15}, {13, 23, 24, 34}
C2099 : 3 : {13, 23, 24, 34}, {25, 35, 45}, {12, 14, 15}
C2100 : 3 : {25, 35, 45}, {13, 23, 24, 34}, {12, 14, 15}
C2101 : 1 : {12, 13, 14, 24, 45}, {23, 34, 15, 25}, {35}
C2102 : 1 : {12, 13, 14, 24, 45}, {35}, {23, 34, 15, 25}
C2103 : 2 : {23, 34, 15, 25}, {12, 13, 14, 24, 45}, {35}
C2104 : 2 : {35}, {12, 13, 14, 24, 45}, {23, 34, 15, 25}
C2105 : 3 : {23, 34, 15, 25}, {35}, {12, 13, 14, 24, 45}
C2106 : 3 : {35}, {23, 34, 15, 25}, {12, 13, 14, 24, 45}
C2107 : 1 : {12, 13, 14, 24, 45}, {23, 34, 25}, {15, 35}
C2108 : 1 : {12, 13, 14, 24, 45}, {15, 35}, {23, 34, 25}
C2109 : 2 : {23, 34, 25}, {12, 13, 14, 24, 45}, {15, 35}
C2110 : 2 : {15, 35}, {12, 13, 14, 24, 45}, {23, 34, 25}
C2111 : 3 : {23, 34, 25}, {15, 35}, {12, 13, 14, 24, 45}
C2112 : 3 : {15, 35}, {23, 34, 25}, {12, 13, 14, 24, 45}
C2113 : 1 : {12, 14, 25}, {13, 23, 24, 34, 45}, {15, 35}
C2114 : 1 : {12, 14, 25}, {15, 35}, {13, 23, 24, 34, 45}
C2115 : 2 : {13, 23, 24, 34, 45}, {12, 14, 25}, {15, 35}
C2116 : 2 : {15, 35}, {12, 14, 25}, {13, 23, 24, 34, 45}
C2117 : 3 : {13, 23, 24, 34, 45}, {15, 35}, {12, 14, 25}
C2118 : 3 : {15, 35}, {13, 23, 24, 34, 45}, {12, 14, 25}
C2119 : 1 : {12, 13, 14, 24, 15}, {23, 34, 25, 45}, {35}
C2120 : 1 : {12, 13, 14, 24, 15}, {35}, {23, 34, 25, 45}
C2121 : 2 : {23, 34, 25, 45}, {12, 13, 14, 24, 15}, {35}
C2122 : 2 : {35}, {12, 13, 14, 24, 15}, {23, 34, 25, 45}
C2123 : 3 : {23, 34, 25, 45}, {35}, {12, 13, 14, 24, 15}
C2124 : 3 : {35}, {23, 34, 25, 45}, {12, 13, 14, 24, 15}
C2125 : 1 : {12, 13, 14, 24}, {23, 34, 15, 25, 45}, {35}
C2126 : 1 : {12, 13, 14, 24}, {35}, {23, 34, 15, 25, 45}
C2127 : 2 : {23, 34, 15, 25, 45}, {12, 13, 14, 24}, {35}
C2128 : 2 : {35}, {12, 13, 14, 24}, {23, 34, 15, 25, 45}
C2129 : 3 : {23, 34, 15, 25, 45}, {35}, {12, 13, 14, 24}
C2130 : 3 : {35}, {23, 34, 15, 25, 45}, {12, 13, 14, 24}
C2131 : 1 : {12, 13, 14, 24}, {23, 34, 25, 45}, {15, 35}
C2132 : 1 : {12, 13, 14, 24}, {15, 35}, {23, 34, 25, 45}
C2133 : 2 : {23, 34, 25, 45}, {12, 13, 14, 24}, {15, 35}
C2134 : 2 : {15, 35}, {12, 13, 14, 24}, {23, 34, 25, 45}
C2135 : 3 : {23, 34, 25, 45}, {15, 35}, {12, 13, 14, 24}
C2136 : 3 : {15, 35}, {23, 34, 25, 45}, {12, 13, 14, 24}
C2137 : 1 : {12, 14, 25, 45}, {13, 23, 24, 34}, {15, 35}
C2138 : 1 : {12, 14, 25, 45}, {15, 35}, {13, 23, 24, 34}
C2139 : 2 : {13, 23, 24, 34}, {12, 14, 25, 45}, {15, 35}
C2140 : 2 : {15, 35}, {12, 14, 25, 45}, {13, 23, 24, 34}
C2141 : 3 : {13, 23, 24, 34}, {15, 35}, {12, 14, 25, 45}
C2142 : 3 : {15, 35}, {13, 23, 24, 34}, {12, 14, 25, 45}
C2143 : 1 : {12, 13, 14, 24, 45}, {23, 34, 15}, {25, 35}
C2144 : 1 : {12, 13, 14, 24, 45}, {25, 35}, {23, 34, 15}
C2145 : 2 : {23, 34, 15}, {12, 13, 14, 24, 45}, {25, 35}
C2146 : 2 : {25, 35}, {12, 13, 14, 24, 45}, {23, 34, 15}
C2147 : 3 : {23, 34, 15}, {25, 35}, {12, 13, 14, 24, 45}
C2148 : 3 : {25, 35}, {23, 34, 15}, {12, 13, 14, 24, 45}
C2149 : 1 : {12, 13, 14, 24, 15}, {23, 34, 45}, {25, 35}
C2150 : 1 : {12, 13, 14, 24, 15}, {25, 35}, {23, 34, 45}
C2151 : 2 : {23, 34, 45}, {12, 13, 14, 24, 15}, {25, 35}
C2152 : 2 : {25, 35}, {12, 13, 14, 24, 15}, {23, 34, 45}
C2153 : 3 : {23, 34, 45}, {25, 35}, {12, 13, 14, 24, 15}
C2154 : 3 : {25, 35}, {23, 34, 45}, {12, 13, 14, 24, 15}
C2155 : 1 : {12, 13, 14, 24}, {23, 34, 15, 45}, {25, 35}
C2156 : 1 : {12, 13, 14, 24}, {25, 35}, {23, 34, 15, 45}
C2157 : 2 : {23, 34, 15, 45}, {12, 13, 14, 24}, {25, 35}
C2158 : 2 : {25, 35}, {12, 13, 14, 24}, {23, 34, 15, 45}
C2159 : 3 : {23, 34, 15, 45}, {25, 35}, {12, 13, 14, 24}
C2160 : 3 : {25, 35}, {23, 34, 15, 45}, {12, 13, 14, 24}
C2161 : 1 : {12, 13, 14, 24}, {23, 34, 45}, {15, 25, 35}
C2162 : 1 : {12, 13, 14, 24}, {15, 25, 35}, {23, 34, 45}
C2163 : 2 : {23, 34, 45}, {12, 13, 14, 24}, {15, 25, 35}
C2164 : 2 : {15, 25, 35}, {12, 13, 14, 24}, {23, 34, 45}
C2165 : 3 : {23, 34, 45}, {15, 25, 35}, {12, 13, 14, 24}
C2166 : 3 : {15, 25, 35}, {23, 34, 45}, {12, 13, 14, 24}
C2167 : 1 : {12, 14, 45}, {13, 23, 24, 34}, {15, 25, 35}
C2168 : 1 : {12, 14, 45}, {15, 25, 35}, {13, 23, 24, 34}
C2169 : 2 : {13, 23, 24, 34}, {12, 14, 45}, {15, 25, 35}
C2170 : 2 : {15, 25, 35}, {12, 14, 45}, {13, 23, 24, 34}
C2171 : 3 : {13, 23, 24, 34}, {15, 25, 35}, {12, 14, 45}
C2172 : 3 : {15, 25, 35}, {13, 23, 24, 34}, {12, 14, 45}
C2173 : 1 : {12, 13, 14, 24}, {23, 34, 15}, {25, 35, 45}
C2174 : 1 : {12, 13, 14, 24}, {25, 35, 45}, {23, 34, 15}
C2175 : 2 : {23, 34, 15}, {12, 13, 14, 24}, {25, 35, 45}
C2176 : 2 : {25, 35, 45}, {12, 13, 14, 24}, {23, 34, 15}
C2177 : 3 : {23, 34, 15}, {25, 35, 45}, {12, 13, 14, 24}
C2178 : 3 : {25, 35, 45}, {23, 34, 15}, {12, 13, 14, 24}
C2179 : 1 : {12, 13, 14, 24}, {23, 34}, {15, 25, 35, 45}
C2180 : 1 : {12, 13, 14, 24}, {15, 25, 35, 45}, {23, 34}
C2181 : 2 : {23, 34}, {12, 13, 14, 24}, {15, 25, 35, 45}
C2182 : 2 : {15, 25, 35, 45}, {12, 13, 14, 24}, {23, 34}
C2183 : 3 : {23, 34}, {15, 25, 35, 45}, {12, 13, 14, 24}
C2184 : 3 : {15, 25, 35, 45}, {23, 34}, {12, 13, 14, 24}
C2185 : 1 : {12, 14}, {13, 23, 24, 34}, {15, 25, 35, 45}
C2186 : 1 : {12, 14}, {15, 25, 35, 45}, {13, 23, 24, 34}
C2187 : 2 : {13, 23, 24, 34}, {12, 14}, {15, 25, 35, 45}
C2188 : 2 : {15, 25, 35, 45}, {12, 14}, {13, 23, 24, 34}
C2189 : 3 : {13, 23, 24, 34}, {15, 25, 35, 45}, {12, 14}
C2190 : 3 : {15, 25, 35, 45}, {13, 23, 24, 34}, {12, 14}
C2191 : 1 : {12, 13, 14, 24, 25, 35}, {23, 45}, {34, 15}
C2192 : 1 : {12, 13, 14, 24, 25, 35}, {34, 15}, {23, 45}
C2193 : 2 : {23, 45}, {12, 13, 14, 24, 25, 35}, {34, 15}
C2194 : 2 : {34, 15}, {12, 13, 14, 24, 25, 35}, {23, 45}
C2195 : 3 : {23, 45}, {34, 15}, {12, 13, 14, 24, 25, 35}
C2196 : 3 : {34, 15}, {23, 45}, {12, 13, 14, 24, 25, 35}
C2197 : 1 : {12, 45}, {13, 23, 14, 24, 15, 35}, {34, 25}
C2198 : 1 : {12, 45}, {34, 25}, {13, 23, 14, 24, 15, 35}
C2199 : 2 : {13, 23, 14, 24, 15, 35}, {12, 45}, {34, 25}
C2200 : 2 : {34, 25}, {12, 45}, {13, 23, 14, 24, 15, 35}
C2201 : 3 : {13, 23, 14, 24, 15, 35}, {34, 25}, {12, 45}
C2202 : 3 : {34, 25}, {13, 23, 14, 24, 15, 35}, {12, 45}
C2203 : 1 : {12, 13, 14, 24, 35}, {23}, {34, 15, 25, 45}
C2204 : 1 : {12, 13, 14, 24, 35}, {34, 15, 25, 45}, {23}
C2205 : 2 : {23}, {12, 13, 14, 24, 35}, {34, 15, 25, 45}
C2206 : 2 : {34, 15, 25, 45}, {12, 13, 14, 24, 35}, {23}
C2207 : 3 : {23}, {34, 15, 25, 45}, {12, 13, 14, 24, 35}
C2208 : 3 : {34, 15, 25, 45}, {23}, {12, 13, 14, 24, 35}
C2209 : 1 : {12}, {13, 23, 14, 34, 25}, {24, 15, 35, 45}
C2210 : 1 : {12}, {24, 15, 35, 45}, {13, 23, 14, 34, 25}
C2211 : 2 : {13, 23, 14, 34, 25}, {12}, {24, 15, 35, 45}
C2212 : 2 : {24, 15, 35, 45}, {12}, {13, 23, 14, 34, 25}
C2213 : 3 : {13, 23, 14, 34, 25}, {24, 15, 35, 45}, {12}
C2214 : 3 : {24, 15, 35, 45}, {13, 23, 14, 34, 25}, {12}
C2215 : 1 : {12, 13, 14, 24, 15, 35}, {23, 45}, {34, 25}
C2216 : 1 : {12, 13, 14, 24, 15, 35}, {34, 25}, {23, 45}
C2217 : 2 : {23, 45}, {12, 13, 14, 24, 15, 35}, {34, 25}
C2218 : 2 : {34, 25}, {12, 13, 14, 24, 15, 35}, {23, 45}
C2219 : 3 : {23, 45}, {34, 25}, {12, 13, 14, 24, 15, 35}
C2220 : 3 : {34, 25}, {23, 45}, {12, 13, 14, 24, 15, 35}
C2221 : 1 : {12, 13, 14, 24, 35}, {23, 45}, {34, 15, 25}
C2222 : 1 : {12, 13, 14, 24, 35}, {34, 15, 25}, {23, 45}
C2223 : 2 : {23, 45}, {12, 13, 14, 24, 35}, {34, 15, 25}
C2224 : 2 : {34, 15, 25}, {12, 13, 14, 24, 35}, {23, 45}
C2225 : 3 : {23, 45}, {34, 15, 25}, {12, 13, 14, 24, 35}
C2226 : 3 : {34, 15, 25}, {23, 45}, {12, 13, 14, 24, 35}
C2227 : 1 : {12, 45}, {13, 23, 14, 34, 25}, {24, 15, 35}
C2228 : 1 : {12, 45}, {24, 15, 35}, {13, 23, 14, 34, 25}
C2229 : 2 : {13, 23, 14, 34, 25}, {12, 45}, {24, 15, 35}
C2230 : 2 : {24, 15, 35}, {12, 45}, {13, 23, 14, 34, 25}
C2231 : 3 : {13, 23, 14, 34, 25}, {24, 15, 35}, {12, 45}
C2232 : 3 : {24, 15, 35}, {13, 23, 14, 34, 25}, {12, 45}
C2233 : 1 : {12, 13, 14, 24, 35, 45}, {23, 25}, {34, 15}
C2234 : 1 : {12, 13, 14, 24, 35, 45}, {34, 15}, {23, 25}
C2235 : 2 : {23, 25}, {12, 13, 14, 24, 35, 45}, {34, 15}
C2236 : 2 : {34, 15}, {12, 13, 14, 24, 35, 45}, {23, 25}
C2237 : 3 : {23, 25}, {34, 15}, {12, 13, 14, 24, 35, 45}
C2238 : 3 : {34, 15}, {23, 25}, {12, 13, 14, 24, 35, 45}
C2239 : 1 : {12, 14}, {13, 23, 24, 15, 35, 45}, {34, 25}
C2240 : 1 : {12, 14}, {34, 25}, {13, 23, 24, 15, 35, 45}
C2241 : 2 : {13, 23, 24, 15, 35, 45}, {12, 14}, {34, 25}
C2242 : 2 : {34, 25}, {12, 14}, {13, 23, 24, 15, 35, 45}
C2243 : 3 : {13, 23, 24, 15, 35, 45}, {34, 25}, {12, 14}
C2244 : 3 : {34, 25}, {13, 23, 24, 15, 35, 45}, {12, 14}
C2245 : 1 : {12, 13, 14, 24, 35}, {23, 25}, {34, 15, 45}
C2246 : 1 : {12, 13, 14, 24, 35}, {34, 15, 45}, {23, 25}
C2247 : 2 : {23, 25}, {12, 13, 14, 24, 35}, {34, 15, 45}
C2248 : 2 : {34, 15, 45}, {12, 13, 14, 24, 35}, {23, 25}
C2249 : 3 : {23, 25}, {34, 15, 45}, {12, 13, 14, 24, 35}
C2250 : 3 : {34, 15, 45}, {23, 25}, {12, 13, 14, 24, 35}
C2251 : 1 : {12, 14}, {13, 23, 24, 15, 35}, {34, 25, 45}
C2252 : 1 : {12, 14}, {34, 25, 45}, {13, 23, 24, 15, 35}
C2253 : 2 : {13, 23, 24, 15, 35}, {12, 14}, {34, 25, 45}
C2254 : 2 : {34, 25, 45}, {12, 14}, {13, 23, 24, 15, 35}
C2255 : 3 : {13, 23, 24, 15, 35}, {34, 25, 45}, {12, 14}
C2256 : 3 : {34, 25, 45}, {13, 23, 24, 15, 35}, {12, 14}
C2257 : 1 : {12, 13, 14, 24, 35}, {23, 25, 45}, {34, 15}
C2258 : 1 : {12, 13, 14, 24, 35}, {34, 15}, {23, 25, 45}
C2259 : 2 : {23, 25, 45}, {12, 13, 14, 24, 35}, {34, 15}
C2260 : 2 : {34, 15}, {12, 13, 14, 24, 35}, {23, 25, 45}
C2261 : 3 : {23, 25, 45}, {34, 15}, {12, 13, 14, 24, 35}
C2262 : 3 : {34, 15}, {23, 25, 45}, {12, 13, 14, 24, 35}
C2263 : 1 : {12, 14, 45}, {13, 23, 24, 15, 35}, {34, 25}
C2264 : 1 : {12, 14, 45}, {34, 25}, {13, 23, 24, 15, 35}
C2265 : 2 : {13, 23, 24, 15, 35}, {12, 14, 45}, {34, 25}
C2266 : 2 : {34, 25}, {12, 14, 45}, {13, 23, 24, 15, 35}
C2267 : 3 : {13, 23, 24, 15, 35}, {34, 25}, {12, 14, 45}
C2268 : 3 : {34, 25}, {13, 23, 24, 15, 35}, {12, 14, 45}
C2269 : 1 : {12, 13, 14, 24, 25}, {23, 45}, {34, 15, 35}
C2270 : 1 : {12, 13, 14, 24, 25}, {34, 15, 35}, {23, 45}
C2271 : 2 : {23, 45}, {12, 13, 14, 24, 25}, {34, 15, 35}
C2272 : 2 : {34, 15, 35}, {12, 13, 14, 24, 25}, {23, 45}
C2273 : 3 : {23, 45}, {34, 15, 35}, {12, 13, 14, 24, 25}
C2274 : 3 : {34, 15, 35}, {23, 45}, {12, 13, 14, 24, 25}
C2275 : 1 : {12, 45}, {13, 23, 14, 34, 15}, {24, 25, 35}
C2276 : 1 : {12, 45}, {24, 25, 35}, {13, 23, 14, 34, 15}
C2277 : 2 : {13, 23, 14, 34, 15}, {12, 45}, {24, 25, 35}
C2278 : 2 : {24, 25, 35}, {12, 45}, {13, 23, 14, 34, 15}
C2279 : 3 : {13, 23, 14, 34, 15}, {24, 25, 35}, {12, 45}
C2280 : 3 : {24, 25, 35}, {13, 23, 14, 34, 15}, {12, 45}
C2281 : 1 : {12, 13, 14, 24, 15}, {23, 45}, {34, 25, 35}
C2282 : 1 : {12, 13, 14, 24, 15}, {34, 25, 35}, {23, 45}
C2283 : 2 : {23, 45}, {12, 13, 14, 24, 15}, {34, 25, 35}
C2284 : 2 : {34, 25, 35}, {12, 13, 14, 24, 15}, {23, 45}
C2285 : 3 : {23, 45}, {34, 25, 35}, {12, 13, 14, 24, 15}
C2286 : 3 : {34, 25, 35}, {23, 45}, {12, 13, 14, 24, 15}
C2287 : 1 : {12, 13, 14, 24}, {23, 45}, {34, 15, 25, 35}
C2288 : 1 : {12, 13, 14, 24}, {34, 15, 25, 35}, {23, 45}
C2289 : 2 : {23, 45}, {12, 13, 14, 24}, {34, 15, 25, 35}
C2290 : 2 : {34, 15, 25, 35}, {12, 13, 14, 24}, {23, 45}
C2291 : 3 : {23, 45}, {34, 15, 25, 35}, {12, 13, 14, 24}
C2292 : 3 : {34, 15, 25, 35}, {23, 45}, {12, 13, 14, 24}
C2293 : 1 : {12, 45}, {13, 23, 14, 34}, {24, 15, 25, 35}
C2294 : 1 : {12, 45}, {24, 15, 25, 35}, {13, 23, 14, 34}
C2295 : 2 : {13, 23, 14, 34}, {12, 45}, {24, 15, 25, 35}
C2296 : 2 : {24, 15, 25, 35}, {12, 45}, {13, 23, 14, 34}
C2297 : 3 : {13, 23, 14, 34}, {24, 15, 25, 35}, {12, 45}
C2298 : 3 : {24, 15, 25, 35}, {13, 23, 14, 34}, {12, 45}
C2299 : 1 : {12, 13, 14, 24, 45}, {23, 25}, {34, 15, 35}
C2300 : 1 : {12, 13, 14, 24, 45}, {34, 15, 35}, {23, 25}
C2301 : 2 : {23, 25}, {12, 13, 14, 24, 45}, {34, 15, 35}
C2302 : 2 : {34, 15, 35}, {12, 13, 14, 24, 45}, {23, 25}
C2303 : 3 : {23, 25}, {34, 15, 35}, {12, 13, 14, 24, 45}
C2304 : 3 : {34, 15, 35}, {23, 25}, {12, 13, 14, 24, 45}
C2305 : 1 : {12, 14}, {13, 23, 15, 35, 45}, {24, 34, 25}
C2306 : 1 : {12, 14}, {24, 34, 25}, {13, 23, 15, 35, 45}
C2307 : 2 : {13, 23, 15, 35, 45}, {12, 14}, {24, 34, 25}
C2308 : 2 : {24, 34, 25}, {12, 14}, {13, 23, 15, 35, 45}
C2309 : 3 : {13, 23, 15, 35, 45}, {24, 34, 25}, {12, 14}
C2310 : 3 : {24, 34, 25}, {13, 23, 15, 35, 45}, {12, 14}
C2311 : 1 : {12, 13, 14, 24, 15}, {23, 25}, {34, 35, 45}
C2312 : 1 : {12, 13, 14, 24, 15}, {34, 35, 45}, {23, 25}
C2313 : 2 : {23, 25}, {12, 13, 14, 24, 15}, {34, 35, 45}
C2314 : 2 : {34, 35, 45}, {12, 13, 14, 24, 15}, {23, 25}
C2315 : 3 : {23, 25}, {34, 35, 45}, {12, 13, 14, 24, 15}
C2316 : 3 : {34, 35, 45}, {23, 25}, {12, 13, 14, 24, 15}
C2317 : 1 : {12, 13, 14, 24}, {23, 25, 45}, {34, 15, 35}
C2318 : 1 : {12, 13, 14, 24}, {34, 15, 35}, {23, 25, 45}
C2319 : 2 : {23, 25, 45}, {12, 13, 14, 24}, {34, 15, 35}
C2320 : 2 : {34, 15, 35}, {12, 13, 14, 24}, {23, 25, 45}
C2321 : 3 : {23, 25, 45}, {34, 15, 35}, {12, 13, 14, 24}
C2322 : 3 : {34, 15, 35}, {23, 25, 45}, {12, 13, 14, 24}
C2323 : 1 : {12, 14, 45}, {13, 23, 15, 35}, {24, 34, 25}
C2324 : 1 : {12, 14, 45}, {24, 34, 25}, {13, 23, 15, 35}
C2325 : 2 : {13, 23, 15, 35}, {12, 14, 45}, {24, 34, 25}
C2326 : 2 : {24, 34, 25}, {12, 14, 45}, {13, 23, 15, 35}
C2327 : 3 : {13, 23, 15, 35}, {24, 34, 25}, {12, 14, 45}
C2328 : 3 : {24, 34, 25}, {13, 23, 15, 35}, {12, 14, 45}
C2329 : 1 : {12, 13, 14, 24}, {23, 35}, {34, 15, 25, 45}
C2330 : 1 : {12, 13, 14, 24}, {34, 15, 25, 45}, {23, 35}
C2331 : 2 : {23, 35}, {12, 13, 14, 24}, {34, 15, 25, 45}
C2332 : 2 : {34, 15, 25, 45}, {12, 13, 14, 24}, {23, 35}
C2333 : 3 : {23, 35}, {34, 15, 25, 45}, {12, 13, 14, 24}
C2334 : 3 : {34, 15, 25, 45}, {23, 35}, {12, 13, 14, 24}
C2335 : 1 : {12, 14}, {13, 23, 25, 35}, {24, 34, 15, 45}
C2336 : 1 : {12, 14}, {24, 34, 15, 45}, {13, 23, 25, 35}
C2337 : 2 : {13, 23, 25, 35}, {12, 14}, {24, 34, 15, 45}
C2338 : 2 : {24, 34, 15, 45}, {12, 14}, {13, 23, 25, 35}
C2339 : 3 : {13, 23, 25, 35}, {24, 34, 15, 45}, {12, 14}
C2340 : 3 : {24, 34, 15, 45}, {13, 23, 25, 35}, {12, 14}
C2341 : 1 : {12, 13, 14, 24}, {23, 35, 45}, {34, 15, 25}
C2342 : 1 : {12, 13, 14, 24}, {34, 15, 25}, {23, 35, 45}
C2343 : 2 : {23, 35, 45}, {12, 13, 14, 24}, {34, 15, 25}
C2344 : 2 : {34, 15, 25}, {12, 13, 14, 24}, {23, 35, 45}
C2345 : 3 : {23, 35, 45}, {34, 15, 25}, {12, 13, 14, 24}
C2346 : 3 : {34, 15, 25}, {23, 35, 45}, {12, 13, 14, 24}
C2347 : 1 : {12, 14, 45}, {13, 23, 25, 35}, {24, 34, 15}
C2348 : 1 : {12, 14, 45}, {24, 34, 15}, {13, 23, 25, 35}
C2349 : 2 : {13, 23, 25, 35}, {12, 14, 45}, {24, 34, 15}
C2350 : 2 : {24, 34, 15}, {12, 14, 45}, {13, 23, 25, 35}
C2351 : 3 : {13, 23, 25, 35}, {24, 34, 15}, {12, 14, 45}
C2352 : 3 : {24, 34, 15}, {13, 23, 25, 35}, {12, 14, 45}
C2353 : 1 : {12, 13, 14, 24, 45}, {23, 25, 35}, {34, 15}
C2354 : 1 : {12, 13, 14, 24, 45}, {34, 15}, {23, 25, 35}
C2355 : 2 : {23, 25, 35}, {12, 13, 14, 24, 45}, {34, 15}
C2356 : 2 : {34, 15}, {12, 13, 14, 24, 45}, {23, 25, 35}
C2357 : 3 : {23, 25, 35}, {34, 15}, {12, 13, 14, 24, 45}
C2358 : 3 : {34, 15}, {23, 25, 35}, {12, 13, 14, 24, 45}
C2359 : 1 : {12, 14, 24}, {13, 23, 15, 35, 45}, {34, 25}
C2360 : 1 : {12, 14, 24}, {34, 25}, {13, 23, 15, 35, 45}
C2361 : 2 : {13, 23, 15, 35, 45}, {12, 14, 24}, {34, 25}
C2362 : 2 : {34, 25}, {12, 14, 24}, {13, 23, 15, 35, 45}
C2363 : 3 : {13, 23, 15, 35, 45}, {34, 25}, {12, 14, 24}
C2364 : 3 : {34, 25}, {13, 23, 15, 35, 45}, {12, 14, 24}
C2365 : 1 : {12, 13, 14, 24}, {23, 25, 35}, {34, 15, 45}
C2366 : 1 : {12, 13, 14, 24}, {34, 15, 45}, {23, 25, 35}
C2367 : 2 : {23, 25, 35}, {12, 13, 14, 24}, {34, 15, 45}
C2368 : 2 : {34, 15, 45}, {12, 13, 14, 24}, {23, 25, 35}
C2369 : 3 : {23, 25, 35}, {34, 15, 45}, {12, 13, 14, 24}
C2370 : 3 : {34, 15, 45}, {23, 25, 35}, {12, 13, 14, 24}
C2371 : 1 : {12, 14, 24}, {13, 23, 15, 35}, {34, 25, 45}
C2372 : 1 : {12, 14, 24}, {34, 25, 45}, {13, 23, 15, 35}
C2373 : 2 : {13, 23, 15, 35}, {12, 14, 24}, {34, 25, 45}
C2374 : 2 : {34, 25, 45}, {12, 14, 24}, {13, 23, 15, 35}
C2375 : 3 : {13, 23, 15, 35}, {34, 25, 45}, {12, 14, 24}
C2376 : 3 : {34, 25, 45}, {13, 23, 15, 35}, {12, 14, 24}
C2377 : 1 : {12, 13, 14, 24}, {23, 25, 35, 45}, {34, 15}
C2378 : 1 : {12, 13, 14, 24}, {34, 15}, {23, 25, 35, 45}
C2379 : 2 : {23, 25, 35, 45}, {12, 13, 14, 24}, {34, 15}
C2380 : 2 : {34, 15}, {12, 13, 14, 24}, {23, 25, 35, 45}
C2381 : 3 : {23, 25, 35, 45}, {34, 15}, {12, 13, 14, 24}
C2382 : 3 : {34, 15}, {23, 25, 35, 45}, {12, 13, 14, 24}
C2383 : 1 : {12, 14, 24, 45}, {13, 23, 15, 35}, {34, 25}
C2384 : 1 : {12, 14, 24, 45}, {34, 25}, {13, 23, 15, 35}
C2385 : 2 : {13, 23, 15, 35}, {12, 14, 24, 45}, {34, 25}
C2386 : 2 : {34, 25}, {12, 14, 24, 45}, {13, 23, 15, 35}
C2387 : 3 : {13, 23, 15, 35}, {34, 25}, {12, 14, 24, 45}
C2388 : 3 : {34, 25}, {13, 23, 15, 35}, {12, 14, 24, 45}
C2389 : 1 : {12, 14, 34, 25}, {13, 24, 15, 35}, {23, 45}
C2390 : 1 : {12, 14, 34, 25}, {23, 45}, {13, 24, 15, 35}
C2391 : 2 : {13, 24, 15, 35}, {12, 14, 34, 25}, {23, 45}
C2392 : 2 : {23, 45}, {12, 14, 34, 25}, {13, 24, 15, 35}
C2393 : 3 : {13, 24, 15, 35}, {23, 45}, {12, 14, 34, 25}
C2394 : 3 : {23, 45}, {13, 24, 15, 35}, {12, 14, 34, 25}
C2395 : 1 : {12, 14, 24, 35}, {13, 34, 15, 25}, {23, 45}
C2396 : 1 : {12, 14, 24, 35}, {23, 45}, {13, 34, 15, 25}
C2397 : 2 : {13, 34, 15, 25}, {12, 14, 24, 35}, {23, 45}
C2398 : 2 : {23, 45}, {12, 14, 24, 35}, {13, 34, 15, 25}
C2399 : 3 : {13, 34, 15, 25}, {23, 45}, {12, 14, 24, 35}
C2400 : 3 : {23, 45}, {13, 34, 15, 25}, {12, 14, 24, 35}
C2401 : 1 : {12, 45}, {13, 14, 34, 25}, {23, 24, 15, 35}
C2402 : 1 : {12, 45}, {23, 24, 15, 35}, {13, 14, 34, 25}
C2403 : 2 : {13, 14, 34, 25}, {12, 45}, {23, 24, 15, 35}
C2404 : 2 : {23, 24, 15, 35}, {12, 45}, {13, 14, 34, 25}
C2405 : 3 : {13, 14, 34, 25}, {23, 24, 15, 35}, {12, 45}
C2406 : 3 : {23, 24, 15, 35}, {13, 14, 34, 25}, {12, 45}
C2407 : 1 : {12, 14, 34, 25}, {13, 15, 35}, {23, 24, 45}
C2408 : 1 : {12, 14, 34, 25}, {23, 24, 45}, {13, 15, 35}
C2409 : 2 : {13, 15, 35}, {12, 14, 34, 25}, {23, 24, 45}
C2410 : 2 : {23, 24, 45}, {12, 14, 34, 25}, {13, 15, 35}
C2411 : 3 : {13, 15, 35}, {23, 24, 45}, {12, 14, 34, 25}
C2412 : 3 : {23, 24, 45}, {13, 15, 35}, {12, 14, 34, 25}
C2413 : 1 : {12, 14, 24}, {13, 34, 15, 25}, {23, 35, 45}
C2414 : 1 : {12, 14, 24}, {23, 35, 45}, {13, 34, 15, 25}
C2415 : 2 : {13, 34, 15, 25}, {12, 14, 24}, {23, 35, 45}
C2416 : 2 : {23, 35, 45}, {12, 14, 24}, {13, 34, 15, 25}
C2417 : 3 : {13, 34, 15, 25}, {23, 35, 45}, {12, 14, 24}
C2418 : 3 : {23, 35, 45}, {13, 34, 15, 25}, {12, 14, 24}
C2419 : 1 : {12, 14, 45}, {13, 24, 34, 15}, {23, 25, 35}
C2420 : 1 : {12, 14, 45}, {23, 25, 35}, {13, 24, 34, 15}
C2421 : 2 : {13, 24, 34, 15}, {12, 14, 45}, {23, 25, 35}
C2422 : 2 : {23, 25, 35}, {12, 14, 45}, {13, 24, 34, 15}
C2423 : 3 : {13, 24, 34, 15}, {23, 25, 35}, {12, 14, 45}
C2424 : 3 : {23, 25, 35}, {13, 24, 34, 15}, {12, 14, 45}
C2425 : 1 : {12, 14, 34, 35}, {13, 24, 15, 25}, {23, 45}
C2426 : 1 : {12, 14, 34, 35}, {23, 45}, {13, 24, 15, 25}
C2427 : 2 : {13, 24, 15, 25}, {12, 14, 34, 35}, {23, 45}
C2428 : 2 : {23, 45}, {12, 14, 34, 35}, {13, 24, 15, 25}
C2429 : 3 : {13, 24, 15, 25}, {23, 45}, {12, 14, 34, 35}
C2430 : 3 : {23, 45}, {13, 24, 15, 25}, {12, 14, 34, 35}
C2431 : 1 : {12, 45}, {13, 24, 34, 25}, {23, 14, 15, 35}
C2432 : 2 : {13, 24, 34, 25}, {12, 45}, {23, 14, 15, 35}
C2433 : 3 : {13, 24, 34, 25}, {23, 14, 15, 35}, {12, 45}
C2434 : 1 : {12, 14, 35}, {13, 24, 15, 25}, {23, 34, 45}
C2435 : 1 : {12, 14, 35}, {23, 34, 45}, {13, 24, 15, 25}
C2436 : 2 : {13, 24, 15, 25}, {12, 14, 35}, {23, 34, 45}
C2437 : 2 : {23, 34, 45}, {12, 14, 35}, {13, 24, 15, 25}
C2438 : 3 : {13, 24, 15, 25}, {23, 34, 45}, {12, 14, 35}
C2439 : 3 : {23, 34, 45}, {13, 24, 15, 25}, {12, 14, 35}
C2440 : 1 : {12, 14, 34, 35}, {13, 24, 15}, {23, 25, 45}
C2441 : 1 : {12, 14, 34, 35}, {23, 25, 45}, {13, 24, 15}
C2442 : 2 : {13, 24, 15}, {12, 14, 34, 35}, {23, 25, 45}
C2443 : 2 : {23, 25, 45}, {12, 14, 34, 35}, {13, 24, 15}
C2444 : 3 : {13, 24, 15}, {23, 25, 45}, {12, 14, 34, 35}
C2445 : 3 : {23, 25, 45}, {13, 24, 15}, {12, 14, 34, 35}
C2446 : 1 : {12, 14, 45}, {13, 24, 25, 35}, {23, 34, 15}
C2447 : 1 : {12, 14, 45}, {23, 34, 15}, {13, 24, 25, 35}
C2448 : 2 : {13, 24, 25, 35}, {12, 14, 45}, {23, 34, 15}
C2449 : 2 : {23, 34, 15}, {12, 14, 45}, {13, 24, 25, 35}
C2450 : 3 : {13, 24, 25, 35}, {23, 34, 15}, {12, 14, 45}
C2451 : 3 : {23, 34, 15}, {13, 24, 25, 35}, {12, 14, 45}
C2452 : 1 : {12, 14, 35}, {13, 24, 45}, {23, 34, 15, 25}
C2453 : 1 : {12, 14, 35}, {23, 34, 15, 25}, {13, 24, 45}
C2454 : 2 : {13, 24, 45}, {12, 14, 35}, {23, 34, 15, 25}
C2455 : 2 : {23, 34, 15, 25}, {12, 14, 35}, {13, 24, 45}
C2456 : 3 : {13, 24, 45}, {23, 34, 15, 25}, {12, 14, 35}
C2457 : 3 : {23, 34, 15, 25}, {13, 24, 45}, {12, 14, 35}
C2458 : 1 : {12, 14, 34, 25}, {13, 24, 35}, {23, 15, 45}
C2459 : 1 : {12, 14, 34, 25}, {23, 15, 45}, {13, 24, 35}
C2460 : 2 : {13, 24, 35}, {12, 14, 34, 25}, {23, 15, 45}
C2461 : 2 : {23, 15, 45}, {12, 14, 34, 25}, {13, 24, 35}
C2462 : 3 : {13, 24, 35}, {23, 15, 45}, {12, 14, 34, 25}
C2463 : 3 : {23, 15, 45}, {13, 24, 35}, {12, 14, 34, 25}
C2464 : 1 : {12, 34, 45}, {13, 14, 25, 35}, {23, 24, 15}
C2465 : 1 : {12, 34, 45}, {23, 24, 15}, {13, 14, 25, 35}
C2466 : 2 : {13, 14, 25, 35}, {12, 34, 45}, {23, 24, 15}
C2467 : 2 : {23, 24, 15}, {12, 34, 45}, {13, 14, 25, 35}
C2468 : 3 : {13, 14, 25, 35}, {23, 24, 15}, {12, 34, 45}
C2469 : 3 : {23, 24, 15}, {13, 14, 25, 35}, {12, 34, 45}
C2470 : 1 : {12, 14, 35}, {13, 34, 15, 25}, {23, 24, 45}
C2471 : 1 : {12, 14, 35}, {23, 24, 45}, {13, 34, 15, 25}
C2472 : 2 : {13, 34, 15, 25}, {12, 14, 35}, {23, 24, 45}
C2473 : 2 : {23, 24, 45}, {12, 14, 35}, {13, 34, 15, 25}
C2474 : 3 : {13, 34, 15, 25}, {23, 24, 45}, {12, 14, 35}
C2475 : 3 : {23, 24, 45}, {13, 34, 15, 25}, {12, 14, 35}
C2476 : 1 : {12, 14, 34, 25}, {13, 24, 15}, {23, 35, 45}
C2477 : 1 : {12, 14, 34, 25}, {23, 35, 45}, {13, 24, 15}
C2478 : 2 : {13, 24, 15}, {12, 14, 34, 25}, {23, 35, 45}
C2479 : 2 : {23, 35, 45}, {12, 14, 34, 25}, {13, 24, 15}
C2480 : 3 : {13, 24, 15}, {23, 35, 45}, {12, 14, 34, 25}
C2481 : 3 : {23, 35, 45}, {13, 24, 15}, {12, 14, 34, 25}
C2482 : 1 : {12, 14, 45}, {13, 34, 25}, {23, 24, 15, 35}
C2483 : 1 : {12, 14, 45}, {23, 24, 15, 35}, {13, 34, 25}
C2484 : 2 : {13, 34, 25}, {12, 14, 45}, {23, 24, 15, 35}
C2485 : 2 : {23, 24, 15, 35}, {12, 14, 45}, {13, 34, 25}
C2486 : 3 : {13, 34, 25}, {23, 24, 15, 35}, {12, 14, 45}
C2487 : 3 : {23, 24, 15, 35}, {13, 34, 25}, {12, 14, 45}
C2488 : 1 : {12, 13, 14, 25, 35, 45}, {23}, {24, 34, 15}
C2489 : 1 : {12, 13, 14, 25, 35, 45}, {24, 34, 15}, {23}
C2490 : 2 : {23}, {12, 13, 14, 25, 35, 45}, {24, 34, 15}
C2491 : 2 : {24, 34, 15}, {12, 13, 14, 25, 35, 45}, {23}
C2492 : 3 : {23}, {24, 34, 15}, {12, 13, 14, 25, 35, 45}
C2493 : 3 : {24, 34, 15}, {23}, {12, 13, 14, 25, 35, 45}
C2494 : 1 : {12}, {13, 23, 14, 24, 35, 45}, {34, 15, 25}
C2495 : 1 : {12}, {34, 15, 25}, {13, 23, 14, 24, 35, 45}
C2496 : 2 : {13, 23, 14, 24, 35, 45}, {12}, {34, 15, 25}
C2497 : 2 : {34, 15, 25}, {12}, {13, 23, 14, 24, 35, 45}
C2498 : 3 : {13, 23, 14, 24, 35, 45}, {34, 15, 25}, {12}
C2499 : 3 : {34, 15, 25}, {13, 23, 14, 24, 35, 45}, {12}
C2500 : 1 : {12, 13, 14, 25, 35}, {23, 45}, {24, 34, 15}
C2501 : 1 : {12, 13, 14, 25, 35}, {24, 34, 15}, {23, 45}
C2502 : 2 : {23, 45}, {12, 13, 14, 25, 35}, {24, 34, 15}
C2503 : 2 : {24, 34, 15}, {12, 13, 14, 25, 35}, {23, 45}
C2504 : 3 : {23, 45}, {24, 34, 15}, {12, 13, 14, 25, 35}
C2505 : 3 : {24, 34, 15}, {23, 45}, {12, 13, 14, 25, 35}
C2506 : 1 : {12, 45}, {13, 23, 14, 24, 35}, {34, 15, 25}
C2507 : 1 : {12, 45}, {34, 15, 25}, {13, 23, 14, 24, 35}
C2508 : 2 : {13, 23, 14, 24, 35}, {12, 45}, {34, 15, 25}
C2509 : 2 : {34, 15, 25}, {12, 45}, {13, 23, 14, 24, 35}
C2510 : 3 : {13, 23, 14, 24, 35}, {34, 15, 25}, {12, 45}
C2511 : 3 : {34, 15, 25}, {13, 23, 14, 24, 35}, {12, 45}
C2512 : 1 : {12, 13, 14, 25, 35}, {23, 15, 45}, {24, 34}
C2513 : 1 : {12, 13, 14, 25, 35}, {24, 34}, {23, 15, 45}
C2514 : 2 : {23, 15, 45}, {12, 13, 14, 25, 35}, {24, 34}
C2515 : 2 : {24, 34}, {12, 13, 14, 25, 35}, {23, 15, 45}
C2516 : 3 : {23, 15, 45}, {24, 34}, {12, 13, 14, 25, 35}
C2517 : 3 : {24, 34}, {23, 15, 45}, {12, 13, 14, 25, 35}
C2518 : 1 : {12, 13, 14, 25, 45}, {23}, {24, 34, 15, 35}
C2519 : 1 : {12, 13, 14, 25, 45}, {24, 34, 15, 35}, {23}
C2520 : 2 : {23}, {12, 13, 14, 25, 45}, {24, 34, 15, 35}
C2521 : 2 : {24, 34, 15, 35}, {12, 13, 14, 25, 45}, {23}
C2522 : 3 : {23}, {24, 34, 15, 35}, {12, 13, 14, 25, 45}
C2523 : 3 : {24, 34, 15, 35}, {23}, {12, 13, 14, 25, 45}
C2524 : 1 : {12}, {13, 23, 14, 35, 45}, {24, 34, 15, 25}
C2525 : 1 : {12}, {24, 34, 15, 25}, {13, 23, 14, 35, 45}
C2526 : 2 : {13, 23, 14, 35, 45}, {12}, {24, 34, 15, 25}
C2527 : 2 : {24, 34, 15, 25}, {12}, {13, 23, 14, 35, 45}
C2528 : 3 : {13, 23, 14, 35, 45}, {24, 34, 15, 25}, {12}
C2529 : 3 : {24, 34, 15, 25}, {13, 23, 14, 35, 45}, {12}
C2530 : 1 : {12, 13, 14, 25, 45}, {23, 15}, {24, 34, 35}
C2531 : 1 : {12, 13, 14, 25, 45}, {24, 34, 35}, {23, 15}
C2532 : 2 : {23, 15}, {12, 13, 14, 25, 45}, {24, 34, 35}
C2533 : 2 : {24, 34, 35}, {12, 13, 14, 25, 45}, {23, 15}
C2534 : 3 : {23, 15}, {24, 34, 35}, {12, 13, 14, 25, 45}
C2535 : 3 : {24, 34, 35}, {23, 15}, {12, 13, 14, 25, 45}
C2536 : 1 : {12, 13, 14, 25}, {23, 45}, {24, 34, 15, 35}
C2537 : 1 : {12, 13, 14, 25}, {24, 34, 15, 35}, {23, 45}
C2538 : 2 : {23, 45}, {12, 13, 14, 25}, {24, 34, 15, 35}
C2539 : 2 : {24, 34, 15, 35}, {12, 13, 14, 25}, {23, 45}
C2540 : 3 : {23, 45}, {24, 34, 15, 35}, {12, 13, 14, 25}
C2541 : 3 : {24, 34, 15, 35}, {23, 45}, {12, 13, 14, 25}
C2542 : 1 : {12, 45}, {13, 23, 14, 35}, {24, 34, 15, 25}
C2543 : 1 : {12, 45}, {24, 34, 15, 25}, {13, 23, 14, 35}
C2544 : 2 : {13, 23, 14, 35}, {12, 45}, {24, 34, 15, 25}
C2545 : 2 : {24, 34, 15, 25}, {12, 45}, {13, 23, 14, 35}
C2546 : 3 : {13, 23, 14, 35}, {24, 34, 15, 25}, {12, 45}
C2547 : 3 : {24, 34, 15, 25}, {13, 23, 14, 35}, {12, 45}
C2548 : 1 : {12, 13, 14, 25}, {23, 15, 45}, {24, 34, 35}
C2549 : 1 : {12, 13, 14, 25}, {24, 34, 35}, {23, 15, 45}
C2550 : 2 : {23, 15, 45}, {12, 13, 14, 25}, {24, 34, 35}
C2551 : 2 : {24, 34, 35}, {12, 13, 14, 25}, {23, 15, 45}
C2552 : 3 : {23, 15, 45}, {24, 34, 35}, {12, 13, 14, 25}
C2553 : 3 : {24, 34, 35}, {23, 15, 45}, {12, 13, 14, 25}
C2554 : 1 : {12, 13, 14, 45}, {23}, {24, 34, 15, 25, 35}
C2555 : 1 : {12, 13, 14, 45}, {24, 34, 15, 25, 35}, {23}
C2556 : 2 : {23}, {12, 13, 14, 45}, {24, 34, 15, 25, 35}
C2557 : 2 : {24, 34, 15, 25, 35}, {12, 13, 14, 45}, {23}
C2558 : 3 : {23}, {24, 34, 15, 25, 35}, {12, 13, 14, 45}
C2559 : 3 : {24, 34, 15, 25, 35}, {23}, {12, 13, 14, 45}
C2560 : 1 : {12}, {13, 23, 34, 45}, {14, 24, 15, 25, 35}
C2561 : 1 : {12}, {14, 24, 15, 25, 35}, {13, 23, 34, 45}
C2562 : 2 : {13, 23, 34, 45}, {12}, {14, 24, 15, 25, 35}
C2563 : 2 : {14, 24, 15, 25, 35}, {12}, {13, 23, 34, 45}
C2564 : 3 : {13, 23, 34, 45}, {14, 24, 15, 25, 35}, {12}
C2565 : 3 : {14, 24, 15, 25, 35}, {13, 23, 34, 45}, {12}
C2566 : 1 : {12, 13, 14, 45}, {23, 15}, {24, 34, 25, 35}
C2567 : 1 : {12, 13, 14, 45}, {24, 34, 25, 35}, {23, 15}
C2568 : 2 : {23, 15}, {12, 13, 14, 45}, {24, 34, 25, 35}
C2569 : 2 : {24, 34, 25, 35}, {12, 13, 14, 45}, {23, 15}
C2570 : 3 : {23, 15}, {24, 34, 25, 35}, {12, 13, 14, 45}
C2571 : 3 : {24, 34, 25, 35}, {23, 15}, {12, 13, 14, 45}
C2572 : 1 : {12, 13, 14, 15}, {23, 45}, {24, 34, 25, 35}
C2573 : 1 : {12, 13, 14, 15}, {24, 34, 25, 35}, {23, 45}
C2574 : 2 : {23, 45}, {12, 13, 14, 15}, {24, 34, 25, 35}
C2575 : 2 : {24, 34, 25, 35}, {12, 13, 14, 15}, {23, 45}
C2576 : 3 : {23, 45}, {24, 34, 25, 35}, {12, 13, 14, 15}
C2577 : 3 : {24, 34, 25, 35}, {23, 45}, {12, 13, 14, 15}
C2578 : 1 : {12, 13, 14}, {23, 45}, {24, 34, 15, 25, 35}
C2579 : 1 : {12, 13, 14}, {24, 34, 15, 25, 35}, {23, 45}
C2580 : 2 : {23, 45}, {12, 13, 14}, {24, 34, 15, 25, 35}
C2581 : 2 : {24, 34, 15, 25, 35}, {12, 13, 14}, {23, 45}
C2582 : 3 : {23, 45}, {24, 34, 15, 25, 35}, {12, 13, 14}
C2583 : 3 : {24, 34, 15, 25, 35}, {23, 45}, {12, 13, 14}
C2584 : 1 : {12, 45}, {13, 23, 34}, {14, 24, 15, 25, 35}
C2585 : 1 : {12, 45}, {14, 24, 15, 25, 35}, {13, 23, 34}
C2586 : 2 : {13, 23, 34}, {12, 45}, {14, 24, 15, 25, 35}
C2587 : 2 : {14, 24, 15, 25, 35}, {12, 45}, {13, 23, 34}
C2588 : 3 : {13, 23, 34}, {14, 24, 15, 25, 35}, {12, 45}
C2589 : 3 : {14, 24, 15, 25, 35}, {13, 23, 34}, {12, 45}
C2590 : 1 : {12, 13, 14, 25, 45}, {23, 35}, {24, 34, 15}
C2591 : 1 : {12, 13, 14, 25, 45}, {24, 34, 15}, {23, 35}
C2592 : 2 : {23, 35}, {12, 13, 14, 25, 45}, {24, 34, 15}
C2593 : 2 : {24, 34, 15}, {12, 13, 14, 25, 45}, {23, 35}
C2594 : 3 : {23, 35}, {24, 34, 15}, {12, 13, 14, 25, 45}
C2595 : 3 : {24, 34, 15}, {23, 35}, {12, 13, 14, 25, 45}
C2596 : 1 : {12, 14}, {13, 23, 24, 35, 45}, {34, 15, 25}
C2597 : 1 : {12, 14}, {34, 15, 25}, {13, 23, 24, 35, 45}
C2598 : 2 : {13, 23, 24, 35, 45}, {12, 14}, {34, 15, 25}
C2599 : 2 : {34, 15, 25}, {12, 14}, {13, 23, 24, 35, 45}
C2600 : 3 : {13, 23, 24, 35, 45}, {34, 15, 25}, {12, 14}
C2601 : 3 : {34, 15, 25}, {13, 23, 24, 35, 45}, {12, 14}
C2602 : 1 : {12, 13, 14, 25, 45}, {23, 15, 35}, {24, 34}
C2603 : 1 : {12, 13, 14, 25, 45}, {24, 34}, {23, 15, 35}
C2604 : 2 : {23, 15, 35}, {12, 13, 14, 25, 45}, {24, 34}
C2605 : 2 : {24, 34}, {12, 13, 14, 25, 45}, {23, 15, 35}
C2606 : 3 : {23, 15, 35}, {24, 34}, {12, 13, 14, 25, 45}
C2607 : 3 : {24, 34}, {23, 15, 35}, {12, 13, 14, 25, 45}
C2608 : 1 : {12, 13, 14, 25}, {23, 35}, {24, 34, 15, 45}
C2609 : 1 : {12, 13, 14, 25}, {24, 34, 15, 45}, {23, 35}
C2610 : 2 : {23, 35}, {12, 13, 14, 25}, {24, 34, 15, 45}
C2611 : 2 : {24, 34, 15, 45}, {12, 13, 14, 25}, {23, 35}
C2612 : 3 : {23, 35}, {24, 34, 15, 45}, {12, 13, 14, 25}
C2613 : 3 : {24, 34, 15, 45}, {23, 35}, {12, 13, 14, 25}
C2614 : 1 : {12, 14}, {13, 23, 24, 35}, {34, 15, 25, 45}
C2615 : 1 : {12, 14}, {34, 15, 25, 45}, {13, 23, 24, 35}
C2616 : 2 : {13, 23, 24, 35}, {12, 14}, {34, 15, 25, 45}
C2617 : 2 : {34, 15, 25, 45}, {12, 14}, {13, 23, 24, 35}
C2618 : 3 : {13, 23, 24, 35}, {34, 15, 25, 45}, {12, 14}
C2619 : 3 : {34, 15, 25, 45}, {13, 23, 24, 35}, {12, 14}
C2620 : 1 : {12, 13, 14, 25}, {23, 35, 45}, {24, 34, 15}
C2621 : 1 : {12, 13, 14, 25}, {24, 34, 15}, {23, 35, 45}
C2622 : 2 : {23, 35, 45}, {12, 13, 14, 25}, {24, 34, 15}
C2623 : 2 : {24, 34, 15}, {12, 13, 14, 25}, {23, 35, 45}
C2624 : 3 : {23, 35, 45}, {24, 34, 15}, {12, 13, 14, 25}
C2625 : 3 : {24, 34, 15}, {23, 35, 45}, {12, 13, 14, 25}
C2626 : 1 : {12, 14, 45}, {13, 23, 24, 35}, {34, 15, 25}
C2627 : 1 : {12, 14, 45}, {34, 15, 25}, {13, 23, 24, 35}
C2628 : 2 : {13, 23, 24, 35}, {12, 14, 45}, {34, 15, 25}
C2629 : 2 : {34, 15, 25}, {12, 14, 45}, {13, 23, 24, 35}
C2630 : 3 : {13, 23, 24, 35}, {34, 15, 25}, {12, 14, 45}
C2631 : 3 : {34, 15, 25}, {13, 23, 24, 35}, {12, 14, 45}
C2632 : 1 : {12, 13, 14, 45}, {23, 25}, {24, 34, 15, 35}
C2633 : 1 : {12, 13, 14, 45}, {24, 34, 15, 35}, {23, 25}
C2634 : 2 : {23, 25}, {12, 13, 14, 45}, {24, 34, 15, 35}
C2635 : 2 : {24, 34, 15, 35}, {12, 13, 14, 45}, {23, 25}
C2636 : 3 : {23, 25}, {24, 34, 15, 35}, {12, 13, 14, 45}
C2637 : 3 : {24, 34, 15, 35}, {23, 25}, {12, 13, 14, 45}
C2638 : 1 : {12, 14}, {13, 23, 35, 45}, {24, 34, 15, 25}
C2639 : 1 : {12, 14}, {24, 34, 15, 25}, {13, 23, 35, 45}
C2640 : 2 : {13, 23, 35, 45}, {12, 14}, {24, 34, 15, 25}
C2641 : 2 : {24, 34, 15, 25}, {12, 14}, {13, 23, 35, 45}
C2642 : 3 : {13, 23, 35, 45}, {24, 34, 15, 25}, {12, 14}
C2643 : 3 : {24, 34, 15, 25}, {13, 23, 35, 45}, {12, 14}
C2644 : 1 : {12, 13, 14, 45}, {23, 15, 25}, {24, 34, 35}
C2645 : 1 : {12, 13, 14, 45}, {24, 34, 35}, {23, 15, 25}
C2646 : 2 : {23, 15, 25}, {12, 13, 14, 45}, {24, 34, 35}
C2647 : 2 : {24, 34, 35}, {12, 13, 14, 45}, {23, 15, 25}
C2648 : 3 : {23, 15, 25}, {24, 34, 35}, {12, 13, 14, 45}
C2649 : 3 : {24, 34, 35}, {23, 15, 25}, {12, 13, 14, 45}
C2650 : 1 : {12, 13, 14, 15}, {23, 24, 45}, {34, 25, 35}
C2651 : 1 : {12, 13, 14, 15}, {34, 25, 35}, {23, 24, 45}
C2652 : 2 : {23, 24, 45}, {12, 13, 14, 15}, {34, 25, 35}
C2653 : 2 : {34, 25, 35}, {12, 13, 14, 15}, {23, 24, 45}
C2654 : 3 : {23, 24, 45}, {34, 25, 35}, {12, 13, 14, 15}
C2655 : 3 : {34, 25, 35}, {23, 24, 45}, {12, 13, 14, 15}
C2656 : 1 : {12, 13, 14}, {23, 25, 45}, {24, 34, 15, 35}
C2657 : 1 : {12, 13, 14}, {24, 34, 15, 35}, {23, 25, 45}
C2658 : 2 : {23, 25, 45}, {12, 13, 14}, {24, 34, 15, 35}
C2659 : 2 : {24, 34, 15, 35}, {12, 13, 14}, {23, 25, 45}
C2660 : 3 : {23, 25, 45}, {24, 34, 15, 35}, {12, 13, 14}
C2661 : 3 : {24, 34, 15, 35}, {23, 25, 45}, {12, 13, 14}
C2662 : 1 : {12, 14, 45}, {13, 23, 35}, {24, 34, 15, 25}
C2663 : 1 : {12, 14, 45}, {24, 34, 15, 25}, {13, 23, 35}
C2664 : 2 : {13, 23, 35}, {12, 14, 45}, {24, 34, 15, 25}
C2665 : 2 : {24, 34, 15, 25}, {12, 14, 45}, {13, 23, 35}
C2666 : 3 : {13, 23, 35}, {24, 34, 15, 25}, {12, 14, 45}
C2667 : 3 : {24, 34, 15, 25}, {13, 23, 35}, {12, 14, 45}
C2668 : 1 : {12, 14, 35}, {13, 24, 15}, {23, 34, 25, 45}
C2669 : 1 : {12, 14, 35}, {23, 34, 25, 45}, {13, 24, 15}
C2670 : 2 : {13, 24, 15}, {12, 14, 35}, {23, 34, 25, 45}
C2671 : 2 : {23, 34, 25, 45}, {12, 14, 35}, {13, 24, 15}
C2672 : 3 : {13, 24, 15}, {23, 34, 25, 45}, {12, 14, 35}
C2673 : 3 : {23, 34, 25, 45}, {13, 24, 15}, {12, 14, 35}
C2674 : 1 : {12, 14, 25, 45}, {13, 24, 35}, {23, 34, 15}
C2675 : 2 : {13, 24, 35}, {12, 14, 25, 45}, {23, 34, 15}
C2676 : 3 : {13, 24, 35}, {23, 34, 15}, {12, 14, 25, 45}
C2677 : 1 : {12, 13, 14, 25}, {23, 24, 34, 15}, {35, 45}
C2678 : 1 : {12, 13, 14, 25}, {35, 45}, {23, 24, 34, 15}
C2679 : 2 : {23, 24, 34, 15}, {12, 13, 14, 25}, {35, 45}
C2680 : 2 : {35, 45}, {12, 13, 14, 25}, {23, 24, 34, 15}
C2681 : 3 : {23, 24, 34, 15}, {35, 45}, {12, 13, 14, 25}
C2682 : 3 : {35, 45}, {23, 24, 34, 15}, {12, 13, 14, 25}
C2683 : 1 : {12, 13, 14, 25}, {23, 24, 34}, {15, 35, 45}
C2684 : 1 : {12, 13, 14, 25}, {15, 35, 45}, {23, 24, 34}
C2685 : 2 : {23, 24, 34}, {12, 13, 14, 25}, {15, 35, 45}
C2686 : 2 : {15, 35, 45}, {12, 13, 14, 25}, {23, 24, 34}
C2687 : 3 : {23, 24, 34}, {15, 35, 45}, {12, 13, 14, 25}
C2688 : 3 : {15, 35, 45}, {23, 24, 34}, {12, 13, 14, 25}
C2689 : 1 : {12, 14, 24}, {13, 23, 34, 15}, {25, 35, 45}
C2690 : 1 : {12, 14, 24}, {25, 35, 45}, {13, 23, 34, 15}
C2691 : 2 : {13, 23, 34, 15}, {12, 14, 24}, {25, 35, 45}
C2692 : 2 : {25, 35, 45}, {12, 14, 24}, {13, 23, 34, 15}
C2693 : 3 : {13, 23, 34, 15}, {25, 35, 45}, {12, 14, 24}
C2694 : 3 : {25, 35, 45}, {13, 23, 34, 15}, {12, 14, 24}
C2695 : 1 : {12, 13, 24, 35}, {23, 14, 34, 25}, {15, 45}
C2696 : 1 : {12, 13, 24, 35}, {15, 45}, {23, 14, 34, 25}
C2697 : 2 : {23, 14, 34, 25}, {12, 13, 24, 35}, {15, 45}
C2698 : 2 : {15, 45}, {12, 13, 24, 35}, {23, 14, 34, 25}
C2699 : 3 : {23, 14, 34, 25}, {15, 45}, {12, 13, 24, 35}
C2700 : 3 : {15, 45}, {23, 14, 34, 25}, {12, 13, 24, 35}
C2701 : 1 : {12, 14, 34, 25}, {13, 23, 24, 15}, {35, 45}
C2702 : 1 : {12, 14, 34, 25}, {35, 45}, {13, 23, 24, 15}
C2703 : 2 : {13, 23, 24, 15}, {12, 14, 34, 25}, {35, 45}
C2704 : 2 : {35, 45}, {12, 14, 34, 25}, {13, 23, 24, 15}
C2705 : 3 : {13, 23, 24, 15}, {35, 45}, {12, 14, 34, 25}
C2706 : 3 : {35, 45}, {13, 23, 24, 15}, {12, 14, 34, 25}
C2707 : 1 : {12, 13, 23, 14, 24, 15, 45}, {34, 35}, {25}
C2708 : 1 : {12, 13, 23, 14, 24, 15, 45}, {25}, {34, 35}
C2709 : 2 : {34, 35}, {12, 13, 23, 14, 24, 15, 45}, {25}
C2710 : 2 : {25}, {12, 13, 23, 14, 24, 15, 45}, {34, 35}
C2711 : 3 : {34, 35}, {25}, {12, 13, 23, 14, 24, 15, 45}
C2712 : 3 : {25}, {34, 35}, {12, 13, 23, 14, 24, 15, 45}
C2713 : 1 : {12, 13, 23, 14, 24, 45}, {34, 15, 35}, {25}
C2714 : 1 : {12, 13, 23, 14, 24, 45}, {25}, {34, 15, 35}
C2715 : 2 : {34, 15, 35}, {12, 13, 23, 14, 24, 45}, {25}
C2716 : 2 : {25}, {12, 13, 23, 14, 24, 45}, {34, 15, 35}
C2717 : 3 : {34, 15, 35}, {25}, {12, 13, 23, 14, 24, 45}
C2718 : 3 : {25}, {34, 15, 35}, {12, 13, 23, 14, 24, 45}
C2719 : 1 : {12, 13, 23, 14, 24, 45}, {34, 35}, {15, 25}
C2720 : 1 : {12, 13, 23, 14, 24, 45}, {15, 25}, {34, 35}
C2721 : 2 : {34, 35}, {12, 13, 23, 14, 24, 45}, {15, 25}
C2722 : 2 : {15, 25}, {12, 13, 23, 14, 24, 45}, {34, 35}
C2723 : 3 : {34, 35}, {15, 25}, {12, 13, 23, 14, 24, 45}
C2724 : 3 : {15, 25}, {34, 35}, {12, 13, 23, 14, 24, 45}
C2725 : 1 : {12, 13, 23, 14, 24, 15, 45}, {34, 25}, {35}
C2726 : 1 : {12, 13, 23, 14, 24, 15, 45}, {35}, {34, 25}
C2727 : 2 : {34, 25}, {12, 13, 23, 14, 24, 15, 45}, {35}
C2728 : 2 : {35}, {12, 13, 23, 14, 24, 15, 45}, {34, 25}
C2729 : 3 : {34, 25}, {35}, {12, 13, 23, 14, 24, 15, 45}
C2730 : 3 : {35}, {34, 25}, {12, 13, 23, 14, 24, 15, 45}
C2731 : 1 : {12, 13, 23, 14, 24, 45}, {34, 15, 25}, {35}
C2732 : 1 : {12, 13, 23, 14, 24, 45}, {35}, {34, 15, 25}
C2733 : 2 : {34, 15, 25}, {12, 13, 23, 14, 24, 45}, {35}
C2734 : 2 : {35}, {12, 13, 23, 14, 24, 45}, {34, 15, 25}
C2735 : 3 : {34, 15, 25}, {35}, {12, 13, 23, 14, 24, 45}
C2736 : 3 : {35}, {34, 15, 25}, {12, 13, 23, 14, 24, 45}
C2737 : 1 : {12, 13, 23, 14, 24, 45}, {34, 15}, {25, 35}
C2738 : 1 : {12, 13, 23, 14, 24, 45}, {25, 35}, {34, 15}
C2739 : 2 : {34, 15}, {12, 13, 23, 14, 24, 45}, {25, 35}
C2740 : 2 : {25, 35}, {12, 13, 23, 14, 24, 45}, {34, 15}
C2741 : 3 : {34, 15}, {25, 35}, {12, 13, 23, 14, 24, 45}
C2742 : 3 : {25, 35}, {34, 15}, {12, 13, 23, 14, 24, 45}
C2743 : 1 : {12, 13, 23, 14, 24, 45}, {34}, {15, 25, 35}
C2744 : 1 : {12, 13, 23, 14, 24, 45}, {15, 25, 35}, {34}
C2745 : 2 : {34}, {12, 13, 23, 14, 24, 45}, {15, 25, 35}
C2746 : 2 : {15, 25, 35}, {12, 13, 23, 14, 24, 45}, {34}
C2747 : 3 : {34}, {15, 25, 35}, {12, 13, 23, 14, 24, 45}
C2748 : 3 : {15, 25, 35}, {34}, {12, 13, 23, 14, 24, 45}
C2749 : 1 : {12, 13, 23, 14, 24, 15, 25}, {34, 45}, {35}
C2750 : 1 : {12, 13, 23, 14, 24, 15, 25}, {35}, {34, 45}
C2751 : 2 : {34, 45}, {12, 13, 23, 14, 24, 15, 25}, {35}
C2752 : 2 : {35}, {12, 13, 23, 14, 24, 15, 25}, {34, 45}
C2753 : 3 : {34, 45}, {35}, {12, 13, 23, 14, 24, 15, 25}
C2754 : 3 : {35}, {34, 45}, {12, 13, 23, 14, 24, 15, 25}
C2755 : 1 : {12, 13, 23, 14, 24, 15}, {34, 25, 45}, {35}
C2756 : 1 : {12, 13, 23, 14, 24, 15}, {35}, {34, 25, 45}
C2757 : 2 : {34, 25, 45}, {12, 13, 23, 14, 24, 15}, {35}
C2758 : 2 : {35}, {12, 13, 23, 14, 24, 15}, {34, 25, 45}
C2759 : 3 : {34, 25, 45}, {35}, {12, 13, 23, 14, 24, 15}
C2760 : 3 : {35}, {34, 25, 45}, {12, 13, 23, 14, 24, 15}
C2761 : 1 : {12, 13, 23, 14, 24}, {34, 15, 25, 45}, {35}
C2762 : 1 : {12, 13, 23, 14, 24}, {35}, {34, 15, 25, 45}
C2763 : 2 : {34, 15, 25, 45}, {12, 13, 23, 14, 24}, {35}
C2764 : 2 : {35}, {12, 13, 23, 14, 24}, {34, 15, 25, 45}
C2765 : 3 : {34, 15, 25, 45}, {35}, {12, 13, 23, 14, 24}
C2766 : 3 : {35}, {34, 15, 25, 45}, {12, 13, 23, 14, 24}
C2767 : 1 : {12, 13, 23, 14, 24, 15}, {34, 45}, {25, 35}
C2768 : 1 : {12, 13, 23, 14, 24, 15}, {25, 35}, {34, 45}
C2769 : 2 : {34, 45}, {12, 13, 23, 14, 24, 15}, {25, 35}
C2770 : 2 : {25, 35}, {12, 13, 23, 14, 24, 15}, {34, 45}
C2771 : 3 : {34, 45}, {25, 35}, {12, 13, 23, 14, 24, 15}
C2772 : 3 : {25, 35}, {34, 45}, {12, 13, 23, 14, 24, 15}
C2773 : 1 : {12, 13, 23, 14, 24}, {34, 15, 45}, {25, 35}
C2774 : 1 : {12, 13, 23, 14, 24}, {25, 35}, {34, 15, 45}
C2775 : 2 : {34, 15, 45}, {12, 13, 23, 14, 24}, {25, 35}
C2776 : 2 : {25, 35}, {12, 13, 23, 14, 24}, {34, 15, 45}
C2777 : 3 : {34, 15, 45}, {25, 35}, {12, 13, 23, 14, 24}
C2778 : 3 : {25, 35}, {34, 15, 45}, {12, 13, 23, 14, 24}
C2779 : 1 : {12, 13, 23, 14, 24}, {34, 45}, {15, 25, 35}
C2780 : 1 : {12, 13, 23, 14, 24}, {15, 25, 35}, {34, 45}
C2781 : 2 : {34, 45}, {12, 13, 23, 14, 24}, {15, 25, 35}
C2782 : 2 : {15, 25, 35}, {12, 13, 23, 14, 24}, {34, 45}
C2783 : 3 : {34, 45}, {15, 25, 35}, {12, 13, 23, 14, 24}
C2784 : 3 : {15, 25, 35}, {34, 45}, {12, 13, 23, 14, 24}
C2785 : 1 : {12, 13, 14, 24, 25, 35}, {23, 34, 45}, {15}
C2786 : 1 : {12, 13, 14, 24, 25, 35}, {15}, {23, 34, 45}
C2787 : 2 : {23, 34, 45}, {12, 13, 14, 24, 25, 35}, {15}
C2788 : 2 : {15}, {12, 13, 14, 24, 25, 35}, {23, 34, 45}
C2789 : 3 : {23, 34, 45}, {15}, {12, 13, 14, 24, 25, 35}
C2790 : 3 : {15}, {23, 34, 45}, {12, 13, 14, 24, 25, 35}
C2791 : 1 : {12, 14, 45}, {13, 23, 24, 34, 15, 25}, {35}
C2792 : 1 : {12, 14, 45}, {35}, {13, 23, 24, 34, 15, 25}
C2793 : 2 : {13, 23, 24, 34, 15, 25}, {12, 14, 45}, {35}
C2794 : 2 : {35}, {12, 14, 45}, {13, 23, 24, 34, 15, 25}
C2795 : 3 : {13, 23, 24, 34, 15, 25}, {35}, {12, 14, 45}
C2796 : 3 : {35}, {13, 23, 24, 34, 15, 25}, {12, 14, 45}
C2797 : 1 : {12, 13, 14, 24, 25, 35}, {23, 34, 15}, {45}
C2798 : 1 : {12, 13, 14, 24, 25, 35}, {45}, {23, 34, 15}
C2799 : 2 : {23, 34, 15}, {12, 13, 14, 24, 25, 35}, {45}
C2800 : 2 : {45}, {12, 13, 14, 24, 25, 35}, {23, 34, 15}
C2801 : 3 : {23, 34, 15}, {45}, {12, 13, 14, 24, 25, 35}
C2802 : 3 : {45}, {23, 34, 15}, {12, 13, 14, 24, 25, 35}
C2803 : 1 : {12, 13, 14, 24, 25, 35}, {23, 34}, {15, 45}
C2804 : 1 : {12, 13, 14, 24, 25, 35}, {15, 45}, {23, 34}
C2805 : 2 : {23, 34}, {12, 13, 14, 24, 25, 35}, {15, 45}
C2806 : 2 : {15, 45}, {12, 13, 14, 24, 25, 35}, {23, 34}
C2807 : 3 : {23, 34}, {15, 45}, {12, 13, 14, 24, 25, 35}
C2808 : 3 : {15, 45}, {23, 34}, {12, 13, 14, 24, 25, 35}
C2809 : 1 : {12, 14}, {13, 23, 24, 34, 15, 25}, {35, 45}
C2810 : 1 : {12, 14}, {35, 45}, {13, 23, 24, 34, 15, 25}
C2811 : 2 : {13, 23, 24, 34, 15, 25}, {12, 14}, {35, 45}
C2812 : 2 : {35, 45}, {12, 14}, {13, 23, 24, 34, 15, 25}
C2813 : 3 : {13, 23, 24, 34, 15, 25}, {35, 45}, {12, 14}
C2814 : 3 : {35, 45}, {13, 23, 24, 34, 15, 25}, {12, 14}
C2815 : 1 : {12, 13, 14, 24, 15, 35}, {23, 34, 25}, {45}
C2816 : 1 : {12, 13, 14, 24, 15, 35}, {45}, {23, 34, 25}
C2817 : 2 : {23, 34, 25}, {12, 13, 14, 24, 15, 35}, {45}
C2818 : 2 : {45}, {12, 13, 14, 24, 15, 35}, {23, 34, 25}
C2819 : 3 : {23, 34, 25}, {45}, {12, 13, 14, 24, 15, 35}
C2820 : 3 : {45}, {23, 34, 25}, {12, 13, 14, 24, 15, 35}
C2821 : 1 : {12, 13, 14, 24, 35}, {23, 34, 15, 25}, {45}
C2822 : 1 : {12, 13, 14, 24, 35}, {45}, {23, 34, 15, 25}
C2823 : 2 : {23, 34, 15, 25}, {12, 13, 14, 24, 35}, {45}
C2824 : 2 : {45}, {12, 13, 14, 24, 35}, {23, 34, 15, 25}
C2825 : 3 : {23, 34, 15, 25}, {45}, {12, 13, 14, 24, 35}
C2826 : 3 : {45}, {23, 34, 15, 25}, {12, 13, 14, 24, 35}
C2827 : 1 : {12, 13, 14, 24, 35}, {23, 34, 25}, {15, 45}
C2828 : 1 : {12, 13, 14, 24, 35}, {15, 45}, {23, 34, 25}
C2829 : 2 : {23, 34, 25}, {12, 13, 14, 24, 35}, {15, 45}
C2830 : 2 : {15, 45}, {12, 13, 14, 24, 35}, {23, 34, 25}
C2831 : 3 : {23, 34, 25}, {15, 45}, {12, 13, 14, 24, 35}
C2832 : 3 : {15, 45}, {23, 34, 25}, {12, 13, 14, 24, 35}
C2833 : 1 : {12, 14, 25}, {13, 23, 24, 34, 15}, {35, 45}
C2834 : 1 : {12, 14, 25}, {35, 45}, {13, 23, 24, 34, 15}
C2835 : 2 : {13, 23, 24, 34, 15}, {12, 14, 25}, {35, 45}
C2836 : 2 : {35, 45}, {12, 14, 25}, {13, 23, 24, 34, 15}
C2837 : 3 : {13, 23, 24, 34, 15}, {35, 45}, {12, 14, 25}
C2838 : 3 : {35, 45}, {13, 23, 24, 34, 15}, {12, 14, 25}
C2839 : 1 : {12, 13, 14, 24, 25}, {23, 34, 15, 35}, {45}
C2840 : 1 : {12, 13, 14, 24, 25}, {45}, {23, 34, 15, 35}
C2841 : 2 : {23, 34, 15, 35}, {12, 13, 14, 24, 25}, {45}
C2842 : 2 : {45}, {12, 13, 14, 24, 25}, {23, 34, 15, 35}
C2843 : 3 : {23, 34, 15, 35}, {45}, {12, 13, 14, 24, 25}
C2844 : 3 : {45}, {23, 34, 15, 35}, {12, 13, 14, 24, 25}
C2845 : 1 : {12, 13, 14, 24, 25}, {23, 34, 35}, {15, 45}
C2846 : 1 : {12, 13, 14, 24, 25}, {15, 45}, {23, 34, 35}
C2847 : 2 : {23, 34, 35}, {12, 13, 14, 24, 25}, {15, 45}
C2848 : 2 : {15, 45}, {12, 13, 14, 24, 25}, {23, 34, 35}
C2849 : 3 : {23, 34, 35}, {15, 45}, {12, 13, 14, 24, 25}
C2850 : 3 : {15, 45}, {23, 34, 35}, {12, 13, 14, 24, 25}
C2851 : 1 : {12, 14, 15}, {13, 23, 24, 34, 25}, {35, 45}
C2852 : 1 : {12, 14, 15}, {35, 45}, {13, 23, 24, 34, 25}
C2853 : 2 : {13, 23, 24, 34, 25}, {12, 14, 15}, {35, 45}
C2854 : 2 : {35, 45}, {12, 14, 15}, {13, 23, 24, 34, 25}
C2855 : 3 : {13, 23, 24, 34, 25}, {35, 45}, {12, 14, 15}
C2856 : 3 : {35, 45}, {13, 23, 24, 34, 25}, {12, 14, 15}
C2857 : 1 : {12, 13, 14, 24, 15}, {23, 34, 25, 35}, {45}
C2858 : 1 : {12, 13, 14, 24, 15}, {45}, {23, 34, 25, 35}
C2859 : 2 : {23, 34, 25, 35}, {12, 13, 14, 24, 15}, {45}
C2860 : 2 : {45}, {12, 13, 14, 24, 15}, {23, 34, 25, 35}
C2861 : 3 : {23, 34, 25, 35}, {45}, {12, 13, 14, 24, 15}
C2862 : 3 : {45}, {23, 34, 25, 35}, {12, 13, 14, 24, 15}
C2863 : 1 : {12, 13, 14, 24}, {23, 34, 15, 25, 35}, {45}
C2864 : 1 : {12, 13, 14, 24}, {45}, {23, 34, 15, 25, 35}
C2865 : 2 : {23, 34, 15, 25, 35}, {12, 13, 14, 24}, {45}
C2866 : 2 : {45}, {12, 13, 14, 24}, {23, 34, 15, 25, 35}
C2867 : 3 : {23, 34, 15, 25, 35}, {45}, {12, 13, 14, 24}
C2868 : 3 : {45}, {23, 34, 15, 25, 35}, {12, 13, 14, 24}
C2869 : 1 : {12, 13, 14, 24}, {23, 34, 25, 35}, {15, 45}
C2870 : 1 : {12, 13, 14, 24}, {15, 45}, {23, 34, 25, 35}
C2871 : 2 : {23, 34, 25, 35}, {12, 13, 14, 24}, {15, 45}
C2872 : 2 : {15, 45}, {12, 13, 14, 24}, {23, 34, 25, 35}
C2873 : 3 : {23, 34, 25, 35}, {15, 45}, {12, 13, 14, 24}
C2874 : 3 : {15, 45}, {23, 34, 25, 35}, {12, 13, 14, 24}
C2875 : 1 : {12, 14, 24, 15}, {13, 23, 25, 35}, {34, 45}
C2876 : 1 : {12, 14, 24, 15}, {34, 45}, {13, 23, 25, 35}
C2877 : 2 : {13, 23, 25, 35}, {12, 14, 24, 15}, {34, 45}
C2878 : 2 : {34, 45}, {12, 14, 24, 15}, {13, 23, 25, 35}
C2879 : 3 : {13, 23, 25, 35}, {34, 45}, {12, 14, 24, 15}
C2880 : 3 : {34, 45}, {13, 23, 25, 35}, {12, 14, 24, 15}
C2881 : 1 : {12, 13, 14, 24, 25}, {23, 34, 15, 45}, {35}
C2882 : 1 : {12, 13, 14, 24, 25}, {35}, {23, 34, 15, 45}
C2883 : 2 : {23, 34, 15, 45}, {12, 13, 14, 24, 25}, {35}
C2884 : 2 : {35}, {12, 13, 14, 24, 25}, {23, 34, 15, 45}
C2885 : 3 : {23, 34, 15, 45}, {35}, {12, 13, 14, 24, 25}
C2886 : 3 : {35}, {23, 34, 15, 45}, {12, 13, 14, 24, 25}
C2887 : 1 : {12, 13, 14, 24, 25}, {23, 34, 45}, {15, 35}
C2888 : 1 : {12, 13, 14, 24, 25}, {15, 35}, {23, 34, 45}
C2889 : 2 : {23, 34, 45}, {12, 13, 14, 24, 25}, {15, 35}
C2890 : 2 : {15, 35}, {12, 13, 14, 24, 25}, {23, 34, 45}
C2891 : 3 : {23, 34, 45}, {15, 35}, {12, 13, 14, 24, 25}
C2892 : 3 : {15, 35}, {23, 34, 45}, {12, 13, 14, 24, 25}
C2893 : 1 : {12, 14, 45}, {13, 23, 24, 34, 25}, {15, 35}
C2894 : 1 : {12, 14, 45}, {15, 35}, {13, 23, 24, 34, 25}
C2895 : 2 : {13, 23, 24, 34, 25}, {12, 14, 45}, {15, 35}
C2896 : 2 : {15, 35}, {12, 14, 45}, {13, 23, 24, 34, 25}
C2897 : 3 : {13, 23, 24, 34, 25}, {15, 35}, {12, 14, 45}
C2898 : 3 : {15, 35}, {13, 23, 24, 34, 25}, {12, 14, 45}
C2899 : 1 : {12, 13, 14, 24, 25}, {23, 34, 15}, {35, 45}
C2900 : 1 : {12, 13, 14, 24, 25}, {35, 45}, {23, 34, 15}
C2901 : 2 : {23, 34, 15}, {12, 13, 14, 24, 25}, {35, 45}
C2902 : 2 : {35, 45}, {12, 13, 14, 24, 25}, {23, 34, 15}
C2903 : 3 : {23, 34, 15}, {35, 45}, {12, 13, 14, 24, 25}
C2904 : 3 : {35, 45}, {23, 34, 15}, {12, 13, 14, 24, 25}
C2905 : 1 : {12, 13, 14, 24, 15}, {23, 34, 25}, {35, 45}
C2906 : 1 : {12, 13, 14, 24, 15}, {35, 45}, {23, 34, 25}
C2907 : 2 : {23, 34, 25}, {12, 13, 14, 24, 15}, {35, 45}
C2908 : 2 : {35, 45}, {12, 13, 14, 24, 15}, {23, 34, 25}
C2909 : 3 : {23, 34, 25}, {35, 45}, {12, 13, 14, 24, 15}
C2910 : 3 : {35, 45}, {23, 34, 25}, {12, 13, 14, 24, 15}
C2911 : 1 : {12, 13, 14, 24}, {23, 34, 15, 25}, {35, 45}
C2912 : 1 : {12, 13, 14, 24}, {35, 45}, {23, 34, 15, 25}
C2913 : 2 : {23, 34, 15, 25}, {12, 13, 14, 24}, {35, 45}
C2914 : 2 : {35, 45}, {12, 13, 14, 24}, {23, 34, 15, 25}
C2915 : 3 : {23, 34, 15, 25}, {35, 45}, {12, 13, 14, 24}
C2916 : 3 : {35, 45}, {23, 34, 15, 25}, {12, 13, 14, 24}
C2917 : 1 : {12, 13, 14, 24}, {23, 34, 25}, {15, 35, 45}
C2918 : 1 : {12, 13, 14, 24}, {15, 35, 45}, {23, 34, 25}
C2919 : 2 : {23, 34, 25}, {12, 13, 14, 24}, {15, 35, 45}
C2920 : 2 : {15, 35, 45}, {12, 13, 14, 24}, {23, 34, 25}
C2921 : 3 : {23, 34, 25}, {15, 35, 45}, {12, 13, 14, 24}
C2922 : 3 : {15, 35, 45}, {23, 34, 25}, {12, 13, 14, 24}
C2923 : 1 : {12, 14, 25}, {13, 23, 24, 34}, {15, 35, 45}
C2924 : 1 : {12, 14, 25}, {15, 35, 45}, {13, 23, 24, 34}
C2925 : 2 : {13, 23, 24, 34}, {12, 14, 25}, {15, 35, 45}
C2926 : 2 : {15, 35, 45}, {12, 14, 25}, {13, 23, 24, 34}
C2927 : 3 : {13, 23, 24, 34}, {15, 35, 45}, {12, 14, 25}
C2928 : 3 : {15, 35, 45}, {13, 23, 24, 34}, {12, 14, 25}
C2929 : 1 : {12, 13, 14, 24, 35, 45}, {23, 15}, {34, 25}
C2930 : 1 : {12, 13, 14, 24, 35, 45}, {34, 25}, {23, 15}
C2931 : 2 : {23, 15}, {12, 13, 14, 24, 35, 45}, {34, 25}
C2932 : 2 : {34, 25}, {12, 13, 14, 24, 35, 45}, {23, 15}
C2933 : 3 : {23, 15}, {34, 25}, {12, 13, 14, 24, 35, 45}
C2934 : 3 : {34, 25}, {23, 15}, {12, 13, 14, 24, 35, 45}
C2935 : 1 : {12, 13, 14, 24, 35}, {23, 15, 25, 45}, {34}
C2936 : 1 : {12, 13, 14, 24, 35}, {34}, {23, 15, 25, 45}
C2937 : 2 : {23, 15, 25, 45}, {12, 13, 14, 24, 35}, {34}
C2938 : 2 : {34}, {12, 13, 14, 24, 35}, {23, 15, 25, 45}
C2939 : 3 : {23, 15, 25, 45}, {34}, {12, 13, 14, 24, 35}
C2940 : 3 : {34}, {23, 15, 25, 45}, {12, 13, 14, 24, 35}
C2941 : 1 : {12, 13, 14, 24, 35}, {23, 15, 45}, {34, 25}
C2942 : 1 : {12, 13, 14, 24, 35}, {34, 25}, {23, 15, 45}
C2943 : 2 : {23, 15, 45}, {12, 13, 14, 24, 35}, {34, 25}
C2944 : 2 : {34, 25}, {12, 13, 14, 24, 35}, {23, 15, 45}
C2945 : 3 : {23, 15, 45}, {34, 25}, {12, 13, 14, 24, 35}
C2946 : 3 : {34, 25}, {23, 15, 45}, {12, 13, 14, 24, 35}
C2947 : 1 : {12, 13, 14, 24, 25, 35}, {23, 15}, {34, 45}
C2948 : 1 : {12, 13, 14, 24, 25, 35}, {34, 45}, {23, 15}
C2949 : 2 : {23, 15}, {12, 13, 14, 24, 25, 35}, {34, 45}
C2950 : 2 : {34, 45}, {12, 13, 14, 24, 25, 35}, {23, 15}
C2951 : 3 : {23, 15}, {34, 45}, {12, 13, 14, 24, 25, 35}
C2952 : 3 : {34, 45}, {23, 15}, {12, 13, 14, 24, 25, 35}
C2953 : 1 : {12, 13, 14, 24, 35}, {23, 15, 25}, {34, 45}
C2954 : 1 : {12, 13, 14, 24, 35}, {34, 45}, {23, 15, 25}
C2955 : 2 : {23, 15, 25}, {12, 13, 14, 24, 35}, {34, 45}
C2956 : 2 : {34, 45}, {12, 13, 14, 24, 35}, {23, 15, 25}
C2957 : 3 : {23, 15, 25}, {34, 45}, {12, 13, 14, 24, 35}
C2958 : 3 : {34, 45}, {23, 15, 25}, {12, 13, 14, 24, 35}
C2959 : 1 : {12, 13, 14, 24, 35}, {23, 15}, {34, 25, 45}
C2960 : 1 : {12, 13, 14, 24, 35}, {34, 25, 45}, {23, 15}
C2961 : 2 : {23, 15}, {12, 13, 14, 24, 35}, {34, 25, 45}
C2962 : 2 : {34, 25, 45}, {12, 13, 14, 24, 35}, {23, 15}
C2963 : 3 : {23, 15}, {34, 25, 45}, {12, 13, 14, 24, 35}
C2964 : 3 : {34, 25, 45}, {23, 15}, {12, 13, 14, 24, 35}
C2965 : 1 : {12, 13, 14, 24, 45}, {23, 15, 35}, {34, 25}
C2966 : 1 : {12, 13, 14, 24, 45}, {34, 25}, {23, 15, 35}
C2967 : 2 : {23, 15, 35}, {12, 13, 14, 24, 45}, {34, 25}
C2968 : 2 : {34, 25}, {12, 13, 14, 24, 45}, {23, 15, 35}
C2969 : 3 : {23, 15, 35}, {34, 25}, {12, 13, 14, 24, 45}
C2970 : 3 : {34, 25}, {23, 15, 35}, {12, 13, 14, 24, 45}
C2971 : 1 : {12, 13, 14, 24, 15}, {23, 35, 45}, {34, 25}
C2972 : 1 : {12, 13, 14, 24, 15}, {34, 25}, {23, 35, 45}
C2973 : 2 : {23, 35, 45}, {12, 13, 14, 24, 15}, {34, 25}
C2974 : 2 : {34, 25}, {12, 13, 14, 24, 15}, {23, 35, 45}
C2975 : 3 : {23, 35, 45}, {34, 25}, {12, 13, 14, 24, 15}
C2976 : 3 : {34, 25}, {23, 35, 45}, {12, 13, 14, 24, 15}
C2977 : 1 : {12, 13, 14, 24}, {23, 15, 35, 45}, {34, 25}
C2978 : 1 : {12, 13, 14, 24}, {34, 25}, {23, 15, 35, 45}
C2979 : 2 : {23, 15, 35, 45}, {12, 13, 14, 24}, {34, 25}
C2980 : 2 : {34, 25}, {12, 13, 14, 24}, {23, 15, 35, 45}
C2981 : 3 : {23, 15, 35, 45}, {34, 25}, {12, 13, 14, 24}
C2982 : 3 : {34, 25}, {23, 15, 35, 45}, {12, 13, 14, 24}
C2983 : 1 : {12, 13, 14, 24, 25}, {23, 15, 35}, {34, 45}
C2984 : 1 : {12, 13, 14, 24, 25}, {34, 45}, {23, 15, 35}
C2985 : 2 : {23, 15, 35}, {12, 13, 14, 24, 25}, {34, 45}
C2986 : 2 : {34, 45}, {12, 13, 14, 24, 25}, {23, 15, 35}
C2987 : 3 : {23, 15, 35}, {34, 45}, {12, 13, 14, 24, 25}
C2988 : 3 : {34, 45}, {23, 15, 35}, {12, 13, 14, 24, 25}
C2989 : 1 : {12, 13, 14, 24, 15}, {23, 25, 35}, {34, 45}
C2990 : 1 : {12, 13, 14, 24, 15}, {34, 45}, {23, 25, 35}
C2991 : 2 : {23, 25, 35}, {12, 13, 14, 24, 15}, {34, 45}
C2992 : 2 : {34, 45}, {12, 13, 14, 24, 15}, {23, 25, 35}
C2993 : 3 : {23, 25, 35}, {34, 45}, {12, 13, 14, 24, 15}
C2994 : 3 : {34, 45}, {23, 25, 35}, {12, 13, 14, 24, 15}
C2995 : 1 : {12, 13, 14, 24}, {23, 15, 35}, {34, 25, 45}
C2996 : 1 : {12, 13, 14, 24}, {34, 25, 45}, {23, 15, 35}
C2997 : 2 : {23, 15, 35}, {12, 13, 14, 24}, {34, 25, 45}
C2998 : 2 : {34, 25, 45}, {12, 13, 14, 24}, {23, 15, 35}
C2999 : 3 : {23, 15, 35}, {34, 25, 45}, {12, 13, 14, 24}
C3000 : 3 : {34, 25, 45}, {23, 15, 35}, {12, 13, 14, 24}
C3001 : 1 : {12, 13, 14, 24}, {23, 15, 25, 45}, {34, 35}
C3002 : 1 : {12, 13, 14, 24}, {34, 35}, {23, 15, 25, 45}
C3003 : 2 : {23, 15, 25, 45}, {12, 13, 14, 24}, {34, 35}
C3004 : 2 : {34, 35}, {12, 13, 14, 24}, {23, 15, 25, 45}
C3005 : 3 : {23, 15, 25, 45}, {34, 35}, {12, 13, 14, 24}
C3006 : 3 : {34, 35}, {23, 15, 25, 45}, {12, 13, 14, 24}
C3007 : 1 : {12, 13, 14, 24}, {23, 15, 45}, {34, 25, 35}
C3008 : 1 : {12, 13, 14, 24}, {34, 25, 35}, {23, 15, 45}
C3009 : 2 : {23, 15, 45}, {12, 13, 14, 24}, {34, 25, 35}
C3010 : 2 : {34, 25, 35}, {12, 13, 14, 24}, {23, 15, 45}
C3011 : 3 : {23, 15, 45}, {34, 25, 35}, {12, 13, 14, 24}
C3012 : 3 : {34, 25, 35}, {23, 15, 45}, {12, 13, 14, 24}
C3013 : 1 : {12, 13, 14, 24, 25}, {23, 15}, {34, 35, 45}
C3014 : 1 : {12, 13, 14, 24, 25}, {34, 35, 45}, {23, 15}
C3015 : 2 : {23, 15}, {12, 13, 14, 24, 25}, {34, 35, 45}
C3016 : 2 : {34, 35, 45}, {12, 13, 14, 24, 25}, {23, 15}
C3017 : 3 : {23, 15}, {34, 35, 45}, {12, 13, 14, 24, 25}
C3018 : 3 : {34, 35, 45}, {23, 15}, {12, 13, 14, 24, 25}
C3019 : 1 : {12, 13, 14, 24}, {23, 15, 25}, {34, 35, 45}
C3020 : 1 : {12, 13, 14, 24}, {34, 35, 45}, {23, 15, 25}
C3021 : 2 : {23, 15, 25}, {12, 13, 14, 24}, {34, 35, 45}
C3022 : 2 : {34, 35, 45}, {12, 13, 14, 24}, {23, 15, 25}
C3023 : 3 : {23, 15, 25}, {34, 35, 45}, {12, 13, 14, 24}
C3024 : 3 : {34, 35, 45}, {23, 15, 25}, {12, 13, 14, 24}
C3025 : 1 : {12, 13, 14, 24}, {23, 15}, {34, 25, 35, 45}
C3026 : 1 : {12, 13, 14, 24}, {34, 25, 35, 45}, {23, 15}
C3027 : 2 : {23, 15}, {12, 13, 14, 24}, {34, 25, 35, 45}
C3028 : 2 : {34, 25, 35, 45}, {12, 13, 14, 24}, {23, 15}
C3029 : 3 : {23, 15}, {34, 25, 35, 45}, {12, 13, 14, 24}
C3030 : 3 : {34, 25, 35, 45}, {23, 15}, {12, 13, 14, 24}
C3031 : 1 : {12, 13, 14, 25, 45}, {23, 24, 15, 35}, {34}
C3032 : 1 : {12, 13, 14, 25, 45}, {34}, {23, 24, 15, 35}
C3033 : 2 : {23, 24, 15, 35}, {12, 13, 14, 25, 45}, {34}
C3034 : 2 : {34}, {12, 13, 14, 25, 45}, {23, 24, 15, 35}
C3035 : 3 : {23, 24, 15, 35}, {34}, {12, 13, 14, 25, 45}
C3036 : 3 : {34}, {23, 24, 15, 35}, {12, 13, 14, 25, 45}
C3037 : 1 : {12, 13, 14, 25, 45}, {23, 24, 35}, {34, 15}
C3038 : 1 : {12, 13, 14, 25, 45}, {34, 15}, {23, 24, 35}
C3039 : 2 : {23, 24, 35}, {12, 13, 14, 25, 45}, {34, 15}
C3040 : 2 : {34, 15}, {12, 13, 14, 25, 45}, {23, 24, 35}
C3041 : 3 : {23, 24, 35}, {34, 15}, {12, 13, 14, 25, 45}
C3042 : 3 : {34, 15}, {23, 24, 35}, {12, 13, 14, 25, 45}
C3043 : 1 : {12, 14, 25}, {13, 23, 24, 35, 45}, {34, 15}
C3044 : 1 : {12, 14, 25}, {34, 15}, {13, 23, 24, 35, 45}
C3045 : 2 : {13, 23, 24, 35, 45}, {12, 14, 25}, {34, 15}
C3046 : 2 : {34, 15}, {12, 14, 25}, {13, 23, 24, 35, 45}
C3047 : 3 : {13, 23, 24, 35, 45}, {34, 15}, {12, 14, 25}
C3048 : 3 : {34, 15}, {13, 23, 24, 35, 45}, {12, 14, 25}
C3049 : 1 : {12, 13, 14, 45}, {23, 24, 15, 35}, {34, 25}
C3050 : 1 : {12, 13, 14, 45}, {34, 25}, {23, 24, 15, 35}
C3051 : 2 : {23, 24, 15, 35}, {12, 13, 14, 45}, {34, 25}
C3052 : 2 : {34, 25}, {12, 13, 14, 45}, {23, 24, 15, 35}
C3053 : 3 : {23, 24, 15, 35}, {34, 25}, {12, 13, 14, 45}
C3054 : 3 : {34, 25}, {23, 24, 15, 35}, {12, 13, 14, 45}
C3055 : 1 : {12, 13, 14, 45}, {23, 24, 35}, {34, 15, 25}
C3056 : 1 : {12, 13, 14, 45}, {34, 15, 25}, {23, 24, 35}
C3057 : 2 : {23, 24, 35}, {12, 13, 14, 45}, {34, 15, 25}
C3058 : 2 : {34, 15, 25}, {12, 13, 14, 45}, {23, 24, 35}
C3059 : 3 : {23, 24, 35}, {34, 15, 25}, {12, 13, 14, 45}
C3060 : 3 : {34, 15, 25}, {23, 24, 35}, {12, 13, 14, 45}
C3061 : 1 : {12, 14, 25}, {13, 23, 34, 45}, {24, 15, 35}
C3062 : 1 : {12, 14, 25}, {24, 15, 35}, {13, 23, 34, 45}
C3063 : 2 : {13, 23, 34, 45}, {12, 14, 25}, {24, 15, 35}
C3064 : 2 : {24, 15, 35}, {12, 14, 25}, {13, 23, 34, 45}
C3065 : 3 : {13, 23, 34, 45}, {24, 15, 35}, {12, 14, 25}
C3066 : 3 : {24, 15, 35}, {13, 23, 34, 45}, {12, 14, 25}
C3067 : 1 : {12, 13, 14, 25, 45}, {23, 24, 15}, {34, 35}
C3068 : 1 : {12, 13, 14, 25, 45}, {34, 35}, {23, 24, 15}
C3069 : 2 : {23, 24, 15}, {12, 13, 14, 25, 45}, {34, 35}
C3070 : 2 : {34, 35}, {12, 13, 14, 25, 45}, {23, 24, 15}
C3071 : 3 : {23, 24, 15}, {34, 35}, {12, 13, 14, 25, 45}
C3072 : 3 : {34, 35}, {23, 24, 15}, {12, 13, 14, 25, 45}
C3073 : 1 : {12, 13, 14, 25, 45}, {23, 24}, {34, 15, 35}
C3074 : 1 : {12, 13, 14, 25, 45}, {34, 15, 35}, {23, 24}
C3075 : 2 : {23, 24}, {12, 13, 14, 25, 45}, {34, 15, 35}
C3076 : 2 : {34, 15, 35}, {12, 13, 14, 25, 45}, {23, 24}
C3077 : 3 : {23, 24}, {34, 15, 35}, {12, 13, 14, 25, 45}
C3078 : 3 : {34, 15, 35}, {23, 24}, {12, 13, 14, 25, 45}
C3079 : 1 : {12, 14}, {13, 23, 34, 15, 45}, {24, 25, 35}
C3080 : 1 : {12, 14}, {24, 25, 35}, {13, 23, 34, 15, 45}
C3081 : 2 : {13, 23, 34, 15, 45}, {12, 14}, {24, 25, 35}
C3082 : 2 : {24, 25, 35}, {12, 14}, {13, 23, 34, 15, 45}
C3083 : 3 : {13, 23, 34, 15, 45}, {24, 25, 35}, {12, 14}
C3084 : 3 : {24, 25, 35}, {13, 23, 34, 15, 45}, {12, 14}
C3085 : 1 : {12, 13, 14, 45}, {23, 24, 15, 25}, {34, 35}
C3086 : 1 : {12, 13, 14, 45}, {34, 35}, {23, 24, 15, 25}
C3087 : 2 : {23, 24, 15, 25}, {12, 13, 14, 45}, {34, 35}
C3088 : 2 : {34, 35}, {12, 13, 14, 45}, {23, 24, 15, 25}
C3089 : 3 : {23, 24, 15, 25}, {34, 35}, {12, 13, 14, 45}
C3090 : 3 : {34, 35}, {23, 24, 15, 25}, {12, 13, 14, 45}
C3091 : 1 : {12, 13, 14, 45}, {23, 24, 15}, {34, 25, 35}
C3092 : 1 : {12, 13, 14, 45}, {34, 25, 35}, {23, 24, 15}
C3093 : 2 : {23, 24, 15}, {12, 13, 14, 45}, {34, 25, 35}
C3094 : 2 : {34, 25, 35}, {12, 13, 14, 45}, {23, 24, 15}
C3095 : 3 : {23, 24, 15}, {34, 25, 35}, {12, 13, 14, 45}
C3096 : 3 : {34, 25, 35}, {23, 24, 15}, {12, 13, 14, 45}
C3097 : 1 : {12, 13, 14, 25}, {23, 24, 15, 45}, {34, 35}
C3098 : 1 : {12, 13, 14, 25}, {34, 35}, {23, 24, 15, 45}
C3099 : 2 : {23, 24, 15, 45}, {12, 13, 14, 25}, {34, 35}
C3100 : 2 : {34, 35}, {12, 13, 14, 25}, {23, 24, 15, 45}
C3101 : 3 : {23, 24, 15, 45}, {34, 35}, {12, 13, 14, 25}
C3102 : 3 : {34, 35}, {23, 24, 15, 45}, {12, 13, 14, 25}
C3103 : 1 : {12, 13, 14, 25}, {23, 24, 45}, {34, 15, 35}
C3104 : 1 : {12, 13, 14, 25}, {34, 15, 35}, {23, 24, 45}
C3105 : 2 : {23, 24, 45}, {12, 13, 14, 25}, {34, 15, 35}
C3106 : 2 : {34, 15, 35}, {12, 13, 14, 25}, {23, 24, 45}
C3107 : 3 : {23, 24, 45}, {34, 15, 35}, {12, 13, 14, 25}
C3108 : 3 : {34, 15, 35}, {23, 24, 45}, {12, 13, 14, 25}
C3109 : 1 : {12, 14, 45}, {13, 23, 34, 15}, {24, 25, 35}
C3110 : 1 : {12, 14, 45}, {24, 25, 35}, {13, 23, 34, 15}
C3111 : 2 : {13, 23, 34, 15}, {12, 14, 45}, {24, 25, 35}
C3112 : 2 : {24, 25, 35}, {12, 14, 45}, {13, 23, 34, 15}
C3113 : 3 : {13, 23, 34, 15}, {24, 25, 35}, {12, 14, 45}
C3114 : 3 : {24, 25, 35}, {13, 23, 34, 15}, {12, 14, 45}
C3115 : 1 : {12, 13, 14}, {23, 24, 15, 45}, {34, 25, 35}
C3116 : 1 : {12, 13, 14}, {34, 25, 35}, {23, 24, 15, 45}
C3117 : 2 : {23, 24, 15, 45}, {12, 13, 14}, {34, 25, 35}
C3118 : 2 : {34, 25, 35}, {12, 13, 14}, {23, 24, 15, 45}
C3119 : 3 : {23, 24, 15, 45}, {34, 25, 35}, {12, 13, 14}
C3120 : 3 : {34, 25, 35}, {23, 24, 15, 45}, {12, 13, 14}
C3121 : 1 : {12, 13, 24, 45}, {23, 14, 34, 25}, {15, 35}
C3122 : 1 : {12, 13, 24, 45}, {15, 35}, {23, 14, 34, 25}
C3123 : 2 : {23, 14, 34, 25}, {12, 13, 24, 45}, {15, 35}
C3124 : 2 : {15, 35}, {12, 13, 24, 45}, {23, 14, 34, 25}
C3125 : 3 : {23, 14, 34, 25}, {15, 35}, {12, 13, 24, 45}
C3126 : 3 : {15, 35}, {23, 14, 34, 25}, {12, 13, 24, 45}
C3127 : 1 : {12, 14, 34, 25}, {13, 23, 24, 45}, {15, 35}
C3128 : 1 : {12, 14, 34, 25}, {15, 35}, {13, 23, 24, 45}
C3129 : 2 : {13, 23, 24, 45}, {12, 14, 34, 25}, {15, 35}
C3130 : 2 : {15, 35}, {12, 14, 34, 25}, {13, 23, 24, 45}
C3131 : 3 : {13, 23, 24, 45}, {15, 35}, {12, 14, 34, 25}
C3132 : 3 : {15, 35}, {13, 23, 24, 45}, {12, 14, 34, 25}
C3133 : 1 : {12, 13, 24, 35}, {23, 14, 25, 45}, {34, 15}
C3134 : 1 : {12, 13, 24, 35}, {34, 15}, {23, 14, 25, 45}
C3135 : 2 : {23, 14, 25, 45}, {12, 13, 24, 35}, {34, 15}
C3136 : 2 : {34, 15}, {12, 13, 24, 35}, {23, 14, 25, 45}
C3137 : 3 : {23, 14, 25, 45}, {34, 15}, {12, 13, 24, 35}
C3138 : 3 : {34, 15}, {23, 14, 25, 45}, {12, 13, 24, 35}
C3139 : 1 : {12, 14, 35, 45}, {13, 23, 24, 15}, {34, 25}
C3140 : 1 : {12, 14, 35, 45}, {34, 25}, {13, 23, 24, 15}
C3141 : 2 : {13, 23, 24, 15}, {12, 14, 35, 45}, {34, 25}
C3142 : 2 : {34, 25}, {12, 14, 35, 45}, {13, 23, 24, 15}
C3143 : 3 : {13, 23, 24, 15}, {34, 25}, {12, 14, 35, 45}
C3144 : 3 : {34, 25}, {13, 23, 24, 15}, {12, 14, 35, 45}
C3145 : 1 : {12, 13, 24, 35}, {23, 14, 25}, {34, 15, 45}
C3146 : 1 : {12, 13, 24, 35}, {34, 15, 45}, {23, 14, 25}
C3147 : 2 : {23, 14, 25}, {12, 13, 24, 35}, {34, 15, 45}
C3148 : 2 : {34, 15, 45}, {12, 13, 24, 35}, {23, 14, 25}
C3149 : 3 : {23, 14, 25}, {34, 15, 45}, {12, 13, 24, 35}
C3150 : 3 : {34, 15, 45}, {23, 14, 25}, {12, 13, 24, 35}
C3151 : 1 : {12, 14, 35}, {13, 23, 24, 15}, {34, 25, 45}
C3152 : 1 : {12, 14, 35}, {34, 25, 45}, {13, 23, 24, 15}
C3153 : 2 : {13, 23, 24, 15}, {12, 14, 35}, {34, 25, 45}
C3154 : 2 : {34, 25, 45}, {12, 14, 35}, {13, 23, 24, 15}
C3155 : 3 : {13, 23, 24, 15}, {34, 25, 45}, {12, 14, 35}
C3156 : 3 : {34, 25, 45}, {13, 23, 24, 15}, {12, 14, 35}
C3157 : 1 : {12, 13, 24, 45}, {23, 14, 35}, {34, 15, 25}
C3158 : 1 : {12, 13, 24, 45}, {34, 15, 25}, {23, 14, 35}
C3159 : 2 : {23, 14, 35}, {12, 13, 24, 45}, {34, 15, 25}
C3160 : 2 : {34, 15, 25}, {12, 13, 24, 45}, {23, 14, 35}
C3161 : 3 : {23, 14, 35}, {34, 15, 25}, {12, 13, 24, 45}
C3162 : 3 : {34, 15, 25}, {23, 14, 35}, {12, 13, 24, 45}
C3163 : 1 : {12, 14, 35}, {13, 23, 25, 45}, {24, 34, 15}
C3164 : 1 : {12, 14, 35}, {24, 34, 15}, {13, 23, 25, 45}
C3165 : 2 : {13, 23, 25, 45}, {12, 14, 35}, {24, 34, 15}
C3166 : 2 : {24, 34, 15}, {12, 14, 35}, {13, 23, 25, 45}
C3167 : 3 : {13, 23, 25, 45}, {24, 34, 15}, {12, 14, 35}
C3168 : 3 : {24, 34, 15}, {13, 23, 25, 45}, {12, 14, 35}
C3169 : 1 : {12, 13, 24, 45}, {23, 14, 25}, {34, 15, 35}
C3170 : 1 : {12, 13, 24, 45}, {34, 15, 35}, {23, 14, 25}
C3171 : 2 : {23, 14, 25}, {12, 13, 24, 45}, {34, 15, 35}
C3172 : 2 : {34, 15, 35}, {12, 13, 24, 45}, {23, 14, 25}
C3173 : 3 : {23, 14, 25}, {34, 15, 35}, {12, 13, 24, 45}
C3174 : 3 : {34, 15, 35}, {23, 14, 25}, {12, 13, 24, 45}
C3175 : 1 : {12, 14, 35}, {13, 23, 15, 45}, {24, 34, 25}
C3176 : 1 : {12, 14, 35}, {24, 34, 25}, {13, 23, 15, 45}
C3177 : 2 : {13, 23, 15, 45}, {12, 14, 35}, {24, 34, 25}
C3178 : 2 : {24, 34, 25}, {12, 14, 35}, {13, 23, 15, 45}
C3179 : 3 : {13, 23, 15, 45}, {24, 34, 25}, {12, 14, 35}
C3180 : 3 : {24, 34, 25}, {13, 23, 15, 45}, {12, 14, 35}
C3181 : 1 : {12, 13, 14, 25, 35}, {23, 24, 34, 15}, {45}
C3182 : 1 : {12, 13, 14, 25, 35}, {45}, {23, 24, 34, 15}
C3183 : 2 : {23, 24, 34, 15}, {12, 13, 14, 25, 35}, {45}
C3184 : 2 : {45}, {12, 13, 14, 25, 35}, {23, 24, 34, 15}
C3185 : 3 : {23, 24, 34, 15}, {45}, {12, 13, 14, 25, 35}
C3186 : 3 : {45}, {23, 24, 34, 15}, {12, 13, 14, 25, 35}
C3187 : 1 : {12, 13, 14, 25, 35}, {23, 24, 34}, {15, 45}
C3188 : 1 : {12, 13, 14, 25, 35}, {15, 45}, {23, 24, 34}
C3189 : 2 : {23, 24, 34}, {12, 13, 14, 25, 35}, {15, 45}
C3190 : 2 : {15, 45}, {12, 13, 14, 25, 35}, {23, 24, 34}
C3191 : 3 : {23, 24, 34}, {15, 45}, {12, 13, 14, 25, 35}
C3192 : 3 : {15, 45}, {23, 24, 34}, {12, 13, 14, 25, 35}
C3193 : 1 : {12, 14, 24}, {13, 23, 34, 15, 25}, {35, 45}
C3194 : 1 : {12, 14, 24}, {35, 45}, {13, 23, 34, 15, 25}
C3195 : 2 : {13, 23, 34, 15, 25}, {12, 14, 24}, {35, 45}
C3196 : 2 : {35, 45}, {12, 14, 24}, {13, 23, 34, 15, 25}
C3197 : 3 : {13, 23, 34, 15, 25}, {35, 45}, {12, 14, 24}
C3198 : 3 : {35, 45}, {13, 23, 34, 15, 25}, {12, 14, 24}
C3199 : 1 : {12, 13, 24, 45}, {23, 14, 25, 35}, {34, 15}
C3200 : 1 : {12, 13, 24, 45}, {34, 15}, {23, 14, 25, 35}
C3201 : 2 : {23, 14, 25, 35}, {12, 13, 24, 45}, {34, 15}
C3202 : 2 : {34, 15}, {12, 13, 24, 45}, {23, 14, 25, 35}
C3203 : 3 : {23, 14, 25, 35}, {34, 15}, {12, 13, 24, 45}
C3204 : 3 : {34, 15}, {23, 14, 25, 35}, {12, 13, 24, 45}
C3205 : 1 : {12, 14, 24, 35}, {13, 23, 15, 45}, {34, 25}
C3206 : 1 : {12, 14, 24, 35}, {34, 25}, {13, 23, 15, 45}
C3207 : 2 : {13, 23, 15, 45}, {12, 14, 24, 35}, {34, 25}
C3208 : 2 : {34, 25}, {12, 14, 24, 35}, {13, 23, 15, 45}
C3209 : 3 : {13, 23, 15, 45}, {34, 25}, {12, 14, 24, 35}
C3210 : 3 : {34, 25}, {13, 23, 15, 45}, {12, 14, 24, 35}
C3211 : 1 : {12, 13, 24, 34}, {23, 14, 25, 35}, {15, 45}
C3212 : 1 : {12, 13, 24, 34}, {15, 45}, {23, 14, 25, 35}
C3213 : 2 : {23, 14, 25, 35}, {12, 13, 24, 34}, {15, 45}
C3214 : 2 : {15, 45}, {12, 13, 24, 34}, {23, 14, 25, 35}
C3215 : 3 : {23, 14, 25, 35}, {15, 45}, {12, 13, 24, 34}
C3216 : 3 : {15, 45}, {23, 14, 25, 35}, {12, 13, 24, 34}
C3217 : 1 : {12, 14, 24, 35}, {13, 23, 15, 25}, {34, 45}
C3218 : 1 : {12, 14, 24, 35}, {34, 45}, {13, 23, 15, 25}
C3219 : 2 : {13, 23, 15, 25}, {12, 14, 24, 35}, {34, 45}
C3220 : 2 : {34, 45}, {12, 14, 24, 35}, {13, 23, 15, 25}
C3221 : 3 : {13, 23, 15, 25}, {34, 45}, {12, 14, 24, 35}
C3222 : 3 : {34, 45}, {13, 23, 15, 25}, {12, 14, 24, 35}
C3223 : 1 : {12, 13, 24, 45}, {23, 25, 35}, {14, 34, 15}
C3224 : 1 : {12, 13, 24, 45}, {14, 34, 15}, {23, 25, 35}
C3225 : 2 : {23, 25, 35}, {12, 13, 24, 45}, {14, 34, 15}
C3226 : 2 : {14, 34, 15}, {12, 13, 24, 45}, {23, 25, 35}
C3227 : 3 : {23, 25, 35}, {14, 34, 15}, {12, 13, 24, 45}
C3228 : 3 : {14, 34, 15}, {23, 25, 35}, {12, 13, 24, 45}
C3229 : 1 : {12, 14, 24}, {13, 23, 15, 45}, {34, 25, 35}
C3230 : 1 : {12, 14, 24}, {34, 25, 35}, {13, 23, 15, 45}
C3231 : 2 : {13, 23, 15, 45}, {12, 14, 24}, {34, 25, 35}
C3232 : 2 : {34, 25, 35}, {12, 14, 24}, {13, 23, 15, 45}
C3233 : 3 : {13, 23, 15, 45}, {34, 25, 35}, {12, 14, 24}
C3234 : 3 : {34, 25, 35}, {13, 23, 15, 45}, {12, 14, 24}
C3235 : 1 : {12, 13, 24, 34}, {23, 25, 35}, {14, 15, 45}
C3236 : 1 : {12, 13, 24, 34}, {14, 15, 45}, {23, 25, 35}
C3237 : 2 : {23, 25, 35}, {12, 13, 24, 34}, {14, 15, 45}
C3238 : 2 : {14, 15, 45}, {12, 13, 24, 34}, {23, 25, 35}
C3239 : 3 : {23, 25, 35}, {14, 15, 45}, {12, 13, 24, 34}
C3240 : 3 : {14, 15, 45}, {23, 25, 35}, {12, 13, 24, 34}
C3241 : 1 : {12, 13}, {23, 14, 24, 34, 25, 35, 45}, {15}
C3242 : 1 : {12, 13}, {15}, {23, 14, 24, 34, 25, 35, 45}
C3243 : 2 : {23, 14, 24, 34, 25, 35, 45}, {12, 13}, {15}
C3244 : 2 : {15}, {12, 13}, {23, 14, 24, 34, 25, 35, 45}
C3245 : 3 : {23, 14, 24, 34, 25, 35, 45}, {15}, {12, 13}
C3246 : 3 : {15}, {23, 14, 24, 34, 25, 35, 45}, {12, 13}
C3247 : 1 : {12, 14, 24, 34, 15, 25, 45}, {13, 23}, {35}
C3248 : 1 : {12, 14, 24, 34, 15, 25, 45}, {35}, {13, 23}
C3249 : 2 : {13, 23}, {12, 14, 24, 34, 15, 25, 45}, {35}
C3250 : 2 : {35}, {12, 14, 24, 34, 15, 25, 45}, {13, 23}
C3251 : 3 : {13, 23}, {35}, {12, 14, 24, 34, 15, 25, 45}
C3252 : 3 : {35}, {13, 23}, {12, 14, 24, 34, 15, 25, 45}
C3253 : 1 : {12, 13, 14}, {23, 24, 34, 25, 35, 45}, {15}
C3254 : 1 : {12, 13, 14}, {15}, {23, 24, 34, 25, 35, 45}
C3255 : 2 : {23, 24, 34, 25, 35, 45}, {12, 13, 14}, {15}
C3256 : 2 : {15}, {12, 13, 14}, {23, 24, 34, 25, 35, 45}
C3257 : 3 : {23, 24, 34, 25, 35, 45}, {15}, {12, 13, 14}
C3258 : 3 : {15}, {23, 24, 34, 25, 35, 45}, {12, 13, 14}
C3259 : 1 : {12, 14}, {13, 15}, {23, 24, 34, 25, 35, 45}
C3260 : 1 : {12, 14}, {23, 24, 34, 25, 35, 45}, {13, 15}
C3261 : 2 : {13, 15}, {12, 14}, {23, 24, 34, 25, 35, 45}
C3262 : 2 : {23, 24, 34, 25, 35, 45}, {12, 14}, {13, 15}
C3263 : 3 : {13, 15}, {23, 24, 34, 25, 35, 45}, {12, 14}
C3264 : 3 : {23, 24, 34, 25, 35, 45}, {13, 15}, {12, 14}
C3265 : 1 : {12, 14, 24, 15, 25, 45}, {13, 34}, {23, 35}
C3266 : 2 : {13, 34}, {12, 14, 24, 15, 25, 45}, {23, 35}
C3267 : 3 : {13, 34}, {23, 35}, {12, 14, 24, 15, 25, 45}
C3268 : 1 : {12}, {13, 14, 24, 34, 15, 45}, {23, 25, 35}
C3269 : 1 : {12}, {23, 25, 35}, {13, 14, 24, 34, 15, 45}
C3270 : 2 : {13, 14, 24, 34, 15, 45}, {12}, {23, 25, 35}
C3271 : 2 : {23, 25, 35}, {12}, {13, 14, 24, 34, 15, 45}
C3272 : 3 : {13, 14, 24, 34, 15, 45}, {23, 25, 35}, {12}
C3273 : 3 : {23, 25, 35}, {13, 14, 24, 34, 15, 45}, {12}
C3274 : 1 : {12, 14, 24}, {13, 34, 15, 25, 35, 45}, {23}
C3275 : 1 : {12, 14, 24}, {23}, {13, 34, 15, 25, 35, 45}
C3276 : 2 : {13, 34, 15, 25, 35, 45}, {12, 14, 24}, {23}
C3277 : 2 : {23}, {12, 14, 24}, {13, 34, 15, 25, 35, 45}
C3278 : 3 : {13, 34, 15, 25, 35, 45}, {23}, {12, 14, 24}
C3279 : 3 : {23}, {13, 34, 15, 25, 35, 45}, {12, 14, 24}
C3280 : 1 : {12, 14, 24, 34, 15, 45}, {13}, {23, 25, 35}
C3281 : 1 : {12, 14, 24, 34, 15, 45}, {23, 25, 35}, {13}
C3282 : 2 : {13}, {12, 14, 24, 34, 15, 45}, {23, 25, 35}
C3283 : 2 : {23, 25, 35}, {12, 14, 24, 34, 15, 45}, {13}
C3284 : 3 : {13}, {23, 25, 35}, {12, 14, 24, 34, 15, 45}
C3285 : 3 : {23, 25, 35}, {13}, {12, 14, 24, 34, 15, 45}
C3286 : 1 : {12}, {13, 14, 34, 15, 45}, {23, 24, 25, 35}
C3287 : 1 : {12}, {23, 24, 25, 35}, {13, 14, 34, 15, 45}
C3288 : 2 : {13, 14, 34, 15, 45}, {12}, {23, 24, 25, 35}
C3289 : 2 : {23, 24, 25, 35}, {12}, {13, 14, 34, 15, 45}
C3290 : 3 : {13, 14, 34, 15, 45}, {23, 24, 25, 35}, {12}
C3291 : 3 : {23, 24, 25, 35}, {13, 14, 34, 15, 45}, {12}
C3292 : 1 : {12, 14, 24, 25}, {13, 34, 15, 35, 45}, {23}
C3293 : 1 : {12, 14, 24, 25}, {23}, {13, 34, 15, 35, 45}
C3294 : 2 : {13, 34, 15, 35, 45}, {12, 14, 24, 25}, {23}
C3295 : 2 : {23}, {12, 14, 24, 25}, {13, 34, 15, 35, 45}
C3296 : 3 : {13, 34, 15, 35, 45}, {23}, {12, 14, 24, 25}
C3297 : 3 : {23}, {13, 34, 15, 35, 45}, {12, 14, 24, 25}
C3298 : 1 : {12, 14, 24, 25, 45}, {13, 34, 15, 35}, {23}
C3299 : 1 : {12, 14, 24, 25, 45}, {23}, {13, 34, 15, 35}
C3300 : 2 : {13, 34, 15, 35}, {12, 14, 24, 25, 45}, {23}
C3301 : 2 : {23}, {12, 14, 24, 25, 45}, {13, 34, 15, 35}
C3302 : 3 : {13, 34, 15, 35}, {23}, {12, 14, 24, 25, 45}
C3303 : 3 : {23}, {13, 34, 15, 35}, {12, 14, 24, 25, 45}
C3304 : 1 : {12, 14}, {13, 15, 35}, {23, 24, 34, 25, 45}
C3305 : 1 : {12, 14}, {23, 24, 34, 25, 45}, {13, 15, 35}
C3306 : 2 : {13, 15, 35}, {12, 14}, {23, 24, 34, 25, 45}
C3307 : 2 : {23, 24, 34, 25, 45}, {12, 14}, {13, 15, 35}
C3308 : 3 : {13, 15, 35}, {23, 24, 34, 25, 45}, {12, 14}
C3309 : 3 : {23, 24, 34, 25, 45}, {13, 15, 35}, {12, 14}
C3310 : 1 : {12, 14, 24}, {13, 34, 15, 35, 45}, {23, 25}
C3311 : 1 : {12, 14, 24}, {23, 25}, {13, 34, 15, 35, 45}
C3312 : 2 : {13, 34, 15, 35, 45}, {12, 14, 24}, {23, 25}
C3313 : 2 : {23, 25}, {12, 14, 24}, {13, 34, 15, 35, 45}
C3314 : 3 : {13, 34, 15, 35, 45}, {23, 25}, {12, 14, 24}
C3315 : 3 : {23, 25}, {13, 34, 15, 35, 45}, {12, 14, 24}
C3316 : 1 : {12, 14, 24, 15, 45}, {13, 34}, {23, 25, 35}
C3317 : 1 : {12, 14, 24, 15, 45}, {23, 25, 35}, {13, 34}
C3318 : 2 : {13, 34}, {12, 14, 24, 15, 45}, {23, 25, 35}
C3319 : 2 : {23, 25, 35}, {12, 14, 24, 15, 45}, {13, 34}
C3320 : 3 : {13, 34}, {23, 25, 35}, {12, 14, 24, 15, 45}
C3321 : 3 : {23, 25, 35}, {13, 34}, {12, 14, 24, 15, 45}
C3322 : 1 : {12, 13, 25}, {23, 14, 24, 34, 35, 45}, {15}
C3323 : 1 : {12, 13, 25}, {15}, {23, 14, 24, 34, 35, 45}
C3324 : 2 : {23, 14, 24, 34, 35, 45}, {12, 13, 25}, {15}
C3325 : 2 : {15}, {12, 13, 25}, {23, 14, 24, 34, 35, 45}
C3326 : 3 : {23, 14, 24, 34, 35, 45}, {15}, {12, 13, 25}
C3327 : 3 : {15}, {23, 14, 24, 34, 35, 45}, {12, 13, 25}
C3328 : 1 : {12, 14, 24, 34, 15, 45}, {13, 23, 25}, {35}
C3329 : 1 : {12, 14, 24, 34, 15, 45}, {35}, {13, 23, 25}
C3330 : 2 : {13, 23, 25}, {12, 14, 24, 34, 15, 45}, {35}
C3331 : 2 : {35}, {12, 14, 24, 34, 15, 45}, {13, 23, 25}
C3332 : 3 : {13, 23, 25}, {35}, {12, 14, 24, 34, 15, 45}
C3333 : 3 : {35}, {13, 23, 25}, {12, 14, 24, 34, 15, 45}
C3334 : 1 : {12, 13, 14, 25}, {23, 24, 34, 35, 45}, {15}
C3335 : 1 : {12, 13, 14, 25}, {15}, {23, 24, 34, 35, 45}
C3336 : 2 : {23, 24, 34, 35, 45}, {12, 13, 14, 25}, {15}
C3337 : 2 : {15}, {12, 13, 14, 25}, {23, 24, 34, 35, 45}
C3338 : 3 : {23, 24, 34, 35, 45}, {15}, {12, 13, 14, 25}
C3339 : 3 : {15}, {23, 24, 34, 35, 45}, {12, 13, 14, 25}
C3340 : 1 : {12, 14, 24, 15, 45}, {13, 23, 34, 25}, {35}
C3341 : 1 : {12, 14, 24, 15, 45}, {35}, {13, 23, 34, 25}
C3342 : 2 : {13, 23, 34, 25}, {12, 14, 24, 15, 45}, {35}
C3343 : 2 : {35}, {12, 14, 24, 15, 45}, {13, 23, 34, 25}
C3344 : 3 : {13, 23, 34, 25}, {35}, {12, 14, 24, 15, 45}
C3345 : 3 : {35}, {13, 23, 34, 25}, {12, 14, 24, 15, 45}
C3346 : 1 : {12, 14}, {13, 34}, {23, 24, 15, 25, 35, 45}
C3347 : 1 : {12, 14}, {23, 24, 15, 25, 35, 45}, {13, 34}
C3348 : 2 : {13, 34}, {12, 14}, {23, 24, 15, 25, 35, 45}
C3349 : 2 : {23, 24, 15, 25, 35, 45}, {12, 14}, {13, 34}
C3350 : 3 : {13, 34}, {23, 24, 15, 25, 35, 45}, {12, 14}
C3351 : 3 : {23, 24, 15, 25, 35, 45}, {13, 34}, {12, 14}
C3352 : 1 : {12, 14}, {13, 34, 15, 25, 35, 45}, {23, 24}
C3353 : 1 : {12, 14}, {23, 24}, {13, 34, 15, 25, 35, 45}
C3354 : 2 : {13, 34, 15, 25, 35, 45}, {12, 14}, {23, 24}
C3355 : 2 : {23, 24}, {12, 14}, {13, 34, 15, 25, 35, 45}
C3356 : 3 : {13, 34, 15, 25, 35, 45}, {23, 24}, {12, 14}
C3357 : 3 : {23, 24}, {13, 34, 15, 25, 35, 45}, {12, 14}
C3358 : 1 : {12, 14, 24, 34, 15, 45}, {13, 35}, {23, 25}
C3359 : 1 : {12, 14, 24, 34, 15, 45}, {23, 25}, {13, 35}
C3360 : 2 : {13, 35}, {12, 14, 24, 34, 15, 45}, {23, 25}
C3361 : 2 : {23, 25}, {12, 14, 24, 34, 15, 45}, {13, 35}
C3362 : 3 : {13, 35}, {23, 25}, {12, 14, 24, 34, 15, 45}
C3363 : 3 : {23, 25}, {13, 35}, {12, 14, 24, 34, 15, 45}
C3364 : 1 : {12, 14}, {13, 34, 15}, {23, 24, 25, 35, 45}
C3365 : 1 : {12, 14}, {23, 24, 25, 35, 45}, {13, 34, 15}
C3366 : 2 : {13, 34, 15}, {12, 14}, {23, 24, 25, 35, 45}
C3367 : 2 : {23, 24, 25, 35, 45}, {12, 14}, {13, 34, 15}
C3368 : 3 : {13, 34, 15}, {23, 24, 25, 35, 45}, {12, 14}
C3369 : 3 : {23, 24, 25, 35, 45}, {13, 34, 15}, {12, 14}
C3370 : 1 : {12, 14, 25}, {13, 34, 15, 35, 45}, {23, 24}
C3371 : 1 : {12, 14, 25}, {23, 24}, {13, 34, 15, 35, 45}
C3372 : 2 : {13, 34, 15, 35, 45}, {12, 14, 25}, {23, 24}
C3373 : 2 : {23, 24}, {12, 14, 25}, {13, 34, 15, 35, 45}
C3374 : 3 : {13, 34, 15, 35, 45}, {23, 24}, {12, 14, 25}
C3375 : 3 : {23, 24}, {13, 34, 15, 35, 45}, {12, 14, 25}
C3376 : 1 : {12, 14, 24, 25, 45}, {13, 34, 15}, {23, 35}
C3377 : 1 : {12, 14, 24, 25, 45}, {23, 35}, {13, 34, 15}
C3378 : 2 : {13, 34, 15}, {12, 14, 24, 25, 45}, {23, 35}
C3379 : 2 : {23, 35}, {12, 14, 24, 25, 45}, {13, 34, 15}
C3380 : 3 : {13, 34, 15}, {23, 35}, {12, 14, 24, 25, 45}
C3381 : 3 : {23, 35}, {13, 34, 15}, {12, 14, 24, 25, 45}
C3382 : 1 : {12, 14, 15}, {13, 34}, {23, 24, 25, 35, 45}
C3383 : 1 : {12, 14, 15}, {23, 24, 25, 35, 45}, {13, 34}
C3384 : 2 : {13, 34}, {12, 14, 15}, {23, 24, 25, 35, 45}
C3385 : 2 : {23, 24, 25, 35, 45}, {12, 14, 15}, {13, 34}
C3386 : 3 : {13, 34}, {23, 24, 25, 35, 45}, {12, 14, 15}
C3387 : 3 : {23, 24, 25, 35, 45}, {13, 34}, {12, 14, 15}
C3388 : 1 : {12, 14}, {13, 34, 15, 35, 45}, {23, 24, 25}
C3389 : 1 : {12, 14}, {23, 24, 25}, {13, 34, 15, 35, 45}
C3390 : 2 : {13, 34, 15, 35, 45}, {12, 14}, {23, 24, 25}
C3391 : 2 : {23, 24, 25}, {12, 14}, {13, 34, 15, 35, 45}
C3392 : 3 : {13, 34, 15, 35, 45}, {23, 24, 25}, {12, 14}
C3393 : 3 : {23, 24, 25}, {13, 34, 15, 35, 45}, {12, 14}
C3394 : 1 : {12, 14, 24, 15, 45}, {13, 34, 35}, {23, 25}
C3395 : 1 : {12, 14, 24, 15, 45}, {23, 25}, {13, 34, 35}
C3396 : 2 : {13, 34, 35}, {12, 14, 24, 15, 45}, {23, 25}
C3397 : 2 : {23, 25}, {12, 14, 24, 15, 45}, {13, 34, 35}
C3398 : 3 : {13, 34, 35}, {23, 25}, {12, 14, 24, 15, 45}
C3399 : 3 : {23, 25}, {13, 34, 35}, {12, 14, 24, 15, 45}
C3400 : 1 : {12, 35}, {13, 14, 24, 34, 15, 45}, {23, 25}
C3401 : 1 : {12, 35}, {23, 25}, {13, 14, 24, 34, 15, 45}
C3402 : 2 : {13, 14, 24, 34, 15, 45}, {12, 35}, {23, 25}
C3403 : 2 : {23, 25}, {12, 35}, {13, 14, 24, 34, 15, 45}
C3404 : 3 : {13, 14, 24, 34, 15, 45}, {23, 25}, {12, 35}
C3405 : 3 : {23, 25}, {13, 14, 24, 34, 15, 45}, {12, 35}
C3406 : 1 : {12, 14}, {13, 24}, {23, 34, 15, 25, 35, 45}
C3407 : 1 : {12, 14}, {23, 34, 15, 25, 35, 45}, {13, 24}
C3408 : 2 : {13, 24}, {12, 14}, {23, 34, 15, 25, 35, 45}
C3409 : 2 : {23, 34, 15, 25, 35, 45}, {12, 14}, {13, 24}
C3410 : 3 : {13, 24}, {23, 34, 15, 25, 35, 45}, {12, 14}
C3411 : 3 : {23, 34, 15, 25, 35, 45}, {13, 24}, {12, 14}
C3412 : 1 : {12, 14, 24, 34, 15, 45}, {13, 25}, {23, 35}
C3413 : 1 : {12, 14, 24, 34, 15, 45}, {23, 35}, {13, 25}
C3414 : 2 : {13, 25}, {12, 14, 24, 34, 15, 45}, {23, 35}
C3415 : 2 : {23, 35}, {12, 14, 24, 34, 15, 45}, {13, 25}
C3416 : 3 : {13, 25}, {23, 35}, {12, 14, 24, 34, 15, 45}
C3417 : 3 : {23, 35}, {13, 25}, {12, 14, 24, 34, 15, 45}
C3418 : 1 : {12, 14, 35}, {13, 15}, {23, 24, 34, 25, 45}
C3419 : 1 : {12, 14, 35}, {23, 24, 34, 25, 45}, {13, 15}
C3420 : 2 : {13, 15}, {12, 14, 35}, {23, 24, 34, 25, 45}
C3421 : 2 : {23, 24, 34, 25, 45}, {12, 14, 35}, {13, 15}
C3422 : 3 : {13, 15}, {23, 24, 34, 25, 45}, {12, 14, 35}
C3423 : 3 : {23, 24, 34, 25, 45}, {13, 15}, {12, 14, 35}
C3424 : 1 : {12, 14}, {13, 24, 15}, {23, 34, 25, 35, 45}
C3425 : 1 : {12, 14}, {23, 34, 25, 35, 45}, {13, 24, 15}
C3426 : 2 : {13, 24, 15}, {12, 14}, {23, 34, 25, 35, 45}
C3427 : 2 : {23, 34, 25, 35, 45}, {12, 14}, {13, 24, 15}
C3428 : 3 : {13, 24, 15}, {23, 34, 25, 35, 45}, {12, 14}
C3429 : 3 : {23, 34, 25, 35, 45}, {13, 24, 15}, {12, 14}
C3430 : 1 : {12, 14, 24, 15, 45}, {13, 34, 25}, {23, 35}
C3431 : 1 : {12, 14, 24, 15, 45}, {23, 35}, {13, 34, 25}
C3432 : 2 : {13, 34, 25}, {12, 14, 24, 15, 45}, {23, 35}
C3433 : 2 : {23, 35}, {12, 14, 24, 15, 45}, {13, 34, 25}
C3434 : 3 : {13, 34, 25}, {23, 35}, {12, 14, 24, 15, 45}
C3435 : 3 : {23, 35}, {13, 34, 25}, {12, 14, 24, 15, 45}
C3436 : 1 : {12, 13, 14}, {23, 24, 15, 25, 35, 45}, {34}
C3437 : 1 : {12, 13, 14}, {34}, {23, 24, 15, 25, 35, 45}
C3438 : 2 : {23, 24, 15, 25, 35, 45}, {12, 13, 14}, {34}
C3439 : 2 : {34}, {12, 13, 14}, {23, 24, 15, 25, 35, 45}
C3440 : 3 : {23, 24, 15, 25, 35, 45}, {34}, {12, 13, 14}
C3441 : 3 : {34}, {23, 24, 15, 25, 35, 45}, {12, 13, 14}
C3442 : 1 : {12, 13, 14}, {23, 24, 25, 35, 45}, {34, 15}
C3443 : 1 : {12, 13, 14}, {34, 15}, {23, 24, 25, 35, 45}
C3444 : 2 : {23, 24, 25, 35, 45}, {12, 13, 14}, {34, 15}
C3445 : 2 : {34, 15}, {12, 13, 14}, {23, 24, 25, 35, 45}
C3446 : 3 : {23, 24, 25, 35, 45}, {34, 15}, {12, 13, 14}
C3447 : 3 : {34, 15}, {23, 24, 25, 35, 45}, {12, 13, 14}
C3448 : 1 : {12, 14, 24, 15, 45}, {13, 23, 35}, {34, 25}
C3449 : 1 : {12, 14, 24, 15, 45}, {34, 25}, {13, 23, 35}
C3450 : 2 : {13, 23, 35}, {12, 14, 24, 15, 45}, {34, 25}
C3451 : 2 : {34, 25}, {12, 14, 24, 15, 45}, {13, 23, 35}
C3452 : 3 : {13, 23, 35}, {34, 25}, {12, 14, 24, 15, 45}
C3453 : 3 : {34, 25}, {13, 23, 35}, {12, 14, 24, 15, 45}
C3454 : 1 : {12, 13, 14, 15}, {23, 24, 34, 25, 45}, {35}
C3455 : 1 : {12, 13, 14, 15}, {35}, {23, 24, 34, 25, 45}
C3456 : 2 : {23, 24, 34, 25, 45}, {12, 13, 14, 15}, {35}
C3457 : 2 : {35}, {12, 13, 14, 15}, {23, 24, 34, 25, 45}
C3458 : 3 : {23, 24, 34, 25, 45}, {35}, {12, 13, 14, 15}
C3459 : 3 : {35}, {23, 24, 34, 25, 45}, {12, 13, 14, 15}
C3460 : 1 : {12, 13, 24, 34}, {23, 14, 25, 35, 45}, {15}
C3461 : 1 : {12, 13, 24, 34}, {15}, {23, 14, 25, 35, 45}
C3462 : 2 : {23, 14, 25, 35, 45}, {12, 13, 24, 34}, {15}
C3463 : 2 : {15}, {12, 13, 24, 34}, {23, 14, 25, 35, 45}
C3464 : 3 : {23, 14, 25, 35, 45}, {15}, {12, 13, 24, 34}
C3465 : 3 : {15}, {23, 14, 25, 35, 45}, {12, 13, 24, 34}
C3466 : 1 : {12, 14, 24, 35, 45}, {13, 23, 15, 25}, {34}
C3467 : 1 : {12, 14, 24, 35, 45}, {34}, {13, 23, 15, 25}
C3468 : 2 : {13, 23, 15, 25}, {12, 14, 24, 35, 45}, {34}
C3469 : 2 : {34}, {12, 14, 24, 35, 45}, {13, 23, 15, 25}
C3470 : 3 : {13, 23, 15, 25}, {34}, {12, 14, 24, 35, 45}
C3471 : 3 : {34}, {13, 23, 15, 25}, {12, 14, 24, 35, 45}
C3472 : 1 : {12, 14, 34}, {13, 24, 15, 25, 35, 45}, {23}
C3473 : 1 : {12, 14, 34}, {23}, {13, 24, 15, 25, 35, 45}
C3474 : 2 : {13, 24, 15, 25, 35, 45}, {12, 14, 34}, {23}
C3475 : 2 : {23}, {12, 14, 34}, {13, 24, 15, 25, 35, 45}
C3476 : 3 : {13, 24, 15, 25, 35, 45}, {23}, {12, 14, 34}
C3477 : 3 : {23}, {13, 24, 15, 25, 35, 45}, {12, 14, 34}
C3478 : 1 : {12}, {13, 14, 24, 34, 25, 45}, {23, 15, 35}
C3479 : 1 : {12}, {23, 15, 35}, {13, 14, 24, 34, 25, 45}
C3480 : 2 : {13, 14, 24, 34, 25, 45}, {12}, {23, 15, 35}
C3481 : 2 : {23, 15, 35}, {12}, {13, 14, 24, 34, 25, 45}
C3482 : 3 : {13, 14, 24, 34, 25, 45}, {23, 15, 35}, {12}
C3483 : 3 : {23, 15, 35}, {13, 14, 24, 34, 25, 45}, {12}
C3484 : 1 : {12, 14, 24, 34, 35, 45}, {13, 15, 25}, {23}
C3485 : 1 : {12, 14, 24, 34, 35, 45}, {23}, {13, 15, 25}
C3486 : 2 : {13, 15, 25}, {12, 14, 24, 34, 35, 45}, {23}
C3487 : 2 : {23}, {12, 14, 24, 34, 35, 45}, {13, 15, 25}
C3488 : 3 : {13, 15, 25}, {23}, {12, 14, 24, 34, 35, 45}
C3489 : 3 : {23}, {13, 15, 25}, {12, 14, 24, 34, 35, 45}
C3490 : 1 : {12, 14, 34, 25}, {13, 24, 15, 35, 45}, {23}
C3491 : 1 : {12, 14, 34, 25}, {23}, {13, 24, 15, 35, 45}
C3492 : 2 : {13, 24, 15, 35, 45}, {12, 14, 34, 25}, {23}
C3493 : 2 : {23}, {12, 14, 34, 25}, {13, 24, 15, 35, 45}
C3494 : 3 : {13, 24, 15, 35, 45}, {23}, {12, 14, 34, 25}
C3495 : 3 : {23}, {13, 24, 15, 35, 45}, {12, 14, 34, 25}
C3496 : 1 : {12}, {13, 14, 34, 25, 45}, {23, 24, 15, 35}
C3497 : 1 : {12}, {23, 24, 15, 35}, {13, 14, 34, 25, 45}
C3498 : 2 : {13, 14, 34, 25, 45}, {12}, {23, 24, 15, 35}
C3499 : 2 : {23, 24, 15, 35}, {12}, {13, 14, 34, 25, 45}
C3500 : 3 : {13, 14, 34, 25, 45}, {23, 24, 15, 35}, {12}
C3501 : 3 : {23, 24, 15, 35}, {13, 14, 34, 25, 45}, {12}
C3502 : 1 : {12, 14, 24, 35, 45}, {13, 34, 15, 25}, {23}
C3503 : 1 : {12, 14, 24, 35, 45}, {23}, {13, 34, 15, 25}
C3504 : 2 : {13, 34, 15, 25}, {12, 14, 24, 35, 45}, {23}
C3505 : 2 : {23}, {12, 14, 24, 35, 45}, {13, 34, 15, 25}
C3506 : 3 : {13, 34, 15, 25}, {23}, {12, 14, 24, 35, 45}
C3507 : 3 : {23}, {13, 34, 15, 25}, {12, 14, 24, 35, 45}
C3508 : 1 : {12, 14, 34}, {13, 24, 15, 35, 45}, {23, 25}
C3509 : 1 : {12, 14, 34}, {23, 25}, {13, 24, 15, 35, 45}
C3510 : 2 : {13, 24, 15, 35, 45}, {12, 14, 34}, {23, 25}
C3511 : 2 : {23, 25}, {12, 14, 34}, {13, 24, 15, 35, 45}
C3512 : 3 : {13, 24, 15, 35, 45}, {23, 25}, {12, 14, 34}
C3513 : 3 : {23, 25}, {13, 24, 15, 35, 45}, {12, 14, 34}
C3514 : 1 : {12, 14}, {13, 25, 35}, {23, 24, 34, 15, 45}
C3515 : 1 : {12, 14}, {23, 24, 34, 15, 45}, {13, 25, 35}
C3516 : 2 : {13, 25, 35}, {12, 14}, {23, 24, 34, 15, 45}
C3517 : 2 : {23, 24, 34, 15, 45}, {12, 14}, {13, 25, 35}
C3518 : 3 : {13, 25, 35}, {23, 24, 34, 15, 45}, {12, 14}
C3519 : 3 : {23, 24, 34, 15, 45}, {13, 25, 35}, {12, 14}
C3520 : 1 : {12, 14, 24, 35, 45}, {13, 34}, {23, 15, 25}
C3521 : 1 : {12, 14, 24, 35, 45}, {23, 15, 25}, {13, 34}
C3522 : 2 : {13, 34}, {12, 14, 24, 35, 45}, {23, 15, 25}
C3523 : 2 : {23, 15, 25}, {12, 14, 24, 35, 45}, {13, 34}
C3524 : 3 : {13, 34}, {23, 15, 25}, {12, 14, 24, 35, 45}
C3525 : 3 : {23, 15, 25}, {13, 34}, {12, 14, 24, 35, 45}
C3526 : 1 : {12, 13}, {23, 14, 25, 35, 45}, {24, 34, 15}
C3527 : 1 : {12, 13}, {24, 34, 15}, {23, 14, 25, 35, 45}
C3528 : 2 : {23, 14, 25, 35, 45}, {12, 13}, {24, 34, 15}
C3529 : 2 : {24, 34, 15}, {12, 13}, {23, 14, 25, 35, 45}
C3530 : 3 : {23, 14, 25, 35, 45}, {24, 34, 15}, {12, 13}
C3531 : 3 : {24, 34, 15}, {23, 14, 25, 35, 45}, {12, 13}
C3532 : 1 : {12, 14, 24, 35, 45}, {13, 23}, {34, 15, 25}
C3533 : 1 : {12, 14, 24, 35, 45}, {34, 15, 25}, {13, 23}
C3534 : 2 : {13, 23}, {12, 14, 24, 35, 45}, {34, 15, 25}
C3535 : 2 : {34, 15, 25}, {12, 14, 24, 35, 45}, {13, 23}
C3536 : 3 : {13, 23}, {34, 15, 25}, {12, 14, 24, 35, 45}
C3537 : 3 : {34, 15, 25}, {13, 23}, {12, 14, 24, 35, 45}
C3538 : 1 : {12, 13, 14}, {23, 24, 34, 15, 45}, {25, 35}
C3539 : 1 : {12, 13, 14}, {25, 35}, {23, 24, 34, 15, 45}
C3540 : 2 : {23, 24, 34, 15, 45}, {12, 13, 14}, {25, 35}
C3541 : 2 : {25, 35}, {12, 13, 14}, {23, 24, 34, 15, 45}
C3542 : 3 : {23, 24, 34, 15, 45}, {25, 35}, {12, 13, 14}
C3543 : 3 : {25, 35}, {23, 24, 34, 15, 45}, {12, 13, 14}
C3544 : 1 : {12, 14, 24, 34}, {13, 15, 25, 35, 45}, {23}
C3545 : 1 : {12, 14, 24, 34}, {23}, {13, 15, 25, 35, 45}
C3546 : 2 : {13, 15, 25, 35, 45}, {12, 14, 24, 34}, {23}
C3547 : 2 : {23}, {12, 14, 24, 34}, {13, 15, 25, 35, 45}
C3548 : 3 : {13, 15, 25, 35, 45}, {23}, {12, 14, 24, 34}
C3549 : 3 : {23}, {13, 15, 25, 35, 45}, {12, 14, 24, 34}
C3550 : 1 : {12}, {13, 14, 24, 34, 45}, {23, 15, 25, 35}
C3551 : 1 : {12}, {23, 15, 25, 35}, {13, 14, 24, 34, 45}
C3552 : 2 : {13, 14, 24, 34, 45}, {12}, {23, 15, 25, 35}
C3553 : 2 : {23, 15, 25, 35}, {12}, {13, 14, 24, 34, 45}
C3554 : 3 : {13, 14, 24, 34, 45}, {23, 15, 25, 35}, {12}
C3555 : 3 : {23, 15, 25, 35}, {13, 14, 24, 34, 45}, {12}
C3556 : 1 : {12, 14, 24, 34, 45}, {13, 15, 25, 35}, {23}
C3557 : 1 : {12, 14, 24, 34, 45}, {23}, {13, 15, 25, 35}
C3558 : 2 : {13, 15, 25, 35}, {12, 14, 24, 34, 45}, {23}
C3559 : 2 : {23}, {12, 14, 24, 34, 45}, {13, 15, 25, 35}
C3560 : 3 : {13, 15, 25, 35}, {23}, {12, 14, 24, 34, 45}
C3561 : 3 : {23}, {13, 15, 25, 35}, {12, 14, 24, 34, 45}
C3562 : 1 : {12, 14, 24, 34, 15}, {13}, {23, 25, 35, 45}
C3563 : 1 : {12, 14, 24, 34, 15}, {23, 25, 35, 45}, {13}
C3564 : 2 : {13}, {12, 14, 24, 34, 15}, {23, 25, 35, 45}
C3565 : 2 : {23, 25, 35, 45}, {12, 14, 24, 34, 15}, {13}
C3566 : 3 : {13}, {23, 25, 35, 45}, {12, 14, 24, 34, 15}
C3567 : 3 : {23, 25, 35, 45}, {13}, {12, 14, 24, 34, 15}
C3568 : 1 : {12}, {13, 14, 24, 34, 15}, {23, 25, 35, 45}
C3569 : 1 : {12}, {23, 25, 35, 45}, {13, 14, 24, 34, 15}
C3570 : 2 : {13, 14, 24, 34, 15}, {12}, {23, 25, 35, 45}
C3571 : 2 : {23, 25, 35, 45}, {12}, {13, 14, 24, 34, 15}
C3572 : 3 : {13, 14, 24, 34, 15}, {23, 25, 35, 45}, {12}
C3573 : 3 : {23, 25, 35, 45}, {13, 14, 24, 34, 15}, {12}
C3574 : 1 : {12, 14, 24, 45}, {13, 34, 15, 25, 35}, {23}
C3575 : 1 : {12, 14, 24, 45}, {23}, {13, 34, 15, 25, 35}
C3576 : 2 : {13, 34, 15, 25, 35}, {12, 14, 24, 45}, {23}
C3577 : 2 : {23}, {12, 14, 24, 45}, {13, 34, 15, 25, 35}
C3578 : 3 : {13, 34, 15, 25, 35}, {23}, {12, 14, 24, 45}
C3579 : 3 : {23}, {13, 34, 15, 25, 35}, {12, 14, 24, 45}
C3580 : 1 : {12, 14, 24, 34}, {13, 15, 35, 45}, {23, 25}
C3581 : 1 : {12, 14, 24, 34}, {23, 25}, {13, 15, 35, 45}
C3582 : 2 : {13, 15, 35, 45}, {12, 14, 24, 34}, {23, 25}
C3583 : 2 : {23, 25}, {12, 14, 24, 34}, {13, 15, 35, 45}
C3584 : 3 : {13, 15, 35, 45}, {23, 25}, {12, 14, 24, 34}
C3585 : 3 : {23, 25}, {13, 15, 35, 45}, {12, 14, 24, 34}
C3586 : 1 : {12, 14}, {13, 15, 25, 35}, {23, 24, 34, 45}
C3587 : 1 : {12, 14}, {23, 24, 34, 45}, {13, 15, 25, 35}
C3588 : 2 : {13, 15, 25, 35}, {12, 14}, {23, 24, 34, 45}
C3589 : 2 : {23, 24, 34, 45}, {12, 14}, {13, 15, 25, 35}
C3590 : 3 : {13, 15, 25, 35}, {23, 24, 34, 45}, {12, 14}
C3591 : 3 : {23, 24, 34, 45}, {13, 15, 25, 35}, {12, 14}
C3592 : 1 : {12, 14, 24, 45}, {13, 34}, {23, 15, 25, 35}
C3593 : 1 : {12, 14, 24, 45}, {23, 15, 25, 35}, {13, 34}
C3594 : 2 : {13, 34}, {12, 14, 24, 45}, {23, 15, 25, 35}
C3595 : 2 : {23, 15, 25, 35}, {12, 14, 24, 45}, {13, 34}
C3596 : 3 : {13, 34}, {23, 15, 25, 35}, {12, 14, 24, 45}
C3597 : 3 : {23, 15, 25, 35}, {13, 34}, {12, 14, 24, 45}
C3598 : 1 : {12, 13}, {23, 14, 24, 34, 45}, {15, 25, 35}
C3599 : 1 : {12, 13}, {15, 25, 35}, {23, 14, 24, 34, 45}
C3600 : 2 : {23, 14, 24, 34, 45}, {12, 13}, {15, 25, 35}
C3601 : 2 : {15, 25, 35}, {12, 13}, {23, 14, 24, 34, 45}
C3602 : 3 : {23, 14, 24, 34, 45}, {15, 25, 35}, {12, 13}
C3603 : 3 : {15, 25, 35}, {23, 14, 24, 34, 45}, {12, 13}
C3604 : 1 : {12, 14, 24, 34, 45}, {13, 23}, {15, 25, 35}
C3605 : 1 : {12, 14, 24, 34, 45}, {15, 25, 35}, {13, 23}
C3606 : 2 : {13, 23}, {12, 14, 24, 34, 45}, {15, 25, 35}
C3607 : 2 : {15, 25, 35}, {12, 14, 24, 34, 45}, {13, 23}
C3608 : 3 : {13, 23}, {15, 25, 35}, {12, 14, 24, 34, 45}
C3609 : 3 : {15, 25, 35}, {13, 23}, {12, 14, 24, 34, 45}
C3610 : 1 : {12, 13}, {23, 24, 34, 45}, {14, 15, 25, 35}
C3611 : 1 : {12, 13}, {14, 15, 25, 35}, {23, 24, 34, 45}
C3612 : 2 : {23, 24, 34, 45}, {12, 13}, {14, 15, 25, 35}
C3613 : 2 : {14, 15, 25, 35}, {12, 13}, {23, 24, 34, 45}
C3614 : 3 : {23, 24, 34, 45}, {14, 15, 25, 35}, {12, 13}
C3615 : 3 : {14, 15, 25, 35}, {23, 24, 34, 45}, {12, 13}
C3616 : 1 : {12, 14, 24, 45}, {13, 23}, {34, 15, 25, 35}
C3617 : 1 : {12, 14, 24, 45}, {34, 15, 25, 35}, {13, 23}
C3618 : 2 : {13, 23}, {12, 14, 24, 45}, {34, 15, 25, 35}
C3619 : 2 : {34, 15, 25, 35}, {12, 14, 24, 45}, {13, 23}
C3620 : 3 : {13, 23}, {34, 15, 25, 35}, {12, 14, 24, 45}
C3621 : 3 : {34, 15, 25, 35}, {13, 23}, {12, 14, 24, 45}
C3622 : 1 : {12, 13, 14}, {23, 24, 34, 45}, {15, 25, 35}
C3623 : 1 : {12, 13, 14}, {15, 25, 35}, {23, 24, 34, 45}
C3624 : 2 : {23, 24, 34, 45}, {12, 13, 14}, {15, 25, 35}
C3625 : 2 : {15, 25, 35}, {12, 13, 14}, {23, 24, 34, 45}
C3626 : 3 : {23, 24, 34, 45}, {15, 25, 35}, {12, 13, 14}
C3627 : 3 : {15, 25, 35}, {23, 24, 34, 45}, {12, 13, 14}
C3628 : 1 : {12, 14, 24, 45}, {13, 23, 34}, {15, 25, 35}
C3629 : 1 : {12, 14, 24, 45}, {15, 25, 35}, {13, 23, 34}
C3630 : 2 : {13, 23, 34}, {12, 14, 24, 45}, {15, 25, 35}
C3631 : 2 : {15, 25, 35}, {12, 14, 24, 45}, {13, 23, 34}
C3632 : 3 : {13, 23, 34}, {15, 25, 35}, {12, 14, 24, 45}
C3633 : 3 : {15, 25, 35}, {13, 23, 34}, {12, 14, 24, 45}
C3634 : 1 : {12, 13, 14, 25, 35}, {23, 24, 34, 45}, {15}
C3635 : 1 : {12, 13, 14, 25, 35}, {15}, {23, 24, 34, 45}
C3636 : 2 : {23, 24, 34, 45}, {12, 13, 14, 25, 35}, {15}
C3637 : 2 : {15}, {12, 13, 14, 25, 35}, {23, 24, 34, 45}
C3638 : 3 : {23, 24, 34, 45}, {15}, {12, 13, 14, 25, 35}
C3639 : 3 : {15}, {23, 24, 34, 45}, {12, 13, 14, 25, 35}
C3640 : 1 : {12, 14, 24, 45}, {13, 23, 34, 15, 25}, {35}
C3641 : 1 : {12, 14, 24, 45}, {35}, {13, 23, 34, 15, 25}
C3642 : 2 : {13, 23, 34, 15, 25}, {12, 14, 24, 45}, {35}
C3643 : 2 : {35}, {12, 14, 24, 45}, {13, 23, 34, 15, 25}
C3644 : 3 : {13, 23, 34, 15, 25}, {35}, {12, 14, 24, 45}
C3645 : 3 : {35}, {13, 23, 34, 15, 25}, {12, 14, 24, 45}
C3646 : 1 : {12, 13, 24, 34}, {23, 25, 35, 45}, {14, 15}
C3647 : 1 : {12, 13, 24, 34}, {14, 15}, {23, 25, 35, 45}
C3648 : 2 : {23, 25, 35, 45}, {12, 13, 24, 34}, {14, 15}
C3649 : 2 : {14, 15}, {12, 13, 24, 34}, {23, 25, 35, 45}
C3650 : 3 : {23, 25, 35, 45}, {14, 15}, {12, 13, 24, 34}
C3651 : 3 : {14, 15}, {23, 25, 35, 45}, {12, 13, 24, 34}
C3652 : 1 : {12, 14, 24, 45}, {13, 23, 15, 25}, {34, 35}
C3653 : 1 : {12, 14, 24, 45}, {34, 35}, {13, 23, 15, 25}
C3654 : 2 : {13, 23, 15, 25}, {12, 14, 24, 45}, {34, 35}
C3655 : 2 : {34, 35}, {12, 14, 24, 45}, {13, 23, 15, 25}
C3656 : 3 : {13, 23, 15, 25}, {34, 35}, {12, 14, 24, 45}
C3657 : 3 : {34, 35}, {13, 23, 15, 25}, {12, 14, 24, 45}
C3658 : 1 : {12, 14, 34}, {13, 15, 25, 35, 45}, {23, 24}
C3659 : 1 : {12, 14, 34}, {23, 24}, {13, 15, 25, 35, 45}
C3660 : 2 : {13, 15, 25, 35, 45}, {12, 14, 34}, {23, 24}
C3661 : 2 : {23, 24}, {12, 14, 34}, {13, 15, 25, 35, 45}
C3662 : 3 : {13, 15, 25, 35, 45}, {23, 24}, {12, 14, 34}
C3663 : 3 : {23, 24}, {13, 15, 25, 35, 45}, {12, 14, 34}
C3664 : 1 : {12, 14}, {13, 24, 34}, {23, 15, 25, 35, 45}
C3665 : 1 : {12, 14}, {23, 15, 25, 35, 45}, {13, 24, 34}
C3666 : 2 : {13, 24, 34}, {12, 14}, {23, 15, 25, 35, 45}
C3667 : 2 : {23, 15, 25, 35, 45}, {12, 14}, {13, 24, 34}
C3668 : 3 : {13, 24, 34}, {23, 15, 25, 35, 45}, {12, 14}
C3669 : 3 : {23, 15, 25, 35, 45}, {13, 24, 34}, {12, 14}
C3670 : 1 : {12, 14, 24, 34, 45}, {13, 15, 25}, {23, 35}
C3671 : 1 : {12, 14, 24, 34, 45}, {23, 35}, {13, 15, 25}
C3672 : 2 : {13, 15, 25}, {12, 14, 24, 34, 45}, {23, 35}
C3673 : 2 : {23, 35}, {12, 14, 24, 34, 45}, {13, 15, 25}
C3674 : 3 : {13, 15, 25}, {23, 35}, {12, 14, 24, 34, 45}
C3675 : 3 : {23, 35}, {13, 15, 25}, {12, 14, 24, 34, 45}
C3676 : 1 : {12, 14, 34, 25}, {13, 15, 35, 45}, {23, 24}
C3677 : 1 : {12, 14, 34, 25}, {23, 24}, {13, 15, 35, 45}
C3678 : 2 : {13, 15, 35, 45}, {12, 14, 34, 25}, {23, 24}
C3679 : 2 : {23, 24}, {12, 14, 34, 25}, {13, 15, 35, 45}
C3680 : 3 : {13, 15, 35, 45}, {23, 24}, {12, 14, 34, 25}
C3681 : 3 : {23, 24}, {13, 15, 35, 45}, {12, 14, 34, 25}
C3682 : 1 : {12, 14}, {13, 24, 34, 15}, {23, 25, 35, 45}
C3683 : 1 : {12, 14}, {23, 25, 35, 45}, {13, 24, 34, 15}
C3684 : 2 : {13, 24, 34, 15}, {12, 14}, {23, 25, 35, 45}
C3685 : 2 : {23, 25, 35, 45}, {12, 14}, {13, 24, 34, 15}
C3686 : 3 : {13, 24, 34, 15}, {23, 25, 35, 45}, {12, 14}
C3687 : 3 : {23, 25, 35, 45}, {13, 24, 34, 15}, {12, 14}
C3688 : 1 : {12, 14, 24, 45}, {13, 34, 15, 25}, {23, 35}
C3689 : 1 : {12, 14, 24, 45}, {23, 35}, {13, 34, 15, 25}
C3690 : 2 : {13, 34, 15, 25}, {12, 14, 24, 45}, {23, 35}
C3691 : 2 : {23, 35}, {12, 14, 24, 45}, {13, 34, 15, 25}
C3692 : 3 : {13, 34, 15, 25}, {23, 35}, {12, 14, 24, 45}
C3693 : 3 : {23, 35}, {13, 34, 15, 25}, {12, 14, 24, 45}
C3694 : 1 : {12, 14, 34}, {13, 15, 35, 45}, {23, 24, 25}
C3695 : 1 : {12, 14, 34}, {23, 24, 25}, {13, 15, 35, 45}
C3696 : 2 : {13, 15, 35, 45}, {12, 14, 34}, {23, 24, 25}
C3697 : 2 : {23, 24, 25}, {12, 14, 34}, {13, 15, 35, 45}
C3698 : 3 : {13, 15, 35, 45}, {23, 24, 25}, {12, 14, 34}
C3699 : 3 : {23, 24, 25}, {13, 15, 35, 45}, {12, 14, 34}
C3700 : 1 : {12, 14, 15}, {13, 24, 34}, {23, 25, 35, 45}
C3701 : 1 : {12, 14, 15}, {23, 25, 35, 45}, {13, 24, 34}
C3702 : 2 : {13, 24, 34}, {12, 14, 15}, {23, 25, 35, 45}
C3703 : 2 : {23, 25, 35, 45}, {12, 14, 15}, {13, 24, 34}
C3704 : 3 : {13, 24, 34}, {23, 25, 35, 45}, {12, 14, 15}
C3705 : 3 : {23, 25, 35, 45}, {13, 24, 34}, {12, 14, 15}
C3706 : 1 : {12, 14, 24, 45}, {13, 34, 35}, {23, 15, 25}
C3707 : 1 : {12, 14, 24, 45}, {23, 15, 25}, {13, 34, 35}
C3708 : 2 : {13, 34, 35}, {12, 14, 24, 45}, {23, 15, 25}
C3709 : 2 : {23, 15, 25}, {12, 14, 24, 45}, {13, 34, 35}
C3710 : 3 : {13, 34, 35}, {23, 15, 25}, {12, 14, 24, 45}
C3711 : 3 : {23, 15, 25}, {13, 34, 35}, {12, 14, 24, 45}
C3712 : 1 : {12, 13, 14}, {23, 25, 35, 45}, {24, 34, 15}
C3713 : 1 : {12, 13, 14}, {24, 34, 15}, {23, 25, 35, 45}
C3714 : 2 : {23, 25, 35, 45}, {12, 13, 14}, {24, 34, 15}
C3715 : 2 : {24, 34, 15}, {12, 13, 14}, {23, 25, 35, 45}
C3716 : 3 : {23, 25, 35, 45}, {24, 34, 15}, {12, 13, 14}
C3717 : 3 : {24, 34, 15}, {23, 25, 35, 45}, {12, 13, 14}
C3718 : 1 : {12, 14, 24, 45}, {13, 23, 35}, {34, 15, 25}
C3719 : 1 : {12, 14, 24, 45}, {34, 15, 25}, {13, 23, 35}
C3720 : 2 : {13, 23, 35}, {12, 14, 24, 45}, {34, 15, 25}
C3721 : 2 : {34, 15, 25}, {12, 14, 24, 45}, {13, 23, 35}
C3722 : 3 : {13, 23, 35}, {34, 15, 25}, {12, 14, 24, 45}
C3723 : 3 : {34, 15, 25}, {13, 23, 35}, {12, 14, 24, 45}
C3724 : 1 : {12, 13, 14, 15}, {23, 24, 34, 45}, {25, 35}
C3725 : 1 : {12, 13, 14, 15}, {25, 35}, {23, 24, 34, 45}
C3726 : 2 : {23, 24, 34, 45}, {12, 13, 14, 15}, {25, 35}
C3727 : 2 : {25, 35}, {12, 13, 14, 15}, {23, 24, 34, 45}
C3728 : 3 : {23, 24, 34, 45}, {25, 35}, {12, 13, 14, 15}
C3729 : 3 : {25, 35}, {23, 24, 34, 45}, {12, 13, 14, 15}
C3730 : 1 : {12, 14, 34, 25, 45}, {13, 24, 15, 35}, {23}
C3731 : 1 : {12, 14, 34, 25, 45}, {23}, {13, 24, 15, 35}
C3732 : 2 : {13, 24, 15, 35}, {12, 14, 34, 25, 45}, {23}
C3733 : 2 : {23}, {12, 14, 34, 25, 45}, {13, 24, 15, 35}
C3734 : 3 : {13, 24, 15, 35}, {23}, {12, 14, 34, 25, 45}
C3735 : 3 : {23}, {13, 24, 15, 35}, {12, 14, 34, 25, 45}
C3736 : 1 : {12}, {13, 14, 34, 25}, {23, 24, 15, 35, 45}
C3737 : 1 : {12}, {23, 24, 15, 35, 45}, {13, 14, 34, 25}
C3738 : 2 : {13, 14, 34, 25}, {12}, {23, 24, 15, 35, 45}
C3739 : 2 : {23, 24, 15, 35, 45}, {12}, {13, 14, 34, 25}
C3740 : 3 : {13, 14, 34, 25}, {23, 24, 15, 35, 45}, {12}
C3741 : 3 : {23, 24, 15, 35, 45}, {13, 14, 34, 25}, {12}
C3742 : 1 : {12, 14, 24, 35}, {13, 34, 15, 25, 45}, {23}
C3743 : 1 : {12, 14, 24, 35}, {23}, {13, 34, 15, 25, 45}
C3744 : 2 : {13, 34, 15, 25, 45}, {12, 14, 24, 35}, {23}
C3745 : 2 : {23}, {12, 14, 24, 35}, {13, 34, 15, 25, 45}
C3746 : 3 : {13, 34, 15, 25, 45}, {23}, {12, 14, 24, 35}
C3747 : 3 : {23}, {13, 34, 15, 25, 45}, {12, 14, 24, 35}
C3748 : 1 : {12, 13}, {23, 14, 25, 35}, {24, 34, 15, 45}
C3749 : 1 : {12, 13}, {24, 34, 15, 45}, {23, 14, 25, 35}
C3750 : 2 : {23, 14, 25, 35}, {12, 13}, {24, 34, 15, 45}
C3751 : 2 : {24, 34, 15, 45}, {12, 13}, {23, 14, 25, 35}
C3752 : 3 : {23, 14, 25, 35}, {24, 34, 15, 45}, {12, 13}
C3753 : 3 : {24, 34, 15, 45}, {23, 14, 25, 35}, {12, 13}
C3754 : 1 : {12, 14, 24, 35}, {13, 23}, {34, 15, 25, 45}
C3755 : 1 : {12, 14, 24, 35}, {34, 15, 25, 45}, {13, 23}
C3756 : 2 : {13, 23}, {12, 14, 24, 35}, {34, 15, 25, 45}
C3757 : 2 : {34, 15, 25, 45}, {12, 14, 24, 35}, {13, 23}
C3758 : 3 : {13, 23}, {34, 15, 25, 45}, {12, 14, 24, 35}
C3759 : 3 : {34, 15, 25, 45}, {13, 23}, {12, 14, 24, 35}
C3760 : 1 : {12, 14, 34, 25, 45}, {13, 15, 35}, {23, 24}
C3761 : 1 : {12, 14, 34, 25, 45}, {23, 24}, {13, 15, 35}
C3762 : 2 : {13, 15, 35}, {12, 14, 34, 25, 45}, {23, 24}
C3763 : 2 : {23, 24}, {12, 14, 34, 25, 45}, {13, 15, 35}
C3764 : 3 : {13, 15, 35}, {23, 24}, {12, 14, 34, 25, 45}
C3765 : 3 : {23, 24}, {13, 15, 35}, {12, 14, 34, 25, 45}
C3766 : 1 : {12, 14}, {13, 24, 34, 15, 45}, {23, 25, 35}
C3767 : 1 : {12, 14}, {23, 25, 35}, {13, 24, 34, 15, 45}
C3768 : 2 : {13, 24, 34, 15, 45}, {12, 14}, {23, 25, 35}
C3769 : 2 : {23, 25, 35}, {12, 14}, {13, 24, 34, 15, 45}
C3770 : 3 : {13, 24, 34, 15, 45}, {23, 25, 35}, {12, 14}
C3771 : 3 : {23, 25, 35}, {13, 24, 34, 15, 45}, {12, 14}
C3772 : 1 : {12, 14, 24}, {13, 34, 15, 25, 45}, {23, 35}
C3773 : 1 : {12, 14, 24}, {23, 35}, {13, 34, 15, 25, 45}
C3774 : 2 : {13, 34, 15, 25, 45}, {12, 14, 24}, {23, 35}
C3775 : 2 : {23, 35}, {12, 14, 24}, {13, 34, 15, 25, 45}
C3776 : 3 : {13, 34, 15, 25, 45}, {23, 35}, {12, 14, 24}
C3777 : 3 : {23, 35}, {13, 34, 15, 25, 45}, {12, 14, 24}
C3778 : 1 : {12, 13, 14}, {23, 25, 35}, {24, 34, 15, 45}
C3779 : 1 : {12, 13, 14}, {24, 34, 15, 45}, {23, 25, 35}
C3780 : 2 : {23, 25, 35}, {12, 13, 14}, {24, 34, 15, 45}
C3781 : 2 : {24, 34, 15, 45}, {12, 13, 14}, {23, 25, 35}
C3782 : 3 : {23, 25, 35}, {24, 34, 15, 45}, {12, 13, 14}
C3783 : 3 : {24, 34, 15, 45}, {23, 25, 35}, {12, 13, 14}
C3784 : 1 : {12, 14, 24}, {13, 23, 35}, {34, 15, 25, 45}
C3785 : 1 : {12, 14, 24}, {34, 15, 25, 45}, {13, 23, 35}
C3786 : 2 : {13, 23, 35}, {12, 14, 24}, {34, 15, 25, 45}
C3787 : 2 : {34, 15, 25, 45}, {12, 14, 24}, {13, 23, 35}
C3788 : 3 : {13, 23, 35}, {34, 15, 25, 45}, {12, 14, 24}
C3789 : 3 : {34, 15, 25, 45}, {13, 23, 35}, {12, 14, 24}
C3790 : 1 : {12, 13, 14, 25}, {23, 24, 34, 15, 45}, {35}
C3791 : 1 : {12, 13, 14, 25}, {35}, {23, 24, 34, 15, 45}
C3792 : 2 : {23, 24, 34, 15, 45}, {12, 13, 14, 25}, {35}
C3793 : 2 : {35}, {12, 13, 14, 25}, {23, 24, 34, 15, 45}
C3794 : 3 : {23, 24, 34, 15, 45}, {35}, {12, 13, 14, 25}
C3795 : 3 : {35}, {23, 24, 34, 15, 45}, {12, 13, 14, 25}
C3796 : 1 : {12, 35}, {13, 14, 34, 25, 45}, {23, 24, 15}
C3797 : 1 : {12, 35}, {23, 24, 15}, {13, 14, 34, 25, 45}
C3798 : 2 : {13, 14, 34, 25, 45}, {12, 35}, {23, 24, 15}
C3799 : 2 : {23, 24, 15}, {12, 35}, {13, 14, 34, 25, 45}
C3800 : 3 : {13, 14, 34, 25, 45}, {23, 24, 15}, {12, 35}
C3801 : 3 : {23, 24, 15}, {13, 14, 34, 25, 45}, {12, 35}
C3802 : 1 : {12, 14, 35}, {13, 25}, {23, 24, 34, 15, 45}
C3803 : 1 : {12, 14, 35}, {23, 24, 34, 15, 45}, {13, 25}
C3804 : 2 : {13, 25}, {12, 14, 35}, {23, 24, 34, 15, 45}
C3805 : 2 : {23, 24, 34, 15, 45}, {12, 14, 35}, {13, 25}
C3806 : 3 : {13, 25}, {23, 24, 34, 15, 45}, {12, 14, 35}
C3807 : 3 : {23, 24, 34, 15, 45}, {13, 25}, {12, 14, 35}
C3808 : 1 : {12, 14, 24, 35, 45}, {13, 34, 25}, {23, 15}
C3809 : 1 : {12, 14, 24, 35, 45}, {23, 15}, {13, 34, 25}
C3810 : 2 : {13, 34, 25}, {12, 14, 24, 35, 45}, {23, 15}
C3811 : 2 : {23, 15}, {12, 14, 24, 35, 45}, {13, 34, 25}
C3812 : 3 : {13, 34, 25}, {23, 15}, {12, 14, 24, 35, 45}
C3813 : 3 : {23, 15}, {13, 34, 25}, {12, 14, 24, 35, 45}
C3814 : 1 : {12, 14, 25}, {13, 24, 15, 35, 45}, {23, 34}
C3815 : 1 : {12, 14, 25}, {23, 34}, {13, 24, 15, 35, 45}
C3816 : 2 : {13, 24, 15, 35, 45}, {12, 14, 25}, {23, 34}
C3817 : 2 : {23, 34}, {12, 14, 25}, {13, 24, 15, 35, 45}
C3818 : 3 : {13, 24, 15, 35, 45}, {23, 34}, {12, 14, 25}
C3819 : 3 : {23, 34}, {13, 24, 15, 35, 45}, {12, 14, 25}
C3820 : 1 : {12, 14}, {13, 24, 15, 35, 45}, {23, 34, 25}
C3821 : 1 : {12, 14}, {23, 34, 25}, {13, 24, 15, 35, 45}
C3822 : 2 : {13, 24, 15, 35, 45}, {12, 14}, {23, 34, 25}
C3823 : 2 : {23, 34, 25}, {12, 14}, {13, 24, 15, 35, 45}
C3824 : 3 : {13, 24, 15, 35, 45}, {23, 34, 25}, {12, 14}
C3825 : 3 : {23, 34, 25}, {13, 24, 15, 35, 45}, {12, 14}
C3826 : 1 : {12, 14, 24, 35, 45}, {13, 34, 15}, {23, 25}
C3827 : 1 : {12, 14, 24, 35, 45}, {23, 25}, {13, 34, 15}
C3828 : 2 : {13, 34, 15}, {12, 14, 24, 35, 45}, {23, 25}
C3829 : 2 : {23, 25}, {12, 14, 24, 35, 45}, {13, 34, 15}
C3830 : 3 : {13, 34, 15}, {23, 25}, {12, 14, 24, 35, 45}
C3831 : 3 : {23, 25}, {13, 34, 15}, {12, 14, 24, 35, 45}
C3832 : 1 : {12, 13, 24}, {23, 14, 25, 35, 45}, {34, 15}
C3833 : 1 : {12, 13, 24}, {34, 15}, {23, 14, 25, 35, 45}
C3834 : 2 : {23, 14, 25, 35, 45}, {12, 13, 24}, {34, 15}
C3835 : 2 : {34, 15}, {12, 13, 24}, {23, 14, 25, 35, 45}
C3836 : 3 : {23, 14, 25, 35, 45}, {34, 15}, {12, 13, 24}
C3837 : 3 : {34, 15}, {23, 14, 25, 35, 45}, {12, 13, 24}
C3838 : 1 : {12, 14, 24, 35, 45}, {13, 23, 15}, {34, 25}
C3839 : 1 : {12, 14, 24, 35, 45}, {34, 25}, {13, 23, 15}
C3840 : 2 : {13, 23, 15}, {12, 14, 24, 35, 45}, {34, 25}
C3841 : 2 : {34, 25}, {12, 14, 24, 35, 45}, {13, 23, 15}
C3842 : 3 : {13, 23, 15}, {34, 25}, {12, 14, 24, 35, 45}
C3843 : 3 : {34, 25}, {13, 23, 15}, {12, 14, 24, 35, 45}
C3844 : 1 : {12, 34}, {13, 14, 24, 15}, {23, 25, 35, 45}
C3845 : 1 : {12, 34}, {23, 25, 35, 45}, {13, 14, 24, 15}
C3846 : 2 : {13, 14, 24, 15}, {12, 34}, {23, 25, 35, 45}
C3847 : 2 : {23, 25, 35, 45}, {12, 34}, {13, 14, 24, 15}
C3848 : 3 : {13, 14, 24, 15}, {23, 25, 35, 45}, {12, 34}
C3849 : 3 : {23, 25, 35, 45}, {13, 14, 24, 15}, {12, 34}
C3850 : 1 : {12, 14, 34, 15}, {13, 24}, {23, 25, 35, 45}
C3851 : 1 : {12, 14, 34, 15}, {23, 25, 35, 45}, {13, 24}
C3852 : 2 : {13, 24}, {12, 14, 34, 15}, {23, 25, 35, 45}
C3853 : 2 : {23, 25, 35, 45}, {12, 14, 34, 15}, {13, 24}
C3854 : 3 : {13, 24}, {23, 25, 35, 45}, {12, 14, 34, 15}
C3855 : 3 : {23, 25, 35, 45}, {13, 24}, {12, 14, 34, 15}
C3856 : 1 : {12, 14, 24, 45}, {13, 34, 25, 35}, {23, 15}
C3857 : 1 : {12, 14, 24, 45}, {23, 15}, {13, 34, 25, 35}
C3858 : 2 : {13, 34, 25, 35}, {12, 14, 24, 45}, {23, 15}
C3859 : 2 : {23, 15}, {12, 14, 24, 45}, {13, 34, 25, 35}
C3860 : 3 : {13, 34, 25, 35}, {23, 15}, {12, 14, 24, 45}
C3861 : 3 : {23, 15}, {13, 34, 25, 35}, {12, 14, 24, 45}
C3862 : 1 : {12, 13, 24}, {23, 25, 35, 45}, {14, 34, 15}
C3863 : 1 : {12, 13, 24}, {14, 34, 15}, {23, 25, 35, 45}
C3864 : 2 : {23, 25, 35, 45}, {12, 13, 24}, {14, 34, 15}
C3865 : 2 : {14, 34, 15}, {12, 13, 24}, {23, 25, 35, 45}
C3866 : 3 : {23, 25, 35, 45}, {14, 34, 15}, {12, 13, 24}
C3867 : 3 : {14, 34, 15}, {23, 25, 35, 45}, {12, 13, 24}
C3868 : 1 : {12, 14, 24, 45}, {13, 23, 15}, {34, 25, 35}
C3869 : 1 : {12, 14, 24, 45}, {34, 25, 35}, {13, 23, 15}
C3870 : 2 : {13, 23, 15}, {12, 14, 24, 45}, {34, 25, 35}
C3871 : 2 : {34, 25, 35}, {12, 14, 24, 45}, {13, 23, 15}
C3872 : 3 : {13, 23, 15}, {34, 25, 35}, {12, 14, 24, 45}
C3873 : 3 : {34, 25, 35}, {13, 23, 15}, {12, 14, 24, 45}
C3874 : 1 : {12, 13, 14, 25}, {23, 24, 34, 45}, {15, 35}
C3875 : 1 : {12, 13, 14, 25}, {15, 35}, {23, 24, 34, 45}
C3876 : 2 : {23, 24, 34, 45}, {12, 13, 14, 25}, {15, 35}
C3877 : 2 : {15, 35}, {12, 13, 14, 25}, {23, 24, 34, 45}
C3878 : 3 : {23, 24, 34, 45}, {15, 35}, {12, 13, 14, 25}
C3879 : 3 : {15, 35}, {23, 24, 34, 45}, {12, 13, 14, 25}
C3880 : 1 : {12, 14, 24, 45}, {13, 23, 34, 15}, {25, 35}
C3881 : 1 : {12, 14, 24, 45}, {25, 35}, {13, 23, 34, 15}
C3882 : 2 : {13, 23, 34, 15}, {12, 14, 24, 45}, {25, 35}
C3883 : 2 : {25, 35}, {12, 14, 24, 45}, {13, 23, 34, 15}
C3884 : 3 : {13, 23, 34, 15}, {25, 35}, {12, 14, 24, 45}
C3885 : 3 : {25, 35}, {13, 23, 34, 15}, {12, 14, 24, 45}
C3886 : 1 : {12, 14, 34}, {13, 24, 15}, {23, 25, 35, 45}
C3887 : 1 : {12, 14, 34}, {23, 25, 35, 45}, {13, 24, 15}
C3888 : 2 : {13, 24, 15}, {12, 14, 34}, {23, 25, 35, 45}
C3889 : 2 : {23, 25, 35, 45}, {12, 14, 34}, {13, 24, 15}
C3890 : 3 : {13, 24, 15}, {23, 25, 35, 45}, {12, 14, 34}
C3891 : 3 : {23, 25, 35, 45}, {13, 24, 15}, {12, 14, 34}
C3892 : 1 : {12, 14, 35}, {13, 15, 25}, {23, 24, 34, 45}
C3893 : 1 : {12, 14, 35}, {23, 24, 34, 45}, {13, 15, 25}
C3894 : 2 : {13, 15, 25}, {12, 14, 35}, {23, 24, 34, 45}
C3895 : 2 : {23, 24, 34, 45}, {12, 14, 35}, {13, 15, 25}
C3896 : 3 : {13, 15, 25}, {23, 24, 34, 45}, {12, 14, 35}
C3897 : 3 : {23, 24, 34, 45}, {13, 15, 25}, {12, 14, 35}
C3898 : 1 : {12, 14, 24, 45}, {13, 34, 25}, {23, 15, 35}
C3899 : 1 : {12, 14, 24, 45}, {23, 15, 35}, {13, 34, 25}
C3900 : 2 : {13, 34, 25}, {12, 14, 24, 45}, {23, 15, 35}
C3901 : 2 : {23, 15, 35}, {12, 14, 24, 45}, {13, 34, 25}
C3902 : 3 : {13, 34, 25}, {23, 15, 35}, {12, 14, 24, 45}
C3903 : 3 : {23, 15, 35}, {13, 34, 25}, {12, 14, 24, 45}
C3904 : 1 : {12, 14, 25}, {13, 15, 35, 45}, {23, 24, 34}
C3905 : 1 : {12, 14, 25}, {23, 24, 34}, {13, 15, 35, 45}
C3906 : 2 : {13, 15, 35, 45}, {12, 14, 25}, {23, 24, 34}
C3907 : 2 : {23, 24, 34}, {12, 14, 25}, {13, 15, 35, 45}
C3908 : 3 : {13, 15, 35, 45}, {23, 24, 34}, {12, 14, 25}
C3909 : 3 : {23, 24, 34}, {13, 15, 35, 45}, {12, 14, 25}
C3910 : 1 : {12, 14, 24}, {13, 34, 15}, {23, 25, 35, 45}
C3911 : 1 : {12, 14, 24}, {23, 25, 35, 45}, {13, 34, 15}
C3912 : 2 : {13, 34, 15}, {12, 14, 24}, {23, 25, 35, 45}
C3913 : 2 : {23, 25, 35, 45}, {12, 14, 24}, {13, 34, 15}
C3914 : 3 : {13, 34, 15}, {23, 25, 35, 45}, {12, 14, 24}
C3915 : 3 : {23, 25, 35, 45}, {13, 34, 15}, {12, 14, 24}
C3916 : 1 : {12, 14, 24, 45}, {13, 34, 15}, {23, 25, 35}
C3917 : 1 : {12, 14, 24, 45}, {23, 25, 35}, {13, 34, 15}
C3918 : 2 : {13, 34, 15}, {12, 14, 24, 45}, {23, 25, 35}
C3919 : 2 : {23, 25, 35}, {12, 14, 24, 45}, {13, 34, 15}
C3920 : 3 : {13, 34, 15}, {23, 25, 35}, {12, 14, 24, 45}
C3921 : 3 : {23, 25, 35}, {13, 34, 15}, {12, 14, 24, 45}
C3922 : 1 : {12, 14}, {13, 24, 25, 35}, {23, 34, 15, 45}
C3923 : 1 : {12, 14}, {23, 34, 15, 45}, {13, 24, 25, 35}
C3924 : 2 : {13, 24, 25, 35}, {12, 14}, {23, 34, 15, 45}
C3925 : 2 : {23, 34, 15, 45}, {12, 14}, {13, 24, 25, 35}
C3926 : 3 : {13, 24, 25, 35}, {23, 34, 15, 45}, {12, 14}
C3927 : 3 : {23, 34, 15, 45}, {13, 24, 25, 35}, {12, 14}
C3928 : 1 : {12, 14, 34, 35}, {13, 24, 15, 45}, {23, 25}
C3929 : 1 : {12, 14, 34, 35}, {23, 25}, {13, 24, 15, 45}
C3930 : 2 : {13, 24, 15, 45}, {12, 14, 34, 35}, {23, 25}
C3931 : 2 : {23, 25}, {12, 14, 34, 35}, {13, 24, 15, 45}
C3932 : 3 : {13, 24, 15, 45}, {23, 25}, {12, 14, 34, 35}
C3933 : 3 : {23, 25}, {13, 24, 15, 45}, {12, 14, 34, 35}
C3934 : 1 : {12, 14, 35, 45}, {13, 24, 15, 25}, {23, 34}
C3935 : 1 : {12, 14, 35, 45}, {23, 34}, {13, 24, 15, 25}
C3936 : 2 : {13, 24, 15, 25}, {12, 14, 35, 45}, {23, 34}
C3937 : 2 : {23, 34}, {12, 14, 35, 45}, {13, 24, 15, 25}
C3938 : 3 : {13, 24, 15, 25}, {23, 34}, {12, 14, 35, 45}
C3939 : 3 : {23, 34}, {13, 24, 15, 25}, {12, 14, 35, 45}
C3940 : 1 : {12, 13, 25}, {23, 14, 45}, {24, 34, 15, 35}
C3941 : 1 : {12, 13, 25}, {24, 34, 15, 35}, {23, 14, 45}
C3942 : 2 : {23, 14, 45}, {12, 13, 25}, {24, 34, 15, 35}
C3943 : 2 : {24, 34, 15, 35}, {12, 13, 25}, {23, 14, 45}
C3944 : 3 : {23, 14, 45}, {24, 34, 15, 35}, {12, 13, 25}
C3945 : 3 : {24, 34, 15, 35}, {23, 14, 45}, {12, 13, 25}
C3946 : 1 : {12, 35, 45}, {13, 23, 14}, {24, 34, 15, 25}
C3947 : 1 : {12, 35, 45}, {24, 34, 15, 25}, {13, 23, 14}
C3948 : 2 : {13, 23, 14}, {12, 35, 45}, {24, 34, 15, 25}
C3949 : 2 : {24, 34, 15, 25}, {12, 35, 45}, {13, 23, 14}
C3950 : 3 : {13, 23, 14}, {24, 34, 15, 25}, {12, 35, 45}
C3951 : 3 : {24, 34, 15, 25}, {13, 23, 14}, {12, 35, 45}
C3952 : 1 : {12, 14, 35}, {13, 24, 34, 25}, {23, 15, 45}
C3953 : 1 : {12, 14, 35}, {23, 15, 45}, {13, 24, 34, 25}
C3954 : 2 : {13, 24, 34, 25}, {12, 14, 35}, {23, 15, 45}
C3955 : 2 : {23, 15, 45}, {12, 14, 35}, {13, 24, 34, 25}
C3956 : 3 : {13, 24, 34, 25}, {23, 15, 45}, {12, 14, 35}
C3957 : 3 : {23, 15, 45}, {13, 24, 34, 25}, {12, 14, 35}
C3958 : 1 : {12, 14, 34, 35}, {13, 25, 45}, {23, 24, 15}
C3959 : 1 : {12, 14, 34, 35}, {23, 24, 15}, {13, 25, 45}
C3960 : 2 : {13, 25, 45}, {12, 14, 34, 35}, {23, 24, 15}
C3961 : 2 : {23, 24, 15}, {12, 14, 34, 35}, {13, 25, 45}
C3962 : 3 : {13, 25, 45}, {23, 24, 15}, {12, 14, 34, 35}
C3963 : 3 : {23, 24, 15}, {13, 25, 45}, {12, 14, 34, 35}
C3964 : 1 : {12, 35, 45}, {13, 14, 24, 25}, {23, 34, 15}
C3965 : 1 : {12, 35, 45}, {23, 34, 15}, {13, 14, 24, 25}
C3966 : 2 : {13, 14, 24, 25}, {12, 35, 45}, {23, 34, 15}
C3967 : 2 : {23, 34, 15}, {12, 35, 45}, {13, 14, 24, 25}
C3968 : 3 : {13, 14, 24, 25}, {23, 34, 15}, {12, 35, 45}
C3969 : 3 : {23, 34, 15}, {13, 14, 24, 25}, {12, 35, 45}
C3970 : 1 : {12, 34}, {13, 14, 25, 35, 45}, {23, 24, 15}
C3971 : 1 : {12, 34}, {23, 24, 15}, {13, 14, 25, 35, 45}
C3972 : 2 : {13, 14, 25, 35, 45}, {12, 34}, {23, 24, 15}
C3973 : 2 : {23, 24, 15}, {12, 34}, {13, 14, 25, 35, 45}
C3974 : 3 : {13, 14, 25, 35, 45}, {23, 24, 15}, {12, 34}
C3975 : 3 : {23, 24, 15}, {13, 14, 25, 35, 45}, {12, 34}
C3976 : 1 : {12, 14, 34, 25, 45}, {13, 24, 35}, {23, 15}
C3977 : 1 : {12, 14, 34, 25, 45}, {23, 15}, {13, 24, 35}
C3978 : 2 : {13, 24, 35}, {12, 14, 34, 25, 45}, {23, 15}
C3979 : 2 : {23, 15}, {12, 14, 34, 25, 45}, {13, 24, 35}
C3980 : 3 : {13, 24, 35}, {23, 15}, {12, 14, 34, 25, 45}
C3981 : 3 : {23, 15}, {13, 24, 35}, {12, 14, 34, 25, 45}
C3982 : 1 : {12, 14, 35}, {13, 24}, {23, 34, 15, 25, 45}
C3983 : 1 : {12, 14, 35}, {23, 34, 15, 25, 45}, {13, 24}
C3984 : 2 : {13, 24}, {12, 14, 35}, {23, 34, 15, 25, 45}
C3985 : 2 : {23, 34, 15, 25, 45}, {12, 14, 35}, {13, 24}
C3986 : 3 : {13, 24}, {23, 34, 15, 25, 45}, {12, 14, 35}
C3987 : 3 : {23, 34, 15, 25, 45}, {13, 24}, {12, 14, 35}
C3988 : 1 : {12, 14, 35}, {13, 24, 34, 15, 45}, {23, 25}
C3989 : 1 : {12, 14, 35}, {23, 25}, {13, 24, 34, 15, 45}
C3990 : 2 : {13, 24, 34, 15, 45}, {12, 14, 35}, {23, 25}
C3991 : 2 : {23, 25}, {12, 14, 35}, {13, 24, 34, 15, 45}
C3992 : 3 : {13, 24, 34, 15, 45}, {23, 25}, {12, 14, 35}
C3993 : 3 : {23, 25}, {13, 24, 34, 15, 45}, {12, 14, 35}
C3994 : 1 : {12, 14, 25, 35, 45}, {13, 24, 15}, {23, 34}
C3995 : 1 : {12, 14, 25, 35, 45}, {23, 34}, {13, 24, 15}
C3996 : 2 : {13, 24, 15}, {12, 14, 25, 35, 45}, {23, 34}
C3997 : 2 : {23, 34}, {12, 14, 25, 35, 45}, {13, 24, 15}
C3998 : 3 : {13, 24, 15}, {23, 34}, {12, 14, 25, 35, 45}
C3999 : 3 : {23, 34}, {13, 24, 15}, {12, 14, 25, 35, 45}
C4000 : 1 : {12, 14}, {13, 24, 35}, {23, 34, 15, 25, 45}
C4001 : 1 : {12, 14}, {23, 34, 15, 25, 45}, {13, 24, 35}
C4002 : 2 : {13, 24, 35}, {12, 14}, {23, 34, 15, 25, 45}
C4003 : 2 : {23, 34, 15, 25, 45}, {12, 14}, {13, 24, 35}
C4004 : 3 : {13, 24, 35}, {23, 34, 15, 25, 45}, {12, 14}
C4005 : 3 : {23, 34, 15, 25, 45}, {13, 24, 35}, {12, 14}
C4006 : 1 : {12, 13, 24, 34, 45}, {23, 14, 15, 25}, {35}
C4007 : 1 : {12, 13, 24, 34, 45}, {35}, {23, 14, 15, 25}
C4008 : 2 : {23, 14, 15, 25}, {12, 13, 24, 34, 45}, {35}
C4009 : 2 : {35}, {12, 13, 24, 34, 45}, {23, 14, 15, 25}
C4010 : 3 : {23, 14, 15, 25}, {35}, {12, 13, 24, 34, 45}
C4011 : 3 : {35}, {23, 14, 15, 25}, {12, 13, 24, 34, 45}
C4012 : 1 : {12, 13, 25, 35, 45}, {23, 14, 24}, {34, 15}
C4013 : 1 : {12, 13, 25, 35, 45}, {34, 15}, {23, 14, 24}
C4014 : 2 : {23, 14, 24}, {12, 13, 25, 35, 45}, {34, 15}
C4015 : 2 : {34, 15}, {12, 13, 25, 35, 45}, {23, 14, 24}
C4016 : 3 : {23, 14, 24}, {34, 15}, {12, 13, 25, 35, 45}
C4017 : 3 : {34, 15}, {23, 14, 24}, {12, 13, 25, 35, 45}
C4018 : 1 : {12, 14, 34}, {13, 23, 15, 25, 45}, {24, 35}
C4019 : 1 : {12, 14, 34}, {24, 35}, {13, 23, 15, 25, 45}
C4020 : 2 : {13, 23, 15, 25, 45}, {12, 14, 34}, {24, 35}
C4021 : 2 : {24, 35}, {12, 14, 34}, {13, 23, 15, 25, 45}
C4022 : 3 : {13, 23, 15, 25, 45}, {24, 35}, {12, 14, 34}
C4023 : 3 : {24, 35}, {13, 23, 15, 25, 45}, {12, 14, 34}
C4024 : 1 : {12, 34}, {13, 14, 24, 25}, {23, 15, 35, 45}
C4025 : 1 : {12, 34}, {23, 15, 35, 45}, {13, 14, 24, 25}
C4026 : 2 : {13, 14, 24, 25}, {12, 34}, {23, 15, 35, 45}
C4027 : 2 : {23, 15, 35, 45}, {12, 34}, {13, 14, 24, 25}
C4028 : 3 : {13, 14, 24, 25}, {23, 15, 35, 45}, {12, 34}
C4029 : 3 : {23, 15, 35, 45}, {13, 14, 24, 25}, {12, 34}
C4030 : 1 : {12, 14, 34, 45}, {13, 24, 25, 35}, {23, 15}
C4031 : 1 : {12, 14, 34, 45}, {23, 15}, {13, 24, 25, 35}
C4032 : 2 : {13, 24, 25, 35}, {12, 14, 34, 45}, {23, 15}
C4033 : 2 : {23, 15}, {12, 14, 34, 45}, {13, 24, 25, 35}
C4034 : 3 : {13, 24, 25, 35}, {23, 15}, {12, 14, 34, 45}
C4035 : 3 : {23, 15}, {13, 24, 25, 35}, {12, 14, 34, 45}
C4036 : 1 : {12, 14, 34, 35}, {13, 24}, {23, 15, 25, 45}
C4037 : 1 : {12, 14, 34, 35}, {23, 15, 25, 45}, {13, 24}
C4038 : 2 : {13, 24}, {12, 14, 34, 35}, {23, 15, 25, 45}
C4039 : 2 : {23, 15, 25, 45}, {12, 14, 34, 35}, {13, 24}
C4040 : 3 : {13, 24}, {23, 15, 25, 45}, {12, 14, 34, 35}
C4041 : 3 : {23, 15, 25, 45}, {13, 24}, {12, 14, 34, 35}
C4042 : 1 : {12, 14, 35}, {13, 24, 34, 45}, {23, 15, 25}
C4043 : 1 : {12, 14, 35}, {23, 15, 25}, {13, 24, 34, 45}
C4044 : 2 : {13, 24, 34, 45}, {12, 14, 35}, {23, 15, 25}
C4045 : 2 : {23, 15, 25}, {12, 14, 35}, {13, 24, 34, 45}
C4046 : 3 : {13, 24, 34, 45}, {23, 15, 25}, {12, 14, 35}
C4047 : 3 : {23, 15, 25}, {13, 24, 34, 45}, {12, 14, 35}
C4048 : 1 : {12, 14, 34, 45}, {13, 25, 35}, {23, 24, 15}
C4049 : 1 : {12, 14, 34, 45}, {23, 24, 15}, {13, 25, 35}
C4050 : 2 : {13, 25, 35}, {12, 14, 34, 45}, {23, 24, 15}
C4051 : 2 : {23, 24, 15}, {12, 14, 34, 45}, {13, 25, 35}
C4052 : 3 : {13, 25, 35}, {23, 24, 15}, {12, 14, 34, 45}
C4053 : 3 : {23, 24, 15}, {13, 25, 35}, {12, 14, 34, 45}
C4054 : 1 : {12, 14, 34}, {13, 24, 35}, {23, 15, 25, 45}
C4055 : 1 : {12, 14, 34}, {23, 15, 25, 45}, {13, 24, 35}
C4056 : 2 : {13, 24, 35}, {12, 14, 34}, {23, 15, 25, 45}
C4057 : 2 : {23, 15, 25, 45}, {12, 14, 34}, {13, 24, 35}
C4058 : 3 : {13, 24, 35}, {23, 15, 25, 45}, {12, 14, 34}
C4059 : 3 : {23, 15, 25, 45}, {13, 24, 35}, {12, 14, 34}
C4060 : 1 : {12, 13, 24, 34, 45}, {23, 14, 25}, {15, 35}
C4061 : 1 : {12, 13, 24, 34, 45}, {15, 35}, {23, 14, 25}
C4062 : 2 : {23, 14, 25}, {12, 13, 24, 34, 45}, {15, 35}
C4063 : 2 : {15, 35}, {12, 13, 24, 34, 45}, {23, 14, 25}
C4064 : 3 : {23, 14, 25}, {15, 35}, {12, 13, 24, 34, 45}
C4065 : 3 : {15, 35}, {23, 14, 25}, {12, 13, 24, 34, 45}
C4066 : 1 : {12, 14, 35}, {13, 23, 15, 25, 45}, {24, 34}
C4067 : 1 : {12, 14, 35}, {24, 34}, {13, 23, 15, 25, 45}
C4068 : 2 : {13, 23, 15, 25, 45}, {12, 14, 35}, {24, 34}
C4069 : 2 : {24, 34}, {12, 14, 35}, {13, 23, 15, 25, 45}
C4070 : 3 : {13, 23, 15, 25, 45}, {24, 34}, {12, 14, 35}
C4071 : 3 : {24, 34}, {13, 23, 15, 25, 45}, {12, 14, 35}
C4072 : 1 : {12, 13, 24, 34, 45}, {23, 25}, {14, 15, 35}
C4073 : 1 : {12, 13, 24, 34, 45}, {14, 15, 35}, {23, 25}
C4074 : 2 : {23, 25}, {12, 13, 24, 34, 45}, {14, 15, 35}
C4075 : 2 : {14, 15, 35}, {12, 13, 24, 34, 45}, {23, 25}
C4076 : 3 : {23, 25}, {14, 15, 35}, {12, 13, 24, 34, 45}
C4077 : 3 : {14, 15, 35}, {23, 25}, {12, 13, 24, 34, 45}
C4078 : 1 : {12, 14}, {13, 23, 15, 25, 45}, {24, 34, 35}
C4079 : 1 : {12, 14}, {24, 34, 35}, {13, 23, 15, 25, 45}
C4080 : 2 : {13, 23, 15, 25, 45}, {12, 14}, {24, 34, 35}
C4081 : 2 : {24, 34, 35}, {12, 14}, {13, 23, 15, 25, 45}
C4082 : 3 : {13, 23, 15, 25, 45}, {24, 34, 35}, {12, 14}
C4083 : 3 : {24, 34, 35}, {13, 23, 15, 25, 45}, {12, 14}
C4084 : 1 : {12, 14, 34}, {13, 25, 35, 45}, {23, 24, 15}
C4085 : 1 : {12, 14, 34}, {23, 24, 15}, {13, 25, 35, 45}
C4086 : 2 : {13, 25, 35, 45}, {12, 14, 34}, {23, 24, 15}
C4087 : 2 : {23, 24, 15}, {12, 14, 34}, {13, 25, 35, 45}
C4088 : 3 : {13, 25, 35, 45}, {23, 24, 15}, {12, 14, 34}
C4089 : 3 : {23, 24, 15}, {13, 25, 35, 45}, {12, 14, 34}
C4090 : 1 : {12, 14, 34, 45}, {13, 24, 35}, {23, 15, 25}
C4091 : 1 : {12, 14, 34, 45}, {23, 15, 25}, {13, 24, 35}
C4092 : 2 : {13, 24, 35}, {12, 14, 34, 45}, {23, 15, 25}
C4093 : 2 : {23, 15, 25}, {12, 14, 34, 45}, {13, 24, 35}
C4094 : 3 : {13, 24, 35}, {23, 15, 25}, {12, 14, 34, 45}
C4095 : 3 : {23, 15, 25}, {13, 24, 35}, {12, 14, 34, 45}
C4096 : 1 : {12, 14, 35}, {13, 24, 34}, {23, 15, 25, 45}
C4097 : 1 : {12, 14, 35}, {23, 15, 25, 45}, {13, 24, 34}
C4098 : 2 : {13, 24, 34}, {12, 14, 35}, {23, 15, 25, 45}
C4099 : 2 : {23, 15, 25, 45}, {12, 14, 35}, {13, 24, 34}
C4100 : 3 : {13, 24, 34}, {23, 15, 25, 45}, {12, 14, 35}
C4101 : 3 : {23, 15, 25, 45}, {13, 24, 34}, {12, 14, 35}
C4102 : 1 : {12, 13, 14, 24, 34, 15, 25, 45}, {23}, {35}
C4103 : 1 : {12, 13, 14, 24, 34, 15, 25, 45}, {35}, {23}
C4104 : 2 : {23}, {12, 13, 14, 24, 34, 15, 25, 45}, {35}
C4105 : 2 : {35}, {12, 13, 14, 24, 34, 15, 25, 45}, {23}
C4106 : 3 : {23}, {35}, {12, 13, 14, 24, 34, 15, 25, 45}
C4107 : 3 : {35}, {23}, {12, 13, 14, 24, 34, 15, 25, 45}
C4108 : 1 : {12, 13, 14, 24, 35, 45}, {23, 15, 25}, {34}
C4109 : 1 : {12, 13, 14, 24, 35, 45}, {34}, {23, 15, 25}
C4110 : 2 : {23, 15, 25}, {12, 13, 14, 24, 35, 45}, {34}
C4111 : 2 : {34}, {12, 13, 14, 24, 35, 45}, {23, 15, 25}
C4112 : 3 : {23, 15, 25}, {34}, {12, 13, 14, 24, 35, 45}
C4113 : 3 : {34}, {23, 15, 25}, {12, 13, 14, 24, 35, 45}
C4114 : 1 : {12, 13, 14, 24, 35, 45}, {23}, {34, 15, 25}
C4115 : 1 : {12, 13, 14, 24, 35, 45}, {34, 15, 25}, {23}
C4116 : 2 : {23}, {12, 13, 14, 24, 35, 45}, {34, 15, 25}
C4117 : 2 : {34, 15, 25}, {12, 13, 14, 24, 35, 45}, {23}
C4118 : 3 : {23}, {34, 15, 25}, {12, 13, 14, 24, 35, 45}
C4119 : 3 : {34, 15, 25}, {23}, {12, 13, 14, 24, 35, 45}
C4120 : 1 : {12}, {13, 23, 14, 34, 25, 45}, {24, 15, 35}
C4121 : 1 : {12}, {24, 15, 35}, {13, 23, 14, 34, 25, 45}
C4122 : 2 : {13, 23, 14, 34, 25, 45}, {12}, {24, 15, 35}
C4123 : 2 : {24, 15, 35}, {12}, {13, 23, 14, 34, 25, 45}
C4124 : 3 : {13, 23, 14, 34, 25, 45}, {24, 15, 35}, {12}
C4125 : 3 : {24, 15, 35}, {13, 23, 14, 34, 25, 45}, {12}
C4126 : 1 : {12, 13, 14, 24, 45}, {23}, {34, 15, 25, 35}
C4127 : 1 : {12, 13, 14, 24, 45}, {34, 15, 25, 35}, {23}
C4128 : 2 : {23}, {12, 13, 14, 24, 45}, {34, 15, 25, 35}
C4129 : 2 : {34, 15, 25, 35}, {12, 13, 14, 24, 45}, {23}
C4130 : 3 : {23}, {34, 15, 25, 35}, {12, 13, 14, 24, 45}
C4131 : 3 : {34, 15, 25, 35}, {23}, {12, 13, 14, 24, 45}
C4132 : 1 : {12}, {13, 23, 14, 34, 45}, {24, 15, 25, 35}
C4133 : 1 : {12}, {24, 15, 25, 35}, {13, 23, 14, 34, 45}
C4134 : 2 : {13, 23, 14, 34, 45}, {12}, {24, 15, 25, 35}
C4135 : 2 : {24, 15, 25, 35}, {12}, {13, 23, 14, 34, 45}
C4136 : 3 : {13, 23, 14, 34, 45}, {24, 15, 25, 35}, {12}
C4137 : 3 : {24, 15, 25, 35}, {13, 23, 14, 34, 45}, {12}
C4138 : 1 : {12, 13, 14, 24, 45}, {23, 34}, {15, 25, 35}
C4139 : 1 : {12, 13, 14, 24, 45}, {15, 25, 35}, {23, 34}
C4140 : 2 : {23, 34}, {12, 13, 14, 24, 45}, {15, 25, 35}
C4141 : 2 : {15, 25, 35}, {12, 13, 14, 24, 45}, {23, 34}
C4142 : 3 : {23, 34}, {15, 25, 35}, {12, 13, 14, 24, 45}
C4143 : 3 : {15, 25, 35}, {23, 34}, {12, 13, 14, 24, 45}
C4144 : 1 : {12, 14}, {13, 23, 24, 34, 45}, {15, 25, 35}
C4145 : 1 : {12, 14}, {15, 25, 35}, {13, 23, 24, 34, 45}
C4146 : 2 : {13, 23, 24, 34, 45}, {12, 14}, {15, 25, 35}
C4147 : 2 : {15, 25, 35}, {12, 14}, {13, 23, 24, 34, 45}
C4148 : 3 : {13, 23, 24, 34, 45}, {15, 25, 35}, {12, 14}
C4149 : 3 : {15, 25, 35}, {13, 23, 24, 34, 45}, {12, 14}
C4150 : 1 : {12, 13, 14, 24, 45}, {23, 15, 25}, {34, 35}
C4151 : 1 : {12, 13, 14, 24, 45}, {34, 35}, {23, 15, 25}
C4152 : 2 : {23, 15, 25}, {12, 13, 14, 24, 45}, {34, 35}
C4153 : 2 : {34, 35}, {12, 13, 14, 24, 45}, {23, 15, 25}
C4154 : 3 : {23, 15, 25}, {34, 35}, {12, 13, 14, 24, 45}
C4155 : 3 : {34, 35}, {23, 15, 25}, {12, 13, 14, 24, 45}
C4156 : 1 : {12, 13, 14, 24, 45}, {23, 35}, {34, 15, 25}
C4157 : 1 : {12, 13, 14, 24, 45}, {34, 15, 25}, {23, 35}
C4158 : 2 : {23, 35}, {12, 13, 14, 24, 45}, {34, 15, 25}
C4159 : 2 : {34, 15, 25}, {12, 13, 14, 24, 45}, {23, 35}
C4160 : 3 : {23, 35}, {34, 15, 25}, {12, 13, 14, 24, 45}
C4161 : 3 : {34, 15, 25}, {23, 35}, {12, 13, 14, 24, 45}
C4162 : 1 : {12, 14}, {13, 23, 25, 35, 45}, {24, 34, 15}
C4163 : 1 : {12, 14}, {24, 34, 15}, {13, 23, 25, 35, 45}
C4164 : 2 : {13, 23, 25, 35, 45}, {12, 14}, {24, 34, 15}
C4165 : 2 : {24, 34, 15}, {12, 14}, {13, 23, 25, 35, 45}
C4166 : 3 : {13, 23, 25, 35, 45}, {24, 34, 15}, {12, 14}
C4167 : 3 : {24, 34, 15}, {13, 23, 25, 35, 45}, {12, 14}
C4168 : 1 : {12, 13, 24, 45}, {23, 25}, {14, 34, 15, 35}
C4169 : 1 : {12, 13, 24, 45}, {14, 34, 15, 35}, {23, 25}
C4170 : 2 : {23, 25}, {12, 13, 24, 45}, {14, 34, 15, 35}
C4171 : 2 : {14, 34, 15, 35}, {12, 13, 24, 45}, {23, 25}
C4172 : 3 : {23, 25}, {14, 34, 15, 35}, {12, 13, 24, 45}
C4173 : 3 : {14, 34, 15, 35}, {23, 25}, {12, 13, 24, 45}
C4174 : 1 : {12, 14}, {13, 23, 15, 45}, {24, 34, 25, 35}
C4175 : 1 : {12, 14}, {24, 34, 25, 35}, {13, 23, 15, 45}
C4176 : 2 : {13, 23, 15, 45}, {12, 14}, {24, 34, 25, 35}
C4177 : 2 : {24, 34, 25, 35}, {12, 14}, {13, 23, 15, 45}
C4178 : 3 : {13, 23, 15, 45}, {24, 34, 25, 35}, {12, 14}
C4179 : 3 : {24, 34, 25, 35}, {13, 23, 15, 45}, {12, 14}
C4180 : 1 : {12, 13, 14, 25}, {23, 15, 35, 45}, {24, 34}
C4181 : 1 : {12, 13, 14, 25}, {24, 34}, {23, 15, 35, 45}
C4182 : 2 : {23, 15, 35, 45}, {12, 13, 14, 25}, {24, 34}
C4183 : 2 : {24, 34}, {12, 13, 14, 25}, {23, 15, 35, 45}
C4184 : 3 : {23, 15, 35, 45}, {24, 34}, {12, 13, 14, 25}
C4185 : 3 : {24, 34}, {23, 15, 35, 45}, {12, 13, 14, 25}
C4186 : 1 : {12, 13, 14, 24, 25, 35, 45}, {23}, {34, 15}
C4187 : 1 : {12, 13, 14, 24, 25, 35, 45}, {34, 15}, {23}
C4188 : 2 : {23}, {12, 13, 14, 24, 25, 35, 45}, {34, 15}
C4189 : 2 : {34, 15}, {12, 13, 14, 24, 25, 35, 45}, {23}
C4190 : 3 : {23}, {34, 15}, {12, 13, 14, 24, 25, 35, 45}
C4191 : 3 : {34, 15}, {23}, {12, 13, 14, 24, 25, 35, 45}
C4192 : 1 : {12}, {13, 23, 14, 24, 15, 35, 45}, {34, 25}
C4193 : 1 : {12}, {34, 25}, {13, 23, 14, 24, 15, 35, 45}
C4194 : 2 : {13, 23, 14, 24, 15, 35, 45}, {12}, {34, 25}
C4195 : 2 : {34, 25}, {12}, {13, 23, 14, 24, 15, 35, 45}
C4196 : 3 : {13, 23, 14, 24, 15, 35, 45}, {34, 25}, {12}
C4197 : 3 : {34, 25}, {13, 23, 14, 24, 15, 35, 45}, {12}
C4198 : 1 : {12, 13, 14, 24, 34, 25, 45}, {23}, {15, 35}
C4199 : 1 : {12, 13, 14, 24, 34, 25, 45}, {15, 35}, {23}
C4200 : 2 : {23}, {12, 13, 14, 24, 34, 25, 45}, {15, 35}
C4201 : 2 : {15, 35}, {12, 13, 14, 24, 34, 25, 45}, {23}
C4202 : 3 : {23}, {15, 35}, {12, 13, 14, 24, 34, 25, 45}
C4203 : 3 : {15, 35}, {23}, {12, 13, 14, 24, 34, 25, 45}
C4204 : 1 : {12}, {13, 23, 14, 24, 34, 15, 45}, {25, 35}
C4205 : 1 : {12}, {25, 35}, {13, 23, 14, 24, 34, 15, 45}
C4206 : 2 : {13, 23, 14, 24, 34, 15, 45}, {12}, {25, 35}
C4207 : 2 : {25, 35}, {12}, {13, 23, 14, 24, 34, 15, 45}
C4208 : 3 : {13, 23, 14, 24, 34, 15, 45}, {25, 35}, {12}
C4209 : 3 : {25, 35}, {13, 23, 14, 24, 34, 15, 45}, {12}
C4210 : 1 : {12, 13, 14, 24, 25, 45}, {23}, {34, 15, 35}
C4211 : 1 : {12, 13, 14, 24, 25, 45}, {34, 15, 35}, {23}
C4212 : 2 : {23}, {12, 13, 14, 24, 25, 45}, {34, 15, 35}
C4213 : 2 : {34, 15, 35}, {12, 13, 14, 24, 25, 45}, {23}
C4214 : 3 : {23}, {34, 15, 35}, {12, 13, 14, 24, 25, 45}
C4215 : 3 : {34, 15, 35}, {23}, {12, 13, 14, 24, 25, 45}
C4216 : 1 : {12}, {13, 23, 14, 34, 15, 45}, {24, 25, 35}
C4217 : 1 : {12}, {24, 25, 35}, {13, 23, 14, 34, 15, 45}
C4218 : 2 : {13, 23, 14, 34, 15, 45}, {12}, {24, 25, 35}
C4219 : 2 : {24, 25, 35}, {12}, {13, 23, 14, 34, 15, 45}
C4220 : 3 : {13, 23, 14, 34, 15, 45}, {24, 25, 35}, {12}
C4221 : 3 : {24, 25, 35}, {13, 23, 14, 34, 15, 45}, {12}
C4222 : 1 : {12, 13, 14, 24, 25, 45}, {23, 34}, {15, 35}
C4223 : 1 : {12, 13, 14, 24, 25, 45}, {15, 35}, {23, 34}
C4224 : 2 : {23, 34}, {12, 13, 14, 24, 25, 45}, {15, 35}
C4225 : 2 : {15, 35}, {12, 13, 14, 24, 25, 45}, {23, 34}
C4226 : 3 : {23, 34}, {15, 35}, {12, 13, 14, 24, 25, 45}
C4227 : 3 : {15, 35}, {23, 34}, {12, 13, 14, 24, 25, 45}
C4228 : 1 : {12, 14}, {13, 23, 24, 34, 25, 45}, {15, 35}
C4229 : 1 : {12, 14}, {15, 35}, {13, 23, 24, 34, 25, 45}
C4230 : 2 : {13, 23, 24, 34, 25, 45}, {12, 14}, {15, 35}
C4231 : 2 : {15, 35}, {12, 14}, {13, 23, 24, 34, 25, 45}
C4232 : 3 : {13, 23, 24, 34, 25, 45}, {15, 35}, {12, 14}
C4233 : 3 : {15, 35}, {13, 23, 24, 34, 25, 45}, {12, 14}
C4234 : 1 : {12, 13, 14, 24, 25, 45}, {23, 34, 15}, {35}
C4235 : 1 : {12, 13, 14, 24, 25, 45}, {35}, {23, 34, 15}
C4236 : 2 : {23, 34, 15}, {12, 13, 14, 24, 25, 45}, {35}
C4237 : 2 : {35}, {12, 13, 14, 24, 25, 45}, {23, 34, 15}
C4238 : 3 : {23, 34, 15}, {35}, {12, 13, 14, 24, 25, 45}
C4239 : 3 : {35}, {23, 34, 15}, {12, 13, 14, 24, 25, 45}
C4240 : 1 : {12, 13, 14, 24, 25, 45}, {23, 35}, {34, 15}
C4241 : 1 : {12, 13, 14, 24, 25, 45}, {34, 15}, {23, 35}
C4242 : 2 : {23, 35}, {12, 13, 14, 24, 25, 45}, {34, 15}
C4243 : 2 : {34, 15}, {12, 13, 14, 24, 25, 45}, {23, 35}
C4244 : 3 : {23, 35}, {34, 15}, {12, 13, 14, 24, 25, 45}
C4245 : 3 : {34, 15}, {23, 35}, {12, 13, 14, 24, 25, 45}
C4246 : 1 : {12, 14}, {13, 23, 24, 25, 35, 45}, {34, 15}
C4247 : 1 : {12, 14}, {34, 15}, {13, 23, 24, 25, 35, 45}
C4248 : 2 : {13, 23, 24, 25, 35, 45}, {12, 14}, {34, 15}
C4249 : 2 : {34, 15}, {12, 14}, {13, 23, 24, 25, 35, 45}
C4250 : 3 : {13, 23, 24, 25, 35, 45}, {34, 15}, {12, 14}
C4251 : 3 : {34, 15}, {13, 23, 24, 25, 35, 45}, {12, 14}
C4252 : 1 : {12, 13, 14, 24, 25, 45}, {23, 34, 35}, {15}
C4253 : 1 : {12, 13, 14, 24, 25, 45}, {15}, {23, 34, 35}
C4254 : 2 : {23, 34, 35}, {12, 13, 14, 24, 25, 45}, {15}
C4255 : 2 : {15}, {12, 13, 14, 24, 25, 45}, {23, 34, 35}
C4256 : 3 : {23, 34, 35}, {15}, {12, 13, 14, 24, 25, 45}
C4257 : 3 : {15}, {23, 34, 35}, {12, 13, 14, 24, 25, 45}
C4258 : 1 : {12, 14, 15}, {13, 23, 24, 34, 25, 45}, {35}
C4259 : 1 : {12, 14, 15}, {35}, {13, 23, 24, 34, 25, 45}
C4260 : 2 : {13, 23, 24, 34, 25, 45}, {12, 14, 15}, {35}
C4261 : 2 : {35}, {12, 14, 15}, {13, 23, 24, 34, 25, 45}
C4262 : 3 : {13, 23, 24, 34, 25, 45}, {35}, {12, 14, 15}
C4263 : 3 : {35}, {13, 23, 24, 34, 25, 45}, {12, 14, 15}
C4264 : 1 : {12, 13, 14, 24, 45}, {23, 15}, {34, 25, 35}
C4265 : 1 : {12, 13, 14, 24, 45}, {34, 25, 35}, {23, 15}
C4266 : 2 : {23, 15}, {12, 13, 14, 24, 45}, {34, 25, 35}
C4267 : 2 : {34, 25, 35}, {12, 13, 14, 24, 45}, {23, 15}
C4268 : 3 : {23, 15}, {34, 25, 35}, {12, 13, 14, 24, 45}
C4269 : 3 : {34, 25, 35}, {23, 15}, {12, 13, 14, 24, 45}
C4270 : 1 : {12, 13, 25, 45}, {23, 14}, {24, 34, 15, 35}
C4271 : 1 : {12, 13, 25, 45}, {24, 34, 15, 35}, {23, 14}
C4272 : 2 : {23, 14}, {12, 13, 25, 45}, {24, 34, 15, 35}
C4273 : 2 : {24, 34, 15, 35}, {12, 13, 25, 45}, {23, 14}
C4274 : 3 : {23, 14}, {24, 34, 15, 35}, {12, 13, 25, 45}
C4275 : 3 : {24, 34, 15, 35}, {23, 14}, {12, 13, 25, 45}
C4276 : 1 : {12, 35}, {13, 23, 14, 45}, {24, 34, 15, 25}
C4277 : 1 : {12, 35}, {24, 34, 15, 25}, {13, 23, 14, 45}
C4278 : 2 : {13, 23, 14, 45}, {12, 35}, {24, 34, 15, 25}
C4279 : 2 : {24, 34, 15, 25}, {12, 35}, {13, 23, 14, 45}
C4280 : 3 : {13, 23, 14, 45}, {24, 34, 15, 25}, {12, 35}
C4281 : 3 : {24, 34, 15, 25}, {13, 23, 14, 45}, {12, 35}
C4282 : 1 : {12, 13, 24, 25, 35}, {23, 14, 34, 45}, {15}
C4283 : 1 : {12, 13, 24, 25, 35}, {15}, {23, 14, 34, 45}
C4284 : 2 : {23, 14, 34, 45}, {12, 13, 24, 25, 35}, {15}
C4285 : 2 : {15}, {12, 13, 24, 25, 35}, {23, 14, 34, 45}
C4286 : 3 : {23, 14, 34, 45}, {15}, {12, 13, 24, 25, 35}
C4287 : 3 : {15}, {23, 14, 34, 45}, {12, 13, 24, 25, 35}
C4288 : 1 : {12, 14, 34, 45}, {13, 23, 24, 15, 25}, {35}
C4289 : 1 : {12, 14, 34, 45}, {35}, {13, 23, 24, 15, 25}
C4290 : 2 : {13, 23, 24, 15, 25}, {12, 14, 34, 45}, {35}
C4291 : 2 : {35}, {12, 14, 34, 45}, {13, 23, 24, 15, 25}
C4292 : 3 : {13, 23, 24, 15, 25}, {35}, {12, 14, 34, 45}
C4293 : 3 : {35}, {13, 23, 24, 15, 25}, {12, 14, 34, 45}
C4294 : 1 : {12, 13, 25, 35}, {23, 14, 24, 45}, {34, 15}
C4295 : 1 : {12, 13, 25, 35}, {34, 15}, {23, 14, 24, 45}
C4296 : 2 : {23, 14, 24, 45}, {12, 13, 25, 35}, {34, 15}
C4297 : 2 : {34, 15}, {12, 13, 25, 35}, {23, 14, 24, 45}
C4298 : 3 : {23, 14, 24, 45}, {34, 15}, {12, 13, 25, 35}
C4299 : 3 : {34, 15}, {23, 14, 24, 45}, {12, 13, 25, 35}
C4300 : 1 : {12, 14, 34, 45}, {13, 23, 15, 25}, {24, 35}
C4301 : 1 : {12, 14, 34, 45}, {24, 35}, {13, 23, 15, 25}
C4302 : 2 : {13, 23, 15, 25}, {12, 14, 34, 45}, {24, 35}
C4303 : 2 : {24, 35}, {12, 14, 34, 45}, {13, 23, 15, 25}
C4304 : 3 : {13, 23, 15, 25}, {24, 35}, {12, 14, 34, 45}
C4305 : 3 : {24, 35}, {13, 23, 15, 25}, {12, 14, 34, 45}
C4306 : 1 : {12, 13, 24, 34, 25}, {23, 14}, {15, 35, 45}
C4307 : 1 : {12, 13, 24, 34, 25}, {15, 35, 45}, {23, 14}
C4308 : 2 : {23, 14}, {12, 13, 24, 34, 25}, {15, 35, 45}
C4309 : 2 : {15, 35, 45}, {12, 13, 24, 34, 25}, {23, 14}
C4310 : 3 : {23, 14}, {15, 35, 45}, {12, 13, 24, 34, 25}
C4311 : 3 : {15, 35, 45}, {23, 14}, {12, 13, 24, 34, 25}
C4312 : 1 : {12, 34}, {13, 23, 14, 24, 15}, {25, 35, 45}
C4313 : 1 : {12, 34}, {25, 35, 45}, {13, 23, 14, 24, 15}
C4314 : 2 : {13, 23, 14, 24, 15}, {12, 34}, {25, 35, 45}
C4315 : 2 : {25, 35, 45}, {12, 34}, {13, 23, 14, 24, 15}
C4316 : 3 : {13, 23, 14, 24, 15}, {25, 35, 45}, {12, 34}
C4317 : 3 : {25, 35, 45}, {13, 23, 14, 24, 15}, {12, 34}
C4318 : 1 : {12, 13, 24, 35}, {23, 14, 34, 45}, {15, 25}
C4319 : 1 : {12, 13, 24, 35}, {15, 25}, {23, 14, 34, 45}
C4320 : 2 : {23, 14, 34, 45}, {12, 13, 24, 35}, {15, 25}
C4321 : 2 : {15, 25}, {12, 13, 24, 35}, {23, 14, 34, 45}
C4322 : 3 : {23, 14, 34, 45}, {15, 25}, {12, 13, 24, 35}
C4323 : 3 : {15, 25}, {23, 14, 34, 45}, {12, 13, 24, 35}
C4324 : 1 : {12, 14, 34, 45}, {13, 23, 24, 15}, {25, 35}
C4325 : 1 : {12, 14, 34, 45}, {25, 35}, {13, 23, 24, 15}
C4326 : 2 : {13, 23, 24, 15}, {12, 14, 34, 45}, {25, 35}
C4327 : 2 : {25, 35}, {12, 14, 34, 45}, {13, 23, 24, 15}
C4328 : 3 : {13, 23, 24, 15}, {25, 35}, {12, 14, 34, 45}
C4329 : 3 : {25, 35}, {13, 23, 24, 15}, {12, 14, 34, 45}
C4330 : 1 : {12, 13, 25}, {23, 14, 24, 45}, {34, 15, 35}
C4331 : 1 : {12, 13, 25}, {34, 15, 35}, {23, 14, 24, 45}
C4332 : 2 : {23, 14, 24, 45}, {12, 13, 25}, {34, 15, 35}
C4333 : 2 : {34, 15, 35}, {12, 13, 25}, {23, 14, 24, 45}
C4334 : 3 : {23, 14, 24, 45}, {34, 15, 35}, {12, 13, 25}
C4335 : 3 : {34, 15, 35}, {23, 14, 24, 45}, {12, 13, 25}
C4336 : 1 : {12, 14, 34, 45}, {13, 23, 15}, {24, 25, 35}
C4337 : 1 : {12, 14, 34, 45}, {24, 25, 35}, {13, 23, 15}
C4338 : 2 : {13, 23, 15}, {12, 14, 34, 45}, {24, 25, 35}
C4339 : 2 : {24, 25, 35}, {12, 14, 34, 45}, {13, 23, 15}
C4340 : 3 : {13, 23, 15}, {24, 25, 35}, {12, 14, 34, 45}
C4341 : 3 : {24, 25, 35}, {13, 23, 15}, {12, 14, 34, 45}
C4342 : 1 : {12, 13, 24, 35}, {23, 14, 34}, {15, 25, 45}
C4343 : 1 : {12, 13, 24, 35}, {15, 25, 45}, {23, 14, 34}
C4344 : 2 : {23, 14, 34}, {12, 13, 24, 35}, {15, 25, 45}
C4345 : 2 : {15, 25, 45}, {12, 13, 24, 35}, {23, 14, 34}
C4346 : 3 : {23, 14, 34}, {15, 25, 45}, {12, 13, 24, 35}
C4347 : 3 : {15, 25, 45}, {23, 14, 34}, {12, 13, 24, 35}
C4348 : 1 : {12, 14, 34}, {13, 23, 24, 15}, {25, 35, 45}
C4349 : 1 : {12, 14, 34}, {25, 35, 45}, {13, 23, 24, 15}
C4350 : 2 : {13, 23, 24, 15}, {12, 14, 34}, {25, 35, 45}
C4351 : 2 : {25, 35, 45}, {12, 14, 34}, {13, 23, 24, 15}
C4352 : 3 : {13, 23, 24, 15}, {25, 35, 45}, {12, 14, 34}
C4353 : 3 : {25, 35, 45}, {13, 23, 24, 15}, {12, 14, 34}
C4354 : 1 : {12}, {13, 14, 24, 34, 15, 25, 35, 45}, {23}
C4355 : 1 : {12}, {23}, {13, 14, 24, 34, 15, 25, 35, 45}
C4356 : 2 : {13, 14, 24, 34, 15, 25, 35, 45}, {12}, {23}
C4357 : 2 : {23}, {12}, {13, 14, 24, 34, 15, 25, 35, 45}
C4358 : 3 : {13, 14, 24, 34, 15, 25, 35, 45}, {23}, {12}
C4359 : 3 : {23}, {13, 14, 24, 34, 15, 25, 35, 45}, {12}
C4360 : 1 : {12, 14, 24, 34, 15, 25, 35, 45}, {13}, {23}
C4361 : 2 : {13}, {12, 14, 24, 34, 15, 25, 35, 45}, {23}
C4362 : 3 : {13}, {23}, {12, 14, 24, 34, 15, 25, 35, 45}
C4363 : 1 : {12}, {13, 14, 24, 34, 15, 35, 45}, {23, 25}
C4364 : 1 : {12}, {23, 25}, {13, 14, 24, 34, 15, 35, 45}
C4365 : 2 : {13, 14, 24, 34, 15, 35, 45}, {12}, {23, 25}
C4366 : 2 : {23, 25}, {12}, {13, 14, 24, 34, 15, 35, 45}
C4367 : 3 : {13, 14, 24, 34, 15, 35, 45}, {23, 25}, {12}
C4368 : 3 : {23, 25}, {13, 14, 24, 34, 15, 35, 45}, {12}
C4369 : 1 : {12, 14}, {13}, {23, 24, 34, 15, 25, 35, 45}
C4370 : 1 : {12, 14}, {23, 24, 34, 15, 25, 35, 45}, {13}
C4371 : 2 : {13}, {12, 14}, {23, 24, 34, 15, 25, 35, 45}
C4372 : 2 : {23, 24, 34, 15, 25, 35, 45}, {12, 14}, {13}
C4373 : 3 : {13}, {23, 24, 34, 15, 25, 35, 45}, {12, 14}
C4374 : 3 : {23, 24, 34, 15, 25, 35, 45}, {13}, {12, 14}
C4375 : 1 : {12, 14, 24, 34, 15, 25, 45}, {13, 35}, {23}
C4376 : 1 : {12, 14, 24, 34, 15, 25, 45}, {23}, {13, 35}
C4377 : 2 : {13, 35}, {12, 14, 24, 34, 15, 25, 45}, {23}
C4378 : 2 : {23}, {12, 14, 24, 34, 15, 25, 45}, {13, 35}
C4379 : 3 : {13, 35}, {23}, {12, 14, 24, 34, 15, 25, 45}
C4380 : 3 : {23}, {13, 35}, {12, 14, 24, 34, 15, 25, 45}
C4381 : 1 : {12}, {13, 14, 34, 15, 35, 45}, {23, 24, 25}
C4382 : 1 : {12}, {23, 24, 25}, {13, 14, 34, 15, 35, 45}
C4383 : 2 : {13, 14, 34, 15, 35, 45}, {12}, {23, 24, 25}
C4384 : 2 : {23, 24, 25}, {12}, {13, 14, 34, 15, 35, 45}
C4385 : 3 : {13, 14, 34, 15, 35, 45}, {23, 24, 25}, {12}
C4386 : 3 : {23, 24, 25}, {13, 14, 34, 15, 35, 45}, {12}
C4387 : 1 : {12, 14, 15}, {13}, {23, 24, 34, 25, 35, 45}
C4388 : 1 : {12, 14, 15}, {23, 24, 34, 25, 35, 45}, {13}
C4389 : 2 : {13}, {12, 14, 15}, {23, 24, 34, 25, 35, 45}
C4390 : 2 : {23, 24, 34, 25, 35, 45}, {12, 14, 15}, {13}
C4391 : 3 : {13}, {23, 24, 34, 25, 35, 45}, {12, 14, 15}
C4392 : 3 : {23, 24, 34, 25, 35, 45}, {13}, {12, 14, 15}
C4393 : 1 : {12, 14, 24, 15, 25, 45}, {13, 34, 35}, {23}
C4394 : 1 : {12, 14, 24, 15, 25, 45}, {23}, {13, 34, 35}
C4395 : 2 : {13, 34, 35}, {12, 14, 24, 15, 25, 45}, {23}
C4396 : 2 : {23}, {12, 14, 24, 15, 25, 45}, {13, 34, 35}
C4397 : 3 : {13, 34, 35}, {23}, {12, 14, 24, 15, 25, 45}
C4398 : 3 : {23}, {13, 34, 35}, {12, 14, 24, 15, 25, 45}
C4399 : 1 : {12, 13}, {23, 24, 34, 25, 35, 45}, {14, 15}
C4400 : 1 : {12, 13}, {14, 15}, {23, 24, 34, 25, 35, 45}
C4401 : 2 : {23, 24, 34, 25, 35, 45}, {12, 13}, {14, 15}
C4402 : 2 : {14, 15}, {12, 13}, {23, 24, 34, 25, 35, 45}
C4403 : 3 : {23, 24, 34, 25, 35, 45}, {14, 15}, {12, 13}
C4404 : 3 : {14, 15}, {23, 24, 34, 25, 35, 45}, {12, 13}
C4405 : 1 : {12, 13, 24, 34, 25, 35, 45}, {23, 14}, {15}
C4406 : 1 : {12, 13, 24, 34, 25, 35, 45}, {15}, {23, 14}
C4407 : 2 : {23, 14}, {12, 13, 24, 34, 25, 35, 45}, {15}
C4408 : 2 : {15}, {12, 13, 24, 34, 25, 35, 45}, {23, 14}
C4409 : 3 : {23, 14}, {15}, {12, 13, 24, 34, 25, 35, 45}
C4410 : 3 : {15}, {23, 14}, {12, 13, 24, 34, 25, 35, 45}
C4411 : 1 : {12, 34}, {13, 23, 14, 24, 15, 25, 45}, {35}
C4412 : 1 : {12, 34}, {35}, {13, 23, 14, 24, 15, 25, 45}
C4413 : 2 : {13, 23, 14, 24, 15, 25, 45}, {12, 34}, {35}
C4414 : 2 : {35}, {12, 34}, {13, 23, 14, 24, 15, 25, 45}
C4415 : 3 : {13, 23, 14, 24, 15, 25, 45}, {35}, {12, 34}
C4416 : 3 : {35}, {13, 23, 14, 24, 15, 25, 45}, {12, 34}
C4417 : 1 : {12, 13, 23}, {14, 24, 34, 15, 25, 45}, {35}
C4418 : 1 : {12, 13, 23}, {35}, {14, 24, 34, 15, 25, 45}
C4419 : 2 : {14, 24, 34, 15, 25, 45}, {12, 13, 23}, {35}
C4420 : 2 : {35}, {12, 13, 23}, {14, 24, 34, 15, 25, 45}
C4421 : 3 : {14, 24, 34, 15, 25, 45}, {35}, {12, 13, 23}
C4422 : 3 : {35}, {14, 24, 34, 15, 25, 45}, {12, 13, 23}
C4423 : 1 : {12, 13, 23, 14}, {24, 34, 25, 35, 45}, {15}
C4424 : 1 : {12, 13, 23, 14}, {15}, {24, 34, 25, 35, 45}
C4425 : 2 : {24, 34, 25, 35, 45}, {12, 13, 23, 14}, {15}
C4426 : 2 : {15}, {12, 13, 23, 14}, {24, 34, 25, 35, 45}
C4427 : 3 : {24, 34, 25, 35, 45}, {15}, {12, 13, 23, 14}
C4428 : 3 : {15}, {24, 34, 25, 35, 45}, {12, 13, 23, 14}
C4429 : 1 : {12, 13, 23}, {14, 24, 15, 25, 45}, {34, 35}
C4430 : 1 : {12, 13, 23}, {34, 35}, {14, 24, 15, 25, 45}
C4431 : 2 : {14, 24, 15, 25, 45}, {12, 13, 23}, {34, 35}
C4432 : 2 : {34, 35}, {12, 13, 23}, {14, 24, 15, 25, 45}
C4433 : 3 : {14, 24, 15, 25, 45}, {34, 35}, {12, 13, 23}
C4434 : 3 : {34, 35}, {14, 24, 15, 25, 45}, {12, 13, 23}
C4435 : 1 : {12}, {13, 14, 24, 34, 25, 35, 45}, {23, 15}
C4436 : 1 : {12}, {23, 15}, {13, 14, 24, 34, 25, 35, 45}
C4437 : 2 : {13, 14, 24, 34, 25, 35, 45}, {12}, {23, 15}
C4438 : 2 : {23, 15}, {12}, {13, 14, 24, 34, 25, 35, 45}
C4439 : 3 : {13, 14, 24, 34, 25, 35, 45}, {23, 15}, {12}
C4440 : 3 : {23, 15}, {13, 14, 24, 34, 25, 35, 45}, {12}
C4441 : 1 : {12, 14, 24, 34, 15, 35, 45}, {13, 25}, {23}
C4442 : 1 : {12, 14, 24, 34, 15, 35, 45}, {23}, {13, 25}
C4443 : 2 : {13, 25}, {12, 14, 24, 34, 15, 35, 45}, {23}
C4444 : 2 : {23}, {12, 14, 24, 34, 15, 35, 45}, {13, 25}
C4445 : 3 : {13, 25}, {23}, {12, 14, 24, 34, 15, 35, 45}
C4446 : 3 : {23}, {13, 25}, {12, 14, 24, 34, 15, 35, 45}
C4447 : 1 : {12, 34}, {13, 14, 24, 15, 25, 35, 45}, {23}
C4448 : 1 : {12, 34}, {23}, {13, 14, 24, 15, 25, 35, 45}
C4449 : 2 : {13, 14, 24, 15, 25, 35, 45}, {12, 34}, {23}
C4450 : 2 : {23}, {12, 34}, {13, 14, 24, 15, 25, 35, 45}
C4451 : 3 : {13, 14, 24, 15, 25, 35, 45}, {23}, {12, 34}
C4452 : 3 : {23}, {13, 14, 24, 15, 25, 35, 45}, {12, 34}
C4453 : 1 : {12}, {13, 24, 34, 25, 35, 45}, {23, 14, 15}
C4454 : 1 : {12}, {23, 14, 15}, {13, 24, 34, 25, 35, 45}
C4455 : 2 : {13, 24, 34, 25, 35, 45}, {12}, {23, 14, 15}
C4456 : 2 : {23, 14, 15}, {12}, {13, 24, 34, 25, 35, 45}
C4457 : 3 : {13, 24, 34, 25, 35, 45}, {23, 14, 15}, {12}
C4458 : 3 : {23, 14, 15}, {13, 24, 34, 25, 35, 45}, {12}
C4459 : 1 : {12, 14, 34, 15, 35, 45}, {13, 24, 25}, {23}
C4460 : 1 : {12, 14, 34, 15, 35, 45}, {23}, {13, 24, 25}
C4461 : 2 : {13, 24, 25}, {12, 14, 34, 15, 35, 45}, {23}
C4462 : 2 : {23}, {12, 14, 34, 15, 35, 45}, {13, 24, 25}
C4463 : 3 : {13, 24, 25}, {23}, {12, 14, 34, 15, 35, 45}
C4464 : 3 : {23}, {13, 24, 25}, {12, 14, 34, 15, 35, 45}
C4465 : 1 : {12, 34, 35}, {13, 14, 24, 15, 25, 45}, {23}
C4466 : 1 : {12, 34, 35}, {23}, {13, 14, 24, 15, 25, 45}
C4467 : 2 : {13, 14, 24, 15, 25, 45}, {12, 34, 35}, {23}
C4468 : 2 : {23}, {12, 34, 35}, {13, 14, 24, 15, 25, 45}
C4469 : 3 : {13, 14, 24, 15, 25, 45}, {23}, {12, 34, 35}
C4470 : 3 : {23}, {13, 14, 24, 15, 25, 45}, {12, 34, 35}
C4471 : 1 : {12, 14}, {13, 24, 34, 25, 35, 45}, {23, 15}
C4472 : 1 : {12, 14}, {23, 15}, {13, 24, 34, 25, 35, 45}
C4473 : 2 : {13, 24, 34, 25, 35, 45}, {12, 14}, {23, 15}
C4474 : 2 : {23, 15}, {12, 14}, {13, 24, 34, 25, 35, 45}
C4475 : 3 : {13, 24, 34, 25, 35, 45}, {23, 15}, {12, 14}
C4476 : 3 : {23, 15}, {13, 24, 34, 25, 35, 45}, {12, 14}
C4477 : 1 : {12, 14, 34, 15, 35, 45}, {13, 24}, {23, 25}
C4478 : 1 : {12, 14, 34, 15, 35, 45}, {23, 25}, {13, 24}
C4479 : 2 : {13, 24}, {12, 14, 34, 15, 35, 45}, {23, 25}
C4480 : 2 : {23, 25}, {12, 14, 34, 15, 35, 45}, {13, 24}
C4481 : 3 : {13, 24}, {23, 25}, {12, 14, 34, 15, 35, 45}
C4482 : 3 : {23, 25}, {13, 24}, {12, 14, 34, 15, 35, 45}
C4483 : 1 : {12, 34}, {13, 14, 24, 15, 25, 45}, {23, 35}
C4484 : 1 : {12, 34}, {23, 35}, {13, 14, 24, 15, 25, 45}
C4485 : 2 : {13, 14, 24, 15, 25, 45}, {12, 34}, {23, 35}
C4486 : 2 : {23, 35}, {12, 34}, {13, 14, 24, 15, 25, 45}
C4487 : 3 : {13, 14, 24, 15, 25, 45}, {23, 35}, {12, 34}
C4488 : 3 : {23, 35}, {13, 14, 24, 15, 25, 45}, {12, 34}
C4489 : 1 : {12, 14, 15}, {13, 24, 34, 25, 35, 45}, {23}
C4490 : 1 : {12, 14, 15}, {23}, {13, 24, 34, 25, 35, 45}
C4491 : 2 : {13, 24, 34, 25, 35, 45}, {12, 14, 15}, {23}
C4492 : 2 : {23}, {12, 14, 15}, {13, 24, 34, 25, 35, 45}
C4493 : 3 : {13, 24, 34, 25, 35, 45}, {23}, {12, 14, 15}
C4494 : 3 : {23}, {13, 24, 34, 25, 35, 45}, {12, 14, 15}
C4495 : 1 : {12, 14, 34, 15, 35, 45}, {13}, {23, 24, 25}
C4496 : 1 : {12, 14, 34, 15, 35, 45}, {23, 24, 25}, {13}
C4497 : 2 : {13}, {12, 14, 34, 15, 35, 45}, {23, 24, 25}
C4498 : 2 : {23, 24, 25}, {12, 14, 34, 15, 35, 45}, {13}
C4499 : 3 : {13}, {23, 24, 25}, {12, 14, 34, 15, 35, 45}
C4500 : 3 : {23, 24, 25}, {13}, {12, 14, 34, 15, 35, 45}
C4501 : 1 : {12}, {13, 14, 24, 15, 25, 45}, {23, 34, 35}
C4502 : 1 : {12}, {23, 34, 35}, {13, 14, 24, 15, 25, 45}
C4503 : 2 : {13, 14, 24, 15, 25, 45}, {12}, {23, 34, 35}
C4504 : 2 : {23, 34, 35}, {12}, {13, 14, 24, 15, 25, 45}
C4505 : 3 : {13, 14, 24, 15, 25, 45}, {23, 34, 35}, {12}
C4506 : 3 : {23, 34, 35}, {13, 14, 24, 15, 25, 45}, {12}
C4507 : 1 : {12, 13}, {23, 14}, {24, 34, 15, 25, 35, 45}
C4508 : 1 : {12, 13}, {24, 34, 15, 25, 35, 45}, {23, 14}
C4509 : 2 : {23, 14}, {12, 13}, {24, 34, 15, 25, 35, 45}
C4510 : 2 : {24, 34, 15, 25, 35, 45}, {12, 13}, {23, 14}
C4511 : 3 : {23, 14}, {24, 34, 15, 25, 35, 45}, {12, 13}
C4512 : 3 : {24, 34, 15, 25, 35, 45}, {23, 14}, {12, 13}
C4513 : 1 : {12, 34}, {13, 23}, {14, 24, 15, 25, 35, 45}
C4514 : 1 : {12, 34}, {14, 24, 15, 25, 35, 45}, {13, 23}
C4515 : 2 : {13, 23}, {12, 34}, {14, 24, 15, 25, 35, 45}
C4516 : 2 : {14, 24, 15, 25, 35, 45}, {12, 34}, {13, 23}
C4517 : 3 : {13, 23}, {14, 24, 15, 25, 35, 45}, {12, 34}
C4518 : 3 : {14, 24, 15, 25, 35, 45}, {13, 23}, {12, 34}
C4519 : 1 : {12, 13}, {23, 14, 15}, {24, 34, 25, 35, 45}
C4520 : 1 : {12, 13}, {24, 34, 25, 35, 45}, {23, 14, 15}
C4521 : 2 : {23, 14, 15}, {12, 13}, {24, 34, 25, 35, 45}
C4522 : 2 : {24, 34, 25, 35, 45}, {12, 13}, {23, 14, 15}
C4523 : 3 : {23, 14, 15}, {24, 34, 25, 35, 45}, {12, 13}
C4524 : 3 : {24, 34, 25, 35, 45}, {23, 14, 15}, {12, 13}
C4525 : 1 : {12, 13, 14}, {23}, {24, 34, 15, 25, 35, 45}
C4526 : 1 : {12, 13, 14}, {24, 34, 15, 25, 35, 45}, {23}
C4527 : 2 : {23}, {12, 13, 14}, {24, 34, 15, 25, 35, 45}
C4528 : 2 : {24, 34, 15, 25, 35, 45}, {12, 13, 14}, {23}
C4529 : 3 : {23}, {24, 34, 15, 25, 35, 45}, {12, 13, 14}
C4530 : 3 : {24, 34, 15, 25, 35, 45}, {23}, {12, 13, 14}
C4531 : 1 : {12}, {13, 23, 34}, {14, 24, 15, 25, 35, 45}
C4532 : 1 : {12}, {14, 24, 15, 25, 35, 45}, {13, 23, 34}
C4533 : 2 : {13, 23, 34}, {12}, {14, 24, 15, 25, 35, 45}
C4534 : 2 : {14, 24, 15, 25, 35, 45}, {12}, {13, 23, 34}
C4535 : 3 : {13, 23, 34}, {14, 24, 15, 25, 35, 45}, {12}
C4536 : 3 : {14, 24, 15, 25, 35, 45}, {13, 23, 34}, {12}
C4537 : 1 : {12, 13, 14}, {23, 15}, {24, 34, 25, 35, 45}
C4538 : 1 : {12, 13, 14}, {24, 34, 25, 35, 45}, {23, 15}
C4539 : 2 : {23, 15}, {12, 13, 14}, {24, 34, 25, 35, 45}
C4540 : 2 : {24, 34, 25, 35, 45}, {12, 13, 14}, {23, 15}
C4541 : 3 : {23, 15}, {24, 34, 25, 35, 45}, {12, 13, 14}
C4542 : 3 : {24, 34, 25, 35, 45}, {23, 15}, {12, 13, 14}
C4543 : 1 : {12, 13, 14, 15}, {23}, {24, 34, 25, 35, 45}
C4544 : 1 : {12, 13, 14, 15}, {24, 34, 25, 35, 45}, {23}
C4545 : 2 : {23}, {12, 13, 14, 15}, {24, 34, 25, 35, 45}
C4546 : 2 : {24, 34, 25, 35, 45}, {12, 13, 14, 15}, {23}
C4547 : 3 : {23}, {24, 34, 25, 35, 45}, {12, 13, 14, 15}
C4548 : 3 : {24, 34, 25, 35, 45}, {23}, {12, 13, 14, 15}
C4549 : 1 : {12, 14, 34, 25, 35, 45}, {13, 24, 15}, {23}
C4550 : 1 : {12, 14, 34, 25, 35, 45}, {23}, {13, 24, 15}
C4551 : 2 : {13, 24, 15}, {12, 14, 34, 25, 35, 45}, {23}
C4552 : 2 : {23}, {12, 14, 34, 25, 35, 45}, {13, 24, 15}
C4553 : 3 : {13, 24, 15}, {23}, {12, 14, 34, 25, 35, 45}
C4554 : 3 : {23}, {13, 24, 15}, {12, 14, 34, 25, 35, 45}
C4555 : 1 : {12}, {13, 14, 24, 25, 35, 45}, {23, 34, 15}
C4556 : 1 : {12}, {23, 34, 15}, {13, 14, 24, 25, 35, 45}
C4557 : 2 : {13, 14, 24, 25, 35, 45}, {12}, {23, 34, 15}
C4558 : 2 : {23, 34, 15}, {12}, {13, 14, 24, 25, 35, 45}
C4559 : 3 : {13, 14, 24, 25, 35, 45}, {23, 34, 15}, {12}
C4560 : 3 : {23, 34, 15}, {13, 14, 24, 25, 35, 45}, {12}
C4561 : 1 : {12, 14, 35}, {13, 24, 34, 15, 25, 45}, {23}
C4562 : 1 : {12, 14, 35}, {23}, {13, 24, 34, 15, 25, 45}
C4563 : 2 : {13, 24, 34, 15, 25, 45}, {12, 14, 35}, {23}
C4564 : 2 : {23}, {12, 14, 35}, {13, 24, 34, 15, 25, 45}
C4565 : 3 : {13, 24, 34, 15, 25, 45}, {23}, {12, 14, 35}
C4566 : 3 : {23}, {13, 24, 34, 15, 25, 45}, {12, 14, 35}
C4567 : 1 : {12, 14, 34, 25, 35, 45}, {13, 15}, {23, 24}
C4568 : 2 : {13, 15}, {12, 14, 34, 25, 35, 45}, {23, 24}
C4569 : 3 : {13, 15}, {23, 24}, {12, 14, 34, 25, 35, 45}
C4570 : 1 : {12, 14}, {13, 24, 34, 15, 25, 45}, {23, 35}
C4571 : 1 : {12, 14}, {23, 35}, {13, 24, 34, 15, 25, 45}
C4572 : 2 : {13, 24, 34, 15, 25, 45}, {12, 14}, {23, 35}
C4573 : 2 : {23, 35}, {12, 14}, {13, 24, 34, 15, 25, 45}
C4574 : 3 : {13, 24, 34, 15, 25, 45}, {23, 35}, {12, 14}
C4575 : 3 : {23, 35}, {13, 24, 34, 15, 25, 45}, {12, 14}
C4576 : 1 : {12, 14, 34, 35, 45}, {13, 24, 15, 25}, {23}
C4577 : 1 : {12, 14, 34, 35, 45}, {23}, {13, 24, 15, 25}
C4578 : 2 : {13, 24, 15, 25}, {12, 14, 34, 35, 45}, {23}
C4579 : 2 : {23}, {12, 14, 34, 35, 45}, {13, 24, 15, 25}
C4580 : 3 : {13, 24, 15, 25}, {23}, {12, 14, 34, 35, 45}
C4581 : 3 : {23}, {13, 24, 15, 25}, {12, 14, 34, 35, 45}
C4582 : 1 : {12}, {13, 24, 34, 25, 45}, {23, 14, 15, 35}
C4583 : 1 : {12}, {23, 14, 15, 35}, {13, 24, 34, 25, 45}
C4584 : 2 : {13, 24, 34, 25, 45}, {12}, {23, 14, 15, 35}
C4585 : 2 : {23, 14, 15, 35}, {12}, {13, 24, 34, 25, 45}
C4586 : 3 : {13, 24, 34, 25, 45}, {23, 14, 15, 35}, {12}
C4587 : 3 : {23, 14, 15, 35}, {13, 24, 34, 25, 45}, {12}
C4588 : 1 : {12, 14, 34, 35}, {13, 24, 15, 25, 45}, {23}
C4589 : 1 : {12, 14, 34, 35}, {23}, {13, 24, 15, 25, 45}
C4590 : 2 : {13, 24, 15, 25, 45}, {12, 14, 34, 35}, {23}
C4591 : 2 : {23}, {12, 14, 34, 35}, {13, 24, 15, 25, 45}
C4592 : 3 : {13, 24, 15, 25, 45}, {23}, {12, 14, 34, 35}
C4593 : 3 : {23}, {13, 24, 15, 25, 45}, {12, 14, 34, 35}
C4594 : 1 : {12, 14, 34, 35, 45}, {13, 15, 25}, {23, 24}
C4595 : 1 : {12, 14, 34, 35, 45}, {23, 24}, {13, 15, 25}
C4596 : 2 : {13, 15, 25}, {12, 14, 34, 35, 45}, {23, 24}
C4597 : 2 : {23, 24}, {12, 14, 34, 35, 45}, {13, 15, 25}
C4598 : 3 : {13, 15, 25}, {23, 24}, {12, 14, 34, 35, 45}
C4599 : 3 : {23, 24}, {13, 15, 25}, {12, 14, 34, 35, 45}
C4600 : 1 : {12, 14}, {13, 24, 34, 25, 45}, {23, 15, 35}
C4601 : 1 : {12, 14}, {23, 15, 35}, {13, 24, 34, 25, 45}
C4602 : 2 : {13, 24, 34, 25, 45}, {12, 14}, {23, 15, 35}
C4603 : 2 : {23, 15, 35}, {12, 14}, {13, 24, 34, 25, 45}
C4604 : 3 : {13, 24, 34, 25, 45}, {23, 15, 35}, {12, 14}
C4605 : 3 : {23, 15, 35}, {13, 24, 34, 25, 45}, {12, 14}
C4606 : 1 : {12, 14, 34}, {13, 24, 15, 25, 45}, {23, 35}
C4607 : 1 : {12, 14, 34}, {23, 35}, {13, 24, 15, 25, 45}
C4608 : 2 : {13, 24, 15, 25, 45}, {12, 14, 34}, {23, 35}
C4609 : 2 : {23, 35}, {12, 14, 34}, {13, 24, 15, 25, 45}
C4610 : 3 : {13, 24, 15, 25, 45}, {23, 35}, {12, 14, 34}
C4611 : 3 : {23, 35}, {13, 24, 15, 25, 45}, {12, 14, 34}
C4612 : 1 : {12, 14, 24, 34, 35, 45}, {13, 15}, {23, 25}
C4613 : 2 : {13, 15}, {12, 14, 24, 34, 35, 45}, {23, 25}
C4614 : 3 : {13, 15}, {23, 25}, {12, 14, 24, 34, 35, 45}
C4615 : 1 : {12, 14}, {13, 24, 15, 25, 35, 45}, {23, 34}
C4616 : 1 : {12, 14}, {23, 34}, {13, 24, 15, 25, 35, 45}
C4617 : 2 : {13, 24, 15, 25, 35, 45}, {12, 14}, {23, 34}
C4618 : 2 : {23, 34}, {12, 14}, {13, 24, 15, 25, 35, 45}
C4619 : 3 : {13, 24, 15, 25, 35, 45}, {23, 34}, {12, 14}
C4620 : 3 : {23, 34}, {13, 24, 15, 25, 35, 45}, {12, 14}
C4621 : 1 : {12, 14, 34, 35, 45}, {13, 24, 15}, {23, 25}
C4622 : 1 : {12, 14, 34, 35, 45}, {23, 25}, {13, 24, 15}
C4623 : 2 : {13, 24, 15}, {12, 14, 34, 35, 45}, {23, 25}
C4624 : 2 : {23, 25}, {12, 14, 34, 35, 45}, {13, 24, 15}
C4625 : 3 : {13, 24, 15}, {23, 25}, {12, 14, 34, 35, 45}
C4626 : 3 : {23, 25}, {13, 24, 15}, {12, 14, 34, 35, 45}
C4627 : 1 : {12, 14}, {13, 24, 25, 35, 45}, {23, 34, 15}
C4628 : 1 : {12, 14}, {23, 34, 15}, {13, 24, 25, 35, 45}
C4629 : 2 : {13, 24, 25, 35, 45}, {12, 14}, {23, 34, 15}
C4630 : 2 : {23, 34, 15}, {12, 14}, {13, 24, 25, 35, 45}
C4631 : 3 : {13, 24, 25, 35, 45}, {23, 34, 15}, {12, 14}
C4632 : 3 : {23, 34, 15}, {13, 24, 25, 35, 45}, {12, 14}
C4633 : 1 : {12, 14, 35}, {13, 24, 15, 25, 45}, {23, 34}
C4634 : 1 : {12, 14, 35}, {23, 34}, {13, 24, 15, 25, 45}
C4635 : 2 : {13, 24, 15, 25, 45}, {12, 14, 35}, {23, 34}
C4636 : 2 : {23, 34}, {12, 14, 35}, {13, 24, 15, 25, 45}
C4637 : 3 : {13, 24, 15, 25, 45}, {23, 34}, {12, 14, 35}
C4638 : 3 : {23, 34}, {13, 24, 15, 25, 45}, {12, 14, 35}
C4639 : 1 : {12, 14, 34, 35, 45}, {13, 15}, {23, 24, 25}
C4640 : 1 : {12, 14, 34, 35, 45}, {23, 24, 25}, {13, 15}
C4641 : 2 : {13, 15}, {12, 14, 34, 35, 45}, {23, 24, 25}
C4642 : 2 : {23, 24, 25}, {12, 14, 34, 35, 45}, {13, 15}
C4643 : 3 : {13, 15}, {23, 24, 25}, {12, 14, 34, 35, 45}
C4644 : 3 : {23, 24, 25}, {13, 15}, {12, 14, 34, 35, 45}
C4645 : 1 : {12, 14, 15}, {13, 24, 34, 25, 45}, {23, 35}
C4646 : 1 : {12, 14, 15}, {23, 35}, {13, 24, 34, 25, 45}
C4647 : 2 : {13, 24, 34, 25, 45}, {12, 14, 15}, {23, 35}
C4648 : 2 : {23, 35}, {12, 14, 15}, {13, 24, 34, 25, 45}
C4649 : 3 : {13, 24, 34, 25, 45}, {23, 35}, {12, 14, 15}
C4650 : 3 : {23, 35}, {13, 24, 34, 25, 45}, {12, 14, 15}
C4651 : 1 : {12, 14}, {13, 24, 15, 25, 45}, {23, 34, 35}
C4652 : 1 : {12, 14}, {23, 34, 35}, {13, 24, 15, 25, 45}
C4653 : 2 : {13, 24, 15, 25, 45}, {12, 14}, {23, 34, 35}
C4654 : 2 : {23, 34, 35}, {12, 14}, {13, 24, 15, 25, 45}
C4655 : 3 : {13, 24, 15, 25, 45}, {23, 34, 35}, {12, 14}
C4656 : 3 : {23, 34, 35}, {13, 24, 15, 25, 45}, {12, 14}
C4657 : 1 : {12, 13}, {23, 14, 25}, {24, 34, 15, 35, 45}
C4658 : 1 : {12, 13}, {24, 34, 15, 35, 45}, {23, 14, 25}
C4659 : 2 : {23, 14, 25}, {12, 13}, {24, 34, 15, 35, 45}
C4660 : 2 : {24, 34, 15, 35, 45}, {12, 13}, {23, 14, 25}
C4661 : 3 : {23, 14, 25}, {24, 34, 15, 35, 45}, {12, 13}
C4662 : 3 : {24, 34, 15, 35, 45}, {23, 14, 25}, {12, 13}
C4663 : 1 : {12, 14, 35}, {13, 23}, {24, 34, 15, 25, 45}
C4664 : 1 : {12, 14, 35}, {24, 34, 15, 25, 45}, {13, 23}
C4665 : 2 : {13, 23}, {12, 14, 35}, {24, 34, 15, 25, 45}
C4666 : 2 : {24, 34, 15, 25, 45}, {12, 14, 35}, {13, 23}
C4667 : 3 : {13, 23}, {24, 34, 15, 25, 45}, {12, 14, 35}
C4668 : 3 : {24, 34, 15, 25, 45}, {13, 23}, {12, 14, 35}
C4669 : 1 : {12, 13}, {23, 14, 24}, {34, 15, 25, 35, 45}
C4670 : 1 : {12, 13}, {34, 15, 25, 35, 45}, {23, 14, 24}
C4671 : 2 : {23, 14, 24}, {12, 13}, {34, 15, 25, 35, 45}
C4672 : 2 : {34, 15, 25, 35, 45}, {12, 13}, {23, 14, 24}
C4673 : 3 : {23, 14, 24}, {34, 15, 25, 35, 45}, {12, 13}
C4674 : 3 : {34, 15, 25, 35, 45}, {23, 14, 24}, {12, 13}
C4675 : 1 : {12, 14, 34}, {13, 23}, {24, 15, 25, 35, 45}
C4676 : 1 : {12, 14, 34}, {24, 15, 25, 35, 45}, {13, 23}
C4677 : 2 : {13, 23}, {12, 14, 34}, {24, 15, 25, 35, 45}
C4678 : 2 : {24, 15, 25, 35, 45}, {12, 14, 34}, {13, 23}
C4679 : 3 : {13, 23}, {24, 15, 25, 35, 45}, {12, 14, 34}
C4680 : 3 : {24, 15, 25, 35, 45}, {13, 23}, {12, 14, 34}
C4681 : 1 : {12, 13}, {23, 14, 24, 15}, {34, 25, 35, 45}
C4682 : 1 : {12, 13}, {34, 25, 35, 45}, {23, 14, 24, 15}
C4683 : 2 : {23, 14, 24, 15}, {12, 13}, {34, 25, 35, 45}
C4684 : 2 : {34, 25, 35, 45}, {12, 13}, {23, 14, 24, 15}
C4685 : 3 : {23, 14, 24, 15}, {34, 25, 35, 45}, {12, 13}
C4686 : 3 : {34, 25, 35, 45}, {23, 14, 24, 15}, {12, 13}
C4687 : 1 : {12, 13, 14}, {23, 15, 25}, {24, 34, 35, 45}
C4688 : 1 : {12, 13, 14}, {24, 34, 35, 45}, {23, 15, 25}
C4689 : 2 : {23, 15, 25}, {12, 13, 14}, {24, 34, 35, 45}
C4690 : 2 : {24, 34, 35, 45}, {12, 13, 14}, {23, 15, 25}
C4691 : 3 : {23, 15, 25}, {24, 34, 35, 45}, {12, 13, 14}
C4692 : 3 : {24, 34, 35, 45}, {23, 15, 25}, {12, 13, 14}
C4693 : 1 : {12, 13, 14}, {23, 24, 15}, {34, 25, 35, 45}
C4694 : 1 : {12, 13, 14}, {34, 25, 35, 45}, {23, 24, 15}
C4695 : 2 : {23, 24, 15}, {12, 13, 14}, {34, 25, 35, 45}
C4696 : 2 : {34, 25, 35, 45}, {12, 13, 14}, {23, 24, 15}
C4697 : 3 : {23, 24, 15}, {34, 25, 35, 45}, {12, 13, 14}
C4698 : 3 : {34, 25, 35, 45}, {23, 24, 15}, {12, 13, 14}
C4699 : 1 : {12, 13, 14, 15}, {23, 24}, {34, 25, 35, 45}
C4700 : 1 : {12, 13, 14, 15}, {34, 25, 35, 45}, {23, 24}
C4701 : 2 : {23, 24}, {12, 13, 14, 15}, {34, 25, 35, 45}
C4702 : 2 : {34, 25, 35, 45}, {12, 13, 14, 15}, {23, 24}
C4703 : 3 : {23, 24}, {34, 25, 35, 45}, {12, 13, 14, 15}
C4704 : 3 : {34, 25, 35, 45}, {23, 24}, {12, 13, 14, 15}
C4705 : 1 : {12, 34, 35, 45}, {13, 14, 24, 15, 25}, {23}
C4706 : 1 : {12, 34, 35, 45}, {23}, {13, 14, 24, 15, 25}
C4707 : 2 : {13, 14, 24, 15, 25}, {12, 34, 35, 45}, {23}
C4708 : 2 : {23}, {12, 34, 35, 45}, {13, 14, 24, 15, 25}
C4709 : 3 : {13, 14, 24, 15, 25}, {23}, {12, 34, 35, 45}
C4710 : 3 : {23}, {13, 14, 24, 15, 25}, {12, 34, 35, 45}
C4711 : 1 : {12}, {13, 24, 34, 25, 35}, {23, 14, 15, 45}
C4712 : 1 : {12}, {23, 14, 15, 45}, {13, 24, 34, 25, 35}
C4713 : 2 : {13, 24, 34, 25, 35}, {12}, {23, 14, 15, 45}
C4714 : 2 : {23, 14, 15, 45}, {12}, {13, 24, 34, 25, 35}
C4715 : 3 : {13, 24, 34, 25, 35}, {23, 14, 15, 45}, {12}
C4716 : 3 : {23, 14, 15, 45}, {13, 24, 34, 25, 35}, {12}
C4717 : 1 : {12, 14, 34, 15, 35}, {13, 24, 25, 45}, {23}
C4718 : 1 : {12, 14, 34, 15, 35}, {23}, {13, 24, 25, 45}
C4719 : 2 : {13, 24, 25, 45}, {12, 14, 34, 15, 35}, {23}
C4720 : 2 : {23}, {12, 14, 34, 15, 35}, {13, 24, 25, 45}
C4721 : 3 : {13, 24, 25, 45}, {23}, {12, 14, 34, 15, 35}
C4722 : 3 : {23}, {13, 24, 25, 45}, {12, 14, 34, 15, 35}
C4723 : 1 : {12, 34, 35, 45}, {13, 14, 24, 15}, {23, 25}
C4724 : 1 : {12, 34, 35, 45}, {23, 25}, {13, 14, 24, 15}
C4725 : 2 : {13, 14, 24, 15}, {12, 34, 35, 45}, {23, 25}
C4726 : 2 : {23, 25}, {12, 34, 35, 45}, {13, 14, 24, 15}
C4727 : 3 : {13, 14, 24, 15}, {23, 25}, {12, 34, 35, 45}
C4728 : 3 : {23, 25}, {13, 14, 24, 15}, {12, 34, 35, 45}
C4729 : 1 : {12, 14}, {13, 24, 25, 45}, {23, 34, 15, 35}
C4730 : 1 : {12, 14}, {23, 34, 15, 35}, {13, 24, 25, 45}
C4731 : 2 : {13, 24, 25, 45}, {12, 14}, {23, 34, 15, 35}
C4732 : 2 : {23, 34, 15, 35}, {12, 14}, {13, 24, 25, 45}
C4733 : 3 : {13, 24, 25, 45}, {23, 34, 15, 35}, {12, 14}
C4734 : 3 : {23, 34, 15, 35}, {13, 24, 25, 45}, {12, 14}
C4735 : 1 : {12, 14, 34, 15}, {13, 24, 25, 45}, {23, 35}
C4736 : 1 : {12, 14, 34, 15}, {23, 35}, {13, 24, 25, 45}
C4737 : 2 : {13, 24, 25, 45}, {12, 14, 34, 15}, {23, 35}
C4738 : 2 : {23, 35}, {12, 14, 34, 15}, {13, 24, 25, 45}
C4739 : 3 : {13, 24, 25, 45}, {23, 35}, {12, 14, 34, 15}
C4740 : 3 : {23, 35}, {13, 24, 25, 45}, {12, 14, 34, 15}
C4741 : 1 : {12, 13}, {23, 14, 24, 15, 25}, {34, 35, 45}
C4742 : 1 : {12, 13}, {34, 35, 45}, {23, 14, 24, 15, 25}
C4743 : 2 : {23, 14, 24, 15, 25}, {12, 13}, {34, 35, 45}
C4744 : 2 : {34, 35, 45}, {12, 13}, {23, 14, 24, 15, 25}
C4745 : 3 : {23, 14, 24, 15, 25}, {34, 35, 45}, {12, 13}
C4746 : 3 : {34, 35, 45}, {23, 14, 24, 15, 25}, {12, 13}
C4747 : 1 : {12, 13, 14}, {23, 24, 15, 25}, {34, 35, 45}
C4748 : 1 : {12, 13, 14}, {34, 35, 45}, {23, 24, 15, 25}
C4749 : 2 : {23, 24, 15, 25}, {12, 13, 14}, {34, 35, 45}
C4750 : 2 : {34, 35, 45}, {12, 13, 14}, {23, 24, 15, 25}
C4751 : 3 : {23, 24, 15, 25}, {34, 35, 45}, {12, 13, 14}
C4752 : 3 : {34, 35, 45}, {23, 24, 15, 25}, {12, 13, 14}
C4753 : 1 : {12, 13, 24, 25, 35, 45}, {23, 14}, {34, 15}
C4754 : 1 : {12, 13, 24, 25, 35, 45}, {34, 15}, {23, 14}
C4755 : 2 : {23, 14}, {12, 13, 24, 25, 35, 45}, {34, 15}
C4756 : 2 : {34, 15}, {12, 13, 24, 25, 35, 45}, {23, 14}
C4757 : 3 : {23, 14}, {34, 15}, {12, 13, 24, 25, 35, 45}
C4758 : 3 : {34, 15}, {23, 14}, {12, 13, 24, 25, 35, 45}
C4759 : 1 : {12, 35}, {13, 23, 14, 24, 15, 45}, {34, 25}
C4760 : 1 : {12, 35}, {34, 25}, {13, 23, 14, 24, 15, 45}
C4761 : 2 : {13, 23, 14, 24, 15, 45}, {12, 35}, {34, 25}
C4762 : 2 : {34, 25}, {12, 35}, {13, 23, 14, 24, 15, 45}
C4763 : 3 : {13, 23, 14, 24, 15, 45}, {34, 25}, {12, 35}
C4764 : 3 : {34, 25}, {13, 23, 14, 24, 15, 45}, {12, 35}
C4765 : 1 : {12, 14, 34, 35, 45}, {13}, {23, 24, 15, 25}
C4766 : 1 : {12, 14, 34, 35, 45}, {23, 24, 15, 25}, {13}
C4767 : 2 : {13}, {12, 14, 34, 35, 45}, {23, 24, 15, 25}
C4768 : 2 : {23, 24, 15, 25}, {12, 14, 34, 35, 45}, {13}
C4769 : 3 : {13}, {23, 24, 15, 25}, {12, 14, 34, 35, 45}
C4770 : 3 : {23, 24, 15, 25}, {13}, {12, 14, 34, 35, 45}
C4771 : 1 : {12, 14, 34, 15}, {13, 24, 25, 35, 45}, {23}
C4772 : 1 : {12, 14, 34, 15}, {23}, {13, 24, 25, 35, 45}
C4773 : 2 : {13, 24, 25, 35, 45}, {12, 14, 34, 15}, {23}
C4774 : 2 : {23}, {12, 14, 34, 15}, {13, 24, 25, 35, 45}
C4775 : 3 : {13, 24, 25, 35, 45}, {23}, {12, 14, 34, 15}
C4776 : 3 : {23}, {13, 24, 25, 35, 45}, {12, 14, 34, 15}
C4777 : 1 : {12}, {13, 14, 24, 25, 45}, {23, 34, 15, 35}
C4778 : 1 : {12}, {23, 34, 15, 35}, {13, 14, 24, 25, 45}
C4779 : 2 : {13, 14, 24, 25, 45}, {12}, {23, 34, 15, 35}
C4780 : 2 : {23, 34, 15, 35}, {12}, {13, 14, 24, 25, 45}
C4781 : 3 : {13, 14, 24, 25, 45}, {23, 34, 15, 35}, {12}
C4782 : 3 : {23, 34, 15, 35}, {13, 14, 24, 25, 45}, {12}
C4783 : 1 : {12, 14, 34, 35, 45}, {13, 25}, {23, 24, 15}
C4784 : 1 : {12, 14, 34, 35, 45}, {23, 24, 15}, {13, 25}
C4785 : 2 : {13, 25}, {12, 14, 34, 35, 45}, {23, 24, 15}
C4786 : 2 : {23, 24, 15}, {12, 14, 34, 35, 45}, {13, 25}
C4787 : 3 : {13, 25}, {23, 24, 15}, {12, 14, 34, 35, 45}
C4788 : 3 : {23, 24, 15}, {13, 25}, {12, 14, 34, 35, 45}
C4789 : 1 : {12, 14, 35}, {13, 24, 34, 25, 45}, {23, 15}
C4790 : 1 : {12, 14, 35}, {23, 15}, {13, 24, 34, 25, 45}
C4791 : 2 : {13, 24, 34, 25, 45}, {12, 14, 35}, {23, 15}
C4792 : 2 : {23, 15}, {12, 14, 35}, {13, 24, 34, 25, 45}
C4793 : 3 : {13, 24, 34, 25, 45}, {23, 15}, {12, 14, 35}
C4794 : 3 : {23, 15}, {13, 24, 34, 25, 45}, {12, 14, 35}
C4795 : 1 : {12, 35}, {13, 14, 24, 25, 45}, {23, 34, 15}
C4796 : 1 : {12, 35}, {23, 34, 15}, {13, 14, 24, 25, 45}
C4797 : 2 : {13, 14, 24, 25, 45}, {12, 35}, {23, 34, 15}
C4798 : 2 : {23, 34, 15}, {12, 35}, {13, 14, 24, 25, 45}
C4799 : 3 : {13, 14, 24, 25, 45}, {23, 34, 15}, {12, 35}
C4800 : 3 : {23, 34, 15}, {13, 14, 24, 25, 45}, {12, 35}
C4801 : 1 : {12, 14, 25}, {13, 24, 34, 35, 45}, {23, 15}
C4802 : 1 : {12, 14, 25}, {23, 15}, {13, 24, 34, 35, 45}
C4803 : 2 : {13, 24, 34, 35, 45}, {12, 14, 25}, {23, 15}
C4804 : 2 : {23, 15}, {12, 14, 25}, {13, 24, 34, 35, 45}
C4805 : 3 : {13, 24, 34, 35, 45}, {23, 15}, {12, 14, 25}
C4806 : 3 : {23, 15}, {13, 24, 34, 35, 45}, {12, 14, 25}
C4807 : 1 : {12, 14, 15, 35, 45}, {13, 24}, {23, 34, 25}
C4808 : 1 : {12, 14, 15, 35, 45}, {23, 34, 25}, {13, 24}
C4809 : 2 : {13, 24}, {12, 14, 15, 35, 45}, {23, 34, 25}
C4810 : 2 : {23, 34, 25}, {12, 14, 15, 35, 45}, {13, 24}
C4811 : 3 : {13, 24}, {23, 34, 25}, {12, 14, 15, 35, 45}
C4812 : 3 : {23, 34, 25}, {13, 24}, {12, 14, 15, 35, 45}
C4813 : 1 : {12, 35}, {13, 14, 24, 15, 45}, {23, 34, 25}
C4814 : 1 : {12, 35}, {23, 34, 25}, {13, 14, 24, 15, 45}
C4815 : 2 : {13, 14, 24, 15, 45}, {12, 35}, {23, 34, 25}
C4816 : 2 : {23, 34, 25}, {12, 35}, {13, 14, 24, 15, 45}
C4817 : 3 : {13, 14, 24, 15, 45}, {23, 34, 25}, {12, 35}
C4818 : 3 : {23, 34, 25}, {13, 14, 24, 15, 45}, {12, 35}
C4819 : 1 : {12, 13, 24}, {23, 14}, {34, 15, 25, 35, 45}
C4820 : 1 : {12, 13, 24}, {34, 15, 25, 35, 45}, {23, 14}
C4821 : 2 : {23, 14}, {12, 13, 24}, {34, 15, 25, 35, 45}
C4822 : 2 : {34, 15, 25, 35, 45}, {12, 13, 24}, {23, 14}
C4823 : 3 : {23, 14}, {34, 15, 25, 35, 45}, {12, 13, 24}
C4824 : 3 : {34, 15, 25, 35, 45}, {23, 14}, {12, 13, 24}
C4825 : 1 : {12, 34}, {13, 23, 14}, {24, 15, 25, 35, 45}
C4826 : 1 : {12, 34}, {24, 15, 25, 35, 45}, {13, 23, 14}
C4827 : 2 : {13, 23, 14}, {12, 34}, {24, 15, 25, 35, 45}
C4828 : 2 : {24, 15, 25, 35, 45}, {12, 34}, {13, 23, 14}
C4829 : 3 : {13, 23, 14}, {24, 15, 25, 35, 45}, {12, 34}
C4830 : 3 : {24, 15, 25, 35, 45}, {13, 23, 14}, {12, 34}
C4831 : 1 : {12, 13, 14, 25}, {23, 15}, {24, 34, 35, 45}
C4832 : 1 : {12, 13, 14, 25}, {24, 34, 35, 45}, {23, 15}
C4833 : 2 : {23, 15}, {12, 13, 14, 25}, {24, 34, 35, 45}
C4834 : 2 : {24, 34, 35, 45}, {12, 13, 14, 25}, {23, 15}
C4835 : 3 : {23, 15}, {24, 34, 35, 45}, {12, 13, 14, 25}
C4836 : 3 : {24, 34, 35, 45}, {23, 15}, {12, 13, 14, 25}
C4837 : 1 : {12, 13, 23}, {14, 24, 15, 35, 45}, {34, 25}
C4838 : 1 : {12, 13, 23}, {34, 25}, {14, 24, 15, 35, 45}
C4839 : 2 : {14, 24, 15, 35, 45}, {12, 13, 23}, {34, 25}
C4840 : 2 : {34, 25}, {12, 13, 23}, {14, 24, 15, 35, 45}
C4841 : 3 : {14, 24, 15, 35, 45}, {34, 25}, {12, 13, 23}
C4842 : 3 : {34, 25}, {14, 24, 15, 35, 45}, {12, 13, 23}
C4843 : 1 : {12, 13, 23}, {14, 24, 15, 45}, {34, 25, 35}
C4844 : 1 : {12, 13, 23}, {34, 25, 35}, {14, 24, 15, 45}
C4845 : 2 : {14, 24, 15, 45}, {12, 13, 23}, {34, 25, 35}
C4846 : 2 : {34, 25, 35}, {12, 13, 23}, {14, 24, 15, 45}
C4847 : 3 : {14, 24, 15, 45}, {34, 25, 35}, {12, 13, 23}
C4848 : 3 : {34, 25, 35}, {14, 24, 15, 45}, {12, 13, 23}
C4849 : 1 : {12, 34, 35, 45}, {13, 14, 24, 25}, {23, 15}
C4850 : 1 : {12, 34, 35, 45}, {23, 15}, {13, 14, 24, 25}
C4851 : 2 : {13, 14, 24, 25}, {12, 34, 35, 45}, {23, 15}
C4852 : 2 : {23, 15}, {12, 34, 35, 45}, {13, 14, 24, 25}
C4853 : 3 : {13, 14, 24, 25}, {23, 15}, {12, 34, 35, 45}
C4854 : 3 : {23, 15}, {13, 14, 24, 25}, {12, 34, 35, 45}
C4855 : 1 : {12, 14, 34, 35}, {13, 24, 25, 45}, {23, 15}
C4856 : 1 : {12, 14, 34, 35}, {23, 15}, {13, 24, 25, 45}
C4857 : 2 : {13, 24, 25, 45}, {12, 14, 34, 35}, {23, 15}
C4858 : 2 : {23, 15}, {12, 14, 34, 35}, {13, 24, 25, 45}
C4859 : 3 : {13, 24, 25, 45}, {23, 15}, {12, 14, 34, 35}
C4860 : 3 : {23, 15}, {13, 24, 25, 45}, {12, 14, 34, 35}
C4861 : 1 : {12, 34}, {13, 24, 25, 35}, {23, 14, 15, 45}
C4862 : 1 : {12, 34}, {23, 14, 15, 45}, {13, 24, 25, 35}
C4863 : 2 : {13, 24, 25, 35}, {12, 34}, {23, 14, 15, 45}
C4864 : 2 : {23, 14, 15, 45}, {12, 34}, {13, 24, 25, 35}
C4865 : 3 : {13, 24, 25, 35}, {23, 14, 15, 45}, {12, 34}
C4866 : 3 : {23, 14, 15, 45}, {13, 24, 25, 35}, {12, 34}
C4867 : 1 : {12, 13}, {23, 24, 35, 45}, {14, 34, 15, 25}
C4868 : 1 : {12, 13}, {14, 34, 15, 25}, {23, 24, 35, 45}
C4869 : 2 : {23, 24, 35, 45}, {12, 13}, {14, 34, 15, 25}
C4870 : 2 : {14, 34, 15, 25}, {12, 13}, {23, 24, 35, 45}
C4871 : 3 : {23, 24, 35, 45}, {14, 34, 15, 25}, {12, 13}
C4872 : 3 : {14, 34, 15, 25}, {23, 24, 35, 45}, {12, 13}
C4873 : 1 : {12, 14, 25, 45}, {13, 23}, {24, 34, 15, 35}
C4874 : 1 : {12, 14, 25, 45}, {24, 34, 15, 35}, {13, 23}
C4875 : 2 : {13, 23}, {12, 14, 25, 45}, {24, 34, 15, 35}
C4876 : 2 : {24, 34, 15, 35}, {12, 14, 25, 45}, {13, 23}
C4877 : 3 : {13, 23}, {24, 34, 15, 35}, {12, 14, 25, 45}
C4878 : 3 : {24, 34, 15, 35}, {13, 23}, {12, 14, 25, 45}
C4879 : 1 : {12, 14}, {13, 24, 35, 45}, {23, 34, 15, 25}
C4880 : 1 : {12, 14}, {23, 34, 15, 25}, {13, 24, 35, 45}
C4881 : 2 : {13, 24, 35, 45}, {12, 14}, {23, 34, 15, 25}
C4882 : 2 : {23, 34, 15, 25}, {12, 14}, {13, 24, 35, 45}
C4883 : 3 : {13, 24, 35, 45}, {23, 34, 15, 25}, {12, 14}
C4884 : 3 : {23, 34, 15, 25}, {13, 24, 35, 45}, {12, 14}
C4885 : 1 : {12, 14, 35, 45}, {13, 24, 34, 15}, {23, 25}
C4886 : 1 : {12, 14, 35, 45}, {23, 25}, {13, 24, 34, 15}
C4887 : 2 : {13, 24, 34, 15}, {12, 14, 35, 45}, {23, 25}
C4888 : 2 : {23, 25}, {12, 14, 35, 45}, {13, 24, 34, 15}
C4889 : 3 : {13, 24, 34, 15}, {23, 25}, {12, 14, 35, 45}
C4890 : 3 : {23, 25}, {13, 24, 34, 15}, {12, 14, 35, 45}
C4891 : 1 : {12, 14, 25, 35}, {13, 24, 15, 45}, {23, 34}
C4892 : 1 : {12, 14, 25, 35}, {23, 34}, {13, 24, 15, 45}
C4893 : 2 : {13, 24, 15, 45}, {12, 14, 25, 35}, {23, 34}
C4894 : 2 : {23, 34}, {12, 14, 25, 35}, {13, 24, 15, 45}
C4895 : 3 : {13, 24, 15, 45}, {23, 34}, {12, 14, 25, 35}
C4896 : 3 : {23, 34}, {13, 24, 15, 45}, {12, 14, 25, 35}
C4897 : 1 : {12, 14, 35}, {13, 24, 25}, {23, 34, 15, 45}
C4898 : 1 : {12, 14, 35}, {23, 34, 15, 45}, {13, 24, 25}
C4899 : 2 : {13, 24, 25}, {12, 14, 35}, {23, 34, 15, 45}
C4900 : 2 : {23, 34, 15, 45}, {12, 14, 35}, {13, 24, 25}
C4901 : 3 : {13, 24, 25}, {23, 34, 15, 45}, {12, 14, 35}
C4902 : 3 : {23, 34, 15, 45}, {13, 24, 25}, {12, 14, 35}
C4903 : 1 : {12, 14, 35, 45}, {13, 24, 25}, {23, 34, 15}
C4904 : 1 : {12, 14, 35, 45}, {23, 34, 15}, {13, 24, 25}
C4905 : 2 : {13, 24, 25}, {12, 14, 35, 45}, {23, 34, 15}
C4906 : 2 : {23, 34, 15}, {12, 14, 35, 45}, {13, 24, 25}
C4907 : 3 : {13, 24, 25}, {23, 34, 15}, {12, 14, 35, 45}
C4908 : 3 : {23, 34, 15}, {13, 24, 25}, {12, 14, 35, 45}
C4909 : 1 : {12, 34, 35}, {13, 14, 25, 45}, {23, 24, 15}
C4910 : 1 : {12, 34, 35}, {23, 24, 15}, {13, 14, 25, 45}
C4911 : 2 : {13, 14, 25, 45}, {12, 34, 35}, {23, 24, 15}
C4912 : 2 : {23, 24, 15}, {12, 34, 35}, {13, 14, 25, 45}
C4913 : 3 : {13, 14, 25, 45}, {23, 24, 15}, {12, 34, 35}
C4914 : 3 : {23, 24, 15}, {13, 14, 25, 45}, {12, 34, 35}
C4915 : 1 : {12, 13, 25, 35, 45}, {23, 14}, {24, 34, 15}
C4916 : 1 : {12, 13, 25, 35, 45}, {24, 34, 15}, {23, 14}
C4917 : 2 : {23, 14}, {12, 13, 25, 35, 45}, {24, 34, 15}
C4918 : 2 : {24, 34, 15}, {12, 13, 25, 35, 45}, {23, 14}
C4919 : 3 : {23, 14}, {24, 34, 15}, {12, 13, 25, 35, 45}
C4920 : 3 : {24, 34, 15}, {23, 14}, {12, 13, 25, 35, 45}
C4921 : 1 : {12, 35}, {13, 23, 14, 24, 45}, {34, 15, 25}
C4922 : 1 : {12, 35}, {34, 15, 25}, {13, 23, 14, 24, 45}
C4923 : 2 : {13, 23, 14, 24, 45}, {12, 35}, {34, 15, 25}
C4924 : 2 : {34, 15, 25}, {12, 35}, {13, 23, 14, 24, 45}
C4925 : 3 : {13, 23, 14, 24, 45}, {34, 15, 25}, {12, 35}
C4926 : 3 : {34, 15, 25}, {13, 23, 14, 24, 45}, {12, 35}
C4927 : 1 : {12, 13, 24, 34, 45}, {23, 14, 15}, {25, 35}
C4928 : 1 : {12, 13, 24, 34, 45}, {25, 35}, {23, 14, 15}
C4929 : 2 : {23, 14, 15}, {12, 13, 24, 34, 45}, {25, 35}
C4930 : 2 : {25, 35}, {12, 13, 24, 34, 45}, {23, 14, 15}
C4931 : 3 : {23, 14, 15}, {25, 35}, {12, 13, 24, 34, 45}
C4932 : 3 : {25, 35}, {23, 14, 15}, {12, 13, 24, 34, 45}
C4933 : 1 : {12, 14, 25, 35}, {13, 24, 34, 15, 45}, {23}
C4934 : 1 : {12, 14, 25, 35}, {23}, {13, 24, 34, 15, 45}
C4935 : 2 : {13, 24, 34, 15, 45}, {12, 14, 25, 35}, {23}
C4936 : 2 : {23}, {12, 14, 25, 35}, {13, 24, 34, 15, 45}
C4937 : 3 : {13, 24, 34, 15, 45}, {23}, {12, 14, 25, 35}
C4938 : 3 : {23}, {13, 24, 34, 15, 45}, {12, 14, 25, 35}
C4939 : 1 : {12, 14, 25, 35, 45}, {13, 24, 34, 15}, {23}
C4940 : 1 : {12, 14, 25, 35, 45}, {23}, {13, 24, 34, 15}
C4941 : 2 : {13, 24, 34, 15}, {12, 14, 25, 35, 45}, {23}
C4942 : 2 : {23}, {12, 14, 25, 35, 45}, {13, 24, 34, 15}
C4943 : 3 : {13, 24, 34, 15}, {23}, {12, 14, 25, 35, 45}
C4944 : 3 : {23}, {13, 24, 34, 15}, {12, 14, 25, 35, 45}
C4945 : 1 : {12}, {13, 14, 24, 35, 45}, {23, 34, 15, 25}
C4946 : 1 : {12}, {23, 34, 15, 25}, {13, 14, 24, 35, 45}
C4947 : 2 : {13, 14, 24, 35, 45}, {12}, {23, 34, 15, 25}
C4948 : 2 : {23, 34, 15, 25}, {12}, {13, 14, 24, 35, 45}
C4949 : 3 : {13, 14, 24, 35, 45}, {23, 34, 15, 25}, {12}
C4950 : 3 : {23, 34, 15, 25}, {13, 14, 24, 35, 45}, {12}
C4951 : 1 : {12, 14, 34}, {13, 25}, {23, 24, 15, 35, 45}
C4952 : 1 : {12, 14, 34}, {23, 24, 15, 35, 45}, {13, 25}
C4953 : 2 : {13, 25}, {12, 14, 34}, {23, 24, 15, 35, 45}
C4954 : 2 : {23, 24, 15, 35, 45}, {12, 14, 34}, {13, 25}
C4955 : 3 : {13, 25}, {23, 24, 15, 35, 45}, {12, 14, 34}
C4956 : 3 : {23, 24, 15, 35, 45}, {13, 25}, {12, 14, 34}
C4957 : 1 : {12, 14, 34, 25, 45}, {13, 24}, {23, 15, 35}
C4958 : 1 : {12, 14, 34, 25, 45}, {23, 15, 35}, {13, 24}
C4959 : 2 : {13, 24}, {12, 14, 34, 25, 45}, {23, 15, 35}
C4960 : 2 : {23, 15, 35}, {12, 14, 34, 25, 45}, {13, 24}
C4961 : 3 : {13, 24}, {23, 15, 35}, {12, 14, 34, 25, 45}
C4962 : 3 : {23, 15, 35}, {13, 24}, {12, 14, 34, 25, 45}
C4963 : 1 : {12, 34}, {13, 14, 24, 35, 45}, {23, 15, 25}
C4964 : 1 : {12, 34}, {23, 15, 25}, {13, 14, 24, 35, 45}
C4965 : 2 : {13, 14, 24, 35, 45}, {12, 34}, {23, 15, 25}
C4966 : 2 : {23, 15, 25}, {12, 34}, {13, 14, 24, 35, 45}
C4967 : 3 : {13, 14, 24, 35, 45}, {23, 15, 25}, {12, 34}
C4968 : 3 : {23, 15, 25}, {13, 14, 24, 35, 45}, {12, 34}
C4969 : 1 : {12, 14, 34, 25}, {13, 24}, {23, 15, 35, 45}
C4970 : 1 : {12, 14, 34, 25}, {23, 15, 35, 45}, {13, 24}
C4971 : 2 : {13, 24}, {12, 14, 34, 25}, {23, 15, 35, 45}
C4972 : 2 : {23, 15, 35, 45}, {12, 14, 34, 25}, {13, 24}
C4973 : 3 : {13, 24}, {23, 15, 35, 45}, {12, 14, 34, 25}
C4974 : 3 : {23, 15, 35, 45}, {13, 24}, {12, 14, 34, 25}
C4975 : 1 : {12, 14, 34, 45}, {13, 25}, {23, 24, 15, 35}
C4976 : 1 : {12, 14, 34, 45}, {23, 24, 15, 35}, {13, 25}
C4977 : 2 : {13, 25}, {12, 14, 34, 45}, {23, 24, 15, 35}
C4978 : 2 : {23, 24, 15, 35}, {12, 14, 34, 45}, {13, 25}
C4979 : 3 : {13, 25}, {23, 24, 15, 35}, {12, 14, 34, 45}
C4980 : 3 : {23, 24, 15, 35}, {13, 25}, {12, 14, 34, 45}
C4981 : 1 : {12, 34}, {13, 14, 24, 35}, {23, 15, 25, 45}
C4982 : 1 : {12, 34}, {23, 15, 25, 45}, {13, 14, 24, 35}
C4983 : 2 : {13, 14, 24, 35}, {12, 34}, {23, 15, 25, 45}
C4984 : 2 : {23, 15, 25, 45}, {12, 34}, {13, 14, 24, 35}
C4985 : 3 : {13, 14, 24, 35}, {23, 15, 25, 45}, {12, 34}
C4986 : 3 : {23, 15, 25, 45}, {13, 14, 24, 35}, {12, 34}
C4987 : 1 : {12, 14, 34}, {13, 24, 25}, {23, 15, 35, 45}
C4988 : 1 : {12, 14, 34}, {23, 15, 35, 45}, {13, 24, 25}
C4989 : 2 : {13, 24, 25}, {12, 14, 34}, {23, 15, 35, 45}
C4990 : 2 : {23, 15, 35, 45}, {12, 14, 34}, {13, 24, 25}
C4991 : 3 : {13, 24, 25}, {23, 15, 35, 45}, {12, 14, 34}
C4992 : 3 : {23, 15, 35, 45}, {13, 24, 25}, {12, 14, 34}
C4993 : 1 : {12, 14, 34, 45}, {13, 24, 25}, {23, 15, 35}
C4994 : 1 : {12, 14, 34, 45}, {23, 15, 35}, {13, 24, 25}
C4995 : 2 : {13, 24, 25}, {12, 14, 34, 45}, {23, 15, 35}
C4996 : 2 : {23, 15, 35}, {12, 14, 34, 45}, {13, 24, 25}
C4997 : 3 : {13, 24, 25}, {23, 15, 35}, {12, 14, 34, 45}
C4998 : 3 : {23, 15, 35}, {13, 24, 25}, {12, 14, 34, 45}
C4999 : 1 : {12, 34, 35}, {13, 14, 24, 45}, {23, 15, 25}
C5000 : 1 : {12, 34, 35}, {23, 15, 25}, {13, 14, 24, 45}
C5001 : 2 : {13, 14, 24, 45}, {12, 34, 35}, {23, 15, 25}
C5002 : 2 : {23, 15, 25}, {12, 34, 35}, {13, 14, 24, 45}
C5003 : 3 : {13, 14, 24, 45}, {23, 15, 25}, {12, 34, 35}
C5004 : 3 : {23, 15, 25}, {13, 14, 24, 45}, {12, 34, 35}
C5005 : 1 : {12, 13, 14, 25, 35}, {23}, {24, 34, 15, 45}
C5006 : 1 : {12, 13, 14, 25, 35}, {24, 34, 15, 45}, {23}
C5007 : 2 : {23}, {12, 13, 14, 25, 35}, {24, 34, 15, 45}
C5008 : 2 : {24, 34, 15, 45}, {12, 13, 14, 25, 35}, {23}
C5009 : 3 : {23}, {24, 34, 15, 45}, {12, 13, 14, 25, 35}
C5010 : 3 : {24, 34, 15, 45}, {23}, {12, 13, 14, 25, 35}
C5011 : 1 : {12}, {13, 23, 14, 24, 35}, {34, 15, 25, 45}
C5012 : 1 : {12}, {34, 15, 25, 45}, {13, 23, 14, 24, 35}
C5013 : 2 : {13, 23, 14, 24, 35}, {12}, {34, 15, 25, 45}
C5014 : 2 : {34, 15, 25, 45}, {12}, {13, 23, 14, 24, 35}
C5015 : 3 : {13, 23, 14, 24, 35}, {34, 15, 25, 45}, {12}
C5016 : 3 : {34, 15, 25, 45}, {13, 23, 14, 24, 35}, {12}
C5017 : 1 : {12, 13, 25, 35}, {23, 14}, {24, 34, 15, 45}
C5018 : 1 : {12, 13, 25, 35}, {24, 34, 15, 45}, {23, 14}
C5019 : 2 : {23, 14}, {12, 13, 25, 35}, {24, 34, 15, 45}
C5020 : 2 : {24, 34, 15, 45}, {12, 13, 25, 35}, {23, 14}
C5021 : 3 : {23, 14}, {24, 34, 15, 45}, {12, 13, 25, 35}
C5022 : 3 : {24, 34, 15, 45}, {23, 14}, {12, 13, 25, 35}
C5023 : 1 : {12, 35}, {13, 23, 14, 24}, {34, 15, 25, 45}
C5024 : 1 : {12, 35}, {34, 15, 25, 45}, {13, 23, 14, 24}
C5025 : 2 : {13, 23, 14, 24}, {12, 35}, {34, 15, 25, 45}
C5026 : 2 : {34, 15, 25, 45}, {12, 35}, {13, 23, 14, 24}
C5027 : 3 : {13, 23, 14, 24}, {34, 15, 25, 45}, {12, 35}
C5028 : 3 : {34, 15, 25, 45}, {13, 23, 14, 24}, {12, 35}
C5029 : 1 : {12, 13, 14, 25, 35}, {23, 15}, {24, 34, 45}
C5030 : 1 : {12, 13, 14, 25, 35}, {24, 34, 45}, {23, 15}
C5031 : 2 : {23, 15}, {12, 13, 14, 25, 35}, {24, 34, 45}
C5032 : 2 : {24, 34, 45}, {12, 13, 14, 25, 35}, {23, 15}
C5033 : 3 : {23, 15}, {24, 34, 45}, {12, 13, 14, 25, 35}
C5034 : 3 : {24, 34, 45}, {23, 15}, {12, 13, 14, 25, 35}
C5035 : 1 : {12, 13}, {23, 14, 24, 34, 15, 25, 45}, {35}
C5036 : 1 : {12, 13}, {35}, {23, 14, 24, 34, 15, 25, 45}
C5037 : 2 : {23, 14, 24, 34, 15, 25, 45}, {12, 13}, {35}
C5038 : 2 : {35}, {12, 13}, {23, 14, 24, 34, 15, 25, 45}
C5039 : 3 : {23, 14, 24, 34, 15, 25, 45}, {35}, {12, 13}
C5040 : 3 : {35}, {23, 14, 24, 34, 15, 25, 45}, {12, 13}
C5041 : 1 : {12, 13, 24}, {23, 14, 34, 15, 35, 45}, {25}
C5042 : 1 : {12, 13, 24}, {25}, {23, 14, 34, 15, 35, 45}
C5043 : 2 : {23, 14, 34, 15, 35, 45}, {12, 13, 24}, {25}
C5044 : 2 : {25}, {12, 13, 24}, {23, 14, 34, 15, 35, 45}
C5045 : 3 : {23, 14, 34, 15, 35, 45}, {25}, {12, 13, 24}
C5046 : 3 : {25}, {23, 14, 34, 15, 35, 45}, {12, 13, 24}
C5047 : 1 : {12, 13}, {23, 14, 24, 15, 25, 45}, {34, 35}
C5048 : 1 : {12, 13}, {34, 35}, {23, 14, 24, 15, 25, 45}
C5049 : 2 : {23, 14, 24, 15, 25, 45}, {12, 13}, {34, 35}
C5050 : 2 : {34, 35}, {12, 13}, {23, 14, 24, 15, 25, 45}
C5051 : 3 : {23, 14, 24, 15, 25, 45}, {34, 35}, {12, 13}
C5052 : 3 : {34, 35}, {23, 14, 24, 15, 25, 45}, {12, 13}
C5053 : 1 : {12, 13, 14, 25}, {23}, {24, 34, 15, 35, 45}
C5054 : 1 : {12, 13, 14, 25}, {24, 34, 15, 35, 45}, {23}
C5055 : 2 : {23}, {12, 13, 14, 25}, {24, 34, 15, 35, 45}
C5056 : 2 : {24, 34, 15, 35, 45}, {12, 13, 14, 25}, {23}
C5057 : 3 : {23}, {24, 34, 15, 35, 45}, {12, 13, 14, 25}
C5058 : 3 : {24, 34, 15, 35, 45}, {23}, {12, 13, 14, 25}
C5059 : 1 : {12}, {13, 23, 14, 35}, {24, 34, 15, 25, 45}
C5060 : 1 : {12}, {24, 34, 15, 25, 45}, {13, 23, 14, 35}
C5061 : 2 : {13, 23, 14, 35}, {12}, {24, 34, 15, 25, 45}
C5062 : 2 : {24, 34, 15, 25, 45}, {12}, {13, 23, 14, 35}
C5063 : 3 : {13, 23, 14, 35}, {24, 34, 15, 25, 45}, {12}
C5064 : 3 : {24, 34, 15, 25, 45}, {13, 23, 14, 35}, {12}
C5065 : 1 : {12, 13, 14}, {23, 25}, {24, 34, 15, 35, 45}
C5066 : 1 : {12, 13, 14}, {24, 34, 15, 35, 45}, {23, 25}
C5067 : 2 : {23, 25}, {12, 13, 14}, {24, 34, 15, 35, 45}
C5068 : 2 : {24, 34, 15, 35, 45}, {12, 13, 14}, {23, 25}
C5069 : 3 : {23, 25}, {24, 34, 15, 35, 45}, {12, 13, 14}
C5070 : 3 : {24, 34, 15, 35, 45}, {23, 25}, {12, 13, 14}
C5071 : 1 : {12, 14}, {13, 23, 35}, {24, 34, 15, 25, 45}
C5072 : 1 : {12, 14}, {24, 34, 15, 25, 45}, {13, 23, 35}
C5073 : 2 : {13, 23, 35}, {12, 14}, {24, 34, 15, 25, 45}
C5074 : 2 : {24, 34, 15, 25, 45}, {12, 14}, {13, 23, 35}
C5075 : 3 : {13, 23, 35}, {24, 34, 15, 25, 45}, {12, 14}
C5076 : 3 : {24, 34, 15, 25, 45}, {13, 23, 35}, {12, 14}
C5077 : 1 : {12, 13, 14, 24}, {23}, {34, 15, 25, 35, 45}
C5078 : 1 : {12, 13, 14, 24}, {34, 15, 25, 35, 45}, {23}
C5079 : 2 : {23}, {12, 13, 14, 24}, {34, 15, 25, 35, 45}
C5080 : 2 : {34, 15, 25, 35, 45}, {12, 13, 14, 24}, {23}
C5081 : 3 : {23}, {34, 15, 25, 35, 45}, {12, 13, 14, 24}
C5082 : 3 : {34, 15, 25, 35, 45}, {23}, {12, 13, 14, 24}
C5083 : 1 : {12}, {13, 23, 14, 34}, {24, 15, 25, 35, 45}
C5084 : 1 : {12}, {24, 15, 25, 35, 45}, {13, 23, 14, 34}
C5085 : 2 : {13, 23, 14, 34}, {12}, {24, 15, 25, 35, 45}
C5086 : 2 : {24, 15, 25, 35, 45}, {12}, {13, 23, 14, 34}
C5087 : 3 : {13, 23, 14, 34}, {24, 15, 25, 35, 45}, {12}
C5088 : 3 : {24, 15, 25, 35, 45}, {13, 23, 14, 34}, {12}
C5089 : 1 : {12, 13, 14, 24, 25}, {23}, {34, 15, 35, 45}
C5090 : 1 : {12, 13, 14, 24, 25}, {34, 15, 35, 45}, {23}
C5091 : 2 : {23}, {12, 13, 14, 24, 25}, {34, 15, 35, 45}
C5092 : 2 : {34, 15, 35, 45}, {12, 13, 14, 24, 25}, {23}
C5093 : 3 : {23}, {34, 15, 35, 45}, {12, 13, 14, 24, 25}
C5094 : 3 : {34, 15, 35, 45}, {23}, {12, 13, 14, 24, 25}
C5095 : 1 : {12}, {13, 23, 14, 34, 15}, {24, 25, 35, 45}
C5096 : 1 : {12}, {24, 25, 35, 45}, {13, 23, 14, 34, 15}
C5097 : 2 : {13, 23, 14, 34, 15}, {12}, {24, 25, 35, 45}
C5098 : 2 : {24, 25, 35, 45}, {12}, {13, 23, 14, 34, 15}
C5099 : 3 : {13, 23, 14, 34, 15}, {24, 25, 35, 45}, {12}
C5100 : 3 : {24, 25, 35, 45}, {13, 23, 14, 34, 15}, {12}
C5101 : 1 : {12, 13, 14, 24}, {23, 25}, {34, 15, 35, 45}
C5102 : 1 : {12, 13, 14, 24}, {34, 15, 35, 45}, {23, 25}
C5103 : 2 : {23, 25}, {12, 13, 14, 24}, {34, 15, 35, 45}
C5104 : 2 : {34, 15, 35, 45}, {12, 13, 14, 24}, {23, 25}
C5105 : 3 : {23, 25}, {34, 15, 35, 45}, {12, 13, 14, 24}
C5106 : 3 : {34, 15, 35, 45}, {23, 25}, {12, 13, 14, 24}
C5107 : 1 : {12, 14}, {13, 23, 15, 35}, {24, 34, 25, 45}
C5108 : 1 : {12, 14}, {24, 34, 25, 45}, {13, 23, 15, 35}
C5109 : 2 : {13, 23, 15, 35}, {12, 14}, {24, 34, 25, 45}
C5110 : 2 : {24, 34, 25, 45}, {12, 14}, {13, 23, 15, 35}
C5111 : 3 : {13, 23, 15, 35}, {24, 34, 25, 45}, {12, 14}
C5112 : 3 : {24, 34, 25, 45}, {13, 23, 15, 35}, {12, 14}
C5113 : 1 : {12, 13, 14}, {23, 24}, {34, 15, 25, 35, 45}
C5114 : 1 : {12, 13, 14}, {34, 15, 25, 35, 45}, {23, 24}
C5115 : 2 : {23, 24}, {12, 13, 14}, {34, 15, 25, 35, 45}
C5116 : 2 : {34, 15, 25, 35, 45}, {12, 13, 14}, {23, 24}
C5117 : 3 : {23, 24}, {34, 15, 25, 35, 45}, {12, 13, 14}
C5118 : 3 : {34, 15, 25, 35, 45}, {23, 24}, {12, 13, 14}
C5119 : 1 : {12, 14}, {13, 23, 34}, {24, 15, 25, 35, 45}
C5120 : 1 : {12, 14}, {24, 15, 25, 35, 45}, {13, 23, 34}
C5121 : 2 : {13, 23, 34}, {12, 14}, {24, 15, 25, 35, 45}
C5122 : 2 : {24, 15, 25, 35, 45}, {12, 14}, {13, 23, 34}
C5123 : 3 : {13, 23, 34}, {24, 15, 25, 35, 45}, {12, 14}
C5124 : 3 : {24, 15, 25, 35, 45}, {13, 23, 34}, {12, 14}
C5125 : 1 : {12, 13, 14, 25}, {23, 24}, {34, 15, 35, 45}
C5126 : 1 : {12, 13, 14, 25}, {34, 15, 35, 45}, {23, 24}
C5127 : 2 : {23, 24}, {12, 13, 14, 25}, {34, 15, 35, 45}
C5128 : 2 : {34, 15, 35, 45}, {12, 13, 14, 25}, {23, 24}
C5129 : 3 : {23, 24}, {34, 15, 35, 45}, {12, 13, 14, 25}
C5130 : 3 : {34, 15, 35, 45}, {23, 24}, {12, 13, 14, 25}
C5131 : 1 : {12, 14}, {13, 23, 34, 15}, {24, 25, 35, 45}
C5132 : 1 : {12, 14}, {24, 25, 35, 45}, {13, 23, 34, 15}
C5133 : 2 : {13, 23, 34, 15}, {12, 14}, {24, 25, 35, 45}
C5134 : 2 : {24, 25, 35, 45}, {12, 14}, {13, 23, 34, 15}
C5135 : 3 : {13, 23, 34, 15}, {24, 25, 35, 45}, {12, 14}
C5136 : 3 : {24, 25, 35, 45}, {13, 23, 34, 15}, {12, 14}
C5137 : 1 : {12, 13, 14}, {23, 24, 25}, {34, 15, 35, 45}
C5138 : 1 : {12, 13, 14}, {34, 15, 35, 45}, {23, 24, 25}
C5139 : 2 : {23, 24, 25}, {12, 13, 14}, {34, 15, 35, 45}
C5140 : 2 : {34, 15, 35, 45}, {12, 13, 14}, {23, 24, 25}
C5141 : 3 : {23, 24, 25}, {34, 15, 35, 45}, {12, 13, 14}
C5142 : 3 : {34, 15, 35, 45}, {23, 24, 25}, {12, 13, 14}
C5143 : 1 : {12, 14, 15}, {13, 23, 34}, {24, 25, 35, 45}
C5144 : 1 : {12, 14, 15}, {24, 25, 35, 45}, {13, 23, 34}
C5145 : 2 : {13, 23, 34}, {12, 14, 15}, {24, 25, 35, 45}
C5146 : 2 : {24, 25, 35, 45}, {12, 14, 15}, {13, 23, 34}
C5147 : 3 : {13, 23, 34}, {24, 25, 35, 45}, {12, 14, 15}
C5148 : 3 : {24, 25, 35, 45}, {13, 23, 34}, {12, 14, 15}
C5149 : 1 : {12, 13}, {23, 14, 24, 25}, {34, 15, 35, 45}
C5150 : 1 : {12, 13}, {34, 15, 35, 45}, {23, 14, 24, 25}
C5151 : 2 : {23, 14, 24, 25}, {12, 13}, {34, 15, 35, 45}
C5152 : 2 : {34, 15, 35, 45}, {12, 13}, {23, 14, 24, 25}
C5153 : 3 : {23, 14, 24, 25}, {34, 15, 35, 45}, {12, 13}
C5154 : 3 : {34, 15, 35, 45}, {23, 14, 24, 25}, {12, 13}
C5155 : 1 : {12, 14, 34, 15}, {13, 23}, {24, 25, 35, 45}
C5156 : 1 : {12, 14, 34, 15}, {24, 25, 35, 45}, {13, 23}
C5157 : 2 : {13, 23}, {12, 14, 34, 15}, {24, 25, 35, 45}
C5158 : 2 : {24, 25, 35, 45}, {12, 14, 34, 15}, {13, 23}
C5159 : 3 : {13, 23}, {24, 25, 35, 45}, {12, 14, 34, 15}
C5160 : 3 : {24, 25, 35, 45}, {13, 23}, {12, 14, 34, 15}
C5161 : 1 : {12, 13, 24}, {23, 14, 25}, {34, 15, 35, 45}
C5162 : 1 : {12, 13, 24}, {34, 15, 35, 45}, {23, 14, 25}
C5163 : 2 : {23, 14, 25}, {12, 13, 24}, {34, 15, 35, 45}
C5164 : 2 : {34, 15, 35, 45}, {12, 13, 24}, {23, 14, 25}
C5165 : 3 : {23, 14, 25}, {34, 15, 35, 45}, {12, 13, 24}
C5166 : 3 : {34, 15, 35, 45}, {23, 14, 25}, {12, 13, 24}
C5167 : 1 : {12, 14, 35}, {13, 23, 15}, {24, 34, 25, 45}
C5168 : 1 : {12, 14, 35}, {24, 34, 25, 45}, {13, 23, 15}
C5169 : 2 : {13, 23, 15}, {12, 14, 35}, {24, 34, 25, 45}
C5170 : 2 : {24, 34, 25, 45}, {12, 14, 35}, {13, 23, 15}
C5171 : 3 : {13, 23, 15}, {24, 34, 25, 45}, {12, 14, 35}
C5172 : 3 : {24, 34, 25, 45}, {13, 23, 15}, {12, 14, 35}
C5173 : 1 : {12, 13, 24}, {23, 14, 15, 25}, {34, 35, 45}
C5174 : 1 : {12, 13, 24}, {34, 35, 45}, {23, 14, 15, 25}
C5175 : 2 : {23, 14, 15, 25}, {12, 13, 24}, {34, 35, 45}
C5176 : 2 : {34, 35, 45}, {12, 13, 24}, {23, 14, 15, 25}
C5177 : 3 : {23, 14, 15, 25}, {34, 35, 45}, {12, 13, 24}
C5178 : 3 : {34, 35, 45}, {23, 14, 15, 25}, {12, 13, 24}
C5179 : 1 : {12, 13, 24}, {23, 14, 35, 45}, {34, 15, 25}
C5180 : 1 : {12, 13, 24}, {34, 15, 25}, {23, 14, 35, 45}
C5181 : 2 : {23, 14, 35, 45}, {12, 13, 24}, {34, 15, 25}
C5182 : 2 : {34, 15, 25}, {12, 13, 24}, {23, 14, 35, 45}
C5183 : 3 : {23, 14, 35, 45}, {34, 15, 25}, {12, 13, 24}
C5184 : 3 : {34, 15, 25}, {23, 14, 35, 45}, {12, 13, 24}
C5185 : 1 : {12, 14, 35, 45}, {13, 23, 25}, {24, 34, 15}
C5186 : 1 : {12, 14, 35, 45}, {24, 34, 15}, {13, 23, 25}
C5187 : 2 : {13, 23, 25}, {12, 14, 35, 45}, {24, 34, 15}
C5188 : 2 : {24, 34, 15}, {12, 14, 35, 45}, {13, 23, 25}
C5189 : 3 : {13, 23, 25}, {24, 34, 15}, {12, 14, 35, 45}
C5190 : 3 : {24, 34, 15}, {13, 23, 25}, {12, 14, 35, 45}
C5191 : 1 : {12, 13}, {23, 14, 24, 35, 45}, {34, 15, 25}
C5192 : 1 : {12, 13}, {34, 15, 25}, {23, 14, 24, 35, 45}
C5193 : 2 : {23, 14, 24, 35, 45}, {12, 13}, {34, 15, 25}
C5194 : 2 : {34, 15, 25}, {12, 13}, {23, 14, 24, 35, 45}
C5195 : 3 : {23, 14, 24, 35, 45}, {34, 15, 25}, {12, 13}
C5196 : 3 : {34, 15, 25}, {23, 14, 24, 35, 45}, {12, 13}
C5197 : 1 : {12, 14, 34, 25, 45}, {13, 23}, {24, 15, 35}
C5198 : 1 : {12, 14, 34, 25, 45}, {24, 15, 35}, {13, 23}
C5199 : 2 : {13, 23}, {12, 14, 34, 25, 45}, {24, 15, 35}
C5200 : 2 : {24, 15, 35}, {12, 14, 34, 25, 45}, {13, 23}
C5201 : 3 : {13, 23}, {24, 15, 35}, {12, 14, 34, 25, 45}
C5202 : 3 : {24, 15, 35}, {13, 23}, {12, 14, 34, 25, 45}
C5203 : 1 : {12, 13, 24}, {23, 14, 34, 25, 45}, {15, 35}
C5204 : 1 : {12, 13, 24}, {15, 35}, {23, 14, 34, 25, 45}
C5205 : 2 : {23, 14, 34, 25, 45}, {12, 13, 24}, {15, 35}
C5206 : 2 : {15, 35}, {12, 13, 24}, {23, 14, 34, 25, 45}
C5207 : 3 : {23, 14, 34, 25, 45}, {15, 35}, {12, 13, 24}
C5208 : 3 : {15, 35}, {23, 14, 34, 25, 45}, {12, 13, 24}
C5209 : 1 : {12, 14, 34, 25, 45}, {13, 23, 24}, {15, 35}
C5210 : 1 : {12, 14, 34, 25, 45}, {15, 35}, {13, 23, 24}
C5211 : 2 : {13, 23, 24}, {12, 14, 34, 25, 45}, {15, 35}
C5212 : 2 : {15, 35}, {12, 14, 34, 25, 45}, {13, 23, 24}
C5213 : 3 : {13, 23, 24}, {15, 35}, {12, 14, 34, 25, 45}
C5214 : 3 : {15, 35}, {13, 23, 24}, {12, 14, 34, 25, 45}
C5215 : 1 : {12, 13}, {23, 14, 24, 45}, {34, 15, 25, 35}
C5216 : 1 : {12, 13}, {34, 15, 25, 35}, {23, 14, 24, 45}
C5217 : 2 : {23, 14, 24, 45}, {12, 13}, {34, 15, 25, 35}
C5218 : 2 : {34, 15, 25, 35}, {12, 13}, {23, 14, 24, 45}
C5219 : 3 : {23, 14, 24, 45}, {34, 15, 25, 35}, {12, 13}
C5220 : 3 : {34, 15, 25, 35}, {23, 14, 24, 45}, {12, 13}
C5221 : 1 : {12, 14, 34, 45}, {13, 23}, {24, 15, 25, 35}
C5222 : 1 : {12, 14, 34, 45}, {24, 15, 25, 35}, {13, 23}
C5223 : 2 : {13, 23}, {12, 14, 34, 45}, {24, 15, 25, 35}
C5224 : 2 : {24, 15, 25, 35}, {12, 14, 34, 45}, {13, 23}
C5225 : 3 : {13, 23}, {24, 15, 25, 35}, {12, 14, 34, 45}
C5226 : 3 : {24, 15, 25, 35}, {13, 23}, {12, 14, 34, 45}
C5227 : 1 : {12, 13, 35}, {23, 14, 24, 45}, {34, 15, 25}
C5228 : 1 : {12, 13, 35}, {34, 15, 25}, {23, 14, 24, 45}
C5229 : 2 : {23, 14, 24, 45}, {12, 13, 35}, {34, 15, 25}
C5230 : 2 : {34, 15, 25}, {12, 13, 35}, {23, 14, 24, 45}
C5231 : 3 : {23, 14, 24, 45}, {34, 15, 25}, {12, 13, 35}
C5232 : 3 : {34, 15, 25}, {23, 14, 24, 45}, {12, 13, 35}
C5233 : 1 : {12, 14, 34, 45}, {13, 23, 25}, {24, 15, 35}
C5234 : 1 : {12, 14, 34, 45}, {24, 15, 35}, {13, 23, 25}
C5235 : 2 : {13, 23, 25}, {12, 14, 34, 45}, {24, 15, 35}
C5236 : 2 : {24, 15, 35}, {12, 14, 34, 45}, {13, 23, 25}
C5237 : 3 : {13, 23, 25}, {24, 15, 35}, {12, 14, 34, 45}
C5238 : 3 : {24, 15, 35}, {13, 23, 25}, {12, 14, 34, 45}
C5239 : 1 : {12, 13}, {23, 14, 24, 35}, {34, 15, 25, 45}
C5240 : 1 : {12, 13}, {34, 15, 25, 45}, {23, 14, 24, 35}
C5241 : 2 : {23, 14, 24, 35}, {12, 13}, {34, 15, 25, 45}
C5242 : 2 : {34, 15, 25, 45}, {12, 13}, {23, 14, 24, 35}
C5243 : 3 : {23, 14, 24, 35}, {34, 15, 25, 45}, {12, 13}
C5244 : 3 : {34, 15, 25, 45}, {23, 14, 24, 35}, {12, 13}
C5245 : 1 : {12, 14, 34, 25}, {13, 23}, {24, 15, 35, 45}
C5246 : 1 : {12, 14, 34, 25}, {24, 15, 35, 45}, {13, 23}
C5247 : 2 : {13, 23}, {12, 14, 34, 25}, {24, 15, 35, 45}
C5248 : 2 : {24, 15, 35, 45}, {12, 14, 34, 25}, {13, 23}
C5249 : 3 : {13, 23}, {24, 15, 35, 45}, {12, 14, 34, 25}
C5250 : 3 : {24, 15, 35, 45}, {13, 23}, {12, 14, 34, 25}
C5251 : 1 : {12, 13, 35}, {23, 14, 24}, {34, 15, 25, 45}
C5252 : 1 : {12, 13, 35}, {34, 15, 25, 45}, {23, 14, 24}
C5253 : 2 : {23, 14, 24}, {12, 13, 35}, {34, 15, 25, 45}
C5254 : 2 : {34, 15, 25, 45}, {12, 13, 35}, {23, 14, 24}
C5255 : 3 : {23, 14, 24}, {34, 15, 25, 45}, {12, 13, 35}
C5256 : 3 : {34, 15, 25, 45}, {23, 14, 24}, {12, 13, 35}
C5257 : 1 : {12, 14, 34}, {13, 23, 25}, {24, 15, 35, 45}
C5258 : 1 : {12, 14, 34}, {24, 15, 35, 45}, {13, 23, 25}
C5259 : 2 : {13, 23, 25}, {12, 14, 34}, {24, 15, 35, 45}
C5260 : 2 : {24, 15, 35, 45}, {12, 14, 34}, {13, 23, 25}
C5261 : 3 : {13, 23, 25}, {24, 15, 35, 45}, {12, 14, 34}
C5262 : 3 : {24, 15, 35, 45}, {13, 23, 25}, {12, 14, 34}
C5263 : 1 : {12, 13, 24}, {23, 14, 34, 25}, {15, 35, 45}
C5264 : 1 : {12, 13, 24}, {15, 35, 45}, {23, 14, 34, 25}
C5265 : 2 : {23, 14, 34, 25}, {12, 13, 24}, {15, 35, 45}
C5266 : 2 : {15, 35, 45}, {12, 13, 24}, {23, 14, 34, 25}
C5267 : 3 : {23, 14, 34, 25}, {15, 35, 45}, {12, 13, 24}
C5268 : 3 : {15, 35, 45}, {23, 14, 34, 25}, {12, 13, 24}
C5269 : 1 : {12, 14, 34, 25}, {13, 23, 24}, {15, 35, 45}
C5270 : 1 : {12, 14, 34, 25}, {15, 35, 45}, {13, 23, 24}
C5271 : 2 : {13, 23, 24}, {12, 14, 34, 25}, {15, 35, 45}
C5272 : 2 : {15, 35, 45}, {12, 14, 34, 25}, {13, 23, 24}
C5273 : 3 : {13, 23, 24}, {15, 35, 45}, {12, 14, 34, 25}
C5274 : 3 : {15, 35, 45}, {13, 23, 24}, {12, 14, 34, 25}
C5275 : 1 : {12, 13}, {23}, {14, 24, 34, 15, 25, 35, 45}
C5276 : 1 : {12, 13}, {14, 24, 34, 15, 25, 35, 45}, {23}
C5277 : 2 : {23}, {12, 13}, {14, 24, 34, 15, 25, 35, 45}
C5278 : 2 : {14, 24, 34, 15, 25, 35, 45}, {12, 13}, {23}
C5279 : 3 : {23}, {14, 24, 34, 15, 25, 35, 45}, {12, 13}
C5280 : 3 : {14, 24, 34, 15, 25, 35, 45}, {23}, {12, 13}
C5281 : 1 : {12}, {13, 23}, {14, 24, 34, 15, 25, 35, 45}
C5282 : 1 : {12}, {14, 24, 34, 15, 25, 35, 45}, {13, 23}
C5283 : 2 : {13, 23}, {12}, {14, 24, 34, 15, 25, 35, 45}
C5284 : 2 : {14, 24, 34, 15, 25, 35, 45}, {12}, {13, 23}
C5285 : 3 : {13, 23}, {14, 24, 34, 15, 25, 35, 45}, {12}
C5286 : 3 : {14, 24, 34, 15, 25, 35, 45}, {13, 23}, {12}
C5287 : 1 : {12, 13, 24}, {23}, {14, 34, 15, 25, 35, 45}
C5288 : 1 : {12, 13, 24}, {14, 34, 15, 25, 35, 45}, {23}
C5289 : 2 : {23}, {12, 13, 24}, {14, 34, 15, 25, 35, 45}
C5290 : 2 : {14, 34, 15, 25, 35, 45}, {12, 13, 24}, {23}
C5291 : 3 : {23}, {14, 34, 15, 25, 35, 45}, {12, 13, 24}
C5292 : 3 : {14, 34, 15, 25, 35, 45}, {23}, {12, 13, 24}
C5293 : 1 : {12}, {13, 23, 14}, {24, 34, 15, 25, 35, 45}
C5294 : 1 : {12}, {24, 34, 15, 25, 35, 45}, {13, 23, 14}
C5295 : 2 : {13, 23, 14}, {12}, {24, 34, 15, 25, 35, 45}
C5296 : 2 : {24, 34, 15, 25, 35, 45}, {12}, {13, 23, 14}
C5297 : 3 : {13, 23, 14}, {24, 34, 15, 25, 35, 45}, {12}
C5298 : 3 : {24, 34, 15, 25, 35, 45}, {13, 23, 14}, {12}
C5299 : 1 : {12, 13, 24, 25}, {23}, {14, 34, 15, 35, 45}
C5300 : 1 : {12, 13, 24, 25}, {14, 34, 15, 35, 45}, {23}
C5301 : 2 : {23}, {12, 13, 24, 25}, {14, 34, 15, 35, 45}
C5302 : 2 : {14, 34, 15, 35, 45}, {12, 13, 24, 25}, {23}
C5303 : 3 : {23}, {14, 34, 15, 35, 45}, {12, 13, 24, 25}
C5304 : 3 : {14, 34, 15, 35, 45}, {23}, {12, 13, 24, 25}
C5305 : 1 : {12}, {13, 23, 14, 15}, {24, 34, 25, 35, 45}
C5306 : 1 : {12}, {24, 34, 25, 35, 45}, {13, 23, 14, 15}
C5307 : 2 : {13, 23, 14, 15}, {12}, {24, 34, 25, 35, 45}
C5308 : 2 : {24, 34, 25, 35, 45}, {12}, {13, 23, 14, 15}
C5309 : 3 : {13, 23, 14, 15}, {24, 34, 25, 35, 45}, {12}
C5310 : 3 : {24, 34, 25, 35, 45}, {13, 23, 14, 15}, {12}
C5311 : 1 : {12, 13}, {23, 24}, {14, 34, 15, 25, 35, 45}
C5312 : 1 : {12, 13}, {14, 34, 15, 25, 35, 45}, {23, 24}
C5313 : 2 : {23, 24}, {12, 13}, {14, 34, 15, 25, 35, 45}
C5314 : 2 : {14, 34, 15, 25, 35, 45}, {12, 13}, {23, 24}
C5315 : 3 : {23, 24}, {14, 34, 15, 25, 35, 45}, {12, 13}
C5316 : 3 : {14, 34, 15, 25, 35, 45}, {23, 24}, {12, 13}
C5317 : 1 : {12, 14}, {13, 23}, {24, 34, 15, 25, 35, 45}
C5318 : 1 : {12, 14}, {24, 34, 15, 25, 35, 45}, {13, 23}
C5319 : 2 : {13, 23}, {12, 14}, {24, 34, 15, 25, 35, 45}
C5320 : 2 : {24, 34, 15, 25, 35, 45}, {12, 14}, {13, 23}
C5321 : 3 : {13, 23}, {24, 34, 15, 25, 35, 45}, {12, 14}
C5322 : 3 : {24, 34, 15, 25, 35, 45}, {13, 23}, {12, 14}
C5323 : 1 : {12, 13, 24}, {23, 25}, {14, 34, 15, 35, 45}
C5324 : 1 : {12, 13, 24}, {14, 34, 15, 35, 45}, {23, 25}
C5325 : 2 : {23, 25}, {12, 13, 24}, {14, 34, 15, 35, 45}
C5326 : 2 : {14, 34, 15, 35, 45}, {12, 13, 24}, {23, 25}
C5327 : 3 : {23, 25}, {14, 34, 15, 35, 45}, {12, 13, 24}
C5328 : 3 : {14, 34, 15, 35, 45}, {23, 25}, {12, 13, 24}
C5329 : 1 : {12, 14}, {13, 23, 15}, {24, 34, 25, 35, 45}
C5330 : 1 : {12, 14}, {24, 34, 25, 35, 45}, {13, 23, 15}
C5331 : 2 : {13, 23, 15}, {12, 14}, {24, 34, 25, 35, 45}
C5332 : 2 : {24, 34, 25, 35, 45}, {12, 14}, {13, 23, 15}
C5333 : 3 : {13, 23, 15}, {24, 34, 25, 35, 45}, {12, 14}
C5334 : 3 : {24, 34, 25, 35, 45}, {13, 23, 15}, {12, 14}
C5335 : 1 : {12, 13}, {23, 24, 25}, {14, 34, 15, 35, 45}
C5336 : 1 : {12, 13}, {14, 34, 15, 35, 45}, {23, 24, 25}
C5337 : 2 : {23, 24, 25}, {12, 13}, {14, 34, 15, 35, 45}
C5338 : 2 : {14, 34, 15, 35, 45}, {12, 13}, {23, 24, 25}
C5339 : 3 : {23, 24, 25}, {14, 34, 15, 35, 45}, {12, 13}
C5340 : 3 : {14, 34, 15, 35, 45}, {23, 24, 25}, {12, 13}
C5341 : 1 : {12, 14, 15}, {13, 23}, {24, 34, 25, 35, 45}
C5342 : 1 : {12, 14, 15}, {24, 34, 25, 35, 45}, {13, 23}
C5343 : 2 : {13, 23}, {12, 14, 15}, {24, 34, 25, 35, 45}
C5344 : 2 : {24, 34, 25, 35, 45}, {12, 14, 15}, {13, 23}
C5345 : 3 : {13, 23}, {24, 34, 25, 35, 45}, {12, 14, 15}
C5346 : 3 : {24, 34, 25, 35, 45}, {13, 23}, {12, 14, 15}
C5347 : 1 : {12, 13, 24}, {23, 14, 34, 15, 25, 45}, {35}
C5348 : 1 : {12, 13, 24}, {35}, {23, 14, 34, 15, 25, 45}
C5349 : 2 : {23, 14, 34, 15, 25, 45}, {12, 13, 24}, {35}
C5350 : 2 : {35}, {12, 13, 24}, {23, 14, 34, 15, 25, 45}
C5351 : 3 : {23, 14, 34, 15, 25, 45}, {35}, {12, 13, 24}
C5352 : 3 : {35}, {23, 14, 34, 15, 25, 45}, {12, 13, 24}
C5353 : 1 : {12, 13, 24, 34}, {23, 14, 15, 25, 45}, {35}
C5354 : 1 : {12, 13, 24, 34}, {35}, {23, 14, 15, 25, 45}
C5355 : 2 : {23, 14, 15, 25, 45}, {12, 13, 24, 34}, {35}
C5356 : 2 : {35}, {12, 13, 24, 34}, {23, 14, 15, 25, 45}
C5357 : 3 : {23, 14, 15, 25, 45}, {35}, {12, 13, 24, 34}
C5358 : 3 : {35}, {23, 14, 15, 25, 45}, {12, 13, 24, 34}
C5359 : 1 : {12, 13, 24, 35}, {23}, {14, 34, 15, 25, 45}
C5360 : 1 : {12, 13, 24, 35}, {14, 34, 15, 25, 45}, {23}
C5361 : 2 : {23}, {12, 13, 24, 35}, {14, 34, 15, 25, 45}
C5362 : 2 : {14, 34, 15, 25, 45}, {12, 13, 24, 35}, {23}
C5363 : 3 : {23}, {14, 34, 15, 25, 45}, {12, 13, 24, 35}
C5364 : 3 : {14, 34, 15, 25, 45}, {23}, {12, 13, 24, 35}
C5365 : 1 : {12}, {13, 23, 14, 25}, {24, 34, 15, 35, 45}
C5366 : 1 : {12}, {24, 34, 15, 35, 45}, {13, 23, 14, 25}
C5367 : 2 : {13, 23, 14, 25}, {12}, {24, 34, 15, 35, 45}
C5368 : 2 : {24, 34, 15, 35, 45}, {12}, {13, 23, 14, 25}
C5369 : 3 : {13, 23, 14, 25}, {24, 34, 15, 35, 45}, {12}
C5370 : 3 : {24, 34, 15, 35, 45}, {13, 23, 14, 25}, {12}
C5371 : 1 : {12, 13, 24}, {23, 35}, {14, 34, 15, 25, 45}
C5372 : 1 : {12, 13, 24}, {14, 34, 15, 25, 45}, {23, 35}
C5373 : 2 : {23, 35}, {12, 13, 24}, {14, 34, 15, 25, 45}
C5374 : 2 : {14, 34, 15, 25, 45}, {12, 13, 24}, {23, 35}
C5375 : 3 : {23, 35}, {14, 34, 15, 25, 45}, {12, 13, 24}
C5376 : 3 : {14, 34, 15, 25, 45}, {23, 35}, {12, 13, 24}
C5377 : 1 : {12, 14}, {13, 23, 25}, {24, 34, 15, 35, 45}
C5378 : 1 : {12, 14}, {24, 34, 15, 35, 45}, {13, 23, 25}
C5379 : 2 : {13, 23, 25}, {12, 14}, {24, 34, 15, 35, 45}
C5380 : 2 : {24, 34, 15, 35, 45}, {12, 14}, {13, 23, 25}
C5381 : 3 : {13, 23, 25}, {24, 34, 15, 35, 45}, {12, 14}
C5382 : 3 : {24, 34, 15, 35, 45}, {13, 23, 25}, {12, 14}
C5383 : 1 : {12, 13, 24, 34}, {23}, {14, 15, 25, 35, 45}
C5384 : 1 : {12, 13, 24, 34}, {14, 15, 25, 35, 45}, {23}
C5385 : 2 : {23}, {12, 13, 24, 34}, {14, 15, 25, 35, 45}
C5386 : 2 : {14, 15, 25, 35, 45}, {12, 13, 24, 34}, {23}
C5387 : 3 : {23}, {14, 15, 25, 35, 45}, {12, 13, 24, 34}
C5388 : 3 : {14, 15, 25, 35, 45}, {23}, {12, 13, 24, 34}
C5389 : 1 : {12}, {13, 23, 14, 24}, {34, 15, 25, 35, 45}
C5390 : 1 : {12}, {34, 15, 25, 35, 45}, {13, 23, 14, 24}
C5391 : 2 : {13, 23, 14, 24}, {12}, {34, 15, 25, 35, 45}
C5392 : 2 : {34, 15, 25, 35, 45}, {12}, {13, 23, 14, 24}
C5393 : 3 : {13, 23, 14, 24}, {34, 15, 25, 35, 45}, {12}
C5394 : 3 : {34, 15, 25, 35, 45}, {13, 23, 14, 24}, {12}
C5395 : 1 : {12, 13, 24, 34, 25}, {23}, {14, 15, 35, 45}
C5396 : 1 : {12, 13, 24, 34, 25}, {14, 15, 35, 45}, {23}
C5397 : 2 : {23}, {12, 13, 24, 34, 25}, {14, 15, 35, 45}
C5398 : 2 : {14, 15, 35, 45}, {12, 13, 24, 34, 25}, {23}
C5399 : 3 : {23}, {14, 15, 35, 45}, {12, 13, 24, 34, 25}
C5400 : 3 : {14, 15, 35, 45}, {23}, {12, 13, 24, 34, 25}
C5401 : 1 : {12}, {13, 23, 14, 24, 15}, {34, 25, 35, 45}
C5402 : 1 : {12}, {34, 25, 35, 45}, {13, 23, 14, 24, 15}
C5403 : 2 : {13, 23, 14, 24, 15}, {12}, {34, 25, 35, 45}
C5404 : 2 : {34, 25, 35, 45}, {12}, {13, 23, 14, 24, 15}
C5405 : 3 : {13, 23, 14, 24, 15}, {34, 25, 35, 45}, {12}
C5406 : 3 : {34, 25, 35, 45}, {13, 23, 14, 24, 15}, {12}
C5407 : 1 : {12, 13, 24, 34}, {23, 25}, {14, 15, 35, 45}
C5408 : 1 : {12, 13, 24, 34}, {14, 15, 35, 45}, {23, 25}
C5409 : 2 : {23, 25}, {12, 13, 24, 34}, {14, 15, 35, 45}
C5410 : 2 : {14, 15, 35, 45}, {12, 13, 24, 34}, {23, 25}
C5411 : 3 : {23, 25}, {14, 15, 35, 45}, {12, 13, 24, 34}
C5412 : 3 : {14, 15, 35, 45}, {23, 25}, {12, 13, 24, 34}
C5413 : 1 : {12, 14}, {13, 23, 15, 25}, {24, 34, 35, 45}
C5414 : 1 : {12, 14}, {24, 34, 35, 45}, {13, 23, 15, 25}
C5415 : 2 : {13, 23, 15, 25}, {12, 14}, {24, 34, 35, 45}
C5416 : 2 : {24, 34, 35, 45}, {12, 14}, {13, 23, 15, 25}
C5417 : 3 : {13, 23, 15, 25}, {24, 34, 35, 45}, {12, 14}
C5418 : 3 : {24, 34, 35, 45}, {13, 23, 15, 25}, {12, 14}
C5419 : 1 : {12, 13}, {23, 14, 24, 15, 35, 45}, {34, 25}
C5420 : 1 : {12, 13}, {34, 25}, {23, 14, 24, 15, 35, 45}
C5421 : 2 : {23, 14, 24, 15, 35, 45}, {12, 13}, {34, 25}
C5422 : 2 : {34, 25}, {12, 13}, {23, 14, 24, 15, 35, 45}
C5423 : 3 : {23, 14, 24, 15, 35, 45}, {34, 25}, {12, 13}
C5424 : 3 : {34, 25}, {23, 14, 24, 15, 35, 45}, {12, 13}
C5425 : 1 : {12, 13}, {23, 14, 24, 15, 45}, {34, 25, 35}
C5426 : 1 : {12, 13}, {34, 25, 35}, {23, 14, 24, 15, 45}
C5427 : 2 : {23, 14, 24, 15, 45}, {12, 13}, {34, 25, 35}
C5428 : 2 : {34, 25, 35}, {12, 13}, {23, 14, 24, 15, 45}
C5429 : 3 : {23, 14, 24, 15, 45}, {34, 25, 35}, {12, 13}
C5430 : 3 : {34, 25, 35}, {23, 14, 24, 15, 45}, {12, 13}
C5431 : 1 : {12, 13, 24}, {23, 14, 15, 35, 45}, {34, 25}
C5432 : 1 : {12, 13, 24}, {34, 25}, {23, 14, 15, 35, 45}
C5433 : 2 : {23, 14, 15, 35, 45}, {12, 13, 24}, {34, 25}
C5434 : 2 : {34, 25}, {12, 13, 24}, {23, 14, 15, 35, 45}
C5435 : 3 : {23, 14, 15, 35, 45}, {34, 25}, {12, 13, 24}
C5436 : 3 : {34, 25}, {23, 14, 15, 35, 45}, {12, 13, 24}
C5437 : 1 : {12, 13}, {23, 24, 35}, {14, 34, 15, 25, 45}
C5438 : 1 : {12, 13}, {14, 34, 15, 25, 45}, {23, 24, 35}
C5439 : 2 : {23, 24, 35}, {12, 13}, {14, 34, 15, 25, 45}
C5440 : 2 : {14, 34, 15, 25, 45}, {12, 13}, {23, 24, 35}
C5441 : 3 : {23, 24, 35}, {14, 34, 15, 25, 45}, {12, 13}
C5442 : 3 : {14, 34, 15, 25, 45}, {23, 24, 35}, {12, 13}
C5443 : 1 : {12, 14, 25}, {13, 23}, {24, 34, 15, 35, 45}
C5444 : 1 : {12, 14, 25}, {24, 34, 15, 35, 45}, {13, 23}
C5445 : 2 : {13, 23}, {12, 14, 25}, {24, 34, 15, 35, 45}
C5446 : 2 : {24, 34, 15, 35, 45}, {12, 14, 25}, {13, 23}
C5447 : 3 : {13, 23}, {24, 34, 15, 35, 45}, {12, 14, 25}
C5448 : 3 : {24, 34, 15, 35, 45}, {13, 23}, {12, 14, 25}
C5449 : 1 : {12, 13}, {23, 24, 34}, {14, 15, 25, 35, 45}
C5450 : 1 : {12, 13}, {14, 15, 25, 35, 45}, {23, 24, 34}
C5451 : 2 : {23, 24, 34}, {12, 13}, {14, 15, 25, 35, 45}
C5452 : 2 : {14, 15, 25, 35, 45}, {12, 13}, {23, 24, 34}
C5453 : 3 : {23, 24, 34}, {14, 15, 25, 35, 45}, {12, 13}
C5454 : 3 : {14, 15, 25, 35, 45}, {23, 24, 34}, {12, 13}
C5455 : 1 : {12, 14, 24}, {13, 23}, {34, 15, 25, 35, 45}
C5456 : 1 : {12, 14, 24}, {34, 15, 25, 35, 45}, {13, 23}
C5457 : 2 : {13, 23}, {12, 14, 24}, {34, 15, 25, 35, 45}
C5458 : 2 : {34, 15, 25, 35, 45}, {12, 14, 24}, {13, 23}
C5459 : 3 : {13, 23}, {34, 15, 25, 35, 45}, {12, 14, 24}
C5460 : 3 : {34, 15, 25, 35, 45}, {13, 23}, {12, 14, 24}
C5461 : 1 : {12, 13, 24}, {23, 34, 25}, {14, 15, 35, 45}
C5462 : 1 : {12, 13, 24}, {14, 15, 35, 45}, {23, 34, 25}
C5463 : 2 : {23, 34, 25}, {12, 13, 24}, {14, 15, 35, 45}
C5464 : 2 : {14, 15, 35, 45}, {12, 13, 24}, {23, 34, 25}
C5465 : 3 : {23, 34, 25}, {14, 15, 35, 45}, {12, 13, 24}
C5466 : 3 : {14, 15, 35, 45}, {23, 34, 25}, {12, 13, 24}
C5467 : 1 : {12, 14, 25}, {13, 23, 24}, {34, 15, 35, 45}
C5468 : 1 : {12, 14, 25}, {34, 15, 35, 45}, {13, 23, 24}
C5469 : 2 : {13, 23, 24}, {12, 14, 25}, {34, 15, 35, 45}
C5470 : 2 : {34, 15, 35, 45}, {12, 14, 25}, {13, 23, 24}
C5471 : 3 : {13, 23, 24}, {34, 15, 35, 45}, {12, 14, 25}
C5472 : 3 : {34, 15, 35, 45}, {13, 23, 24}, {12, 14, 25}
C5473 : 1 : {12, 13}, {23, 14, 15, 45}, {24, 34, 25, 35}
C5474 : 1 : {12, 13}, {24, 34, 25, 35}, {23, 14, 15, 45}
C5475 : 2 : {23, 14, 15, 45}, {12, 13}, {24, 34, 25, 35}
C5476 : 2 : {24, 34, 25, 35}, {12, 13}, {23, 14, 15, 45}
C5477 : 3 : {23, 14, 15, 45}, {24, 34, 25, 35}, {12, 13}
C5478 : 3 : {24, 34, 25, 35}, {23, 14, 15, 45}, {12, 13}
C5479 : 1 : {12, 13, 25}, {23, 14, 35, 45}, {24, 34, 15}
C5480 : 1 : {12, 13, 25}, {24, 34, 15}, {23, 14, 35, 45}
C5481 : 2 : {23, 14, 35, 45}, {12, 13, 25}, {24, 34, 15}
C5482 : 2 : {24, 34, 15}, {12, 13, 25}, {23, 14, 35, 45}
C5483 : 3 : {23, 14, 35, 45}, {24, 34, 15}, {12, 13, 25}
C5484 : 3 : {24, 34, 15}, {23, 14, 35, 45}, {12, 13, 25}
C5485 : 1 : {12, 14, 35, 45}, {13, 23, 24}, {34, 15, 25}
C5486 : 1 : {12, 14, 35, 45}, {34, 15, 25}, {13, 23, 24}
C5487 : 2 : {13, 23, 24}, {12, 14, 35, 45}, {34, 15, 25}
C5488 : 2 : {34, 15, 25}, {12, 14, 35, 45}, {13, 23, 24}
C5489 : 3 : {13, 23, 24}, {34, 15, 25}, {12, 14, 35, 45}
C5490 : 3 : {34, 15, 25}, {13, 23, 24}, {12, 14, 35, 45}
C5491 : 1 : {12}, {13, 14, 24, 34, 15, 25, 45}, {23, 35}
C5492 : 1 : {12}, {23, 35}, {13, 14, 24, 34, 15, 25, 45}
C5493 : 2 : {13, 14, 24, 34, 15, 25, 45}, {12}, {23, 35}
C5494 : 2 : {23, 35}, {12}, {13, 14, 24, 34, 15, 25, 45}
C5495 : 3 : {13, 14, 24, 34, 15, 25, 45}, {23, 35}, {12}
C5496 : 3 : {23, 35}, {13, 14, 24, 34, 15, 25, 45}, {12}
C5497 : 1 : {12, 14}, {13, 24, 34, 15, 25, 35, 45}, {23}
C5498 : 1 : {12, 14}, {23}, {13, 24, 34, 15, 25, 35, 45}
C5499 : 2 : {13, 24, 34, 15, 25, 35, 45}, {12, 14}, {23}
C5500 : 2 : {23}, {12, 14}, {13, 24, 34, 15, 25, 35, 45}
C5501 : 3 : {13, 24, 34, 15, 25, 35, 45}, {23}, {12, 14}
C5502 : 3 : {23}, {13, 24, 34, 15, 25, 35, 45}, {12, 14}
C5503 : 1 : {12, 14, 24, 34, 15, 35, 45}, {13}, {23, 25}
C5504 : 1 : {12, 14, 24, 34, 15, 35, 45}, {23, 25}, {13}
C5505 : 2 : {13}, {12, 14, 24, 34, 15, 35, 45}, {23, 25}
C5506 : 2 : {23, 25}, {12, 14, 24, 34, 15, 35, 45}, {13}
C5507 : 3 : {13}, {23, 25}, {12, 14, 24, 34, 15, 35, 45}
C5508 : 3 : {23, 25}, {13}, {12, 14, 24, 34, 15, 35, 45}
C5509 : 1 : {12}, {13, 14, 24, 15, 35, 45}, {23, 34, 25}
C5510 : 1 : {12}, {23, 34, 25}, {13, 14, 24, 15, 35, 45}
C5511 : 2 : {13, 14, 24, 15, 35, 45}, {12}, {23, 34, 25}
C5512 : 2 : {23, 34, 25}, {12}, {13, 14, 24, 15, 35, 45}
C5513 : 3 : {13, 14, 24, 15, 35, 45}, {23, 34, 25}, {12}
C5514 : 3 : {23, 34, 25}, {13, 14, 24, 15, 35, 45}, {12}
C5515 : 1 : {12, 14, 25}, {13, 24, 34, 15, 35, 45}, {23}
C5516 : 1 : {12, 14, 25}, {23}, {13, 24, 34, 15, 35, 45}
C5517 : 2 : {13, 24, 34, 15, 35, 45}, {12, 14, 25}, {23}
C5518 : 2 : {23}, {12, 14, 25}, {13, 24, 34, 15, 35, 45}
C5519 : 3 : {13, 24, 34, 15, 35, 45}, {23}, {12, 14, 25}
C5520 : 3 : {23}, {13, 24, 34, 15, 35, 45}, {12, 14, 25}
C5521 : 1 : {12, 14, 24, 25, 35, 45}, {13, 34, 15}, {23}
C5522 : 1 : {12, 14, 24, 25, 35, 45}, {23}, {13, 34, 15}
C5523 : 2 : {13, 34, 15}, {12, 14, 24, 25, 35, 45}, {23}
C5524 : 2 : {23}, {12, 14, 24, 25, 35, 45}, {13, 34, 15}
C5525 : 3 : {13, 34, 15}, {23}, {12, 14, 24, 25, 35, 45}
C5526 : 3 : {23}, {13, 34, 15}, {12, 14, 24, 25, 35, 45}
C5527 : 1 : {12, 14}, {13, 35}, {23, 24, 34, 15, 25, 45}
C5528 : 1 : {12, 14}, {23, 24, 34, 15, 25, 45}, {13, 35}
C5529 : 2 : {13, 35}, {12, 14}, {23, 24, 34, 15, 25, 45}
C5530 : 2 : {23, 24, 34, 15, 25, 45}, {12, 14}, {13, 35}
C5531 : 3 : {13, 35}, {23, 24, 34, 15, 25, 45}, {12, 14}
C5532 : 3 : {23, 24, 34, 15, 25, 45}, {13, 35}, {12, 14}
C5533 : 1 : {12, 14}, {13, 24, 34, 15, 35, 45}, {23, 25}
C5534 : 1 : {12, 14}, {23, 25}, {13, 24, 34, 15, 35, 45}
C5535 : 2 : {13, 24, 34, 15, 35, 45}, {12, 14}, {23, 25}
C5536 : 2 : {23, 25}, {12, 14}, {13, 24, 34, 15, 35, 45}
C5537 : 3 : {13, 24, 34, 15, 35, 45}, {23, 25}, {12, 14}
C5538 : 3 : {23, 25}, {13, 24, 34, 15, 35, 45}, {12, 14}
C5539 : 1 : {12, 14, 24, 15, 35, 45}, {13, 34}, {23, 25}
C5540 : 1 : {12, 14, 24, 15, 35, 45}, {23, 25}, {13, 34}
C5541 : 2 : {13, 34}, {12, 14, 24, 15, 35, 45}, {23, 25}
C5542 : 2 : {23, 25}, {12, 14, 24, 15, 35, 45}, {13, 34}
C5543 : 3 : {13, 34}, {23, 25}, {12, 14, 24, 15, 35, 45}
C5544 : 3 : {23, 25}, {13, 34}, {12, 14, 24, 15, 35, 45}
C5545 : 1 : {12, 14, 35}, {13}, {23, 24, 34, 15, 25, 45}
C5546 : 1 : {12, 14, 35}, {23, 24, 34, 15, 25, 45}, {13}
C5547 : 2 : {13}, {12, 14, 35}, {23, 24, 34, 15, 25, 45}
C5548 : 2 : {23, 24, 34, 15, 25, 45}, {12, 14, 35}, {13}
C5549 : 3 : {13}, {23, 24, 34, 15, 25, 45}, {12, 14, 35}
C5550 : 3 : {23, 24, 34, 15, 25, 45}, {13}, {12, 14, 35}
C5551 : 1 : {12}, {13, 14, 34, 25, 35, 45}, {23, 24, 15}
C5552 : 1 : {12}, {23, 24, 15}, {13, 14, 34, 25, 35, 45}
C5553 : 2 : {13, 14, 34, 25, 35, 45}, {12}, {23, 24, 15}
C5554 : 2 : {23, 24, 15}, {12}, {13, 14, 34, 25, 35, 45}
C5555 : 3 : {13, 14, 34, 25, 35, 45}, {23, 24, 15}, {12}
C5556 : 3 : {23, 24, 15}, {13, 14, 34, 25, 35, 45}, {12}
C5557 : 1 : {12, 14, 24, 15, 35, 45}, {13, 34, 25}, {23}
C5558 : 1 : {12, 14, 24, 15, 35, 45}, {23}, {13, 34, 25}
C5559 : 2 : {13, 34, 25}, {12, 14, 24, 15, 35, 45}, {23}
C5560 : 2 : {23}, {12, 14, 24, 15, 35, 45}, {13, 34, 25}
C5561 : 3 : {13, 34, 25}, {23}, {12, 14, 24, 15, 35, 45}
C5562 : 3 : {23}, {13, 34, 25}, {12, 14, 24, 15, 35, 45}
C5563 : 1 : {12, 13}, {23, 14, 24, 25, 35, 45}, {34, 15}
C5564 : 1 : {12, 13}, {34, 15}, {23, 14, 24, 25, 35, 45}
C5565 : 2 : {23, 14, 24, 25, 35, 45}, {12, 13}, {34, 15}
C5566 : 2 : {34, 15}, {12, 13}, {23, 14, 24, 25, 35, 45}
C5567 : 3 : {23, 14, 24, 25, 35, 45}, {34, 15}, {12, 13}
C5568 : 3 : {34, 15}, {23, 14, 24, 25, 35, 45}, {12, 13}
C5569 : 1 : {12, 14, 24, 15, 35, 45}, {13, 23}, {34, 25}
C5570 : 1 : {12, 14, 24, 15, 35, 45}, {34, 25}, {13, 23}
C5571 : 2 : {13, 23}, {12, 14, 24, 15, 35, 45}, {34, 25}
C5572 : 2 : {34, 25}, {12, 14, 24, 15, 35, 45}, {13, 23}
C5573 : 3 : {13, 23}, {34, 25}, {12, 14, 24, 15, 35, 45}
C5574 : 3 : {34, 25}, {13, 23}, {12, 14, 24, 15, 35, 45}
C5575 : 1 : {12, 13, 14}, {23, 24, 34, 15, 25, 45}, {35}
C5576 : 1 : {12, 13, 14}, {35}, {23, 24, 34, 15, 25, 45}
C5577 : 2 : {23, 24, 34, 15, 25, 45}, {12, 13, 14}, {35}
C5578 : 2 : {35}, {12, 13, 14}, {23, 24, 34, 15, 25, 45}
C5579 : 3 : {23, 24, 34, 15, 25, 45}, {35}, {12, 13, 14}
C5580 : 3 : {35}, {23, 24, 34, 15, 25, 45}, {12, 13, 14}
C5581 : 1 : {12, 14, 34}, {13}, {23, 24, 15, 25, 35, 45}
C5582 : 1 : {12, 14, 34}, {23, 24, 15, 25, 35, 45}, {13}
C5583 : 2 : {13}, {12, 14, 34}, {23, 24, 15, 25, 35, 45}
C5584 : 2 : {23, 24, 15, 25, 35, 45}, {12, 14, 34}, {13}
C5585 : 3 : {13}, {23, 24, 15, 25, 35, 45}, {12, 14, 34}
C5586 : 3 : {23, 24, 15, 25, 35, 45}, {13}, {12, 14, 34}
C5587 : 1 : {12}, {13, 14, 24, 34, 35, 45}, {23, 15, 25}
C5588 : 1 : {12}, {23, 15, 25}, {13, 14, 24, 34, 35, 45}
C5589 : 2 : {13, 14, 24, 34, 35, 45}, {12}, {23, 15, 25}
C5590 : 2 : {23, 15, 25}, {12}, {13, 14, 24, 34, 35, 45}
C5591 : 3 : {13, 14, 24, 34, 35, 45}, {23, 15, 25}, {12}
C5592 : 3 : {23, 15, 25}, {13, 14, 24, 34, 35, 45}, {12}
C5593 : 1 : {12, 14, 24, 34, 15, 45}, {13, 25, 35}, {23}
C5594 : 1 : {12, 14, 24, 34, 15, 45}, {23}, {13, 25, 35}
C5595 : 2 : {13, 25, 35}, {12, 14, 24, 34, 15, 45}, {23}
C5596 : 2 : {23}, {12, 14, 24, 34, 15, 45}, {13, 25, 35}
C5597 : 3 : {13, 25, 35}, {23}, {12, 14, 24, 34, 15, 45}
C5598 : 3 : {23}, {13, 25, 35}, {12, 14, 24, 34, 15, 45}
C5599 : 1 : {12, 14, 34, 15}, {13}, {23, 24, 25, 35, 45}
C5600 : 1 : {12, 14, 34, 15}, {23, 24, 25, 35, 45}, {13}
C5601 : 2 : {13}, {12, 14, 34, 15}, {23, 24, 25, 35, 45}
C5602 : 2 : {23, 24, 25, 35, 45}, {12, 14, 34, 15}, {13}
C5603 : 3 : {13}, {23, 24, 25, 35, 45}, {12, 14, 34, 15}
C5604 : 3 : {23, 24, 25, 35, 45}, {13}, {12, 14, 34, 15}
C5605 : 1 : {12}, {13, 14, 24, 15}, {23, 34, 25, 35, 45}
C5606 : 1 : {12}, {23, 34, 25, 35, 45}, {13, 14, 24, 15}
C5607 : 2 : {13, 14, 24, 15}, {12}, {23, 34, 25, 35, 45}
C5608 : 2 : {23, 34, 25, 35, 45}, {12}, {13, 14, 24, 15}
C5609 : 3 : {13, 14, 24, 15}, {23, 34, 25, 35, 45}, {12}
C5610 : 3 : {23, 34, 25, 35, 45}, {13, 14, 24, 15}, {12}
C5611 : 1 : {12, 14, 24, 15, 45}, {13, 34, 25, 35}, {23}
C5612 : 1 : {12, 14, 24, 15, 45}, {23}, {13, 34, 25, 35}
C5613 : 2 : {13, 34, 25, 35}, {12, 14, 24, 15, 45}, {23}
C5614 : 2 : {23}, {12, 14, 24, 15, 45}, {13, 34, 25, 35}
C5615 : 3 : {13, 34, 25, 35}, {23}, {12, 14, 24, 15, 45}
C5616 : 3 : {23}, {13, 34, 25, 35}, {12, 14, 24, 15, 45}
C5617 : 1 : {12, 13}, {23, 14, 24, 34, 25, 45}, {15, 35}
C5618 : 1 : {12, 13}, {15, 35}, {23, 14, 24, 34, 25, 45}
C5619 : 2 : {23, 14, 24, 34, 25, 45}, {12, 13}, {15, 35}
C5620 : 2 : {15, 35}, {12, 13}, {23, 14, 24, 34, 25, 45}
C5621 : 3 : {23, 14, 24, 34, 25, 45}, {15, 35}, {12, 13}
C5622 : 3 : {15, 35}, {23, 14, 24, 34, 25, 45}, {12, 13}
C5623 : 1 : {12, 14, 24, 34, 15, 45}, {13, 23}, {25, 35}
C5624 : 1 : {12, 14, 24, 34, 15, 45}, {25, 35}, {13, 23}
C5625 : 2 : {13, 23}, {12, 14, 24, 34, 15, 45}, {25, 35}
C5626 : 2 : {25, 35}, {12, 14, 24, 34, 15, 45}, {13, 23}
C5627 : 3 : {13, 23}, {25, 35}, {12, 14, 24, 34, 15, 45}
C5628 : 3 : {25, 35}, {13, 23}, {12, 14, 24, 34, 15, 45}
C5629 : 1 : {12, 13}, {23, 24, 34, 25, 45}, {14, 15, 35}
C5630 : 1 : {12, 13}, {14, 15, 35}, {23, 24, 34, 25, 45}
C5631 : 2 : {23, 24, 34, 25, 45}, {12, 13}, {14, 15, 35}
C5632 : 2 : {14, 15, 35}, {12, 13}, {23, 24, 34, 25, 45}
C5633 : 3 : {23, 24, 34, 25, 45}, {14, 15, 35}, {12, 13}
C5634 : 3 : {14, 15, 35}, {23, 24, 34, 25, 45}, {12, 13}
C5635 : 1 : {12, 14, 24, 15, 45}, {13, 23}, {34, 25, 35}
C5636 : 1 : {12, 14, 24, 15, 45}, {34, 25, 35}, {13, 23}
C5637 : 2 : {13, 23}, {12, 14, 24, 15, 45}, {34, 25, 35}
C5638 : 2 : {34, 25, 35}, {12, 14, 24, 15, 45}, {13, 23}
C5639 : 3 : {13, 23}, {34, 25, 35}, {12, 14, 24, 15, 45}
C5640 : 3 : {34, 25, 35}, {13, 23}, {12, 14, 24, 15, 45}
C5641 : 1 : {12, 13, 14}, {23, 24, 34, 25, 45}, {15, 35}
C5642 : 1 : {12, 13, 14}, {15, 35}, {23, 24, 34, 25, 45}
C5643 : 2 : {23, 24, 34, 25, 45}, {12, 13, 14}, {15, 35}
C5644 : 2 : {15, 35}, {12, 13, 14}, {23, 24, 34, 25, 45}
C5645 : 3 : {23, 24, 34, 25, 45}, {15, 35}, {12, 13, 14}
C5646 : 3 : {15, 35}, {23, 24, 34, 25, 45}, {12, 13, 14}
C5647 : 1 : {12, 14, 24, 15, 45}, {13, 23, 34}, {25, 35}
C5648 : 1 : {12, 14, 24, 15, 45}, {25, 35}, {13, 23, 34}
C5649 : 2 : {13, 23, 34}, {12, 14, 24, 15, 45}, {25, 35}
C5650 : 2 : {25, 35}, {12, 14, 24, 15, 45}, {13, 23, 34}
C5651 : 3 : {13, 23, 34}, {25, 35}, {12, 14, 24, 15, 45}
C5652 : 3 : {25, 35}, {13, 23, 34}, {12, 14, 24, 15, 45}
C5653 : 1 : {12, 13, 24, 25, 35, 45}, {23, 14, 34}, {15}
C5654 : 1 : {12, 13, 24, 25, 35, 45}, {15}, {23, 14, 34}
C5655 : 2 : {23, 14, 34}, {12, 13, 24, 25, 35, 45}, {15}
C5656 : 2 : {15}, {12, 13, 24, 25, 35, 45}, {23, 14, 34}
C5657 : 3 : {23, 14, 34}, {15}, {12, 13, 24, 25, 35, 45}
C5658 : 3 : {15}, {23, 14, 34}, {12, 13, 24, 25, 35, 45}
C5659 : 1 : {12, 14, 34}, {13, 23, 24, 15, 25, 45}, {35}
C5660 : 1 : {12, 14, 34}, {35}, {13, 23, 24, 15, 25, 45}
C5661 : 2 : {13, 23, 24, 15, 25, 45}, {12, 14, 34}, {35}
C5662 : 2 : {35}, {12, 14, 34}, {13, 23, 24, 15, 25, 45}
C5663 : 3 : {13, 23, 24, 15, 25, 45}, {35}, {12, 14, 34}
C5664 : 3 : {35}, {13, 23, 24, 15, 25, 45}, {12, 14, 34}
C5665 : 1 : {12, 13, 24, 34, 25, 45}, {23, 14, 35}, {15}
C5666 : 1 : {12, 13, 24, 34, 25, 45}, {15}, {23, 14, 35}
C5667 : 2 : {23, 14, 35}, {12, 13, 24, 34, 25, 45}, {15}
C5668 : 2 : {15}, {12, 13, 24, 34, 25, 45}, {23, 14, 35}
C5669 : 3 : {23, 14, 35}, {15}, {12, 13, 24, 34, 25, 45}
C5670 : 3 : {15}, {23, 14, 35}, {12, 13, 24, 34, 25, 45}
C5671 : 1 : {12, 14, 35}, {13, 23, 24, 15, 25, 45}, {34}
C5672 : 1 : {12, 14, 35}, {34}, {13, 23, 24, 15, 25, 45}
C5673 : 2 : {13, 23, 24, 15, 25, 45}, {12, 14, 35}, {34}
C5674 : 2 : {34}, {12, 14, 35}, {13, 23, 24, 15, 25, 45}
C5675 : 3 : {13, 23, 24, 15, 25, 45}, {34}, {12, 14, 35}
C5676 : 3 : {34}, {13, 23, 24, 15, 25, 45}, {12, 14, 35}
C5677 : 1 : {12, 13, 24, 34, 25, 45}, {23, 35}, {14, 15}
C5678 : 1 : {12, 13, 24, 34, 25, 45}, {14, 15}, {23, 35}
C5679 : 2 : {23, 35}, {12, 13, 24, 34, 25, 45}, {14, 15}
C5680 : 2 : {14, 15}, {12, 13, 24, 34, 25, 45}, {23, 35}
C5681 : 3 : {23, 35}, {14, 15}, {12, 13, 24, 34, 25, 45}
C5682 : 3 : {14, 15}, {23, 35}, {12, 13, 24, 34, 25, 45}
C5683 : 1 : {12, 14}, {13, 23, 24, 15, 25, 45}, {34, 35}
C5684 : 1 : {12, 14}, {34, 35}, {13, 23, 24, 15, 25, 45}
C5685 : 2 : {13, 23, 24, 15, 25, 45}, {12, 14}, {34, 35}
C5686 : 2 : {34, 35}, {12, 14}, {13, 23, 24, 15, 25, 45}
C5687 : 3 : {13, 23, 24, 15, 25, 45}, {34, 35}, {12, 14}
C5688 : 3 : {34, 35}, {13, 23, 24, 15, 25, 45}, {12, 14}
C5689 : 1 : {12, 13, 23, 14}, {24, 15, 25, 35, 45}, {34}
C5690 : 1 : {12, 13, 23, 14}, {34}, {24, 15, 25, 35, 45}
C5691 : 2 : {24, 15, 25, 35, 45}, {12, 13, 23, 14}, {34}
C5692 : 2 : {34}, {12, 13, 23, 14}, {24, 15, 25, 35, 45}
C5693 : 3 : {24, 15, 25, 35, 45}, {34}, {12, 13, 23, 14}
C5694 : 3 : {34}, {24, 15, 25, 35, 45}, {12, 13, 23, 14}
C5695 : 1 : {12, 13, 23, 14, 25}, {24, 34, 35, 45}, {15}
C5696 : 1 : {12, 13, 23, 14, 25}, {15}, {24, 34, 35, 45}
C5697 : 2 : {24, 34, 35, 45}, {12, 13, 23, 14, 25}, {15}
C5698 : 2 : {15}, {12, 13, 23, 14, 25}, {24, 34, 35, 45}
C5699 : 3 : {24, 34, 35, 45}, {15}, {12, 13, 23, 14, 25}
C5700 : 3 : {15}, {24, 34, 35, 45}, {12, 13, 23, 14, 25}
C5701 : 1 : {12, 13, 23, 14}, {24, 15, 25, 45}, {34, 35}
C5702 : 1 : {12, 13, 23, 14}, {34, 35}, {24, 15, 25, 45}
C5703 : 2 : {24, 15, 25, 45}, {12, 13, 23, 14}, {34, 35}
C5704 : 2 : {34, 35}, {12, 13, 23, 14}, {24, 15, 25, 45}
C5705 : 3 : {24, 15, 25, 45}, {34, 35}, {12, 13, 23, 14}
C5706 : 3 : {34, 35}, {24, 15, 25, 45}, {12, 13, 23, 14}
C5707 : 1 : {12, 14, 34, 15, 45}, {13, 24, 25, 35}, {23}
C5708 : 1 : {12, 14, 34, 15, 45}, {23}, {13, 24, 25, 35}
C5709 : 2 : {13, 24, 25, 35}, {12, 14, 34, 15, 45}, {23}
C5710 : 2 : {23}, {12, 14, 34, 15, 45}, {13, 24, 25, 35}
C5711 : 3 : {13, 24, 25, 35}, {23}, {12, 14, 34, 15, 45}
C5712 : 3 : {23}, {13, 24, 25, 35}, {12, 14, 34, 15, 45}
C5713 : 1 : {12}, {13, 14, 24, 25}, {23, 34, 15, 35, 45}
C5714 : 1 : {12}, {23, 34, 15, 35, 45}, {13, 14, 24, 25}
C5715 : 2 : {13, 14, 24, 25}, {12}, {23, 34, 15, 35, 45}
C5716 : 2 : {23, 34, 15, 35, 45}, {12}, {13, 14, 24, 25}
C5717 : 3 : {13, 14, 24, 25}, {23, 34, 15, 35, 45}, {12}
C5718 : 3 : {23, 34, 15, 35, 45}, {13, 14, 24, 25}, {12}
C5719 : 1 : {12, 14, 34, 35}, {13}, {23, 24, 15, 25, 45}
C5720 : 1 : {12, 14, 34, 35}, {23, 24, 15, 25, 45}, {13}
C5721 : 2 : {13}, {12, 14, 34, 35}, {23, 24, 15, 25, 45}
C5722 : 2 : {23, 24, 15, 25, 45}, {12, 14, 34, 35}, {13}
C5723 : 3 : {13}, {23, 24, 15, 25, 45}, {12, 14, 34, 35}
C5724 : 3 : {23, 24, 15, 25, 45}, {13}, {12, 14, 34, 35}
C5725 : 1 : {12, 14, 15, 35, 45}, {13, 24, 34}, {23, 25}
C5726 : 1 : {12, 14, 15, 35, 45}, {23, 25}, {13, 24, 34}
C5727 : 2 : {13, 24, 34}, {12, 14, 15, 35, 45}, {23, 25}
C5728 : 2 : {23, 25}, {12, 14, 15, 35, 45}, {13, 24, 34}
C5729 : 3 : {13, 24, 34}, {23, 25}, {12, 14, 15, 35, 45}
C5730 : 3 : {23, 25}, {13, 24, 34}, {12, 14, 15, 35, 45}
C5731 : 1 : {12, 14}, {13, 24, 34, 35, 45}, {23, 15, 25}
C5732 : 1 : {12, 14}, {23, 15, 25}, {13, 24, 34, 35, 45}
C5733 : 2 : {13, 24, 34, 35, 45}, {12, 14}, {23, 15, 25}
C5734 : 2 : {23, 15, 25}, {12, 14}, {13, 24, 34, 35, 45}
C5735 : 3 : {13, 24, 34, 35, 45}, {23, 15, 25}, {12, 14}
C5736 : 3 : {23, 15, 25}, {13, 24, 34, 35, 45}, {12, 14}
C5737 : 1 : {12, 14, 34}, {13, 35}, {23, 24, 15, 25, 45}
C5738 : 1 : {12, 14, 34}, {23, 24, 15, 25, 45}, {13, 35}
C5739 : 2 : {13, 35}, {12, 14, 34}, {23, 24, 15, 25, 45}
C5740 : 2 : {23, 24, 15, 25, 45}, {12, 14, 34}, {13, 35}
C5741 : 3 : {13, 35}, {23, 24, 15, 25, 45}, {12, 14, 34}
C5742 : 3 : {23, 24, 15, 25, 45}, {13, 35}, {12, 14, 34}
C5743 : 1 : {12, 14, 34, 15, 45}, {13, 24, 35}, {23, 25}
C5744 : 1 : {12, 14, 34, 15, 45}, {23, 25}, {13, 24, 35}
C5745 : 2 : {13, 24, 35}, {12, 14, 34, 15, 45}, {23, 25}
C5746 : 2 : {23, 25}, {12, 14, 34, 15, 45}, {13, 24, 35}
C5747 : 3 : {13, 24, 35}, {23, 25}, {12, 14, 34, 15, 45}
C5748 : 3 : {23, 25}, {13, 24, 35}, {12, 14, 34, 15, 45}
C5749 : 1 : {12, 14}, {13, 34, 25, 35, 45}, {23, 24, 15}
C5750 : 1 : {12, 14}, {23, 24, 15}, {13, 34, 25, 35, 45}
C5751 : 2 : {13, 34, 25, 35, 45}, {12, 14}, {23, 24, 15}
C5752 : 2 : {23, 24, 15}, {12, 14}, {13, 34, 25, 35, 45}
C5753 : 3 : {13, 34, 25, 35, 45}, {23, 24, 15}, {12, 14}
C5754 : 3 : {23, 24, 15}, {13, 34, 25, 35, 45}, {12, 14}
C5755 : 1 : {12, 14, 35}, {13, 34}, {23, 24, 15, 25, 45}
C5756 : 1 : {12, 14, 35}, {23, 24, 15, 25, 45}, {13, 34}
C5757 : 2 : {13, 34}, {12, 14, 35}, {23, 24, 15, 25, 45}
C5758 : 2 : {23, 24, 15, 25, 45}, {12, 14, 35}, {13, 34}
C5759 : 3 : {13, 34}, {23, 24, 15, 25, 45}, {12, 14, 35}
C5760 : 3 : {23, 24, 15, 25, 45}, {13, 34}, {12, 14, 35}
C5761 : 1 : {12, 34}, {13, 14, 24, 25, 35, 45}, {23, 15}
C5762 : 1 : {12, 34}, {23, 15}, {13, 14, 24, 25, 35, 45}
C5763 : 2 : {13, 14, 24, 25, 35, 45}, {12, 34}, {23, 15}
C5764 : 2 : {23, 15}, {12, 34}, {13, 14, 24, 25, 35, 45}
C5765 : 3 : {13, 14, 24, 25, 35, 45}, {23, 15}, {12, 34}
C5766 : 3 : {23, 15}, {13, 14, 24, 25, 35, 45}, {12, 34}
C5767 : 1 : {12, 14, 34, 25, 35, 45}, {13, 24}, {23, 15}
C5768 : 2 : {13, 24}, {12, 14, 34, 25, 35, 45}, {23, 15}
C5769 : 3 : {13, 24}, {23, 15}, {12, 14, 34, 25, 35, 45}
C5770 : 1 : {12, 34}, {13, 24, 25, 35, 45}, {23, 14, 15}
C5771 : 1 : {12, 34}, {23, 14, 15}, {13, 24, 25, 35, 45}
C5772 : 2 : {13, 24, 25, 35, 45}, {12, 34}, {23, 14, 15}
C5773 : 2 : {23, 14, 15}, {12, 34}, {13, 24, 25, 35, 45}
C5774 : 3 : {13, 24, 25, 35, 45}, {23, 14, 15}, {12, 34}
C5775 : 3 : {23, 14, 15}, {13, 24, 25, 35, 45}, {12, 34}
C5776 : 1 : {12, 14, 34, 35, 45}, {13, 24, 25}, {23, 15}
C5777 : 1 : {12, 14, 34, 35, 45}, {23, 15}, {13, 24, 25}
C5778 : 2 : {13, 24, 25}, {12, 14, 34, 35, 45}, {23, 15}
C5779 : 2 : {23, 15}, {12, 14, 34, 35, 45}, {13, 24, 25}
C5780 : 3 : {13, 24, 25}, {23, 15}, {12, 14, 34, 35, 45}
C5781 : 3 : {23, 15}, {13, 24, 25}, {12, 14, 34, 35, 45}
C5782 : 1 : {12, 34, 35}, {13, 14, 24, 25, 45}, {23, 15}
C5783 : 1 : {12, 34, 35}, {23, 15}, {13, 14, 24, 25, 45}
C5784 : 2 : {13, 14, 24, 25, 45}, {12, 34, 35}, {23, 15}
C5785 : 2 : {23, 15}, {12, 34, 35}, {13, 14, 24, 25, 45}
C5786 : 3 : {13, 14, 24, 25, 45}, {23, 15}, {12, 34, 35}
C5787 : 3 : {23, 15}, {13, 14, 24, 25, 45}, {12, 34, 35}
C5788 : 1 : {12, 13, 24, 34, 25, 45}, {23, 14}, {15, 35}
C5789 : 1 : {12, 13, 24, 34, 25, 45}, {15, 35}, {23, 14}
C5790 : 2 : {23, 14}, {12, 13, 24, 34, 25, 45}, {15, 35}
C5791 : 2 : {15, 35}, {12, 13, 24, 34, 25, 45}, {23, 14}
C5792 : 3 : {23, 14}, {15, 35}, {12, 13, 24, 34, 25, 45}
C5793 : 3 : {15, 35}, {23, 14}, {12, 13, 24, 34, 25, 45}
C5794 : 1 : {12, 34}, {13, 23, 14, 24, 15, 45}, {25, 35}
C5795 : 1 : {12, 34}, {25, 35}, {13, 23, 14, 24, 15, 45}
C5796 : 2 : {13, 23, 14, 24, 15, 45}, {12, 34}, {25, 35}
C5797 : 2 : {25, 35}, {12, 34}, {13, 23, 14, 24, 15, 45}
C5798 : 3 : {13, 23, 14, 24, 15, 45}, {25, 35}, {12, 34}
C5799 : 3 : {25, 35}, {13, 23, 14, 24, 15, 45}, {12, 34}
C5800 : 1 : {12, 14, 34}, {13, 24, 25, 35, 45}, {23, 15}
C5801 : 1 : {12, 14, 34}, {23, 15}, {13, 24, 25, 35, 45}
C5802 : 2 : {13, 24, 25, 35, 45}, {12, 14, 34}, {23, 15}
C5803 : 2 : {23, 15}, {12, 14, 34}, {13, 24, 25, 35, 45}
C5804 : 3 : {13, 24, 25, 35, 45}, {23, 15}, {12, 14, 34}
C5805 : 3 : {23, 15}, {13, 24, 25, 35, 45}, {12, 14, 34}
C5806 : 1 : {12, 14, 34, 35, 45}, {13, 24}, {23, 15, 25}
C5807 : 1 : {12, 14, 34, 35, 45}, {23, 15, 25}, {13, 24}
C5808 : 2 : {13, 24}, {12, 14, 34, 35, 45}, {23, 15, 25}
C5809 : 2 : {23, 15, 25}, {12, 14, 34, 35, 45}, {13, 24}
C5810 : 3 : {13, 24}, {23, 15, 25}, {12, 14, 34, 35, 45}
C5811 : 3 : {23, 15, 25}, {13, 24}, {12, 14, 34, 35, 45}
C5812 : 1 : {12, 34}, {13, 14, 24, 25, 45}, {23, 15, 35}
C5813 : 1 : {12, 34}, {23, 15, 35}, {13, 14, 24, 25, 45}
C5814 : 2 : {13, 14, 24, 25, 45}, {12, 34}, {23, 15, 35}
C5815 : 2 : {23, 15, 35}, {12, 34}, {13, 14, 24, 25, 45}
C5816 : 3 : {13, 14, 24, 25, 45}, {23, 15, 35}, {12, 34}
C5817 : 3 : {23, 15, 35}, {13, 14, 24, 25, 45}, {12, 34}
C5818 : 1 : {12, 13, 23}, {14, 24, 34, 15, 45}, {25, 35}
C5819 : 1 : {12, 13, 23}, {25, 35}, {14, 24, 34, 15, 45}
C5820 : 2 : {14, 24, 34, 15, 45}, {12, 13, 23}, {25, 35}
C5821 : 2 : {25, 35}, {12, 13, 23}, {14, 24, 34, 15, 45}
C5822 : 3 : {14, 24, 34, 15, 45}, {25, 35}, {12, 13, 23}
C5823 : 3 : {25, 35}, {14, 24, 34, 15, 45}, {12, 13, 23}
C5824 : 1 : {12, 13, 24}, {23, 14, 15}, {34, 25, 35, 45}
C5825 : 1 : {12, 13, 24}, {34, 25, 35, 45}, {23, 14, 15}
C5826 : 2 : {23, 14, 15}, {12, 13, 24}, {34, 25, 35, 45}
C5827 : 2 : {34, 25, 35, 45}, {12, 13, 24}, {23, 14, 15}
C5828 : 3 : {23, 14, 15}, {34, 25, 35, 45}, {12, 13, 24}
C5829 : 3 : {34, 25, 35, 45}, {23, 14, 15}, {12, 13, 24}
C5830 : 1 : {12, 14, 34, 15, 45}, {13, 24}, {23, 25, 35}
C5831 : 1 : {12, 14, 34, 15, 45}, {23, 25, 35}, {13, 24}
C5832 : 2 : {13, 24}, {12, 14, 34, 15, 45}, {23, 25, 35}
C5833 : 2 : {23, 25, 35}, {12, 14, 34, 15, 45}, {13, 24}
C5834 : 3 : {13, 24}, {23, 25, 35}, {12, 14, 34, 15, 45}
C5835 : 3 : {23, 25, 35}, {13, 24}, {12, 14, 34, 15, 45}
C5836 : 1 : {12, 14, 24}, {13, 34, 25, 35, 45}, {23, 15}
C5837 : 1 : {12, 14, 24}, {23, 15}, {13, 34, 25, 35, 45}
C5838 : 2 : {13, 34, 25, 35, 45}, {12, 14, 24}, {23, 15}
C5839 : 2 : {23, 15}, {12, 14, 24}, {13, 34, 25, 35, 45}
C5840 : 3 : {13, 34, 25, 35, 45}, {23, 15}, {12, 14, 24}
C5841 : 3 : {23, 15}, {13, 34, 25, 35, 45}, {12, 14, 24}
C5842 : 1 : {12, 34}, {13, 14, 24, 15, 45}, {23, 25, 35}
C5843 : 1 : {12, 34}, {23, 25, 35}, {13, 14, 24, 15, 45}
C5844 : 2 : {13, 14, 24, 15, 45}, {12, 34}, {23, 25, 35}
C5845 : 2 : {23, 25, 35}, {12, 34}, {13, 14, 24, 15, 45}
C5846 : 3 : {13, 14, 24, 15, 45}, {23, 25, 35}, {12, 34}
C5847 : 3 : {23, 25, 35}, {13, 14, 24, 15, 45}, {12, 34}
C5848 : 1 : {12, 14, 34, 25}, {13, 15}, {23, 24, 35, 45}
C5849 : 1 : {12, 14, 34, 25}, {23, 24, 35, 45}, {13, 15}
C5850 : 2 : {13, 15}, {12, 14, 34, 25}, {23, 24, 35, 45}
C5851 : 2 : {23, 24, 35, 45}, {12, 14, 34, 25}, {13, 15}
C5852 : 3 : {13, 15}, {23, 24, 35, 45}, {12, 14, 34, 25}
C5853 : 3 : {23, 24, 35, 45}, {13, 15}, {12, 14, 34, 25}
C5854 : 1 : {12, 14}, {13, 34, 15, 25}, {23, 24, 35, 45}
C5855 : 1 : {12, 14}, {23, 24, 35, 45}, {13, 34, 15, 25}
C5856 : 2 : {13, 34, 15, 25}, {12, 14}, {23, 24, 35, 45}
C5857 : 2 : {23, 24, 35, 45}, {12, 14}, {13, 34, 15, 25}
C5858 : 3 : {13, 34, 15, 25}, {23, 24, 35, 45}, {12, 14}
C5859 : 3 : {23, 24, 35, 45}, {13, 34, 15, 25}, {12, 14}
C5860 : 1 : {12, 14, 25, 45}, {13, 24, 34, 15}, {23, 35}
C5861 : 1 : {12, 14, 25, 45}, {23, 35}, {13, 24, 34, 15}
C5862 : 2 : {13, 24, 34, 15}, {12, 14, 25, 45}, {23, 35}
C5863 : 2 : {23, 35}, {12, 14, 25, 45}, {13, 24, 34, 15}
C5864 : 3 : {13, 24, 34, 15}, {23, 35}, {12, 14, 25, 45}
C5865 : 3 : {23, 35}, {13, 24, 34, 15}, {12, 14, 25, 45}
C5866 : 1 : {12, 13}, {23, 14, 25, 45}, {24, 34, 15, 35}
C5867 : 1 : {12, 13}, {24, 34, 15, 35}, {23, 14, 25, 45}
C5868 : 2 : {23, 14, 25, 45}, {12, 13}, {24, 34, 15, 35}
C5869 : 2 : {24, 34, 15, 35}, {12, 13}, {23, 14, 25, 45}
C5870 : 3 : {23, 14, 25, 45}, {24, 34, 15, 35}, {12, 13}
C5871 : 3 : {24, 34, 15, 35}, {23, 14, 25, 45}, {12, 13}
C5872 : 1 : {12, 14, 35, 45}, {13, 23}, {24, 34, 15, 25}
C5873 : 1 : {12, 14, 35, 45}, {24, 34, 15, 25}, {13, 23}
C5874 : 2 : {13, 23}, {12, 14, 35, 45}, {24, 34, 15, 25}
C5875 : 2 : {24, 34, 15, 25}, {12, 14, 35, 45}, {13, 23}
C5876 : 3 : {13, 23}, {24, 34, 15, 25}, {12, 14, 35, 45}
C5877 : 3 : {24, 34, 15, 25}, {13, 23}, {12, 14, 35, 45}
C5878 : 1 : {12, 14, 35}, {13, 34, 25}, {23, 24, 15, 45}
C5879 : 1 : {12, 14, 35}, {23, 24, 15, 45}, {13, 34, 25}
C5880 : 2 : {13, 34, 25}, {12, 14, 35}, {23, 24, 15, 45}
C5881 : 2 : {23, 24, 15, 45}, {12, 14, 35}, {13, 34, 25}
C5882 : 3 : {13, 34, 25}, {23, 24, 15, 45}, {12, 14, 35}
C5883 : 3 : {23, 24, 15, 45}, {13, 34, 25}, {12, 14, 35}
C5884 : 1 : {12, 14, 35}, {13, 34, 25, 45}, {23, 24, 15}
C5885 : 1 : {12, 14, 35}, {23, 24, 15}, {13, 34, 25, 45}
C5886 : 2 : {13, 34, 25, 45}, {12, 14, 35}, {23, 24, 15}
C5887 : 2 : {23, 24, 15}, {12, 14, 35}, {13, 34, 25, 45}
C5888 : 3 : {13, 34, 25, 45}, {23, 24, 15}, {12, 14, 35}
C5889 : 3 : {23, 24, 15}, {13, 34, 25, 45}, {12, 14, 35}
C5890 : 1 : {12, 14, 35, 45}, {13, 34, 25}, {23, 24, 15}
C5891 : 1 : {12, 14, 35, 45}, {23, 24, 15}, {13, 34, 25}
C5892 : 2 : {13, 34, 25}, {12, 14, 35, 45}, {23, 24, 15}
C5893 : 2 : {23, 24, 15}, {12, 14, 35, 45}, {13, 34, 25}
C5894 : 3 : {13, 34, 25}, {23, 24, 15}, {12, 14, 35, 45}
C5895 : 3 : {23, 24, 15}, {13, 34, 25}, {12, 14, 35, 45}
C5896 : 1 : {12, 14, 34, 25, 45}, {13, 24, 15}, {23, 35}
C5897 : 1 : {12, 14, 34, 25, 45}, {23, 35}, {13, 24, 15}
C5898 : 2 : {13, 24, 15}, {12, 14, 34, 25, 45}, {23, 35}
C5899 : 2 : {23, 35}, {12, 14, 34, 25, 45}, {13, 24, 15}
C5900 : 3 : {13, 24, 15}, {23, 35}, {12, 14, 34, 25, 45}
C5901 : 3 : {23, 35}, {13, 24, 15}, {12, 14, 34, 25, 45}
C5902 : 1 : {12, 14}, {13, 34, 25}, {23, 24, 15, 35, 45}
C5903 : 1 : {12, 14}, {23, 24, 15, 35, 45}, {13, 34, 25}
C5904 : 2 : {13, 34, 25}, {12, 14}, {23, 24, 15, 35, 45}
C5905 : 2 : {23, 24, 15, 35, 45}, {12, 14}, {13, 34, 25}
C5906 : 3 : {13, 34, 25}, {23, 24, 15, 35, 45}, {12, 14}
C5907 : 3 : {23, 24, 15, 35, 45}, {13, 34, 25}, {12, 14}
C5908 : 1 : {12, 14, 35}, {13, 34, 15, 25, 45}, {23, 24}
C5909 : 1 : {12, 14, 35}, {23, 24}, {13, 34, 15, 25, 45}
C5910 : 2 : {13, 34, 15, 25, 45}, {12, 14, 35}, {23, 24}
C5911 : 2 : {23, 24}, {12, 14, 35}, {13, 34, 15, 25, 45}
C5912 : 3 : {13, 34, 15, 25, 45}, {23, 24}, {12, 14, 35}
C5913 : 3 : {23, 24}, {13, 34, 15, 25, 45}, {12, 14, 35}
C5914 : 1 : {12, 14, 34, 25, 45}, {13, 15}, {23, 24, 35}
C5915 : 1 : {12, 14, 34, 25, 45}, {23, 24, 35}, {13, 15}
C5916 : 2 : {13, 15}, {12, 14, 34, 25, 45}, {23, 24, 35}
C5917 : 2 : {23, 24, 35}, {12, 14, 34, 25, 45}, {13, 15}
C5918 : 3 : {13, 15}, {23, 24, 35}, {12, 14, 34, 25, 45}
C5919 : 3 : {23, 24, 35}, {13, 15}, {12, 14, 34, 25, 45}
C5920 : 1 : {12, 14, 25}, {13, 24, 34, 15, 45}, {23, 35}
C5921 : 1 : {12, 14, 25}, {23, 35}, {13, 24, 34, 15, 45}
C5922 : 2 : {13, 24, 34, 15, 45}, {12, 14, 25}, {23, 35}
C5923 : 2 : {23, 35}, {12, 14, 25}, {13, 24, 34, 15, 45}
C5924 : 3 : {13, 24, 34, 15, 45}, {23, 35}, {12, 14, 25}
C5925 : 3 : {23, 35}, {13, 24, 34, 15, 45}, {12, 14, 25}
C5926 : 1 : {12, 14}, {13, 34, 15, 25, 45}, {23, 24, 35}
C5927 : 1 : {12, 14}, {23, 24, 35}, {13, 34, 15, 25, 45}
C5928 : 2 : {13, 34, 15, 25, 45}, {12, 14}, {23, 24, 35}
C5929 : 2 : {23, 24, 35}, {12, 14}, {13, 34, 15, 25, 45}
C5930 : 3 : {13, 34, 15, 25, 45}, {23, 24, 35}, {12, 14}
C5931 : 3 : {23, 24, 35}, {13, 34, 15, 25, 45}, {12, 14}
C5932 : 1 : {12, 13, 25}, {23, 14, 35}, {24, 34, 15, 45}
C5933 : 1 : {12, 13, 25}, {24, 34, 15, 45}, {23, 14, 35}
C5934 : 2 : {23, 14, 35}, {12, 13, 25}, {24, 34, 15, 45}
C5935 : 2 : {24, 34, 15, 45}, {12, 13, 25}, {23, 14, 35}
C5936 : 3 : {23, 14, 35}, {24, 34, 15, 45}, {12, 13, 25}
C5937 : 3 : {24, 34, 15, 45}, {23, 14, 35}, {12, 13, 25}
C5938 : 1 : {12, 14, 35}, {13, 23, 24}, {34, 15, 25, 45}
C5939 : 1 : {12, 14, 35}, {34, 15, 25, 45}, {13, 23, 24}
C5940 : 2 : {13, 23, 24}, {12, 14, 35}, {34, 15, 25, 45}
C5941 : 2 : {34, 15, 25, 45}, {12, 14, 35}, {13, 23, 24}
C5942 : 3 : {13, 23, 24}, {34, 15, 25, 45}, {12, 14, 35}
C5943 : 3 : {34, 15, 25, 45}, {13, 23, 24}, {12, 14, 35}
C5944 : 1 : {12, 14, 34, 45}, {13, 24, 15, 25}, {23, 35}
C5945 : 1 : {12, 14, 34, 45}, {23, 35}, {13, 24, 15, 25}
C5946 : 2 : {13, 24, 15, 25}, {12, 14, 34, 45}, {23, 35}
C5947 : 2 : {23, 35}, {12, 14, 34, 45}, {13, 24, 15, 25}
C5948 : 3 : {13, 24, 15, 25}, {23, 35}, {12, 14, 34, 45}
C5949 : 3 : {23, 35}, {13, 24, 15, 25}, {12, 14, 34, 45}
C5950 : 1 : {12, 14}, {13, 24, 34, 25}, {23, 15, 35, 45}
C5951 : 1 : {12, 14}, {23, 15, 35, 45}, {13, 24, 34, 25}
C5952 : 2 : {13, 24, 34, 25}, {12, 14}, {23, 15, 35, 45}
C5953 : 2 : {23, 15, 35, 45}, {12, 14}, {13, 24, 34, 25}
C5954 : 3 : {13, 24, 34, 25}, {23, 15, 35, 45}, {12, 14}
C5955 : 3 : {23, 15, 35, 45}, {13, 24, 34, 25}, {12, 14}
C5956 : 1 : {12, 14, 34, 35}, {13, 15, 25, 45}, {23, 24}
C5957 : 1 : {12, 14, 34, 35}, {23, 24}, {13, 15, 25, 45}
C5958 : 2 : {13, 15, 25, 45}, {12, 14, 34, 35}, {23, 24}
C5959 : 2 : {23, 24}, {12, 14, 34, 35}, {13, 15, 25, 45}
C5960 : 3 : {13, 15, 25, 45}, {23, 24}, {12, 14, 34, 35}
C5961 : 3 : {23, 24}, {13, 15, 25, 45}, {12, 14, 34, 35}
C5962 : 1 : {12, 14, 34, 45}, {13, 15, 25}, {23, 24, 35}
C5963 : 1 : {12, 14, 34, 45}, {23, 24, 35}, {13, 15, 25}
C5964 : 2 : {13, 15, 25}, {12, 14, 34, 45}, {23, 24, 35}
C5965 : 2 : {23, 24, 35}, {12, 14, 34, 45}, {13, 15, 25}
C5966 : 3 : {13, 15, 25}, {23, 24, 35}, {12, 14, 34, 45}
C5967 : 3 : {23, 24, 35}, {13, 15, 25}, {12, 14, 34, 45}
C5968 : 1 : {12, 14, 25}, {13, 24, 34, 45}, {23, 15, 35}
C5969 : 1 : {12, 14, 25}, {23, 15, 35}, {13, 24, 34, 45}
C5970 : 2 : {13, 24, 34, 45}, {12, 14, 25}, {23, 15, 35}
C5971 : 2 : {23, 15, 35}, {12, 14, 25}, {13, 24, 34, 45}
C5972 : 3 : {13, 24, 34, 45}, {23, 15, 35}, {12, 14, 25}
C5973 : 3 : {23, 15, 35}, {13, 24, 34, 45}, {12, 14, 25}
C5974 : 1 : {12, 14, 34}, {13, 15, 25, 45}, {23, 24, 35}
C5975 : 1 : {12, 14, 34}, {23, 24, 35}, {13, 15, 25, 45}
C5976 : 2 : {13, 15, 25, 45}, {12, 14, 34}, {23, 24, 35}
C5977 : 2 : {23, 24, 35}, {12, 14, 34}, {13, 15, 25, 45}
C5978 : 3 : {13, 15, 25, 45}, {23, 24, 35}, {12, 14, 34}
C5979 : 3 : {23, 24, 35}, {13, 15, 25, 45}, {12, 14, 34}
C5980 : 1 : {12, 13, 24}, {23, 14, 34, 15}, {25, 35, 45}
C5981 : 1 : {12, 13, 24}, {25, 35, 45}, {23, 14, 34, 15}
C5982 : 2 : {23, 14, 34, 15}, {12, 13, 24}, {25, 35, 45}
C5983 : 2 : {25, 35, 45}, {12, 13, 24}, {23, 14, 34, 15}
C5984 : 3 : {23, 14, 34, 15}, {25, 35, 45}, {12, 13, 24}
C5985 : 3 : {25, 35, 45}, {23, 14, 34, 15}, {12, 13, 24}
C5986 : 1 : {12, 13, 14, 24, 34, 15, 45}, {23}, {25, 35}
C5987 : 1 : {12, 13, 14, 24, 34, 15, 45}, {25, 35}, {23}
C5988 : 2 : {23}, {12, 13, 14, 24, 34, 15, 45}, {25, 35}
C5989 : 2 : {25, 35}, {12, 13, 14, 24, 34, 15, 45}, {23}
C5990 : 3 : {23}, {25, 35}, {12, 13, 14, 24, 34, 15, 45}
C5991 : 3 : {25, 35}, {23}, {12, 13, 14, 24, 34, 15, 45}
C5992 : 1 : {12, 13, 24, 35}, {23, 14, 34, 15, 45}, {25}
C5993 : 1 : {12, 13, 24, 35}, {25}, {23, 14, 34, 15, 45}
C5994 : 2 : {23, 14, 34, 15, 45}, {12, 13, 24, 35}, {25}
C5995 : 2 : {25}, {12, 13, 24, 35}, {23, 14, 34, 15, 45}
C5996 : 3 : {23, 14, 34, 15, 45}, {25}, {12, 13, 24, 35}
C5997 : 3 : {25}, {23, 14, 34, 15, 45}, {12, 13, 24, 35}
C5998 : 1 : {12, 13, 24}, {23, 14, 15, 25, 45}, {34, 35}
C5999 : 1 : {12, 13, 24}, {34, 35}, {23, 14, 15, 25, 45}
C6000 : 2 : {23, 14, 15, 25, 45}, {12, 13, 24}, {34, 35}
C6001 : 2 : {34, 35}, {12, 13, 24}, {23, 14, 15, 25, 45}
C6002 : 3 : {23, 14, 15, 25, 45}, {34, 35}, {12, 13, 24}
C6003 : 3 : {34, 35}, {23, 14, 15, 25, 45}, {12, 13, 24}
C6004 : 1 : {12, 13, 24}, {23, 34}, {14, 15, 25, 35, 45}
C6005 : 1 : {12, 13, 24}, {14, 15, 25, 35, 45}, {23, 34}
C6006 : 2 : {23, 34}, {12, 13, 24}, {14, 15, 25, 35, 45}
C6007 : 2 : {14, 15, 25, 35, 45}, {12, 13, 24}, {23, 34}
C6008 : 3 : {23, 34}, {14, 15, 25, 35, 45}, {12, 13, 24}
C6009 : 3 : {14, 15, 25, 35, 45}, {23, 34}, {12, 13, 24}
C6010 : 1 : {12, 14}, {13, 23, 24}, {34, 15, 25, 35, 45}
C6011 : 1 : {12, 14}, {34, 15, 25, 35, 45}, {13, 23, 24}
C6012 : 2 : {13, 23, 24}, {12, 14}, {34, 15, 25, 35, 45}
C6013 : 2 : {34, 15, 25, 35, 45}, {12, 14}, {13, 23, 24}
C6014 : 3 : {13, 23, 24}, {34, 15, 25, 35, 45}, {12, 14}
C6015 : 3 : {34, 15, 25, 35, 45}, {13, 23, 24}, {12, 14}
C6016 : 1 : {12, 13, 24, 35}, {23, 34}, {14, 15, 25, 45}
C6017 : 1 : {12, 13, 24, 35}, {14, 15, 25, 45}, {23, 34}
C6018 : 2 : {23, 34}, {12, 13, 24, 35}, {14, 15, 25, 45}
C6019 : 2 : {14, 15, 25, 45}, {12, 13, 24, 35}, {23, 34}
C6020 : 3 : {23, 34}, {14, 15, 25, 45}, {12, 13, 24, 35}
C6021 : 3 : {14, 15, 25, 45}, {23, 34}, {12, 13, 24, 35}
C6022 : 1 : {12, 14}, {13, 23, 24, 15}, {34, 25, 35, 45}
C6023 : 1 : {12, 14}, {34, 25, 35, 45}, {13, 23, 24, 15}
C6024 : 2 : {13, 23, 24, 15}, {12, 14}, {34, 25, 35, 45}
C6025 : 2 : {34, 25, 35, 45}, {12, 14}, {13, 23, 24, 15}
C6026 : 3 : {13, 23, 24, 15}, {34, 25, 35, 45}, {12, 14}
C6027 : 3 : {34, 25, 35, 45}, {13, 23, 24, 15}, {12, 14}
C6028 : 1 : {12, 13, 24}, {23, 34, 35}, {14, 15, 25, 45}
C6029 : 1 : {12, 13, 24}, {14, 15, 25, 45}, {23, 34, 35}
C6030 : 2 : {23, 34, 35}, {12, 13, 24}, {14, 15, 25, 45}
C6031 : 2 : {14, 15, 25, 45}, {12, 13, 24}, {23, 34, 35}
C6032 : 3 : {23, 34, 35}, {14, 15, 25, 45}, {12, 13, 24}
C6033 : 3 : {14, 15, 25, 45}, {23, 34, 35}, {12, 13, 24}
C6034 : 1 : {12, 14, 15}, {13, 23, 24}, {34, 25, 35, 45}
C6035 : 1 : {12, 14, 15}, {34, 25, 35, 45}, {13, 23, 24}
C6036 : 2 : {13, 23, 24}, {12, 14, 15}, {34, 25, 35, 45}
C6037 : 2 : {34, 25, 35, 45}, {12, 14, 15}, {13, 23, 24}
C6038 : 3 : {13, 23, 24}, {34, 25, 35, 45}, {12, 14, 15}
C6039 : 3 : {34, 25, 35, 45}, {13, 23, 24}, {12, 14, 15}
C6040 : 1 : {12, 13, 24, 34, 25}, {23, 14, 15, 45}, {35}
C6041 : 1 : {12, 13, 24, 34, 25}, {35}, {23, 14, 15, 45}
C6042 : 2 : {23, 14, 15, 45}, {12, 13, 24, 34, 25}, {35}
C6043 : 2 : {35}, {12, 13, 24, 34, 25}, {23, 14, 15, 45}
C6044 : 3 : {23, 14, 15, 45}, {35}, {12, 13, 24, 34, 25}
C6045 : 3 : {35}, {23, 14, 15, 45}, {12, 13, 24, 34, 25}
C6046 : 1 : {12, 13, 24, 34, 25}, {23, 35}, {14, 15, 45}
C6047 : 1 : {12, 13, 24, 34, 25}, {14, 15, 45}, {23, 35}
C6048 : 2 : {23, 35}, {12, 13, 24, 34, 25}, {14, 15, 45}
C6049 : 2 : {14, 15, 45}, {12, 13, 24, 34, 25}, {23, 35}
C6050 : 3 : {23, 35}, {14, 15, 45}, {12, 13, 24, 34, 25}
C6051 : 3 : {14, 15, 45}, {23, 35}, {12, 13, 24, 34, 25}
C6052 : 1 : {12, 14}, {13, 23, 24, 15, 25}, {34, 35, 45}
C6053 : 1 : {12, 14}, {34, 35, 45}, {13, 23, 24, 15, 25}
C6054 : 2 : {13, 23, 24, 15, 25}, {12, 14}, {34, 35, 45}
C6055 : 2 : {34, 35, 45}, {12, 14}, {13, 23, 24, 15, 25}
C6056 : 3 : {13, 23, 24, 15, 25}, {34, 35, 45}, {12, 14}
C6057 : 3 : {34, 35, 45}, {13, 23, 24, 15, 25}, {12, 14}
C6058 : 1 : {12, 13, 24, 25}, {23, 14, 34, 15, 45}, {35}
C6059 : 1 : {12, 13, 24, 25}, {35}, {23, 14, 34, 15, 45}
C6060 : 2 : {23, 14, 34, 15, 45}, {12, 13, 24, 25}, {35}
C6061 : 2 : {35}, {12, 13, 24, 25}, {23, 14, 34, 15, 45}
C6062 : 3 : {23, 14, 34, 15, 45}, {35}, {12, 13, 24, 25}
C6063 : 3 : {35}, {23, 14, 34, 15, 45}, {12, 13, 24, 25}
C6064 : 1 : {12, 13, 24}, {23, 14, 34, 15, 45}, {25, 35}
C6065 : 1 : {12, 13, 24}, {25, 35}, {23, 14, 34, 15, 45}
C6066 : 2 : {23, 14, 34, 15, 45}, {12, 13, 24}, {25, 35}
C6067 : 2 : {25, 35}, {12, 13, 24}, {23, 14, 34, 15, 45}
C6068 : 3 : {23, 14, 34, 15, 45}, {25, 35}, {12, 13, 24}
C6069 : 3 : {25, 35}, {23, 14, 34, 15, 45}, {12, 13, 24}
C6070 : 1 : {12, 13, 24, 25}, {23, 34}, {14, 15, 35, 45}
C6071 : 1 : {12, 13, 24, 25}, {14, 15, 35, 45}, {23, 34}
C6072 : 2 : {23, 34}, {12, 13, 24, 25}, {14, 15, 35, 45}
C6073 : 2 : {14, 15, 35, 45}, {12, 13, 24, 25}, {23, 34}
C6074 : 3 : {23, 34}, {14, 15, 35, 45}, {12, 13, 24, 25}
C6075 : 3 : {14, 15, 35, 45}, {23, 34}, {12, 13, 24, 25}
C6076 : 1 : {12, 14}, {13, 23, 24, 25}, {34, 15, 35, 45}
C6077 : 1 : {12, 14}, {34, 15, 35, 45}, {13, 23, 24, 25}
C6078 : 2 : {13, 23, 24, 25}, {12, 14}, {34, 15, 35, 45}
C6079 : 2 : {34, 15, 35, 45}, {12, 14}, {13, 23, 24, 25}
C6080 : 3 : {13, 23, 24, 25}, {34, 15, 35, 45}, {12, 14}
C6081 : 3 : {34, 15, 35, 45}, {13, 23, 24, 25}, {12, 14}
C6082 : 1 : {12, 13, 24}, {23, 25, 35}, {14, 34, 15, 45}
C6083 : 1 : {12, 13, 24}, {14, 34, 15, 45}, {23, 25, 35}
C6084 : 2 : {23, 25, 35}, {12, 13, 24}, {14, 34, 15, 45}
C6085 : 2 : {14, 34, 15, 45}, {12, 13, 24}, {23, 25, 35}
C6086 : 3 : {23, 25, 35}, {14, 34, 15, 45}, {12, 13, 24}
C6087 : 3 : {14, 34, 15, 45}, {23, 25, 35}, {12, 13, 24}
C6088 : 1 : {12, 14, 24}, {13, 23, 15}, {34, 25, 35, 45}
C6089 : 1 : {12, 14, 24}, {34, 25, 35, 45}, {13, 23, 15}
C6090 : 2 : {13, 23, 15}, {12, 14, 24}, {34, 25, 35, 45}
C6091 : 2 : {34, 25, 35, 45}, {12, 14, 24}, {13, 23, 15}
C6092 : 3 : {13, 23, 15}, {34, 25, 35, 45}, {12, 14, 24}
C6093 : 3 : {34, 25, 35, 45}, {13, 23, 15}, {12, 14, 24}
C6094 : 1 : {12, 13, 24, 34}, {23, 14, 15, 45}, {25, 35}
C6095 : 1 : {12, 13, 24, 34}, {25, 35}, {23, 14, 15, 45}
C6096 : 2 : {23, 14, 15, 45}, {12, 13, 24, 34}, {25, 35}
C6097 : 2 : {25, 35}, {12, 13, 24, 34}, {23, 14, 15, 45}
C6098 : 3 : {23, 14, 15, 45}, {25, 35}, {12, 13, 24, 34}
C6099 : 3 : {25, 35}, {23, 14, 15, 45}, {12, 13, 24, 34}
C6100 : 1 : {12, 13, 14, 35}, {23, 24}, {34, 15, 25, 45}
C6101 : 1 : {12, 13, 14, 35}, {34, 15, 25, 45}, {23, 24}
C6102 : 2 : {23, 24}, {12, 13, 14, 35}, {34, 15, 25, 45}
C6103 : 2 : {34, 15, 25, 45}, {12, 13, 14, 35}, {23, 24}
C6104 : 3 : {23, 24}, {34, 15, 25, 45}, {12, 13, 14, 35}
C6105 : 3 : {34, 15, 25, 45}, {23, 24}, {12, 13, 14, 35}
C6106 : 1 : {12, 14}, {13, 23, 34, 25}, {24, 15, 35, 45}
C6107 : 1 : {12, 14}, {24, 15, 35, 45}, {13, 23, 34, 25}
C6108 : 2 : {13, 23, 34, 25}, {12, 14}, {24, 15, 35, 45}
C6109 : 2 : {24, 15, 35, 45}, {12, 14}, {13, 23, 34, 25}
C6110 : 3 : {13, 23, 34, 25}, {24, 15, 35, 45}, {12, 14}
C6111 : 3 : {24, 15, 35, 45}, {13, 23, 34, 25}, {12, 14}
C6112 : 1 : {12, 13, 14, 35}, {23, 24, 15, 25, 45}, {34}
C6113 : 1 : {12, 13, 14, 35}, {34}, {23, 24, 15, 25, 45}
C6114 : 2 : {23, 24, 15, 25, 45}, {12, 13, 14, 35}, {34}
C6115 : 2 : {34}, {12, 13, 14, 35}, {23, 24, 15, 25, 45}
C6116 : 3 : {23, 24, 15, 25, 45}, {34}, {12, 13, 14, 35}
C6117 : 3 : {34}, {23, 24, 15, 25, 45}, {12, 13, 14, 35}
C6118 : 1 : {12, 13, 14}, {23, 24, 15, 25, 45}, {34, 35}
C6119 : 1 : {12, 13, 14}, {34, 35}, {23, 24, 15, 25, 45}
C6120 : 2 : {23, 24, 15, 25, 45}, {12, 13, 14}, {34, 35}
C6121 : 2 : {34, 35}, {12, 13, 14}, {23, 24, 15, 25, 45}
C6122 : 3 : {23, 24, 15, 25, 45}, {34, 35}, {12, 13, 14}
C6123 : 3 : {34, 35}, {23, 24, 15, 25, 45}, {12, 13, 14}
C6124 : 1 : {12, 13, 25}, {23, 14}, {24, 34, 15, 35, 45}
C6125 : 1 : {12, 13, 25}, {24, 34, 15, 35, 45}, {23, 14}
C6126 : 2 : {23, 14}, {12, 13, 25}, {24, 34, 15, 35, 45}
C6127 : 2 : {24, 34, 15, 35, 45}, {12, 13, 25}, {23, 14}
C6128 : 3 : {23, 14}, {24, 34, 15, 35, 45}, {12, 13, 25}
C6129 : 3 : {24, 34, 15, 35, 45}, {23, 14}, {12, 13, 25}
C6130 : 1 : {12, 35}, {13, 23, 14}, {24, 34, 15, 25, 45}
C6131 : 1 : {12, 35}, {24, 34, 15, 25, 45}, {13, 23, 14}
C6132 : 2 : {13, 23, 14}, {12, 35}, {24, 34, 15, 25, 45}
C6133 : 2 : {24, 34, 15, 25, 45}, {12, 35}, {13, 23, 14}
C6134 : 3 : {13, 23, 14}, {24, 34, 15, 25, 45}, {12, 35}
C6135 : 3 : {24, 34, 15, 25, 45}, {13, 23, 14}, {12, 35}
C6136 : 1 : {12, 13, 24, 25}, {23, 14}, {34, 15, 35, 45}
C6137 : 1 : {12, 13, 24, 25}, {34, 15, 35, 45}, {23, 14}
C6138 : 2 : {23, 14}, {12, 13, 24, 25}, {34, 15, 35, 45}
C6139 : 2 : {34, 15, 35, 45}, {12, 13, 24, 25}, {23, 14}
C6140 : 3 : {23, 14}, {34, 15, 35, 45}, {12, 13, 24, 25}
C6141 : 3 : {34, 15, 35, 45}, {23, 14}, {12, 13, 24, 25}
C6142 : 1 : {12, 34}, {13, 23, 14, 15}, {24, 25, 35, 45}
C6143 : 1 : {12, 34}, {24, 25, 35, 45}, {13, 23, 14, 15}
C6144 : 2 : {13, 23, 14, 15}, {12, 34}, {24, 25, 35, 45}
C6145 : 2 : {24, 25, 35, 45}, {12, 34}, {13, 23, 14, 15}
C6146 : 3 : {13, 23, 14, 15}, {24, 25, 35, 45}, {12, 34}
C6147 : 3 : {24, 25, 35, 45}, {13, 23, 14, 15}, {12, 34}
C6148 : 1 : {12, 13, 24}, {23, 14, 34, 35, 45}, {15, 25}
C6149 : 1 : {12, 13, 24}, {15, 25}, {23, 14, 34, 35, 45}
C6150 : 2 : {23, 14, 34, 35, 45}, {12, 13, 24}, {15, 25}
C6151 : 2 : {15, 25}, {12, 13, 24}, {23, 14, 34, 35, 45}
C6152 : 3 : {23, 14, 34, 35, 45}, {15, 25}, {12, 13, 24}
C6153 : 3 : {15, 25}, {23, 14, 34, 35, 45}, {12, 13, 24}
C6154 : 1 : {12, 14, 34, 15, 45}, {13, 23, 24}, {25, 35}
C6155 : 1 : {12, 14, 34, 15, 45}, {25, 35}, {13, 23, 24}
C6156 : 2 : {13, 23, 24}, {12, 14, 34, 15, 45}, {25, 35}
C6157 : 2 : {25, 35}, {12, 14, 34, 15, 45}, {13, 23, 24}
C6158 : 3 : {13, 23, 24}, {25, 35}, {12, 14, 34, 15, 45}
C6159 : 3 : {25, 35}, {13, 23, 24}, {12, 14, 34, 15, 45}
C6160 : 1 : {12, 13, 25}, {23, 14, 24}, {34, 15, 35, 45}
C6161 : 1 : {12, 13, 25}, {34, 15, 35, 45}, {23, 14, 24}
C6162 : 2 : {23, 14, 24}, {12, 13, 25}, {34, 15, 35, 45}
C6163 : 2 : {34, 15, 35, 45}, {12, 13, 25}, {23, 14, 24}
C6164 : 3 : {23, 14, 24}, {34, 15, 35, 45}, {12, 13, 25}
C6165 : 3 : {34, 15, 35, 45}, {23, 14, 24}, {12, 13, 25}
C6166 : 1 : {12, 14, 34}, {13, 23, 15}, {24, 25, 35, 45}
C6167 : 1 : {12, 14, 34}, {24, 25, 35, 45}, {13, 23, 15}
C6168 : 2 : {13, 23, 15}, {12, 14, 34}, {24, 25, 35, 45}
C6169 : 2 : {24, 25, 35, 45}, {12, 14, 34}, {13, 23, 15}
C6170 : 3 : {13, 23, 15}, {24, 25, 35, 45}, {12, 14, 34}
C6171 : 3 : {24, 25, 35, 45}, {13, 23, 15}, {12, 14, 34}
C6172 : 1 : {12, 13, 35, 45}, {23, 14, 24}, {34, 15, 25}
C6173 : 1 : {12, 13, 35, 45}, {34, 15, 25}, {23, 14, 24}
C6174 : 2 : {23, 14, 24}, {12, 13, 35, 45}, {34, 15, 25}
C6175 : 2 : {34, 15, 25}, {12, 13, 35, 45}, {23, 14, 24}
C6176 : 3 : {23, 14, 24}, {34, 15, 25}, {12, 13, 35, 45}
C6177 : 3 : {34, 15, 25}, {23, 14, 24}, {12, 13, 35, 45}
C6178 : 1 : {12, 14, 34}, {13, 23, 25, 45}, {24, 15, 35}
C6179 : 1 : {12, 14, 34}, {24, 15, 35}, {13, 23, 25, 45}
C6180 : 2 : {13, 23, 25, 45}, {12, 14, 34}, {24, 15, 35}
C6181 : 2 : {24, 15, 35}, {12, 14, 34}, {13, 23, 25, 45}
C6182 : 3 : {13, 23, 25, 45}, {24, 15, 35}, {12, 14, 34}
C6183 : 3 : {24, 15, 35}, {13, 23, 25, 45}, {12, 14, 34}
C6184 : 1 : {12, 13, 24, 35}, {23, 14, 34, 25, 45}, {15}
C6185 : 1 : {12, 13, 24, 35}, {15}, {23, 14, 34, 25, 45}
C6186 : 2 : {23, 14, 34, 25, 45}, {12, 13, 24, 35}, {15}
C6187 : 2 : {15}, {12, 13, 24, 35}, {23, 14, 34, 25, 45}
C6188 : 3 : {23, 14, 34, 25, 45}, {15}, {12, 13, 24, 35}
C6189 : 3 : {15}, {23, 14, 34, 25, 45}, {12, 13, 24, 35}
C6190 : 1 : {12, 14, 34, 25, 45}, {13, 23, 24, 15}, {35}
C6191 : 1 : {12, 14, 34, 25, 45}, {35}, {13, 23, 24, 15}
C6192 : 2 : {13, 23, 24, 15}, {12, 14, 34, 25, 45}, {35}
C6193 : 2 : {35}, {12, 14, 34, 25, 45}, {13, 23, 24, 15}
C6194 : 3 : {13, 23, 24, 15}, {35}, {12, 14, 34, 25, 45}
C6195 : 3 : {35}, {13, 23, 24, 15}, {12, 14, 34, 25, 45}
C6196 : 1 : {12, 13, 25}, {23, 14, 24, 35, 45}, {34, 15}
C6197 : 1 : {12, 13, 25}, {34, 15}, {23, 14, 24, 35, 45}
C6198 : 2 : {23, 14, 24, 35, 45}, {12, 13, 25}, {34, 15}
C6199 : 2 : {34, 15}, {12, 13, 25}, {23, 14, 24, 35, 45}
C6200 : 3 : {23, 14, 24, 35, 45}, {34, 15}, {12, 13, 25}
C6201 : 3 : {34, 15}, {23, 14, 24, 35, 45}, {12, 13, 25}
C6202 : 1 : {12, 14, 25, 35, 45}, {13, 23, 24}, {34, 15}
C6203 : 1 : {12, 14, 25, 35, 45}, {34, 15}, {13, 23, 24}
C6204 : 2 : {13, 23, 24}, {12, 14, 25, 35, 45}, {34, 15}
C6205 : 2 : {34, 15}, {12, 14, 25, 35, 45}, {13, 23, 24}
C6206 : 3 : {13, 23, 24}, {34, 15}, {12, 14, 25, 35, 45}
C6207 : 3 : {34, 15}, {13, 23, 24}, {12, 14, 25, 35, 45}
C6208 : 1 : {12, 13, 24, 35}, {23, 14}, {34, 15, 25, 45}
C6209 : 1 : {12, 13, 24, 35}, {34, 15, 25, 45}, {23, 14}
C6210 : 2 : {23, 14}, {12, 13, 24, 35}, {34, 15, 25, 45}
C6211 : 2 : {34, 15, 25, 45}, {12, 13, 24, 35}, {23, 14}
C6212 : 3 : {23, 14}, {34, 15, 25, 45}, {12, 13, 24, 35}
C6213 : 3 : {34, 15, 25, 45}, {23, 14}, {12, 13, 24, 35}
C6214 : 1 : {12, 34}, {13, 23, 14, 25}, {24, 15, 35, 45}
C6215 : 1 : {12, 34}, {24, 15, 35, 45}, {13, 23, 14, 25}
C6216 : 2 : {13, 23, 14, 25}, {12, 34}, {24, 15, 35, 45}
C6217 : 2 : {24, 15, 35, 45}, {12, 34}, {13, 23, 14, 25}
C6218 : 3 : {13, 23, 14, 25}, {24, 15, 35, 45}, {12, 34}
C6219 : 3 : {24, 15, 35, 45}, {13, 23, 14, 25}, {12, 34}
C6220 : 1 : {12, 13, 24}, {23, 14, 35}, {34, 15, 25, 45}
C6221 : 1 : {12, 13, 24}, {34, 15, 25, 45}, {23, 14, 35}
C6222 : 2 : {23, 14, 35}, {12, 13, 24}, {34, 15, 25, 45}
C6223 : 2 : {34, 15, 25, 45}, {12, 13, 24}, {23, 14, 35}
C6224 : 3 : {23, 14, 35}, {34, 15, 25, 45}, {12, 13, 24}
C6225 : 3 : {34, 15, 25, 45}, {23, 14, 35}, {12, 13, 24}
C6226 : 1 : {12, 14, 35}, {13, 23, 25}, {24, 34, 15, 45}
C6227 : 1 : {12, 14, 35}, {24, 34, 15, 45}, {13, 23, 25}
C6228 : 2 : {13, 23, 25}, {12, 14, 35}, {24, 34, 15, 45}
C6229 : 2 : {24, 34, 15, 45}, {12, 14, 35}, {13, 23, 25}
C6230 : 3 : {13, 23, 25}, {24, 34, 15, 45}, {12, 14, 35}
C6231 : 3 : {24, 34, 15, 45}, {13, 23, 25}, {12, 14, 35}
C6232 : 1 : {12, 13, 14, 24, 15, 25, 45}, {23, 34}, {35}
C6233 : 1 : {12, 13, 14, 24, 15, 25, 45}, {35}, {23, 34}
C6234 : 2 : {23, 34}, {12, 13, 14, 24, 15, 25, 45}, {35}
C6235 : 2 : {35}, {12, 13, 14, 24, 15, 25, 45}, {23, 34}
C6236 : 3 : {23, 34}, {35}, {12, 13, 14, 24, 15, 25, 45}
C6237 : 3 : {35}, {23, 34}, {12, 13, 14, 24, 15, 25, 45}
C6238 : 1 : {12, 13, 23, 14, 24, 15, 45}, {34}, {25, 35}
C6239 : 1 : {12, 13, 23, 14, 24, 15, 45}, {25, 35}, {34}
C6240 : 2 : {34}, {12, 13, 23, 14, 24, 15, 45}, {25, 35}
C6241 : 2 : {25, 35}, {12, 13, 23, 14, 24, 15, 45}, {34}
C6242 : 3 : {34}, {25, 35}, {12, 13, 23, 14, 24, 15, 45}
C6243 : 3 : {25, 35}, {34}, {12, 13, 23, 14, 24, 15, 45}
C6244 : 1 : {12, 13, 14, 24, 15, 45}, {23, 25, 35}, {34}
C6245 : 1 : {12, 13, 14, 24, 15, 45}, {34}, {23, 25, 35}
C6246 : 2 : {23, 25, 35}, {12, 13, 14, 24, 15, 45}, {34}
C6247 : 2 : {34}, {12, 13, 14, 24, 15, 45}, {23, 25, 35}
C6248 : 3 : {23, 25, 35}, {34}, {12, 13, 14, 24, 15, 45}
C6249 : 3 : {34}, {23, 25, 35}, {12, 13, 14, 24, 15, 45}
C6250 : 1 : {12, 13, 14, 24, 15, 45}, {23, 34, 25}, {35}
C6251 : 1 : {12, 13, 14, 24, 15, 45}, {35}, {23, 34, 25}
C6252 : 2 : {23, 34, 25}, {12, 13, 14, 24, 15, 45}, {35}
C6253 : 2 : {35}, {12, 13, 14, 24, 15, 45}, {23, 34, 25}
C6254 : 3 : {23, 34, 25}, {35}, {12, 13, 14, 24, 15, 45}
C6255 : 3 : {35}, {23, 34, 25}, {12, 13, 14, 24, 15, 45}
C6256 : 1 : {12, 13, 14, 24, 15, 45}, {23, 25}, {34, 35}
C6257 : 1 : {12, 13, 14, 24, 15, 45}, {34, 35}, {23, 25}
C6258 : 2 : {23, 25}, {12, 13, 14, 24, 15, 45}, {34, 35}
C6259 : 2 : {34, 35}, {12, 13, 14, 24, 15, 45}, {23, 25}
C6260 : 3 : {23, 25}, {34, 35}, {12, 13, 14, 24, 15, 45}
C6261 : 3 : {34, 35}, {23, 25}, {12, 13, 14, 24, 15, 45}
C6262 : 1 : {12, 13, 14, 24, 15, 45}, {23, 35}, {34, 25}
C6263 : 1 : {12, 13, 14, 24, 15, 45}, {34, 25}, {23, 35}
C6264 : 2 : {23, 35}, {12, 13, 14, 24, 15, 45}, {34, 25}
C6265 : 2 : {34, 25}, {12, 13, 14, 24, 15, 45}, {23, 35}
C6266 : 3 : {23, 35}, {34, 25}, {12, 13, 14, 24, 15, 45}
C6267 : 3 : {34, 25}, {23, 35}, {12, 13, 14, 24, 15, 45}
C6268 : 1 : {12, 13, 14, 24, 15, 45}, {23, 34, 35}, {25}
C6269 : 1 : {12, 13, 14, 24, 15, 45}, {25}, {23, 34, 35}
C6270 : 2 : {23, 34, 35}, {12, 13, 14, 24, 15, 45}, {25}
C6271 : 2 : {25}, {12, 13, 14, 24, 15, 45}, {23, 34, 35}
C6272 : 3 : {23, 34, 35}, {25}, {12, 13, 14, 24, 15, 45}
C6273 : 3 : {25}, {23, 34, 35}, {12, 13, 14, 24, 15, 45}
C6274 : 1 : {12, 34}, {13, 14, 15, 35, 45}, {23, 24, 25}
C6275 : 1 : {12, 34}, {23, 24, 25}, {13, 14, 15, 35, 45}
C6276 : 2 : {13, 14, 15, 35, 45}, {12, 34}, {23, 24, 25}
C6277 : 2 : {23, 24, 25}, {12, 34}, {13, 14, 15, 35, 45}
C6278 : 3 : {13, 14, 15, 35, 45}, {23, 24, 25}, {12, 34}
C6279 : 3 : {23, 24, 25}, {13, 14, 15, 35, 45}, {12, 34}
C6280 : 1 : {12, 14, 24, 25, 45}, {13, 34, 35}, {23, 15}
C6281 : 1 : {12, 14, 24, 25, 45}, {23, 15}, {13, 34, 35}
C6282 : 2 : {13, 34, 35}, {12, 14, 24, 25, 45}, {23, 15}
C6283 : 2 : {23, 15}, {12, 14, 24, 25, 45}, {13, 34, 35}
C6284 : 3 : {13, 34, 35}, {23, 15}, {12, 14, 24, 25, 45}
C6285 : 3 : {23, 15}, {13, 34, 35}, {12, 14, 24, 25, 45}
C6286 : 1 : {12, 14, 15}, {13, 24}, {23, 34, 25, 35, 45}
C6287 : 1 : {12, 14, 15}, {23, 34, 25, 35, 45}, {13, 24}
C6288 : 2 : {13, 24}, {12, 14, 15}, {23, 34, 25, 35, 45}
C6289 : 2 : {23, 34, 25, 35, 45}, {12, 14, 15}, {13, 24}
C6290 : 3 : {13, 24}, {23, 34, 25, 35, 45}, {12, 14, 15}
C6291 : 3 : {23, 34, 25, 35, 45}, {13, 24}, {12, 14, 15}
C6292 : 1 : {12}, {13, 14, 24, 34, 15, 25}, {23, 35, 45}
C6293 : 1 : {12}, {23, 35, 45}, {13, 14, 24, 34, 15, 25}
C6294 : 2 : {13, 14, 24, 34, 15, 25}, {12}, {23, 35, 45}
C6295 : 2 : {23, 35, 45}, {12}, {13, 14, 24, 34, 15, 25}
C6296 : 3 : {13, 14, 24, 34, 15, 25}, {23, 35, 45}, {12}
C6297 : 3 : {23, 35, 45}, {13, 14, 24, 34, 15, 25}, {12}
C6298 : 1 : {12, 14, 24, 34, 15, 35}, {13}, {23, 25, 45}
C6299 : 1 : {12, 14, 24, 34, 15, 35}, {23, 25, 45}, {13}
C6300 : 2 : {13}, {12, 14, 24, 34, 15, 35}, {23, 25, 45}
C6301 : 2 : {23, 25, 45}, {12, 14, 24, 34, 15, 35}, {13}
C6302 : 3 : {13}, {23, 25, 45}, {12, 14, 24, 34, 15, 35}
C6303 : 3 : {23, 25, 45}, {13}, {12, 14, 24, 34, 15, 35}
C6304 : 1 : {12, 14, 45}, {13, 24, 34, 15, 25, 35}, {23}
C6305 : 1 : {12, 14, 45}, {23}, {13, 24, 34, 15, 25, 35}
C6306 : 2 : {13, 24, 34, 15, 25, 35}, {12, 14, 45}, {23}
C6307 : 2 : {23}, {12, 14, 45}, {13, 24, 34, 15, 25, 35}
C6308 : 3 : {13, 24, 34, 15, 25, 35}, {23}, {12, 14, 45}
C6309 : 3 : {23}, {13, 24, 34, 15, 25, 35}, {12, 14, 45}
C6310 : 1 : {12}, {13, 14, 24, 15, 35}, {23, 34, 25, 45}
C6311 : 1 : {12}, {23, 34, 25, 45}, {13, 14, 24, 15, 35}
C6312 : 2 : {13, 14, 24, 15, 35}, {12}, {23, 34, 25, 45}
C6313 : 2 : {23, 34, 25, 45}, {12}, {13, 14, 24, 15, 35}
C6314 : 3 : {13, 14, 24, 15, 35}, {23, 34, 25, 45}, {12}
C6315 : 3 : {23, 34, 25, 45}, {13, 14, 24, 15, 35}, {12}
C6316 : 1 : {12, 14, 24, 25, 35}, {13, 34, 15, 45}, {23}
C6317 : 1 : {12, 14, 24, 25, 35}, {23}, {13, 34, 15, 45}
C6318 : 2 : {13, 34, 15, 45}, {12, 14, 24, 25, 35}, {23}
C6319 : 2 : {23}, {12, 14, 24, 25, 35}, {13, 34, 15, 45}
C6320 : 3 : {13, 34, 15, 45}, {23}, {12, 14, 24, 25, 35}
C6321 : 3 : {23}, {13, 34, 15, 45}, {12, 14, 24, 25, 35}
C6322 : 1 : {12, 14, 25, 45}, {13, 24, 34, 15, 35}, {23}
C6323 : 1 : {12, 14, 25, 45}, {23}, {13, 24, 34, 15, 35}
C6324 : 2 : {13, 24, 34, 15, 35}, {12, 14, 25, 45}, {23}
C6325 : 2 : {23}, {12, 14, 25, 45}, {13, 24, 34, 15, 35}
C6326 : 3 : {13, 24, 34, 15, 35}, {23}, {12, 14, 25, 45}
C6327 : 3 : {23}, {13, 24, 34, 15, 35}, {12, 14, 25, 45}
C6328 : 1 : {12, 34, 45}, {13, 14, 24, 15, 25, 35}, {23}
C6329 : 1 : {12, 34, 45}, {23}, {13, 14, 24, 15, 25, 35}
C6330 : 2 : {13, 14, 24, 15, 25, 35}, {12, 34, 45}, {23}
C6331 : 2 : {23}, {12, 34, 45}, {13, 14, 24, 15, 25, 35}
C6332 : 3 : {13, 14, 24, 15, 25, 35}, {23}, {12, 34, 45}
C6333 : 3 : {23}, {13, 14, 24, 15, 25, 35}, {12, 34, 45}
C6334 : 1 : {12, 14, 24, 34, 15, 35}, {13, 25, 45}, {23}
C6335 : 1 : {12, 14, 24, 34, 15, 35}, {23}, {13, 25, 45}
C6336 : 2 : {13, 25, 45}, {12, 14, 24, 34, 15, 35}, {23}
C6337 : 2 : {23}, {12, 14, 24, 34, 15, 35}, {13, 25, 45}
C6338 : 3 : {13, 25, 45}, {23}, {12, 14, 24, 34, 15, 35}
C6339 : 3 : {23}, {13, 25, 45}, {12, 14, 24, 34, 15, 35}
C6340 : 1 : {12}, {13, 14, 24, 34, 25, 35}, {23, 15, 45}
C6341 : 1 : {12}, {23, 15, 45}, {13, 14, 24, 34, 25, 35}
C6342 : 2 : {13, 14, 24, 34, 25, 35}, {12}, {23, 15, 45}
C6343 : 2 : {23, 15, 45}, {12}, {13, 14, 24, 34, 25, 35}
C6344 : 3 : {13, 14, 24, 34, 25, 35}, {23, 15, 45}, {12}
C6345 : 3 : {23, 15, 45}, {13, 14, 24, 34, 25, 35}, {12}
C6346 : 1 : {12, 13, 14, 24, 15, 35}, {23}, {34, 25, 45}
C6347 : 1 : {12, 13, 14, 24, 15, 35}, {34, 25, 45}, {23}
C6348 : 2 : {23}, {12, 13, 14, 24, 15, 35}, {34, 25, 45}
C6349 : 2 : {34, 25, 45}, {12, 13, 14, 24, 15, 35}, {23}
C6350 : 3 : {23}, {34, 25, 45}, {12, 13, 14, 24, 15, 35}
C6351 : 3 : {34, 25, 45}, {23}, {12, 13, 14, 24, 15, 35}
C6352 : 1 : {12, 14, 35, 45}, {13}, {23, 24, 34, 15, 25}
C6353 : 1 : {12, 14, 35, 45}, {23, 24, 34, 15, 25}, {13}
C6354 : 2 : {13}, {12, 14, 35, 45}, {23, 24, 34, 15, 25}
C6355 : 2 : {23, 24, 34, 15, 25}, {12, 14, 35, 45}, {13}
C6356 : 3 : {13}, {23, 24, 34, 15, 25}, {12, 14, 35, 45}
C6357 : 3 : {23, 24, 34, 15, 25}, {13}, {12, 14, 35, 45}
C6358 : 1 : {12, 14, 24, 15, 35}, {13, 34, 25, 45}, {23}
C6359 : 1 : {12, 14, 24, 15, 35}, {23}, {13, 34, 25, 45}
C6360 : 2 : {13, 34, 25, 45}, {12, 14, 24, 15, 35}, {23}
C6361 : 2 : {23}, {12, 14, 24, 15, 35}, {13, 34, 25, 45}
C6362 : 3 : {13, 34, 25, 45}, {23}, {12, 14, 24, 15, 35}
C6363 : 3 : {23}, {13, 34, 25, 45}, {12, 14, 24, 15, 35}
C6364 : 1 : {12}, {13, 14, 34, 25, 35}, {23, 24, 15, 45}
C6365 : 1 : {12}, {23, 24, 15, 45}, {13, 14, 34, 25, 35}
C6366 : 2 : {13, 14, 34, 25, 35}, {12}, {23, 24, 15, 45}
C6367 : 2 : {23, 24, 15, 45}, {12}, {13, 14, 34, 25, 35}
C6368 : 3 : {13, 14, 34, 25, 35}, {23, 24, 15, 45}, {12}
C6369 : 3 : {23, 24, 15, 45}, {13, 14, 34, 25, 35}, {12}
C6370 : 1 : {12, 34, 45}, {13, 14, 24, 15, 35}, {23, 25}
C6371 : 1 : {12, 34, 45}, {23, 25}, {13, 14, 24, 15, 35}
C6372 : 2 : {13, 14, 24, 15, 35}, {12, 34, 45}, {23, 25}
C6373 : 2 : {23, 25}, {12, 34, 45}, {13, 14, 24, 15, 35}
C6374 : 3 : {13, 14, 24, 15, 35}, {23, 25}, {12, 34, 45}
C6375 : 3 : {23, 25}, {13, 14, 24, 15, 35}, {12, 34, 45}
C6376 : 1 : {12, 14, 24, 25, 35}, {13, 34}, {23, 15, 45}
C6377 : 1 : {12, 14, 24, 25, 35}, {23, 15, 45}, {13, 34}
C6378 : 2 : {13, 34}, {12, 14, 24, 25, 35}, {23, 15, 45}
C6379 : 2 : {23, 15, 45}, {12, 14, 24, 25, 35}, {13, 34}
C6380 : 3 : {13, 34}, {23, 15, 45}, {12, 14, 24, 25, 35}
C6381 : 3 : {23, 15, 45}, {13, 34}, {12, 14, 24, 25, 35}
C6382 : 1 : {12, 14}, {13, 25, 45}, {23, 24, 34, 15, 35}
C6383 : 1 : {12, 14}, {23, 24, 34, 15, 35}, {13, 25, 45}
C6384 : 2 : {13, 25, 45}, {12, 14}, {23, 24, 34, 15, 35}
C6385 : 2 : {23, 24, 34, 15, 35}, {12, 14}, {13, 25, 45}
C6386 : 3 : {13, 25, 45}, {23, 24, 34, 15, 35}, {12, 14}
C6387 : 3 : {23, 24, 34, 15, 35}, {13, 25, 45}, {12, 14}
C6388 : 1 : {12, 14, 34, 45}, {13}, {23, 24, 15, 25, 35}
C6389 : 1 : {12, 14, 34, 45}, {23, 24, 15, 25, 35}, {13}
C6390 : 2 : {13}, {12, 14, 34, 45}, {23, 24, 15, 25, 35}
C6391 : 2 : {23, 24, 15, 25, 35}, {12, 14, 34, 45}, {13}
C6392 : 3 : {13}, {23, 24, 15, 25, 35}, {12, 14, 34, 45}
C6393 : 3 : {23, 24, 15, 25, 35}, {13}, {12, 14, 34, 45}
C6394 : 1 : {12, 14, 24, 34, 15}, {13, 25, 35, 45}, {23}
C6395 : 1 : {12, 14, 24, 34, 15}, {23}, {13, 25, 35, 45}
C6396 : 2 : {13, 25, 35, 45}, {12, 14, 24, 34, 15}, {23}
C6397 : 2 : {23}, {12, 14, 24, 34, 15}, {13, 25, 35, 45}
C6398 : 3 : {13, 25, 35, 45}, {23}, {12, 14, 24, 34, 15}
C6399 : 3 : {23}, {13, 25, 35, 45}, {12, 14, 24, 34, 15}
C6400 : 1 : {12}, {13, 14, 24, 34, 35}, {23, 15, 25, 45}
C6401 : 1 : {12}, {23, 15, 25, 45}, {13, 14, 24, 34, 35}
C6402 : 2 : {13, 14, 24, 34, 35}, {12}, {23, 15, 25, 45}
C6403 : 2 : {23, 15, 25, 45}, {12}, {13, 14, 24, 34, 35}
C6404 : 3 : {13, 14, 24, 34, 35}, {23, 15, 25, 45}, {12}
C6405 : 3 : {23, 15, 25, 45}, {13, 14, 24, 34, 35}, {12}
C6406 : 1 : {12, 13, 14, 24, 15}, {23}, {34, 25, 35, 45}
C6407 : 1 : {12, 13, 14, 24, 15}, {34, 25, 35, 45}, {23}
C6408 : 2 : {23}, {12, 13, 14, 24, 15}, {34, 25, 35, 45}
C6409 : 2 : {34, 25, 35, 45}, {12, 13, 14, 24, 15}, {23}
C6410 : 3 : {23}, {34, 25, 35, 45}, {12, 13, 14, 24, 15}
C6411 : 3 : {34, 25, 35, 45}, {23}, {12, 13, 14, 24, 15}
C6412 : 1 : {12, 14, 34, 15, 45}, {13}, {23, 24, 25, 35}
C6413 : 1 : {12, 14, 34, 15, 45}, {23, 24, 25, 35}, {13}
C6414 : 2 : {13}, {12, 14, 34, 15, 45}, {23, 24, 25, 35}
C6415 : 2 : {23, 24, 25, 35}, {12, 14, 34, 15, 45}, {13}
C6416 : 3 : {13}, {23, 24, 25, 35}, {12, 14, 34, 15, 45}
C6417 : 3 : {23, 24, 25, 35}, {13}, {12, 14, 34, 15, 45}
C6418 : 1 : {12, 14, 24, 15}, {13, 34, 25, 35, 45}, {23}
C6419 : 1 : {12, 14, 24, 15}, {23}, {13, 34, 25, 35, 45}
C6420 : 2 : {13, 34, 25, 35, 45}, {12, 14, 24, 15}, {23}
C6421 : 2 : {23}, {12, 14, 24, 15}, {13, 34, 25, 35, 45}
C6422 : 3 : {13, 34, 25, 35, 45}, {23}, {12, 14, 24, 15}
C6423 : 3 : {23}, {13, 34, 25, 35, 45}, {12, 14, 24, 15}
C6424 : 1 : {12}, {13, 14, 24, 15, 45}, {23, 34, 25, 35}
C6425 : 1 : {12}, {23, 34, 25, 35}, {13, 14, 24, 15, 45}
C6426 : 2 : {13, 14, 24, 15, 45}, {12}, {23, 34, 25, 35}
C6427 : 2 : {23, 34, 25, 35}, {12}, {13, 14, 24, 15, 45}
C6428 : 3 : {13, 14, 24, 15, 45}, {23, 34, 25, 35}, {12}
C6429 : 3 : {23, 34, 25, 35}, {13, 14, 24, 15, 45}, {12}
C6430 : 1 : {12, 13, 14, 24, 15}, {23, 34}, {25, 35, 45}
C6431 : 1 : {12, 13, 14, 24, 15}, {25, 35, 45}, {23, 34}
C6432 : 2 : {23, 34}, {12, 13, 14, 24, 15}, {25, 35, 45}
C6433 : 2 : {25, 35, 45}, {12, 13, 14, 24, 15}, {23, 34}
C6434 : 3 : {23, 34}, {25, 35, 45}, {12, 13, 14, 24, 15}
C6435 : 3 : {25, 35, 45}, {23, 34}, {12, 13, 14, 24, 15}
C6436 : 1 : {12, 14, 34, 45}, {13, 15}, {23, 24, 25, 35}
C6437 : 1 : {12, 14, 34, 45}, {23, 24, 25, 35}, {13, 15}
C6438 : 2 : {13, 15}, {12, 14, 34, 45}, {23, 24, 25, 35}
C6439 : 2 : {23, 24, 25, 35}, {12, 14, 34, 45}, {13, 15}
C6440 : 3 : {13, 15}, {23, 24, 25, 35}, {12, 14, 34, 45}
C6441 : 3 : {23, 24, 25, 35}, {13, 15}, {12, 14, 34, 45}
C6442 : 1 : {12, 14, 24, 25}, {13, 34}, {23, 15, 35, 45}
C6443 : 1 : {12, 14, 24, 25}, {23, 15, 35, 45}, {13, 34}
C6444 : 2 : {13, 34}, {12, 14, 24, 25}, {23, 15, 35, 45}
C6445 : 2 : {23, 15, 35, 45}, {12, 14, 24, 25}, {13, 34}
C6446 : 3 : {13, 34}, {23, 15, 35, 45}, {12, 14, 24, 25}
C6447 : 3 : {23, 15, 35, 45}, {13, 34}, {12, 14, 24, 25}
C6448 : 1 : {12, 14}, {13, 15, 25, 45}, {23, 24, 34, 35}
C6449 : 1 : {12, 14}, {23, 24, 34, 35}, {13, 15, 25, 45}
C6450 : 2 : {13, 15, 25, 45}, {12, 14}, {23, 24, 34, 35}
C6451 : 2 : {23, 24, 34, 35}, {12, 14}, {13, 15, 25, 45}
C6452 : 3 : {13, 15, 25, 45}, {23, 24, 34, 35}, {12, 14}
C6453 : 3 : {23, 24, 34, 35}, {13, 15, 25, 45}, {12, 14}
C6454 : 1 : {12, 14}, {13, 34, 45}, {23, 24, 15, 25, 35}
C6455 : 1 : {12, 14}, {23, 24, 15, 25, 35}, {13, 34, 45}
C6456 : 2 : {13, 34, 45}, {12, 14}, {23, 24, 15, 25, 35}
C6457 : 2 : {23, 24, 15, 25, 35}, {12, 14}, {13, 34, 45}
C6458 : 3 : {13, 34, 45}, {23, 24, 15, 25, 35}, {12, 14}
C6459 : 3 : {23, 24, 15, 25, 35}, {13, 34, 45}, {12, 14}
C6460 : 1 : {12, 14, 24, 34, 15}, {13, 35}, {23, 25, 45}
C6461 : 1 : {12, 14, 24, 34, 15}, {23, 25, 45}, {13, 35}
C6462 : 2 : {13, 35}, {12, 14, 24, 34, 15}, {23, 25, 45}
C6463 : 2 : {23, 25, 45}, {12, 14, 24, 34, 15}, {13, 35}
C6464 : 3 : {13, 35}, {23, 25, 45}, {12, 14, 24, 34, 15}
C6465 : 3 : {23, 25, 45}, {13, 35}, {12, 14, 24, 34, 15}
C6466 : 1 : {12, 14, 45}, {13, 34, 15, 25, 35}, {23, 24}
C6467 : 1 : {12, 14, 45}, {23, 24}, {13, 34, 15, 25, 35}
C6468 : 2 : {13, 34, 15, 25, 35}, {12, 14, 45}, {23, 24}
C6469 : 2 : {23, 24}, {12, 14, 45}, {13, 34, 15, 25, 35}
C6470 : 3 : {13, 34, 15, 25, 35}, {23, 24}, {12, 14, 45}
C6471 : 3 : {23, 24}, {13, 34, 15, 25, 35}, {12, 14, 45}
C6472 : 1 : {12, 14}, {13, 34, 15, 45}, {23, 24, 25, 35}
C6473 : 1 : {12, 14}, {23, 24, 25, 35}, {13, 34, 15, 45}
C6474 : 2 : {13, 34, 15, 45}, {12, 14}, {23, 24, 25, 35}
C6475 : 2 : {23, 24, 25, 35}, {12, 14}, {13, 34, 15, 45}
C6476 : 3 : {13, 34, 15, 45}, {23, 24, 25, 35}, {12, 14}
C6477 : 3 : {23, 24, 25, 35}, {13, 34, 15, 45}, {12, 14}
C6478 : 1 : {12, 14, 24, 25}, {13, 34, 15, 45}, {23, 35}
C6479 : 1 : {12, 14, 24, 25}, {23, 35}, {13, 34, 15, 45}
C6480 : 2 : {13, 34, 15, 45}, {12, 14, 24, 25}, {23, 35}
C6481 : 2 : {23, 35}, {12, 14, 24, 25}, {13, 34, 15, 45}
C6482 : 3 : {13, 34, 15, 45}, {23, 35}, {12, 14, 24, 25}
C6483 : 3 : {23, 35}, {13, 34, 15, 45}, {12, 14, 24, 25}
C6484 : 1 : {12, 14, 25, 45}, {13, 34, 15, 35}, {23, 24}
C6485 : 1 : {12, 14, 25, 45}, {23, 24}, {13, 34, 15, 35}
C6486 : 2 : {13, 34, 15, 35}, {12, 14, 25, 45}, {23, 24}
C6487 : 2 : {23, 24}, {12, 14, 25, 45}, {13, 34, 15, 35}
C6488 : 3 : {13, 34, 15, 35}, {23, 24}, {12, 14, 25, 45}
C6489 : 3 : {23, 24}, {13, 34, 15, 35}, {12, 14, 25, 45}
C6490 : 1 : {12, 35, 45}, {13, 14, 24, 34, 15}, {23, 25}
C6491 : 1 : {12, 35, 45}, {23, 25}, {13, 14, 24, 34, 15}
C6492 : 2 : {13, 14, 24, 34, 15}, {12, 35, 45}, {23, 25}
C6493 : 2 : {23, 25}, {12, 35, 45}, {13, 14, 24, 34, 15}
C6494 : 3 : {13, 14, 24, 34, 15}, {23, 25}, {12, 35, 45}
C6495 : 3 : {23, 25}, {13, 14, 24, 34, 15}, {12, 35, 45}
C6496 : 1 : {12, 14, 24, 34, 15}, {13, 25, 45}, {23, 35}
C6497 : 1 : {12, 14, 24, 34, 15}, {23, 35}, {13, 25, 45}
C6498 : 2 : {13, 25, 45}, {12, 14, 24, 34, 15}, {23, 35}
C6499 : 2 : {23, 35}, {12, 14, 24, 34, 15}, {13, 25, 45}
C6500 : 3 : {13, 25, 45}, {23, 35}, {12, 14, 24, 34, 15}
C6501 : 3 : {23, 35}, {13, 25, 45}, {12, 14, 24, 34, 15}
C6502 : 1 : {12, 14}, {13, 24, 45}, {23, 34, 15, 25, 35}
C6503 : 1 : {12, 14}, {23, 34, 15, 25, 35}, {13, 24, 45}
C6504 : 2 : {13, 24, 45}, {12, 14}, {23, 34, 15, 25, 35}
C6505 : 2 : {23, 34, 15, 25, 35}, {12, 14}, {13, 24, 45}
C6506 : 3 : {13, 24, 45}, {23, 34, 15, 25, 35}, {12, 14}
C6507 : 3 : {23, 34, 15, 25, 35}, {13, 24, 45}, {12, 14}
C6508 : 1 : {12, 13, 14, 24, 15}, {23, 35}, {34, 25, 45}
C6509 : 1 : {12, 13, 14, 24, 15}, {34, 25, 45}, {23, 35}
C6510 : 2 : {23, 35}, {12, 13, 14, 24, 15}, {34, 25, 45}
C6511 : 2 : {34, 25, 45}, {12, 13, 14, 24, 15}, {23, 35}
C6512 : 3 : {23, 35}, {34, 25, 45}, {12, 13, 14, 24, 15}
C6513 : 3 : {34, 25, 45}, {23, 35}, {12, 13, 14, 24, 15}
C6514 : 1 : {12, 14, 35, 45}, {13, 15}, {23, 24, 34, 25}
C6515 : 1 : {12, 14, 35, 45}, {23, 24, 34, 25}, {13, 15}
C6516 : 2 : {13, 15}, {12, 14, 35, 45}, {23, 24, 34, 25}
C6517 : 2 : {23, 24, 34, 25}, {12, 14, 35, 45}, {13, 15}
C6518 : 3 : {13, 15}, {23, 24, 34, 25}, {12, 14, 35, 45}
C6519 : 3 : {23, 24, 34, 25}, {13, 15}, {12, 14, 35, 45}
C6520 : 1 : {12, 14, 24, 15}, {13, 34, 25, 45}, {23, 35}
C6521 : 1 : {12, 14, 24, 15}, {23, 35}, {13, 34, 25, 45}
C6522 : 2 : {13, 34, 25, 45}, {12, 14, 24, 15}, {23, 35}
C6523 : 2 : {23, 35}, {12, 14, 24, 15}, {13, 34, 25, 45}
C6524 : 3 : {13, 34, 25, 45}, {23, 35}, {12, 14, 24, 15}
C6525 : 3 : {23, 35}, {13, 34, 25, 45}, {12, 14, 24, 15}
C6526 : 1 : {12, 14}, {13, 24, 15, 45}, {23, 34, 25, 35}
C6527 : 1 : {12, 14}, {23, 34, 25, 35}, {13, 24, 15, 45}
C6528 : 2 : {13, 24, 15, 45}, {12, 14}, {23, 34, 25, 35}
C6529 : 2 : {23, 34, 25, 35}, {12, 14}, {13, 24, 15, 45}
C6530 : 3 : {13, 24, 15, 45}, {23, 34, 25, 35}, {12, 14}
C6531 : 3 : {23, 34, 25, 35}, {13, 24, 15, 45}, {12, 14}
C6532 : 1 : {12, 34, 45}, {13, 14, 15, 35}, {23, 24, 25}
C6533 : 1 : {12, 34, 45}, {23, 24, 25}, {13, 14, 15, 35}
C6534 : 2 : {13, 14, 15, 35}, {12, 34, 45}, {23, 24, 25}
C6535 : 2 : {23, 24, 25}, {12, 34, 45}, {13, 14, 15, 35}
C6536 : 3 : {13, 14, 15, 35}, {23, 24, 25}, {12, 34, 45}
C6537 : 3 : {23, 24, 25}, {13, 14, 15, 35}, {12, 34, 45}
C6538 : 1 : {12, 14, 24, 25}, {13, 34, 35}, {23, 15, 45}
C6539 : 1 : {12, 14, 24, 25}, {23, 15, 45}, {13, 34, 35}
C6540 : 2 : {13, 34, 35}, {12, 14, 24, 25}, {23, 15, 45}
C6541 : 2 : {23, 15, 45}, {12, 14, 24, 25}, {13, 34, 35}
C6542 : 3 : {13, 34, 35}, {23, 15, 45}, {12, 14, 24, 25}
C6543 : 3 : {23, 15, 45}, {13, 34, 35}, {12, 14, 24, 25}
C6544 : 1 : {12, 14, 15}, {13, 24, 45}, {23, 34, 25, 35}
C6545 : 1 : {12, 14, 15}, {23, 34, 25, 35}, {13, 24, 45}
C6546 : 2 : {13, 24, 45}, {12, 14, 15}, {23, 34, 25, 35}
C6547 : 2 : {23, 34, 25, 35}, {12, 14, 15}, {13, 24, 45}
C6548 : 3 : {13, 24, 45}, {23, 34, 25, 35}, {12, 14, 15}
C6549 : 3 : {23, 34, 25, 35}, {13, 24, 45}, {12, 14, 15}
C6550 : 1 : {12, 14, 34, 45}, {13, 24, 15, 35}, {23, 25}
C6551 : 1 : {12, 14, 34, 45}, {23, 25}, {13, 24, 15, 35}
C6552 : 2 : {13, 24, 15, 35}, {12, 14, 34, 45}, {23, 25}
C6553 : 2 : {23, 25}, {12, 14, 34, 45}, {13, 24, 15, 35}
C6554 : 3 : {13, 24, 15, 35}, {23, 25}, {12, 14, 34, 45}
C6555 : 3 : {23, 25}, {13, 24, 15, 35}, {12, 14, 34, 45}
C6556 : 1 : {12, 14, 24, 35}, {13, 34}, {23, 15, 25, 45}
C6557 : 1 : {12, 14, 24, 35}, {23, 15, 25, 45}, {13, 34}
C6558 : 2 : {13, 34}, {12, 14, 24, 35}, {23, 15, 25, 45}
C6559 : 2 : {23, 15, 25, 45}, {12, 14, 24, 35}, {13, 34}
C6560 : 3 : {13, 34}, {23, 15, 25, 45}, {12, 14, 24, 35}
C6561 : 3 : {23, 15, 25, 45}, {13, 34}, {12, 14, 24, 35}
C6562 : 1 : {12, 14}, {13, 25, 35, 45}, {23, 24, 34, 15}
C6563 : 1 : {12, 14}, {23, 24, 34, 15}, {13, 25, 35, 45}
C6564 : 2 : {13, 25, 35, 45}, {12, 14}, {23, 24, 34, 15}
C6565 : 2 : {23, 24, 34, 15}, {12, 14}, {13, 25, 35, 45}
C6566 : 3 : {13, 25, 35, 45}, {23, 24, 34, 15}, {12, 14}
C6567 : 3 : {23, 24, 34, 15}, {13, 25, 35, 45}, {12, 14}
C6568 : 1 : {12, 14, 34, 45}, {13, 15, 35}, {23, 24, 25}
C6569 : 1 : {12, 14, 34, 45}, {23, 24, 25}, {13, 15, 35}
C6570 : 2 : {13, 15, 35}, {12, 14, 34, 45}, {23, 24, 25}
C6571 : 2 : {23, 24, 25}, {12, 14, 34, 45}, {13, 15, 35}
C6572 : 3 : {13, 15, 35}, {23, 24, 25}, {12, 14, 34, 45}
C6573 : 3 : {23, 24, 25}, {13, 15, 35}, {12, 14, 34, 45}
C6574 : 1 : {12, 14, 24}, {13, 34, 35}, {23, 15, 25, 45}
C6575 : 1 : {12, 14, 24}, {23, 15, 25, 45}, {13, 34, 35}
C6576 : 2 : {13, 34, 35}, {12, 14, 24}, {23, 15, 25, 45}
C6577 : 2 : {23, 15, 25, 45}, {12, 14, 24}, {13, 34, 35}
C6578 : 3 : {13, 34, 35}, {23, 15, 25, 45}, {12, 14, 24}
C6579 : 3 : {23, 15, 25, 45}, {13, 34, 35}, {12, 14, 24}
C6580 : 1 : {12, 14, 15}, {13, 24, 34, 45}, {23, 25, 35}
C6581 : 1 : {12, 14, 15}, {23, 25, 35}, {13, 24, 34, 45}
C6582 : 2 : {13, 24, 34, 45}, {12, 14, 15}, {23, 25, 35}
C6583 : 2 : {23, 25, 35}, {12, 14, 15}, {13, 24, 34, 45}
C6584 : 3 : {13, 24, 34, 45}, {23, 25, 35}, {12, 14, 15}
C6585 : 3 : {23, 25, 35}, {13, 24, 34, 45}, {12, 14, 15}
C6586 : 1 : {12, 14, 45}, {13, 35}, {23, 24, 34, 15, 25}
C6587 : 1 : {12, 14, 45}, {23, 24, 34, 15, 25}, {13, 35}
C6588 : 2 : {13, 35}, {12, 14, 45}, {23, 24, 34, 15, 25}
C6589 : 2 : {23, 24, 34, 15, 25}, {12, 14, 45}, {13, 35}
C6590 : 3 : {13, 35}, {23, 24, 34, 15, 25}, {12, 14, 45}
C6591 : 3 : {23, 24, 34, 15, 25}, {13, 35}, {12, 14, 45}
C6592 : 1 : {12, 14, 24, 15, 35}, {13, 34, 45}, {23, 25}
C6593 : 1 : {12, 14, 24, 15, 35}, {23, 25}, {13, 34, 45}
C6594 : 2 : {13, 34, 45}, {12, 14, 24, 15, 35}, {23, 25}
C6595 : 2 : {23, 25}, {12, 14, 24, 15, 35}, {13, 34, 45}
C6596 : 3 : {13, 34, 45}, {23, 25}, {12, 14, 24, 15, 35}
C6597 : 3 : {23, 25}, {13, 34, 45}, {12, 14, 24, 15, 35}
C6598 : 1 : {12, 14}, {13, 24, 34, 15, 35}, {23, 25, 45}
C6599 : 1 : {12, 14}, {23, 25, 45}, {13, 24, 34, 15, 35}
C6600 : 2 : {13, 24, 34, 15, 35}, {12, 14}, {23, 25, 45}
C6601 : 2 : {23, 25, 45}, {12, 14}, {13, 24, 34, 15, 35}
C6602 : 3 : {13, 24, 34, 15, 35}, {23, 25, 45}, {12, 14}
C6603 : 3 : {23, 25, 45}, {13, 24, 34, 15, 35}, {12, 14}
C6604 : 1 : {12, 45}, {13, 14, 24, 15, 35}, {23, 34, 25}
C6605 : 1 : {12, 45}, {23, 34, 25}, {13, 14, 24, 15, 35}
C6606 : 2 : {13, 14, 24, 15, 35}, {12, 45}, {23, 34, 25}
C6607 : 2 : {23, 34, 25}, {12, 45}, {13, 14, 24, 15, 35}
C6608 : 3 : {13, 14, 24, 15, 35}, {23, 34, 25}, {12, 45}
C6609 : 3 : {23, 34, 25}, {13, 14, 24, 15, 35}, {12, 45}
C6610 : 1 : {12, 14, 24, 25, 35}, {13, 34, 15}, {23, 45}
C6611 : 1 : {12, 14, 24, 25, 35}, {23, 45}, {13, 34, 15}
C6612 : 2 : {13, 34, 15}, {12, 14, 24, 25, 35}, {23, 45}
C6613 : 2 : {23, 45}, {12, 14, 24, 25, 35}, {13, 34, 15}
C6614 : 3 : {13, 34, 15}, {23, 45}, {12, 14, 24, 25, 35}
C6615 : 3 : {23, 45}, {13, 34, 15}, {12, 14, 24, 25, 35}
C6616 : 1 : {12, 14, 25}, {13, 24, 34, 15, 35}, {23, 45}
C6617 : 1 : {12, 14, 25}, {23, 45}, {13, 24, 34, 15, 35}
C6618 : 2 : {13, 24, 34, 15, 35}, {12, 14, 25}, {23, 45}
C6619 : 2 : {23, 45}, {12, 14, 25}, {13, 24, 34, 15, 35}
C6620 : 3 : {13, 24, 34, 15, 35}, {23, 45}, {12, 14, 25}
C6621 : 3 : {23, 45}, {13, 24, 34, 15, 35}, {12, 14, 25}
C6622 : 1 : {12, 14, 45}, {13, 34, 15}, {23, 24, 25, 35}
C6623 : 1 : {12, 14, 45}, {23, 24, 25, 35}, {13, 34, 15}
C6624 : 2 : {13, 34, 15}, {12, 14, 45}, {23, 24, 25, 35}
C6625 : 2 : {23, 24, 25, 35}, {12, 14, 45}, {13, 34, 15}
C6626 : 3 : {13, 34, 15}, {23, 24, 25, 35}, {12, 14, 45}
C6627 : 3 : {23, 24, 25, 35}, {13, 34, 15}, {12, 14, 45}
C6628 : 1 : {12, 14, 24, 25}, {13, 34, 15}, {23, 35, 45}
C6629 : 1 : {12, 14, 24, 25}, {23, 35, 45}, {13, 34, 15}
C6630 : 2 : {13, 34, 15}, {12, 14, 24, 25}, {23, 35, 45}
C6631 : 2 : {23, 35, 45}, {12, 14, 24, 25}, {13, 34, 15}
C6632 : 3 : {13, 34, 15}, {23, 35, 45}, {12, 14, 24, 25}
C6633 : 3 : {23, 35, 45}, {13, 34, 15}, {12, 14, 24, 25}
C6634 : 1 : {12, 14, 25}, {13, 34, 15, 35}, {23, 24, 45}
C6635 : 1 : {12, 14, 25}, {23, 24, 45}, {13, 34, 15, 35}
C6636 : 2 : {13, 34, 15, 35}, {12, 14, 25}, {23, 24, 45}
C6637 : 2 : {23, 24, 45}, {12, 14, 25}, {13, 34, 15, 35}
C6638 : 3 : {13, 34, 15, 35}, {23, 24, 45}, {12, 14, 25}
C6639 : 3 : {23, 24, 45}, {13, 34, 15, 35}, {12, 14, 25}
C6640 : 1 : {12, 14, 45}, {13, 15, 35}, {23, 24, 34, 25}
C6641 : 1 : {12, 14, 45}, {23, 24, 34, 25}, {13, 15, 35}
C6642 : 2 : {13, 15, 35}, {12, 14, 45}, {23, 24, 34, 25}
C6643 : 2 : {23, 24, 34, 25}, {12, 14, 45}, {13, 15, 35}
C6644 : 3 : {13, 15, 35}, {23, 24, 34, 25}, {12, 14, 45}
C6645 : 3 : {23, 24, 34, 25}, {13, 15, 35}, {12, 14, 45}
C6646 : 1 : {12, 14, 24, 15}, {13, 34, 45}, {23, 25, 35}
C6647 : 1 : {12, 14, 24, 15}, {23, 25, 35}, {13, 34, 45}
C6648 : 2 : {13, 34, 45}, {12, 14, 24, 15}, {23, 25, 35}
C6649 : 2 : {23, 25, 35}, {12, 14, 24, 15}, {13, 34, 45}
C6650 : 3 : {13, 34, 45}, {23, 25, 35}, {12, 14, 24, 15}
C6651 : 3 : {23, 25, 35}, {13, 34, 45}, {12, 14, 24, 15}
C6652 : 1 : {12, 14, 24}, {13, 34, 15, 35}, {23, 25, 45}
C6653 : 1 : {12, 14, 24}, {23, 25, 45}, {13, 34, 15, 35}
C6654 : 2 : {13, 34, 15, 35}, {12, 14, 24}, {23, 25, 45}
C6655 : 2 : {23, 25, 45}, {12, 14, 24}, {13, 34, 15, 35}
C6656 : 3 : {13, 34, 15, 35}, {23, 25, 45}, {12, 14, 24}
C6657 : 3 : {23, 25, 45}, {13, 34, 15, 35}, {12, 14, 24}
C6658 : 1 : {12, 45}, {13, 14, 34, 15}, {23, 24, 25, 35}
C6659 : 2 : {13, 14, 34, 15}, {12, 45}, {23, 24, 25, 35}
C6660 : 3 : {13, 14, 34, 15}, {23, 24, 25, 35}, {12, 45}
C6661 : 1 : {12, 14, 24, 25}, {13, 34, 15, 35}, {23, 45}
C6662 : 1 : {12, 14, 24, 25}, {23, 45}, {13, 34, 15, 35}
C6663 : 2 : {13, 34, 15, 35}, {12, 14, 24, 25}, {23, 45}
C6664 : 2 : {23, 45}, {12, 14, 24, 25}, {13, 34, 15, 35}
C6665 : 3 : {13, 34, 15, 35}, {23, 45}, {12, 14, 24, 25}
C6666 : 3 : {23, 45}, {13, 34, 15, 35}, {12, 14, 24, 25}
C6667 : 1 : {12, 14, 35}, {13, 24, 15, 45}, {23, 34, 25}
C6668 : 1 : {12, 14, 35}, {23, 34, 25}, {13, 24, 15, 45}
C6669 : 2 : {13, 24, 15, 45}, {12, 14, 35}, {23, 34, 25}
C6670 : 2 : {23, 34, 25}, {12, 14, 35}, {13, 24, 15, 45}
C6671 : 3 : {13, 24, 15, 45}, {23, 34, 25}, {12, 14, 35}
C6672 : 3 : {23, 34, 25}, {13, 24, 15, 45}, {12, 14, 35}
C6673 : 1 : {12, 14, 35, 45}, {13, 24, 15}, {23, 34, 25}
C6674 : 1 : {12, 14, 35, 45}, {23, 34, 25}, {13, 24, 15}
C6675 : 2 : {13, 24, 15}, {12, 14, 35, 45}, {23, 34, 25}
C6676 : 2 : {23, 34, 25}, {12, 14, 35, 45}, {13, 24, 15}
C6677 : 3 : {13, 24, 15}, {23, 34, 25}, {12, 14, 35, 45}
C6678 : 3 : {23, 34, 25}, {13, 24, 15}, {12, 14, 35, 45}
C6679 : 1 : {12, 14, 25}, {13, 24, 35, 45}, {23, 34, 15}
C6680 : 1 : {12, 14, 25}, {23, 34, 15}, {13, 24, 35, 45}
C6681 : 2 : {13, 24, 35, 45}, {12, 14, 25}, {23, 34, 15}
C6682 : 2 : {23, 34, 15}, {12, 14, 25}, {13, 24, 35, 45}
C6683 : 3 : {13, 24, 35, 45}, {23, 34, 15}, {12, 14, 25}
C6684 : 3 : {23, 34, 15}, {13, 24, 35, 45}, {12, 14, 25}
C6685 : 1 : {12, 35}, {13, 14, 24, 15}, {23, 34, 25, 45}
C6686 : 1 : {12, 35}, {23, 34, 25, 45}, {13, 14, 24, 15}
C6687 : 2 : {13, 14, 24, 15}, {12, 35}, {23, 34, 25, 45}
C6688 : 2 : {23, 34, 25, 45}, {12, 35}, {13, 14, 24, 15}
C6689 : 3 : {13, 14, 24, 15}, {23, 34, 25, 45}, {12, 35}
C6690 : 3 : {23, 34, 25, 45}, {13, 14, 24, 15}, {12, 35}
C6691 : 1 : {12, 14, 15, 35}, {13, 24}, {23, 34, 25, 45}
C6692 : 1 : {12, 14, 15, 35}, {23, 34, 25, 45}, {13, 24}
C6693 : 2 : {13, 24}, {12, 14, 15, 35}, {23, 34, 25, 45}
C6694 : 2 : {23, 34, 25, 45}, {12, 14, 15, 35}, {13, 24}
C6695 : 3 : {13, 24}, {23, 34, 25, 45}, {12, 14, 15, 35}
C6696 : 3 : {23, 34, 25, 45}, {13, 24}, {12, 14, 15, 35}
C6697 : 1 : {12, 14, 25, 45}, {13, 24, 34, 35}, {23, 15}
C6698 : 1 : {12, 14, 25, 45}, {23, 15}, {13, 24, 34, 35}
C6699 : 2 : {13, 24, 34, 35}, {12, 14, 25, 45}, {23, 15}
C6700 : 2 : {23, 15}, {12, 14, 25, 45}, {13, 24, 34, 35}
C6701 : 3 : {13, 24, 34, 35}, {23, 15}, {12, 14, 25, 45}
C6702 : 3 : {23, 15}, {13, 24, 34, 35}, {12, 14, 25, 45}
C6703 : 1 : {12, 14, 34}, {13, 35, 45}, {23, 24, 15, 25}
C6704 : 1 : {12, 14, 34}, {23, 24, 15, 25}, {13, 35, 45}
C6705 : 2 : {13, 35, 45}, {12, 14, 34}, {23, 24, 15, 25}
C6706 : 2 : {23, 24, 15, 25}, {12, 14, 34}, {13, 35, 45}
C6707 : 3 : {13, 35, 45}, {23, 24, 15, 25}, {12, 14, 34}
C6708 : 3 : {23, 24, 15, 25}, {13, 35, 45}, {12, 14, 34}
C6709 : 1 : {12, 14, 15, 35}, {13, 24, 34}, {23, 25, 45}
C6710 : 1 : {12, 14, 15, 35}, {23, 25, 45}, {13, 24, 34}
C6711 : 2 : {13, 24, 34}, {12, 14, 15, 35}, {23, 25, 45}
C6712 : 2 : {23, 25, 45}, {12, 14, 15, 35}, {13, 24, 34}
C6713 : 3 : {13, 24, 34}, {23, 25, 45}, {12, 14, 15, 35}
C6714 : 3 : {23, 25, 45}, {13, 24, 34}, {12, 14, 15, 35}
C6715 : 1 : {12, 14, 45}, {13, 24, 34, 35}, {23, 15, 25}
C6716 : 1 : {12, 14, 45}, {23, 15, 25}, {13, 24, 34, 35}
C6717 : 2 : {13, 24, 34, 35}, {12, 14, 45}, {23, 15, 25}
C6718 : 2 : {23, 15, 25}, {12, 14, 45}, {13, 24, 34, 35}
C6719 : 3 : {13, 24, 34, 35}, {23, 15, 25}, {12, 14, 45}
C6720 : 3 : {23, 15, 25}, {13, 24, 34, 35}, {12, 14, 45}
C6721 : 1 : {12, 13, 14, 24}, {23, 34, 25, 35, 45}, {15}
C6722 : 1 : {12, 13, 14, 24}, {15}, {23, 34, 25, 35, 45}
C6723 : 2 : {23, 34, 25, 35, 45}, {12, 13, 14, 24}, {15}
C6724 : 2 : {15}, {12, 13, 14, 24}, {23, 34, 25, 35, 45}
C6725 : 3 : {23, 34, 25, 35, 45}, {15}, {12, 13, 14, 24}
C6726 : 3 : {15}, {23, 34, 25, 35, 45}, {12, 13, 14, 24}
C6727 : 1 : {12, 13, 24}, {23, 34, 25, 35, 45}, {14, 15}
C6728 : 1 : {12, 13, 24}, {14, 15}, {23, 34, 25, 35, 45}
C6729 : 2 : {23, 34, 25, 35, 45}, {12, 13, 24}, {14, 15}
C6730 : 2 : {14, 15}, {12, 13, 24}, {23, 34, 25, 35, 45}
C6731 : 3 : {23, 34, 25, 35, 45}, {14, 15}, {12, 13, 24}
C6732 : 3 : {14, 15}, {23, 34, 25, 35, 45}, {12, 13, 24}
C6733 : 1 : {12, 14, 24, 15, 45}, {13, 23, 25}, {34, 35}
C6734 : 1 : {12, 14, 24, 15, 45}, {34, 35}, {13, 23, 25}
C6735 : 2 : {13, 23, 25}, {12, 14, 24, 15, 45}, {34, 35}
C6736 : 2 : {34, 35}, {12, 14, 24, 15, 45}, {13, 23, 25}
C6737 : 3 : {13, 23, 25}, {34, 35}, {12, 14, 24, 15, 45}
C6738 : 3 : {34, 35}, {13, 23, 25}, {12, 14, 24, 15, 45}
C6739 : 1 : {12, 13}, {23, 14, 24, 25, 35}, {34, 15, 45}
C6740 : 1 : {12, 13}, {34, 15, 45}, {23, 14, 24, 25, 35}
C6741 : 2 : {23, 14, 24, 25, 35}, {12, 13}, {34, 15, 45}
C6742 : 2 : {34, 15, 45}, {12, 13}, {23, 14, 24, 25, 35}
C6743 : 3 : {23, 14, 24, 25, 35}, {34, 15, 45}, {12, 13}
C6744 : 3 : {34, 15, 45}, {23, 14, 24, 25, 35}, {12, 13}
C6745 : 1 : {12, 14, 24, 15, 35}, {13, 23}, {34, 25, 45}
C6746 : 1 : {12, 14, 24, 15, 35}, {34, 25, 45}, {13, 23}
C6747 : 2 : {13, 23}, {12, 14, 24, 15, 35}, {34, 25, 45}
C6748 : 2 : {34, 25, 45}, {12, 14, 24, 15, 35}, {13, 23}
C6749 : 3 : {13, 23}, {34, 25, 45}, {12, 14, 24, 15, 35}
C6750 : 3 : {34, 25, 45}, {13, 23}, {12, 14, 24, 15, 35}
C6751 : 1 : {12, 13, 14}, {23, 24, 34, 15, 25}, {35, 45}
C6752 : 1 : {12, 13, 14}, {35, 45}, {23, 24, 34, 15, 25}
C6753 : 2 : {23, 24, 34, 15, 25}, {12, 13, 14}, {35, 45}
C6754 : 2 : {35, 45}, {12, 13, 14}, {23, 24, 34, 15, 25}
C6755 : 3 : {23, 24, 34, 15, 25}, {35, 45}, {12, 13, 14}
C6756 : 3 : {35, 45}, {23, 24, 34, 15, 25}, {12, 13, 14}
C6757 : 1 : {12, 13}, {23, 14, 24, 34, 25}, {15, 35, 45}
C6758 : 1 : {12, 13}, {15, 35, 45}, {23, 14, 24, 34, 25}
C6759 : 2 : {23, 14, 24, 34, 25}, {12, 13}, {15, 35, 45}
C6760 : 2 : {15, 35, 45}, {12, 13}, {23, 14, 24, 34, 25}
C6761 : 3 : {23, 14, 24, 34, 25}, {15, 35, 45}, {12, 13}
C6762 : 3 : {15, 35, 45}, {23, 14, 24, 34, 25}, {12, 13}
C6763 : 1 : {12, 14, 24, 34, 15}, {13, 23}, {25, 35, 45}
C6764 : 1 : {12, 14, 24, 34, 15}, {25, 35, 45}, {13, 23}
C6765 : 2 : {13, 23}, {12, 14, 24, 34, 15}, {25, 35, 45}
C6766 : 2 : {25, 35, 45}, {12, 14, 24, 34, 15}, {13, 23}
C6767 : 3 : {13, 23}, {25, 35, 45}, {12, 14, 24, 34, 15}
C6768 : 3 : {25, 35, 45}, {13, 23}, {12, 14, 24, 34, 15}
C6769 : 1 : {12, 13}, {23, 24, 34, 25}, {14, 15, 35, 45}
C6770 : 1 : {12, 13}, {14, 15, 35, 45}, {23, 24, 34, 25}
C6771 : 2 : {23, 24, 34, 25}, {12, 13}, {14, 15, 35, 45}
C6772 : 2 : {14, 15, 35, 45}, {12, 13}, {23, 24, 34, 25}
C6773 : 3 : {23, 24, 34, 25}, {14, 15, 35, 45}, {12, 13}
C6774 : 3 : {14, 15, 35, 45}, {23, 24, 34, 25}, {12, 13}
C6775 : 1 : {12, 14, 24, 15}, {13, 23}, {34, 25, 35, 45}
C6776 : 1 : {12, 14, 24, 15}, {34, 25, 35, 45}, {13, 23}
C6777 : 2 : {13, 23}, {12, 14, 24, 15}, {34, 25, 35, 45}
C6778 : 2 : {34, 25, 35, 45}, {12, 14, 24, 15}, {13, 23}
C6779 : 3 : {13, 23}, {34, 25, 35, 45}, {12, 14, 24, 15}
C6780 : 3 : {34, 25, 35, 45}, {13, 23}, {12, 14, 24, 15}
C6781 : 1 : {12, 13, 14}, {23, 24, 34, 25}, {15, 35, 45}
C6782 : 1 : {12, 13, 14}, {15, 35, 45}, {23, 24, 34, 25}
C6783 : 2 : {23, 24, 34, 25}, {12, 13, 14}, {15, 35, 45}
C6784 : 2 : {15, 35, 45}, {12, 13, 14}, {23, 24, 34, 25}
C6785 : 3 : {23, 24, 34, 25}, {15, 35, 45}, {12, 13, 14}
C6786 : 3 : {15, 35, 45}, {23, 24, 34, 25}, {12, 13, 14}
C6787 : 1 : {12, 14, 24, 15}, {13, 23, 34}, {25, 35, 45}
C6788 : 1 : {12, 14, 24, 15}, {25, 35, 45}, {13, 23, 34}
C6789 : 2 : {13, 23, 34}, {12, 14, 24, 15}, {25, 35, 45}
C6790 : 2 : {25, 35, 45}, {12, 14, 24, 15}, {13, 23, 34}
C6791 : 3 : {13, 23, 34}, {25, 35, 45}, {12, 14, 24, 15}
C6792 : 3 : {25, 35, 45}, {13, 23, 34}, {12, 14, 24, 15}
C6793 : 1 : {12, 13, 14, 25, 45}, {23, 24, 34, 35}, {15}
C6794 : 1 : {12, 13, 14, 25, 45}, {15}, {23, 24, 34, 35}
C6795 : 2 : {23, 24, 34, 35}, {12, 13, 14, 25, 45}, {15}
C6796 : 2 : {15}, {12, 13, 14, 25, 45}, {23, 24, 34, 35}
C6797 : 3 : {23, 24, 34, 35}, {15}, {12, 13, 14, 25, 45}
C6798 : 3 : {15}, {23, 24, 34, 35}, {12, 13, 14, 25, 45}
C6799 : 1 : {12, 14, 24, 15}, {13, 23, 34, 25, 45}, {35}
C6800 : 1 : {12, 14, 24, 15}, {35}, {13, 23, 34, 25, 45}
C6801 : 2 : {13, 23, 34, 25, 45}, {12, 14, 24, 15}, {35}
C6802 : 2 : {35}, {12, 14, 24, 15}, {13, 23, 34, 25, 45}
C6803 : 3 : {13, 23, 34, 25, 45}, {35}, {12, 14, 24, 15}
C6804 : 3 : {35}, {13, 23, 34, 25, 45}, {12, 14, 24, 15}
C6805 : 1 : {12, 13, 14}, {23, 24, 25, 35}, {34, 15, 45}
C6806 : 1 : {12, 13, 14}, {34, 15, 45}, {23, 24, 25, 35}
C6807 : 2 : {23, 24, 25, 35}, {12, 13, 14}, {34, 15, 45}
C6808 : 2 : {34, 15, 45}, {12, 13, 14}, {23, 24, 25, 35}
C6809 : 3 : {23, 24, 25, 35}, {34, 15, 45}, {12, 13, 14}
C6810 : 3 : {34, 15, 45}, {23, 24, 25, 35}, {12, 13, 14}
C6811 : 1 : {12, 14, 24, 15}, {13, 23, 35}, {34, 25, 45}
C6812 : 1 : {12, 14, 24, 15}, {34, 25, 45}, {13, 23, 35}
C6813 : 2 : {13, 23, 35}, {12, 14, 24, 15}, {34, 25, 45}
C6814 : 2 : {34, 25, 45}, {12, 14, 24, 15}, {13, 23, 35}
C6815 : 3 : {13, 23, 35}, {34, 25, 45}, {12, 14, 24, 15}
C6816 : 3 : {34, 25, 45}, {13, 23, 35}, {12, 14, 24, 15}
C6817 : 1 : {12, 13, 14, 15}, {23, 24, 34, 25}, {35, 45}
C6818 : 1 : {12, 13, 14, 15}, {35, 45}, {23, 24, 34, 25}
C6819 : 2 : {23, 24, 34, 25}, {12, 13, 14, 15}, {35, 45}
C6820 : 2 : {35, 45}, {12, 13, 14, 15}, {23, 24, 34, 25}
C6821 : 3 : {23, 24, 34, 25}, {35, 45}, {12, 13, 14, 15}
C6822 : 3 : {35, 45}, {23, 24, 34, 25}, {12, 13, 14, 15}
C6823 : 1 : {12, 13, 14, 45}, {23, 24, 34, 15, 25}, {35}
C6824 : 1 : {12, 13, 14, 45}, {35}, {23, 24, 34, 15, 25}
C6825 : 2 : {23, 24, 34, 15, 25}, {12, 13, 14, 45}, {35}
C6826 : 2 : {35}, {12, 13, 14, 45}, {23, 24, 34, 15, 25}
C6827 : 3 : {23, 24, 34, 15, 25}, {35}, {12, 13, 14, 45}
C6828 : 3 : {35}, {23, 24, 34, 15, 25}, {12, 13, 14, 45}
C6829 : 1 : {12, 13, 45}, {23, 14, 24, 25, 35}, {34, 15}
C6830 : 1 : {12, 13, 45}, {34, 15}, {23, 14, 24, 25, 35}
C6831 : 2 : {23, 14, 24, 25, 35}, {12, 13, 45}, {34, 15}
C6832 : 2 : {34, 15}, {12, 13, 45}, {23, 14, 24, 25, 35}
C6833 : 3 : {23, 14, 24, 25, 35}, {34, 15}, {12, 13, 45}
C6834 : 3 : {34, 15}, {23, 14, 24, 25, 35}, {12, 13, 45}
C6835 : 1 : {12, 14, 24, 15, 35}, {13, 23, 45}, {34, 25}
C6836 : 1 : {12, 14, 24, 15, 35}, {34, 25}, {13, 23, 45}
C6837 : 2 : {13, 23, 45}, {12, 14, 24, 15, 35}, {34, 25}
C6838 : 2 : {34, 25}, {12, 14, 24, 15, 35}, {13, 23, 45}
C6839 : 3 : {13, 23, 45}, {34, 25}, {12, 14, 24, 15, 35}
C6840 : 3 : {34, 25}, {13, 23, 45}, {12, 14, 24, 15, 35}
C6841 : 1 : {12, 13, 14, 45}, {23, 24, 25, 35}, {34, 15}
C6842 : 1 : {12, 13, 14, 45}, {34, 15}, {23, 24, 25, 35}
C6843 : 2 : {23, 24, 25, 35}, {12, 13, 14, 45}, {34, 15}
C6844 : 2 : {34, 15}, {12, 13, 14, 45}, {23, 24, 25, 35}
C6845 : 3 : {23, 24, 25, 35}, {34, 15}, {12, 13, 14, 45}
C6846 : 3 : {34, 15}, {23, 24, 25, 35}, {12, 13, 14, 45}
C6847 : 1 : {12, 14, 24, 15}, {13, 23, 35, 45}, {34, 25}
C6848 : 1 : {12, 14, 24, 15}, {34, 25}, {13, 23, 35, 45}
C6849 : 2 : {13, 23, 35, 45}, {12, 14, 24, 15}, {34, 25}
C6850 : 2 : {34, 25}, {12, 14, 24, 15}, {13, 23, 35, 45}
C6851 : 3 : {13, 23, 35, 45}, {34, 25}, {12, 14, 24, 15}
C6852 : 3 : {34, 25}, {13, 23, 35, 45}, {12, 14, 24, 15}
C6853 : 1 : {12, 13, 14, 45}, {23, 24, 34, 25}, {15, 35}
C6854 : 1 : {12, 13, 14, 45}, {15, 35}, {23, 24, 34, 25}
C6855 : 2 : {23, 24, 34, 25}, {12, 13, 14, 45}, {15, 35}
C6856 : 2 : {15, 35}, {12, 13, 14, 45}, {23, 24, 34, 25}
C6857 : 3 : {23, 24, 34, 25}, {15, 35}, {12, 13, 14, 45}
C6858 : 3 : {15, 35}, {23, 24, 34, 25}, {12, 13, 14, 45}
C6859 : 1 : {12, 14, 24, 15}, {13, 23, 34, 45}, {25, 35}
C6860 : 1 : {12, 14, 24, 15}, {25, 35}, {13, 23, 34, 45}
C6861 : 2 : {13, 23, 34, 45}, {12, 14, 24, 15}, {25, 35}
C6862 : 2 : {25, 35}, {12, 14, 24, 15}, {13, 23, 34, 45}
C6863 : 3 : {13, 23, 34, 45}, {25, 35}, {12, 14, 24, 15}
C6864 : 3 : {25, 35}, {13, 23, 34, 45}, {12, 14, 24, 15}
C6865 : 1 : {12, 13, 45}, {23, 24, 34, 25}, {14, 15, 35}
C6866 : 1 : {12, 13, 45}, {14, 15, 35}, {23, 24, 34, 25}
C6867 : 2 : {23, 24, 34, 25}, {12, 13, 45}, {14, 15, 35}
C6868 : 2 : {14, 15, 35}, {12, 13, 45}, {23, 24, 34, 25}
C6869 : 3 : {23, 24, 34, 25}, {14, 15, 35}, {12, 13, 45}
C6870 : 3 : {14, 15, 35}, {23, 24, 34, 25}, {12, 13, 45}
C6871 : 1 : {12, 14, 24, 15}, {13, 23, 45}, {34, 25, 35}
C6872 : 1 : {12, 14, 24, 15}, {34, 25, 35}, {13, 23, 45}
C6873 : 2 : {13, 23, 45}, {12, 14, 24, 15}, {34, 25, 35}
C6874 : 2 : {34, 25, 35}, {12, 14, 24, 15}, {13, 23, 45}
C6875 : 3 : {13, 23, 45}, {34, 25, 35}, {12, 14, 24, 15}
C6876 : 3 : {34, 25, 35}, {13, 23, 45}, {12, 14, 24, 15}
C6877 : 1 : {12, 13, 14, 35, 45}, {23, 24, 15, 25}, {34}
C6878 : 1 : {12, 13, 14, 35, 45}, {34}, {23, 24, 15, 25}
C6879 : 2 : {23, 24, 15, 25}, {12, 13, 14, 35, 45}, {34}
C6880 : 2 : {34}, {12, 13, 14, 35, 45}, {23, 24, 15, 25}
C6881 : 3 : {23, 24, 15, 25}, {34}, {12, 13, 14, 35, 45}
C6882 : 3 : {34}, {23, 24, 15, 25}, {12, 13, 14, 35, 45}
C6883 : 1 : {12, 13, 14, 35, 45}, {23, 24, 25}, {34, 15}
C6884 : 1 : {12, 13, 14, 35, 45}, {34, 15}, {23, 24, 25}
C6885 : 2 : {23, 24, 25}, {12, 13, 14, 35, 45}, {34, 15}
C6886 : 2 : {34, 15}, {12, 13, 14, 35, 45}, {23, 24, 25}
C6887 : 3 : {23, 24, 25}, {34, 15}, {12, 13, 14, 35, 45}
C6888 : 3 : {34, 15}, {23, 24, 25}, {12, 13, 14, 35, 45}
C6889 : 1 : {12, 14, 15}, {13, 23, 24, 35, 45}, {34, 25}
C6890 : 1 : {12, 14, 15}, {34, 25}, {13, 23, 24, 35, 45}
C6891 : 2 : {13, 23, 24, 35, 45}, {12, 14, 15}, {34, 25}
C6892 : 2 : {34, 25}, {12, 14, 15}, {13, 23, 24, 35, 45}
C6893 : 3 : {13, 23, 24, 35, 45}, {34, 25}, {12, 14, 15}
C6894 : 3 : {34, 25}, {13, 23, 24, 35, 45}, {12, 14, 15}
C6895 : 1 : {12, 13, 24, 45}, {23, 14, 34, 35}, {15, 25}
C6896 : 1 : {12, 13, 24, 45}, {15, 25}, {23, 14, 34, 35}
C6897 : 2 : {23, 14, 34, 35}, {12, 13, 24, 45}, {15, 25}
C6898 : 2 : {15, 25}, {12, 13, 24, 45}, {23, 14, 34, 35}
C6899 : 3 : {23, 14, 34, 35}, {15, 25}, {12, 13, 24, 45}
C6900 : 3 : {15, 25}, {23, 14, 34, 35}, {12, 13, 24, 45}
C6901 : 1 : {12, 14, 34, 15}, {13, 23, 24, 45}, {25, 35}
C6902 : 1 : {12, 14, 34, 15}, {25, 35}, {13, 23, 24, 45}
C6903 : 2 : {13, 23, 24, 45}, {12, 14, 34, 15}, {25, 35}
C6904 : 2 : {25, 35}, {12, 14, 34, 15}, {13, 23, 24, 45}
C6905 : 3 : {13, 23, 24, 45}, {25, 35}, {12, 14, 34, 15}
C6906 : 3 : {25, 35}, {13, 23, 24, 45}, {12, 14, 34, 15}
C6907 : 1 : {12, 13, 24, 45}, {23, 34, 35}, {14, 15, 25}
C6908 : 1 : {12, 13, 24, 45}, {14, 15, 25}, {23, 34, 35}
C6909 : 2 : {23, 34, 35}, {12, 13, 24, 45}, {14, 15, 25}
C6910 : 2 : {14, 15, 25}, {12, 13, 24, 45}, {23, 34, 35}
C6911 : 3 : {23, 34, 35}, {14, 15, 25}, {12, 13, 24, 45}
C6912 : 3 : {14, 15, 25}, {23, 34, 35}, {12, 13, 24, 45}
C6913 : 1 : {12, 14, 15}, {13, 23, 24, 45}, {34, 25, 35}
C6914 : 1 : {12, 14, 15}, {34, 25, 35}, {13, 23, 24, 45}
C6915 : 2 : {13, 23, 24, 45}, {12, 14, 15}, {34, 25, 35}
C6916 : 2 : {34, 25, 35}, {12, 14, 15}, {13, 23, 24, 45}
C6917 : 3 : {13, 23, 24, 45}, {34, 25, 35}, {12, 14, 15}
C6918 : 3 : {34, 25, 35}, {13, 23, 24, 45}, {12, 14, 15}
C6919 : 1 : {12, 13, 14, 24, 25, 35, 45}, {23, 15}, {34}
C6920 : 1 : {12, 13, 14, 24, 25, 35, 45}, {34}, {23, 15}
C6921 : 2 : {23, 15}, {12, 13, 14, 24, 25, 35, 45}, {34}
C6922 : 2 : {34}, {12, 13, 14, 24, 25, 35, 45}, {23, 15}
C6923 : 3 : {23, 15}, {34}, {12, 13, 14, 24, 25, 35, 45}
C6924 : 3 : {34}, {23, 15}, {12, 13, 14, 24, 25, 35, 45}
C6925 : 1 : {12, 13, 14, 24, 25, 45}, {23, 15, 35}, {34}
C6926 : 1 : {12, 13, 14, 24, 25, 45}, {34}, {23, 15, 35}
C6927 : 2 : {23, 15, 35}, {12, 13, 14, 24, 25, 45}, {34}
C6928 : 2 : {34}, {12, 13, 14, 24, 25, 45}, {23, 15, 35}
C6929 : 3 : {23, 15, 35}, {34}, {12, 13, 14, 24, 25, 45}
C6930 : 3 : {34}, {23, 15, 35}, {12, 13, 14, 24, 25, 45}
C6931 : 1 : {12, 13, 14, 24, 25, 45}, {23, 15}, {34, 35}
C6932 : 1 : {12, 13, 14, 24, 25, 45}, {34, 35}, {23, 15}
C6933 : 2 : {23, 15}, {12, 13, 14, 24, 25, 45}, {34, 35}
C6934 : 2 : {34, 35}, {12, 13, 14, 24, 25, 45}, {23, 15}
C6935 : 3 : {23, 15}, {34, 35}, {12, 13, 14, 24, 25, 45}
C6936 : 3 : {34, 35}, {23, 15}, {12, 13, 14, 24, 25, 45}
C6937 : 1 : {12, 13, 14, 24, 25}, {23, 35, 45}, {34, 15}
C6938 : 1 : {12, 13, 14, 24, 25}, {34, 15}, {23, 35, 45}
C6939 : 2 : {23, 35, 45}, {12, 13, 14, 24, 25}, {34, 15}
C6940 : 2 : {34, 15}, {12, 13, 14, 24, 25}, {23, 35, 45}
C6941 : 3 : {23, 35, 45}, {34, 15}, {12, 13, 14, 24, 25}
C6942 : 3 : {34, 15}, {23, 35, 45}, {12, 13, 14, 24, 25}
C6943 : 1 : {12, 14, 45}, {13, 23, 24, 25, 35}, {34, 15}
C6944 : 1 : {12, 14, 45}, {34, 15}, {13, 23, 24, 25, 35}
C6945 : 2 : {13, 23, 24, 25, 35}, {12, 14, 45}, {34, 15}
C6946 : 2 : {34, 15}, {12, 14, 45}, {13, 23, 24, 25, 35}
C6947 : 3 : {13, 23, 24, 25, 35}, {34, 15}, {12, 14, 45}
C6948 : 3 : {34, 15}, {13, 23, 24, 25, 35}, {12, 14, 45}
C6949 : 1 : {12, 13, 24, 45}, {23, 14, 15, 25}, {34, 35}
C6950 : 1 : {12, 13, 24, 45}, {34, 35}, {23, 14, 15, 25}
C6951 : 2 : {23, 14, 15, 25}, {12, 13, 24, 45}, {34, 35}
C6952 : 2 : {34, 35}, {12, 13, 24, 45}, {23, 14, 15, 25}
C6953 : 3 : {23, 14, 15, 25}, {34, 35}, {12, 13, 24, 45}
C6954 : 3 : {34, 35}, {23, 14, 15, 25}, {12, 13, 24, 45}
C6955 : 1 : {12, 13, 25, 45}, {23, 14, 35}, {24, 34, 15}
C6956 : 1 : {12, 13, 25, 45}, {24, 34, 15}, {23, 14, 35}
C6957 : 2 : {23, 14, 35}, {12, 13, 25, 45}, {24, 34, 15}
C6958 : 2 : {24, 34, 15}, {12, 13, 25, 45}, {23, 14, 35}
C6959 : 3 : {23, 14, 35}, {24, 34, 15}, {12, 13, 25, 45}
C6960 : 3 : {24, 34, 15}, {23, 14, 35}, {12, 13, 25, 45}
C6961 : 1 : {12, 14, 35}, {13, 23, 24, 45}, {34, 15, 25}
C6962 : 1 : {12, 14, 35}, {34, 15, 25}, {13, 23, 24, 45}
C6963 : 2 : {13, 23, 24, 45}, {12, 14, 35}, {34, 15, 25}
C6964 : 2 : {34, 15, 25}, {12, 14, 35}, {13, 23, 24, 45}
C6965 : 3 : {13, 23, 24, 45}, {34, 15, 25}, {12, 14, 35}
C6966 : 3 : {34, 15, 25}, {13, 23, 24, 45}, {12, 14, 35}
C6967 : 1 : {12, 13, 24, 34, 25, 35}, {23, 14, 45}, {15}
C6968 : 1 : {12, 13, 24, 34, 25, 35}, {15}, {23, 14, 45}
C6969 : 2 : {23, 14, 45}, {12, 13, 24, 34, 25, 35}, {15}
C6970 : 2 : {15}, {12, 13, 24, 34, 25, 35}, {23, 14, 45}
C6971 : 3 : {23, 14, 45}, {15}, {12, 13, 24, 34, 25, 35}
C6972 : 3 : {15}, {23, 14, 45}, {12, 13, 24, 34, 25, 35}
C6973 : 1 : {12, 34, 45}, {13, 23, 14, 24, 15, 25}, {35}
C6974 : 1 : {12, 34, 45}, {35}, {13, 23, 14, 24, 15, 25}
C6975 : 2 : {13, 23, 14, 24, 15, 25}, {12, 34, 45}, {35}
C6976 : 2 : {35}, {12, 34, 45}, {13, 23, 14, 24, 15, 25}
C6977 : 3 : {13, 23, 14, 24, 15, 25}, {35}, {12, 34, 45}
C6978 : 3 : {35}, {13, 23, 14, 24, 15, 25}, {12, 34, 45}
C6979 : 1 : {12, 13, 24, 25, 35}, {23, 14, 45}, {34, 15}
C6980 : 1 : {12, 13, 24, 25, 35}, {34, 15}, {23, 14, 45}
C6981 : 2 : {23, 14, 45}, {12, 13, 24, 25, 35}, {34, 15}
C6982 : 2 : {34, 15}, {12, 13, 24, 25, 35}, {23, 14, 45}
C6983 : 3 : {23, 14, 45}, {34, 15}, {12, 13, 24, 25, 35}
C6984 : 3 : {34, 15}, {23, 14, 45}, {12, 13, 24, 25, 35}
C6985 : 1 : {12, 35, 45}, {13, 23, 14, 24, 15}, {34, 25}
C6986 : 1 : {12, 35, 45}, {34, 25}, {13, 23, 14, 24, 15}
C6987 : 2 : {13, 23, 14, 24, 15}, {12, 35, 45}, {34, 25}
C6988 : 2 : {34, 25}, {12, 35, 45}, {13, 23, 14, 24, 15}
C6989 : 3 : {13, 23, 14, 24, 15}, {34, 25}, {12, 35, 45}
C6990 : 3 : {34, 25}, {13, 23, 14, 24, 15}, {12, 35, 45}
C6991 : 1 : {12, 13, 24, 34, 25}, {23, 14, 35}, {15, 45}
C6992 : 1 : {12, 13, 24, 34, 25}, {15, 45}, {23, 14, 35}
C6993 : 2 : {23, 14, 35}, {12, 13, 24, 34, 25}, {15, 45}
C6994 : 2 : {15, 45}, {12, 13, 24, 34, 25}, {23, 14, 35}
C6995 : 3 : {23, 14, 35}, {15, 45}, {12, 13, 24, 34, 25}
C6996 : 3 : {15, 45}, {23, 14, 35}, {12, 13, 24, 34, 25}
C6997 : 1 : {12, 14, 35}, {13, 23, 24, 15, 25}, {34, 45}
C6998 : 1 : {12, 14, 35}, {34, 45}, {13, 23, 24, 15, 25}
C6999 : 2 : {13, 23, 24, 15, 25}, {12, 14, 35}, {34, 45}
C7000 : 2 : {34, 45}, {12, 14, 35}, {13, 23, 24, 15, 25}
C7001 : 3 : {13, 23, 24, 15, 25}, {34, 45}, {12, 14, 35}
C7002 : 3 : {34, 45}, {13, 23, 24, 15, 25}, {12, 14, 35}
C7003 : 1 : {12, 13, 24, 34, 25}, {23, 14, 35, 45}, {15}
C7004 : 1 : {12, 13, 24, 34, 25}, {15}, {23, 14, 35, 45}
C7005 : 2 : {23, 14, 35, 45}, {12, 13, 24, 34, 25}, {15}
C7006 : 2 : {15}, {12, 13, 24, 34, 25}, {23, 14, 35, 45}
C7007 : 3 : {23, 14, 35, 45}, {15}, {12, 13, 24, 34, 25}
C7008 : 3 : {15}, {23, 14, 35, 45}, {12, 13, 24, 34, 25}
C7009 : 1 : {12, 14, 35, 45}, {13, 23, 24, 15, 25}, {34}
C7010 : 1 : {12, 14, 35, 45}, {34}, {13, 23, 24, 15, 25}
C7011 : 2 : {13, 23, 24, 15, 25}, {12, 14, 35, 45}, {34}
C7012 : 2 : {34}, {12, 14, 35, 45}, {13, 23, 24, 15, 25}
C7013 : 3 : {13, 23, 24, 15, 25}, {34}, {12, 14, 35, 45}
C7014 : 3 : {34}, {13, 23, 24, 15, 25}, {12, 14, 35, 45}
C7015 : 1 : {12, 13, 24, 25, 35}, {23, 14}, {34, 15, 45}
C7016 : 1 : {12, 13, 24, 25, 35}, {34, 15, 45}, {23, 14}
C7017 : 2 : {23, 14}, {12, 13, 24, 25, 35}, {34, 15, 45}
C7018 : 2 : {34, 15, 45}, {12, 13, 24, 25, 35}, {23, 14}
C7019 : 3 : {23, 14}, {34, 15, 45}, {12, 13, 24, 25, 35}
C7020 : 3 : {34, 15, 45}, {23, 14}, {12, 13, 24, 25, 35}
C7021 : 1 : {12, 35}, {13, 23, 14, 24, 15}, {34, 25, 45}
C7022 : 1 : {12, 35}, {34, 25, 45}, {13, 23, 14, 24, 15}
C7023 : 2 : {13, 23, 14, 24, 15}, {12, 35}, {34, 25, 45}
C7024 : 2 : {34, 25, 45}, {12, 35}, {13, 23, 14, 24, 15}
C7025 : 3 : {13, 23, 14, 24, 15}, {34, 25, 45}, {12, 35}
C7026 : 3 : {34, 25, 45}, {13, 23, 14, 24, 15}, {12, 35}
C7027 : 1 : {12, 13, 24, 25}, {23, 14, 35, 45}, {34, 15}
C7028 : 1 : {12, 13, 24, 25}, {34, 15}, {23, 14, 35, 45}
C7029 : 2 : {23, 14, 35, 45}, {12, 13, 24, 25}, {34, 15}
C7030 : 2 : {34, 15}, {12, 13, 24, 25}, {23, 14, 35, 45}
C7031 : 3 : {23, 14, 35, 45}, {34, 15}, {12, 13, 24, 25}
C7032 : 3 : {34, 15}, {23, 14, 35, 45}, {12, 13, 24, 25}
C7033 : 1 : {12, 14, 35, 45}, {13, 23, 24, 25}, {34, 15}
C7034 : 1 : {12, 14, 35, 45}, {34, 15}, {13, 23, 24, 25}
C7035 : 2 : {13, 23, 24, 25}, {12, 14, 35, 45}, {34, 15}
C7036 : 2 : {34, 15}, {12, 14, 35, 45}, {13, 23, 24, 25}
C7037 : 3 : {13, 23, 24, 25}, {34, 15}, {12, 14, 35, 45}
C7038 : 3 : {34, 15}, {13, 23, 24, 25}, {12, 14, 35, 45}
C7039 : 1 : {12, 13, 24, 25}, {23, 14, 35}, {34, 15, 45}
C7040 : 1 : {12, 13, 24, 25}, {34, 15, 45}, {23, 14, 35}
C7041 : 2 : {23, 14, 35}, {12, 13, 24, 25}, {34, 15, 45}
C7042 : 2 : {34, 15, 45}, {12, 13, 24, 25}, {23, 14, 35}
C7043 : 3 : {23, 14, 35}, {34, 15, 45}, {12, 13, 24, 25}
C7044 : 3 : {34, 15, 45}, {23, 14, 35}, {12, 13, 24, 25}
C7045 : 1 : {12, 14, 35}, {13, 23, 24, 25}, {34, 15, 45}
C7046 : 1 : {12, 14, 35}, {34, 15, 45}, {13, 23, 24, 25}
C7047 : 2 : {13, 23, 24, 25}, {12, 14, 35}, {34, 15, 45}
C7048 : 2 : {34, 15, 45}, {12, 14, 35}, {13, 23, 24, 25}
C7049 : 3 : {13, 23, 24, 25}, {34, 15, 45}, {12, 14, 35}
C7050 : 3 : {34, 15, 45}, {13, 23, 24, 25}, {12, 14, 35}
C7051 : 1 : {12, 13, 24, 34, 25}, {23, 14, 45}, {15, 35}
C7052 : 1 : {12, 13, 24, 34, 25}, {15, 35}, {23, 14, 45}
C7053 : 2 : {23, 14, 45}, {12, 13, 24, 34, 25}, {15, 35}
C7054 : 2 : {15, 35}, {12, 13, 24, 34, 25}, {23, 14, 45}
C7055 : 3 : {23, 14, 45}, {15, 35}, {12, 13, 24, 34, 25}
C7056 : 3 : {15, 35}, {23, 14, 45}, {12, 13, 24, 34, 25}
C7057 : 1 : {12, 34, 45}, {13, 23, 14, 24, 15}, {25, 35}
C7058 : 1 : {12, 34, 45}, {25, 35}, {13, 23, 14, 24, 15}
C7059 : 2 : {13, 23, 14, 24, 15}, {12, 34, 45}, {25, 35}
C7060 : 2 : {25, 35}, {12, 34, 45}, {13, 23, 14, 24, 15}
C7061 : 3 : {13, 23, 14, 24, 15}, {25, 35}, {12, 34, 45}
C7062 : 3 : {25, 35}, {13, 23, 14, 24, 15}, {12, 34, 45}
C7063 : 1 : {12, 13, 24, 25, 35}, {23, 14, 34}, {15, 45}
C7064 : 1 : {12, 13, 24, 25, 35}, {15, 45}, {23, 14, 34}
C7065 : 2 : {23, 14, 34}, {12, 13, 24, 25, 35}, {15, 45}
C7066 : 2 : {15, 45}, {12, 13, 24, 25, 35}, {23, 14, 34}
C7067 : 3 : {23, 14, 34}, {15, 45}, {12, 13, 24, 25, 35}
C7068 : 3 : {15, 45}, {23, 14, 34}, {12, 13, 24, 25, 35}
C7069 : 1 : {12, 14, 34}, {13, 23, 24, 15, 25}, {35, 45}
C7070 : 1 : {12, 14, 34}, {35, 45}, {13, 23, 24, 15, 25}
C7071 : 2 : {13, 23, 24, 15, 25}, {12, 14, 34}, {35, 45}
C7072 : 2 : {35, 45}, {12, 14, 34}, {13, 23, 24, 15, 25}
C7073 : 3 : {13, 23, 24, 15, 25}, {35, 45}, {12, 14, 34}
C7074 : 3 : {35, 45}, {13, 23, 24, 15, 25}, {12, 14, 34}
C7075 : 1 : {12, 13, 24, 25}, {23, 14, 34, 45}, {15, 35}
C7076 : 1 : {12, 13, 24, 25}, {15, 35}, {23, 14, 34, 45}
C7077 : 2 : {23, 14, 34, 45}, {12, 13, 24, 25}, {15, 35}
C7078 : 2 : {15, 35}, {12, 13, 24, 25}, {23, 14, 34, 45}
C7079 : 3 : {23, 14, 34, 45}, {15, 35}, {12, 13, 24, 25}
C7080 : 3 : {15, 35}, {23, 14, 34, 45}, {12, 13, 24, 25}
C7081 : 1 : {12, 14, 34, 45}, {13, 23, 24, 25}, {15, 35}
C7082 : 1 : {12, 14, 34, 45}, {15, 35}, {13, 23, 24, 25}
C7083 : 2 : {13, 23, 24, 25}, {12, 14, 34, 45}, {15, 35}
C7084 : 2 : {15, 35}, {12, 14, 34, 45}, {13, 23, 24, 25}
C7085 : 3 : {13, 23, 24, 25}, {15, 35}, {12, 14, 34, 45}
C7086 : 3 : {15, 35}, {13, 23, 24, 25}, {12, 14, 34, 45}
C7087 : 1 : {12, 13, 24, 25}, {23, 14, 45}, {34, 15, 35}
C7088 : 1 : {12, 13, 24, 25}, {34, 15, 35}, {23, 14, 45}
C7089 : 2 : {23, 14, 45}, {12, 13, 24, 25}, {34, 15, 35}
C7090 : 2 : {34, 15, 35}, {12, 13, 24, 25}, {23, 14, 45}
C7091 : 3 : {23, 14, 45}, {34, 15, 35}, {12, 13, 24, 25}
C7092 : 3 : {34, 15, 35}, {23, 14, 45}, {12, 13, 24, 25}
C7093 : 1 : {12, 34, 45}, {13, 23, 14, 15}, {24, 25, 35}
C7094 : 1 : {12, 34, 45}, {24, 25, 35}, {13, 23, 14, 15}
C7095 : 2 : {13, 23, 14, 15}, {12, 34, 45}, {24, 25, 35}
C7096 : 2 : {24, 25, 35}, {12, 34, 45}, {13, 23, 14, 15}
C7097 : 3 : {13, 23, 14, 15}, {24, 25, 35}, {12, 34, 45}
C7098 : 3 : {24, 25, 35}, {13, 23, 14, 15}, {12, 34, 45}
C7099 : 1 : {12, 13, 14, 24, 15, 25, 45}, {23}, {34, 35}
C7100 : 1 : {12, 13, 14, 24, 15, 25, 45}, {34, 35}, {23}
C7101 : 2 : {23}, {12, 13, 14, 24, 15, 25, 45}, {34, 35}
C7102 : 2 : {34, 35}, {12, 13, 14, 24, 15, 25, 45}, {23}
C7103 : 3 : {23}, {34, 35}, {12, 13, 14, 24, 15, 25, 45}
C7104 : 3 : {34, 35}, {23}, {12, 13, 14, 24, 15, 25, 45}
C7105 : 1 : {12, 13, 14, 24, 15, 35, 45}, {23, 34}, {25}
C7106 : 1 : {12, 13, 14, 24, 15, 35, 45}, {25}, {23, 34}
C7107 : 2 : {23, 34}, {12, 13, 14, 24, 15, 35, 45}, {25}
C7108 : 2 : {25}, {12, 13, 14, 24, 15, 35, 45}, {23, 34}
C7109 : 3 : {23, 34}, {25}, {12, 13, 14, 24, 15, 35, 45}
C7110 : 3 : {25}, {23, 34}, {12, 13, 14, 24, 15, 35, 45}
C7111 : 1 : {12, 13, 14, 24, 15, 35, 45}, {23}, {34, 25}
C7112 : 1 : {12, 13, 14, 24, 15, 35, 45}, {34, 25}, {23}
C7113 : 2 : {23}, {12, 13, 14, 24, 15, 35, 45}, {34, 25}
C7114 : 2 : {34, 25}, {12, 13, 14, 24, 15, 35, 45}, {23}
C7115 : 3 : {23}, {34, 25}, {12, 13, 14, 24, 15, 35, 45}
C7116 : 3 : {34, 25}, {23}, {12, 13, 14, 24, 15, 35, 45}
C7117 : 1 : {12, 34}, {13, 14, 24, 15, 35, 45}, {23, 25}
C7118 : 1 : {12, 34}, {23, 25}, {13, 14, 24, 15, 35, 45}
C7119 : 2 : {13, 14, 24, 15, 35, 45}, {12, 34}, {23, 25}
C7120 : 2 : {23, 25}, {12, 34}, {13, 14, 24, 15, 35, 45}
C7121 : 3 : {13, 14, 24, 15, 35, 45}, {23, 25}, {12, 34}
C7122 : 3 : {23, 25}, {13, 14, 24, 15, 35, 45}, {12, 34}
C7123 : 1 : {12, 14, 24, 25, 35, 45}, {13, 34}, {23, 15}
C7124 : 1 : {12, 14, 24, 25, 35, 45}, {23, 15}, {13, 34}
C7125 : 2 : {13, 34}, {12, 14, 24, 25, 35, 45}, {23, 15}
C7126 : 2 : {23, 15}, {12, 14, 24, 25, 35, 45}, {13, 34}
C7127 : 3 : {13, 34}, {23, 15}, {12, 14, 24, 25, 35, 45}
C7128 : 3 : {23, 15}, {13, 34}, {12, 14, 24, 25, 35, 45}
C7129 : 1 : {12, 14}, {13, 25}, {23, 24, 34, 15, 35, 45}
C7130 : 1 : {12, 14}, {23, 24, 34, 15, 35, 45}, {13, 25}
C7131 : 2 : {13, 25}, {12, 14}, {23, 24, 34, 15, 35, 45}
C7132 : 2 : {23, 24, 34, 15, 35, 45}, {12, 14}, {13, 25}
C7133 : 3 : {13, 25}, {23, 24, 34, 15, 35, 45}, {12, 14}
C7134 : 3 : {23, 24, 34, 15, 35, 45}, {13, 25}, {12, 14}
C7135 : 1 : {12, 13, 14, 24, 15, 45}, {23}, {34, 25, 35}
C7136 : 1 : {12, 13, 14, 24, 15, 45}, {34, 25, 35}, {23}
C7137 : 2 : {23}, {12, 13, 14, 24, 15, 45}, {34, 25, 35}
C7138 : 2 : {34, 25, 35}, {12, 13, 14, 24, 15, 45}, {23}
C7139 : 3 : {23}, {34, 25, 35}, {12, 13, 14, 24, 15, 45}
C7140 : 3 : {34, 25, 35}, {23}, {12, 13, 14, 24, 15, 45}
C7141 : 1 : {12, 13, 14, 24, 15, 45}, {23, 34}, {25, 35}
C7142 : 1 : {12, 13, 14, 24, 15, 45}, {25, 35}, {23, 34}
C7143 : 2 : {23, 34}, {12, 13, 14, 24, 15, 45}, {25, 35}
C7144 : 2 : {25, 35}, {12, 13, 14, 24, 15, 45}, {23, 34}
C7145 : 3 : {23, 34}, {25, 35}, {12, 13, 14, 24, 15, 45}
C7146 : 3 : {25, 35}, {23, 34}, {12, 13, 14, 24, 15, 45}
C7147 : 1 : {12, 14, 34}, {13, 15}, {23, 24, 25, 35, 45}
C7148 : 1 : {12, 14, 34}, {23, 24, 25, 35, 45}, {13, 15}
C7149 : 2 : {13, 15}, {12, 14, 34}, {23, 24, 25, 35, 45}
C7150 : 2 : {23, 24, 25, 35, 45}, {12, 14, 34}, {13, 15}
C7151 : 3 : {13, 15}, {23, 24, 25, 35, 45}, {12, 14, 34}
C7152 : 3 : {23, 24, 25, 35, 45}, {13, 15}, {12, 14, 34}
C7153 : 1 : {12, 14, 24, 25, 45}, {13, 34}, {23, 15, 35}
C7154 : 1 : {12, 14, 24, 25, 45}, {23, 15, 35}, {13, 34}
C7155 : 2 : {13, 34}, {12, 14, 24, 25, 45}, {23, 15, 35}
C7156 : 2 : {23, 15, 35}, {12, 14, 24, 25, 45}, {13, 34}
C7157 : 3 : {13, 34}, {23, 15, 35}, {12, 14, 24, 25, 45}
C7158 : 3 : {23, 15, 35}, {13, 34}, {12, 14, 24, 25, 45}
C7159 : 1 : {12, 14}, {13, 15, 25}, {23, 24, 34, 35, 45}
C7160 : 1 : {12, 14}, {23, 24, 34, 35, 45}, {13, 15, 25}
C7161 : 2 : {13, 15, 25}, {12, 14}, {23, 24, 34, 35, 45}
C7162 : 2 : {23, 24, 34, 35, 45}, {12, 14}, {13, 15, 25}
C7163 : 3 : {13, 15, 25}, {23, 24, 34, 35, 45}, {12, 14}
C7164 : 3 : {23, 24, 34, 35, 45}, {13, 15, 25}, {12, 14}
C7165 : 1 : {12, 13, 23, 14, 15, 45}, {24, 25}, {34, 35}
C7166 : 2 : {24, 25}, {12, 13, 23, 14, 15, 45}, {34, 35}
C7167 : 3 : {24, 25}, {34, 35}, {12, 13, 23, 14, 15, 45}
C7168 : 1 : {12, 14}, {13, 34, 35}, {23, 24, 15, 25, 45}
C7169 : 1 : {12, 14}, {23, 24, 15, 25, 45}, {13, 34, 35}
C7170 : 2 : {13, 34, 35}, {12, 14}, {23, 24, 15, 25, 45}
C7171 : 2 : {23, 24, 15, 25, 45}, {12, 14}, {13, 34, 35}
C7172 : 3 : {13, 34, 35}, {23, 24, 15, 25, 45}, {12, 14}
C7173 : 3 : {23, 24, 15, 25, 45}, {13, 34, 35}, {12, 14}
C7174 : 1 : {12, 14, 34, 15, 45}, {13, 35}, {23, 24, 25}
C7175 : 1 : {12, 14, 34, 15, 45}, {23, 24, 25}, {13, 35}
C7176 : 2 : {13, 35}, {12, 14, 34, 15, 45}, {23, 24, 25}
C7177 : 2 : {23, 24, 25}, {12, 14, 34, 15, 45}, {13, 35}
C7178 : 3 : {13, 35}, {23, 24, 25}, {12, 14, 34, 15, 45}
C7179 : 3 : {23, 24, 25}, {13, 35}, {12, 14, 34, 15, 45}
C7180 : 1 : {12, 14, 15}, {13, 24, 34, 35, 45}, {23, 25}
C7181 : 1 : {12, 14, 15}, {23, 25}, {13, 24, 34, 35, 45}
C7182 : 2 : {13, 24, 34, 35, 45}, {12, 14, 15}, {23, 25}
C7183 : 2 : {23, 25}, {12, 14, 15}, {13, 24, 34, 35, 45}
C7184 : 3 : {13, 24, 34, 35, 45}, {23, 25}, {12, 14, 15}
C7185 : 3 : {23, 25}, {13, 24, 34, 35, 45}, {12, 14, 15}
C7186 : 1 : {12, 13, 14, 15, 45}, {23, 24, 34, 25}, {35}
C7187 : 1 : {12, 13, 14, 15, 45}, {35}, {23, 24, 34, 25}
C7188 : 2 : {23, 24, 34, 25}, {12, 13, 14, 15, 45}, {35}
C7189 : 2 : {35}, {12, 13, 14, 15, 45}, {23, 24, 34, 25}
C7190 : 3 : {23, 24, 34, 25}, {35}, {12, 13, 14, 15, 45}
C7191 : 3 : {35}, {23, 24, 34, 25}, {12, 13, 14, 15, 45}
C7192 : 1 : {12, 14}, {13, 34, 15, 35}, {23, 24, 25, 45}
C7193 : 1 : {12, 14}, {23, 24, 25, 45}, {13, 34, 15, 35}
C7194 : 2 : {13, 34, 15, 35}, {12, 14}, {23, 24, 25, 45}
C7195 : 2 : {23, 24, 25, 45}, {12, 14}, {13, 34, 15, 35}
C7196 : 3 : {13, 34, 15, 35}, {23, 24, 25, 45}, {12, 14}
C7197 : 3 : {23, 24, 25, 45}, {13, 34, 15, 35}, {12, 14}
C7198 : 1 : {12, 14, 15, 45}, {13, 34}, {23, 24, 25, 35}
C7199 : 1 : {12, 14, 15, 45}, {23, 24, 25, 35}, {13, 34}
C7200 : 2 : {13, 34}, {12, 14, 15, 45}, {23, 24, 25, 35}
C7201 : 2 : {23, 24, 25, 35}, {12, 14, 15, 45}, {13, 34}
C7202 : 3 : {13, 34}, {23, 24, 25, 35}, {12, 14, 15, 45}
C7203 : 3 : {23, 24, 25, 35}, {13, 34}, {12, 14, 15, 45}
C7204 : 1 : {12, 14, 24, 15}, {13, 34, 35, 45}, {23, 25}
C7205 : 1 : {12, 14, 24, 15}, {23, 25}, {13, 34, 35, 45}
C7206 : 2 : {13, 34, 35, 45}, {12, 14, 24, 15}, {23, 25}
C7207 : 2 : {23, 25}, {12, 14, 24, 15}, {13, 34, 35, 45}
C7208 : 3 : {13, 34, 35, 45}, {23, 25}, {12, 14, 24, 15}
C7209 : 3 : {23, 25}, {13, 34, 35, 45}, {12, 14, 24, 15}
C7210 : 1 : {12, 13, 14, 15, 45}, {23, 24, 25}, {34, 35}
C7211 : 1 : {12, 13, 14, 15, 45}, {34, 35}, {23, 24, 25}
C7212 : 2 : {23, 24, 25}, {12, 13, 14, 15, 45}, {34, 35}
C7213 : 2 : {34, 35}, {12, 13, 14, 15, 45}, {23, 24, 25}
C7214 : 3 : {23, 24, 25}, {34, 35}, {12, 13, 14, 15, 45}
C7215 : 3 : {34, 35}, {23, 24, 25}, {12, 13, 14, 15, 45}
C7216 : 1 : {12, 14, 15}, {13, 34, 35}, {23, 24, 25, 45}
C7217 : 1 : {12, 14, 15}, {23, 24, 25, 45}, {13, 34, 35}
C7218 : 2 : {13, 34, 35}, {12, 14, 15}, {23, 24, 25, 45}
C7219 : 2 : {23, 24, 25, 45}, {12, 14, 15}, {13, 34, 35}
C7220 : 3 : {13, 34, 35}, {23, 24, 25, 45}, {12, 14, 15}
C7221 : 3 : {23, 24, 25, 45}, {13, 34, 35}, {12, 14, 15}
C7222 : 1 : {12, 14, 15, 45}, {13, 34, 35}, {23, 24, 25}
C7223 : 1 : {12, 14, 15, 45}, {23, 24, 25}, {13, 34, 35}
C7224 : 2 : {13, 34, 35}, {12, 14, 15, 45}, {23, 24, 25}
C7225 : 2 : {23, 24, 25}, {12, 14, 15, 45}, {13, 34, 35}
C7226 : 3 : {13, 34, 35}, {23, 24, 25}, {12, 14, 15, 45}
C7227 : 3 : {23, 24, 25}, {13, 34, 35}, {12, 14, 15, 45}
C7228 : 1 : {12, 14, 15}, {13, 34, 35, 45}, {23, 24, 25}
C7229 : 1 : {12, 14, 15}, {23, 24, 25}, {13, 34, 35, 45}
C7230 : 2 : {13, 34, 35, 45}, {12, 14, 15}, {23, 24, 25}
C7231 : 2 : {23, 24, 25}, {12, 14, 15}, {13, 34, 35, 45}
C7232 : 3 : {13, 34, 35, 45}, {23, 24, 25}, {12, 14, 15}
C7233 : 3 : {23, 24, 25}, {13, 34, 35, 45}, {12, 14, 15}
C7234 : 1 : {12, 13, 14, 15, 45}, {23}, {24, 34, 25, 35}
C7235 : 1 : {12, 13, 14, 15, 45}, {24, 34, 25, 35}, {23}
C7236 : 2 : {23}, {12, 13, 14, 15, 45}, {24, 34, 25, 35}
C7237 : 2 : {24, 34, 25, 35}, {12, 13, 14, 15, 45}, {23}
C7238 : 3 : {23}, {24, 34, 25, 35}, {12, 13, 14, 15, 45}
C7239 : 3 : {24, 34, 25, 35}, {23}, {12, 13, 14, 15, 45}
C7240 : 1 : {12, 14, 34, 15, 35}, {13}, {23, 24, 25, 45}
C7241 : 1 : {12, 14, 34, 15, 35}, {23, 24, 25, 45}, {13}
C7242 : 2 : {13}, {12, 14, 34, 15, 35}, {23, 24, 25, 45}
C7243 : 2 : {23, 24, 25, 45}, {12, 14, 34, 15, 35}, {13}
C7244 : 3 : {13}, {23, 24, 25, 45}, {12, 14, 34, 15, 35}
C7245 : 3 : {23, 24, 25, 45}, {13}, {12, 14, 34, 15, 35}
C7246 : 1 : {12, 14, 15, 45}, {13, 24, 34, 25, 35}, {23}
C7247 : 1 : {12, 14, 15, 45}, {23}, {13, 24, 34, 25, 35}
C7248 : 2 : {13, 24, 34, 25, 35}, {12, 14, 15, 45}, {23}
C7249 : 2 : {23}, {12, 14, 15, 45}, {13, 24, 34, 25, 35}
C7250 : 3 : {13, 24, 34, 25, 35}, {23}, {12, 14, 15, 45}
C7251 : 3 : {23}, {13, 24, 34, 25, 35}, {12, 14, 15, 45}
C7252 : 1 : {12}, {13, 14, 24, 15, 25}, {23, 34, 35, 45}
C7253 : 1 : {12}, {23, 34, 35, 45}, {13, 14, 24, 15, 25}
C7254 : 2 : {13, 14, 24, 15, 25}, {12}, {23, 34, 35, 45}
C7255 : 2 : {23, 34, 35, 45}, {12}, {13, 14, 24, 15, 25}
C7256 : 3 : {13, 14, 24, 15, 25}, {23, 34, 35, 45}, {12}
C7257 : 3 : {23, 34, 35, 45}, {13, 14, 24, 15, 25}, {12}
C7258 : 1 : {12, 34, 35}, {13, 14, 24, 15, 45}, {23, 25}
C7259 : 1 : {12, 34, 35}, {23, 25}, {13, 14, 24, 15, 45}
C7260 : 2 : {13, 14, 24, 15, 45}, {12, 34, 35}, {23, 25}
C7261 : 2 : {23, 25}, {12, 34, 35}, {13, 14, 24, 15, 45}
C7262 : 3 : {13, 14, 24, 15, 45}, {23, 25}, {12, 34, 35}
C7263 : 3 : {23, 25}, {13, 14, 24, 15, 45}, {12, 34, 35}
C7264 : 1 : {12, 14, 34, 15, 45}, {13, 24, 25}, {23, 35}
C7265 : 1 : {12, 14, 34, 15, 45}, {23, 35}, {13, 24, 25}
C7266 : 2 : {13, 24, 25}, {12, 14, 34, 15, 45}, {23, 35}
C7267 : 2 : {23, 35}, {12, 14, 34, 15, 45}, {13, 24, 25}
C7268 : 3 : {13, 24, 25}, {23, 35}, {12, 14, 34, 15, 45}
C7269 : 3 : {23, 35}, {13, 24, 25}, {12, 14, 34, 15, 45}
C7270 : 1 : {12, 14}, {13, 24, 25}, {23, 34, 15, 35, 45}
C7271 : 1 : {12, 14}, {23, 34, 15, 35, 45}, {13, 24, 25}
C7272 : 2 : {13, 24, 25}, {12, 14}, {23, 34, 15, 35, 45}
C7273 : 2 : {23, 34, 15, 35, 45}, {12, 14}, {13, 24, 25}
C7274 : 3 : {13, 24, 25}, {23, 34, 15, 35, 45}, {12, 14}
C7275 : 3 : {23, 34, 15, 35, 45}, {13, 24, 25}, {12, 14}
C7276 : 1 : {12, 13, 14, 15, 45}, {23, 24}, {34, 25, 35}
C7277 : 1 : {12, 13, 14, 15, 45}, {34, 25, 35}, {23, 24}
C7278 : 2 : {23, 24}, {12, 13, 14, 15, 45}, {34, 25, 35}
C7279 : 2 : {34, 25, 35}, {12, 13, 14, 15, 45}, {23, 24}
C7280 : 3 : {23, 24}, {34, 25, 35}, {12, 13, 14, 15, 45}
C7281 : 3 : {34, 25, 35}, {23, 24}, {12, 13, 14, 15, 45}
C7282 : 1 : {12, 14, 34, 35}, {13, 15}, {23, 24, 25, 45}
C7283 : 1 : {12, 14, 34, 35}, {23, 24, 25, 45}, {13, 15}
C7284 : 2 : {13, 15}, {12, 14, 34, 35}, {23, 24, 25, 45}
C7285 : 2 : {23, 24, 25, 45}, {12, 14, 34, 35}, {13, 15}
C7286 : 3 : {13, 15}, {23, 24, 25, 45}, {12, 14, 34, 35}
C7287 : 3 : {23, 24, 25, 45}, {13, 15}, {12, 14, 34, 35}
C7288 : 1 : {12, 14, 15, 45}, {13, 24, 34, 25}, {23, 35}
C7289 : 1 : {12, 14, 15, 45}, {23, 35}, {13, 24, 34, 25}
C7290 : 2 : {13, 24, 34, 25}, {12, 14, 15, 45}, {23, 35}
C7291 : 2 : {23, 35}, {12, 14, 15, 45}, {13, 24, 34, 25}
C7292 : 3 : {13, 24, 34, 25}, {23, 35}, {12, 14, 15, 45}
C7293 : 3 : {23, 35}, {13, 24, 34, 25}, {12, 14, 15, 45}
C7294 : 1 : {12, 14}, {13, 24, 15, 25}, {23, 34, 35, 45}
C7295 : 1 : {12, 14}, {23, 34, 35, 45}, {13, 24, 15, 25}
C7296 : 2 : {13, 24, 15, 25}, {12, 14}, {23, 34, 35, 45}
C7297 : 2 : {23, 34, 35, 45}, {12, 14}, {13, 24, 15, 25}
C7298 : 3 : {13, 24, 15, 25}, {23, 34, 35, 45}, {12, 14}
C7299 : 3 : {23, 34, 35, 45}, {13, 24, 15, 25}, {12, 14}
C7300 : 1 : {12, 34, 35}, {13, 14, 15, 45}, {23, 24, 25}
C7301 : 1 : {12, 34, 35}, {23, 24, 25}, {13, 14, 15, 45}
C7302 : 2 : {13, 14, 15, 45}, {12, 34, 35}, {23, 24, 25}
C7303 : 2 : {23, 24, 25}, {12, 34, 35}, {13, 14, 15, 45}
C7304 : 3 : {13, 14, 15, 45}, {23, 24, 25}, {12, 34, 35}
C7305 : 3 : {23, 24, 25}, {13, 14, 15, 45}, {12, 34, 35}
C7306 : 1 : {12, 14, 15, 45}, {13, 24, 25}, {23, 34, 35}
C7307 : 1 : {12, 14, 15, 45}, {23, 34, 35}, {13, 24, 25}
C7308 : 2 : {13, 24, 25}, {12, 14, 15, 45}, {23, 34, 35}
C7309 : 2 : {23, 34, 35}, {12, 14, 15, 45}, {13, 24, 25}
C7310 : 3 : {13, 24, 25}, {23, 34, 35}, {12, 14, 15, 45}
C7311 : 3 : {23, 34, 35}, {13, 24, 25}, {12, 14, 15, 45}
C7312 : 1 : {12, 14, 15}, {13, 24, 25}, {23, 34, 35, 45}
C7313 : 1 : {12, 14, 15}, {23, 34, 35, 45}, {13, 24, 25}
C7314 : 2 : {13, 24, 25}, {12, 14, 15}, {23, 34, 35, 45}
C7315 : 2 : {23, 34, 35, 45}, {12, 14, 15}, {13, 24, 25}
C7316 : 3 : {13, 24, 25}, {23, 34, 35, 45}, {12, 14, 15}
C7317 : 3 : {23, 34, 35, 45}, {13, 24, 25}, {12, 14, 15}
C7318 : 1 : {12, 13, 24, 25}, {23, 14, 15, 45}, {34, 35}
C7319 : 1 : {12, 13, 24, 25}, {34, 35}, {23, 14, 15, 45}
C7320 : 2 : {23, 14, 15, 45}, {12, 13, 24, 25}, {34, 35}
C7321 : 2 : {34, 35}, {12, 13, 24, 25}, {23, 14, 15, 45}
C7322 : 3 : {23, 14, 15, 45}, {34, 35}, {12, 13, 24, 25}
C7323 : 3 : {34, 35}, {23, 14, 15, 45}, {12, 13, 24, 25}
C7324 : 1 : {12, 13, 24, 25}, {23, 34, 35}, {14, 15, 45}
C7325 : 1 : {12, 13, 24, 25}, {14, 15, 45}, {23, 34, 35}
C7326 : 2 : {23, 34, 35}, {12, 13, 24, 25}, {14, 15, 45}
C7327 : 2 : {14, 15, 45}, {12, 13, 24, 25}, {23, 34, 35}
C7328 : 3 : {23, 34, 35}, {14, 15, 45}, {12, 13, 24, 25}
C7329 : 3 : {14, 15, 45}, {23, 34, 35}, {12, 13, 24, 25}
C7330 : 1 : {12, 14, 15}, {13, 23, 24, 25}, {34, 35, 45}
C7331 : 1 : {12, 14, 15}, {34, 35, 45}, {13, 23, 24, 25}
C7332 : 2 : {13, 23, 24, 25}, {12, 14, 15}, {34, 35, 45}
C7333 : 2 : {34, 35, 45}, {12, 14, 15}, {13, 23, 24, 25}
C7334 : 3 : {13, 23, 24, 25}, {34, 35, 45}, {12, 14, 15}
C7335 : 3 : {34, 35, 45}, {13, 23, 24, 25}, {12, 14, 15}
C7336 : 1 : {12, 13, 14, 15, 45}, {23, 24, 35}, {34, 25}
C7337 : 1 : {12, 13, 14, 15, 45}, {34, 25}, {23, 24, 35}
C7338 : 2 : {23, 24, 35}, {12, 13, 14, 15, 45}, {34, 25}
C7339 : 2 : {34, 25}, {12, 13, 14, 15, 45}, {23, 24, 35}
C7340 : 3 : {23, 24, 35}, {34, 25}, {12, 13, 14, 15, 45}
C7341 : 3 : {34, 25}, {23, 24, 35}, {12, 13, 14, 15, 45}
C7342 : 1 : {12, 13, 14, 15, 45}, {23, 24, 34}, {25, 35}
C7343 : 1 : {12, 13, 14, 15, 45}, {25, 35}, {23, 24, 34}
C7344 : 2 : {23, 24, 34}, {12, 13, 14, 15, 45}, {25, 35}
C7345 : 2 : {25, 35}, {12, 13, 14, 15, 45}, {23, 24, 34}
C7346 : 3 : {23, 24, 34}, {25, 35}, {12, 13, 14, 15, 45}
C7347 : 3 : {25, 35}, {23, 24, 34}, {12, 13, 14, 15, 45}
C7348 : 1 : {12, 14, 34, 15}, {13, 35}, {23, 24, 25, 45}
C7349 : 1 : {12, 14, 34, 15}, {23, 24, 25, 45}, {13, 35}
C7350 : 2 : {13, 35}, {12, 14, 34, 15}, {23, 24, 25, 45}
C7351 : 2 : {23, 24, 25, 45}, {12, 14, 34, 15}, {13, 35}
C7352 : 3 : {13, 35}, {23, 24, 25, 45}, {12, 14, 34, 15}
C7353 : 3 : {23, 24, 25, 45}, {13, 35}, {12, 14, 34, 15}
C7354 : 1 : {12, 14, 15, 45}, {13, 24, 34, 35}, {23, 25}
C7355 : 1 : {12, 14, 15, 45}, {23, 25}, {13, 24, 34, 35}
C7356 : 2 : {13, 24, 34, 35}, {12, 14, 15, 45}, {23, 25}
C7357 : 2 : {23, 25}, {12, 14, 15, 45}, {13, 24, 34, 35}
C7358 : 3 : {13, 24, 34, 35}, {23, 25}, {12, 14, 15, 45}
C7359 : 3 : {23, 25}, {13, 24, 34, 35}, {12, 14, 15, 45}
C7360 : 1 : {12, 14}, {13, 34, 35, 45}, {23, 24, 15, 25}
C7361 : 1 : {12, 14}, {23, 24, 15, 25}, {13, 34, 35, 45}
C7362 : 2 : {13, 34, 35, 45}, {12, 14}, {23, 24, 15, 25}
C7363 : 2 : {23, 24, 15, 25}, {12, 14}, {13, 34, 35, 45}
C7364 : 3 : {13, 34, 35, 45}, {23, 24, 15, 25}, {12, 14}
C7365 : 3 : {23, 24, 15, 25}, {13, 34, 35, 45}, {12, 14}
C7366 : 1 : {12, 14, 35}, {13, 34, 15}, {23, 24, 25, 45}
C7367 : 1 : {12, 14, 35}, {23, 24, 25, 45}, {13, 34, 15}
C7368 : 2 : {13, 34, 15}, {12, 14, 35}, {23, 24, 25, 45}
C7369 : 2 : {23, 24, 25, 45}, {12, 14, 35}, {13, 34, 15}
C7370 : 3 : {13, 34, 15}, {23, 24, 25, 45}, {12, 14, 35}
C7371 : 3 : {23, 24, 25, 45}, {13, 34, 15}, {12, 14, 35}
C7372 : 1 : {12, 14, 15, 45}, {13, 24, 35}, {23, 34, 25}
C7373 : 1 : {12, 14, 15, 45}, {23, 34, 25}, {13, 24, 35}
C7374 : 2 : {13, 24, 35}, {12, 14, 15, 45}, {23, 34, 25}
C7375 : 2 : {23, 34, 25}, {12, 14, 15, 45}, {13, 24, 35}
C7376 : 3 : {13, 24, 35}, {23, 34, 25}, {12, 14, 15, 45}
C7377 : 3 : {23, 34, 25}, {13, 24, 35}, {12, 14, 15, 45}
C7378 : 1 : {12, 14, 25}, {13, 24, 15}, {23, 34, 35, 45}
C7379 : 1 : {12, 14, 25}, {23, 34, 35, 45}, {13, 24, 15}
C7380 : 2 : {13, 24, 15}, {12, 14, 25}, {23, 34, 35, 45}
C7381 : 2 : {23, 34, 35, 45}, {12, 14, 25}, {13, 24, 15}
C7382 : 3 : {13, 24, 15}, {23, 34, 35, 45}, {12, 14, 25}
C7383 : 3 : {23, 34, 35, 45}, {13, 24, 15}, {12, 14, 25}
C7384 : 1 : {12, 14, 34}, {13, 15, 35}, {23, 24, 25, 45}
C7385 : 1 : {12, 14, 34}, {23, 24, 25, 45}, {13, 15, 35}
C7386 : 2 : {13, 15, 35}, {12, 14, 34}, {23, 24, 25, 45}
C7387 : 2 : {23, 24, 25, 45}, {12, 14, 34}, {13, 15, 35}
C7388 : 3 : {13, 15, 35}, {23, 24, 25, 45}, {12, 14, 34}
C7389 : 3 : {23, 24, 25, 45}, {13, 15, 35}, {12, 14, 34}
C7390 : 1 : {12, 14, 15, 45}, {13, 24, 34}, {23, 25, 35}
C7391 : 1 : {12, 14, 15, 45}, {23, 25, 35}, {13, 24, 34}
C7392 : 2 : {13, 24, 34}, {12, 14, 15, 45}, {23, 25, 35}
C7393 : 2 : {23, 25, 35}, {12, 14, 15, 45}, {13, 24, 34}
C7394 : 3 : {13, 24, 34}, {23, 25, 35}, {12, 14, 15, 45}
C7395 : 3 : {23, 25, 35}, {13, 24, 34}, {12, 14, 15, 45}
C7396 : 1 : {12, 14, 24}, {13, 34, 35, 45}, {23, 15, 25}
C7397 : 1 : {12, 14, 24}, {23, 15, 25}, {13, 34, 35, 45}
C7398 : 2 : {13, 34, 35, 45}, {12, 14, 24}, {23, 15, 25}
C7399 : 2 : {23, 15, 25}, {12, 14, 24}, {13, 34, 35, 45}
C7400 : 3 : {13, 34, 35, 45}, {23, 15, 25}, {12, 14, 24}
C7401 : 3 : {23, 15, 25}, {13, 34, 35, 45}, {12, 14, 24}
C7402 : 1 : {12, 34}, {13, 14, 15, 35}, {23, 24, 25, 45}
C7403 : 1 : {12, 34}, {23, 24, 25, 45}, {13, 14, 15, 35}
C7404 : 2 : {13, 14, 15, 35}, {12, 34}, {23, 24, 25, 45}
C7405 : 2 : {23, 24, 25, 45}, {12, 34}, {13, 14, 15, 35}
C7406 : 3 : {13, 14, 15, 35}, {23, 24, 25, 45}, {12, 34}
C7407 : 3 : {23, 24, 25, 45}, {13, 14, 15, 35}, {12, 34}
C7408 : 1 : {12, 14, 15, 45}, {13, 24}, {23, 34, 25, 35}
C7409 : 1 : {12, 14, 15, 45}, {23, 34, 25, 35}, {13, 24}
C7410 : 2 : {13, 24}, {12, 14, 15, 45}, {23, 34, 25, 35}
C7411 : 2 : {23, 34, 25, 35}, {12, 14, 15, 45}, {13, 24}
C7412 : 3 : {13, 24}, {23, 34, 25, 35}, {12, 14, 15, 45}
C7413 : 3 : {23, 34, 25, 35}, {13, 24}, {12, 14, 15, 45}
C7414 : 1 : {12, 14, 24, 25}, {13, 34, 35, 45}, {23, 15}
C7415 : 1 : {12, 14, 24, 25}, {23, 15}, {13, 34, 35, 45}
C7416 : 2 : {13, 34, 35, 45}, {12, 14, 24, 25}, {23, 15}
C7417 : 2 : {23, 15}, {12, 14, 24, 25}, {13, 34, 35, 45}
C7418 : 3 : {13, 34, 35, 45}, {23, 15}, {12, 14, 24, 25}
C7419 : 3 : {23, 15}, {13, 34, 35, 45}, {12, 14, 24, 25}
C7420 : 1 : {12, 13, 24, 35}, {23, 14, 15, 45}, {34, 25}
C7421 : 1 : {12, 13, 24, 35}, {34, 25}, {23, 14, 15, 45}
C7422 : 2 : {23, 14, 15, 45}, {12, 13, 24, 35}, {34, 25}
C7423 : 2 : {34, 25}, {12, 13, 24, 35}, {23, 14, 15, 45}
C7424 : 3 : {23, 14, 15, 45}, {34, 25}, {12, 13, 24, 35}
C7425 : 3 : {34, 25}, {23, 14, 15, 45}, {12, 13, 24, 35}
C7426 : 1 : {12, 13, 24, 35}, {23, 34, 25}, {14, 15, 45}
C7427 : 1 : {12, 13, 24, 35}, {14, 15, 45}, {23, 34, 25}
C7428 : 2 : {23, 34, 25}, {12, 13, 24, 35}, {14, 15, 45}
C7429 : 2 : {14, 15, 45}, {12, 13, 24, 35}, {23, 34, 25}
C7430 : 3 : {23, 34, 25}, {14, 15, 45}, {12, 13, 24, 35}
C7431 : 3 : {14, 15, 45}, {23, 34, 25}, {12, 13, 24, 35}
C7432 : 1 : {12, 14, 25}, {13, 23, 24, 15}, {34, 35, 45}
C7433 : 1 : {12, 14, 25}, {34, 35, 45}, {13, 23, 24, 15}
C7434 : 2 : {13, 23, 24, 15}, {12, 14, 25}, {34, 35, 45}
C7435 : 2 : {34, 35, 45}, {12, 14, 25}, {13, 23, 24, 15}
C7436 : 3 : {13, 23, 24, 15}, {34, 35, 45}, {12, 14, 25}
C7437 : 3 : {34, 35, 45}, {13, 23, 24, 15}, {12, 14, 25}
C7438 : 1 : {12, 13, 24, 45}, {23, 35}, {14, 34, 15, 25}
C7439 : 1 : {12, 13, 24, 45}, {14, 34, 15, 25}, {23, 35}
C7440 : 2 : {23, 35}, {12, 13, 24, 45}, {14, 34, 15, 25}
C7441 : 2 : {14, 34, 15, 25}, {12, 13, 24, 45}, {23, 35}
C7442 : 3 : {23, 35}, {14, 34, 15, 25}, {12, 13, 24, 45}
C7443 : 3 : {14, 34, 15, 25}, {23, 35}, {12, 13, 24, 45}
C7444 : 1 : {12, 14}, {13, 23, 25, 45}, {24, 34, 15, 35}
C7445 : 1 : {12, 14}, {24, 34, 15, 35}, {13, 23, 25, 45}
C7446 : 2 : {13, 23, 25, 45}, {12, 14}, {24, 34, 15, 35}
C7447 : 2 : {24, 34, 15, 35}, {12, 14}, {13, 23, 25, 45}
C7448 : 3 : {13, 23, 25, 45}, {24, 34, 15, 35}, {12, 14}
C7449 : 3 : {24, 34, 15, 35}, {13, 23, 25, 45}, {12, 14}
C7450 : 1 : {12, 13, 45}, {23, 14, 24, 15}, {34, 25, 35}
C7451 : 1 : {12, 13, 45}, {34, 25, 35}, {23, 14, 24, 15}
C7452 : 2 : {23, 14, 24, 15}, {12, 13, 45}, {34, 25, 35}
C7453 : 2 : {34, 25, 35}, {12, 13, 45}, {23, 14, 24, 15}
C7454 : 3 : {23, 14, 24, 15}, {34, 25, 35}, {12, 13, 45}
C7455 : 3 : {34, 25, 35}, {23, 14, 24, 15}, {12, 13, 45}
C7456 : 1 : {12, 13, 45}, {23, 24, 35}, {14, 34, 15, 25}
C7457 : 1 : {12, 13, 45}, {14, 34, 15, 25}, {23, 24, 35}
C7458 : 2 : {23, 24, 35}, {12, 13, 45}, {14, 34, 15, 25}
C7459 : 2 : {14, 34, 15, 25}, {12, 13, 45}, {23, 24, 35}
C7460 : 3 : {23, 24, 35}, {14, 34, 15, 25}, {12, 13, 45}
C7461 : 3 : {14, 34, 15, 25}, {23, 24, 35}, {12, 13, 45}
C7462 : 1 : {12, 14, 25}, {13, 23, 45}, {24, 34, 15, 35}
C7463 : 1 : {12, 14, 25}, {24, 34, 15, 35}, {13, 23, 45}
C7464 : 2 : {13, 23, 45}, {12, 14, 25}, {24, 34, 15, 35}
C7465 : 2 : {24, 34, 15, 35}, {12, 14, 25}, {13, 23, 45}
C7466 : 3 : {13, 23, 45}, {24, 34, 15, 35}, {12, 14, 25}
C7467 : 3 : {24, 34, 15, 35}, {13, 23, 45}, {12, 14, 25}
C7468 : 1 : {12, 34}, {13, 14, 24, 15, 25}, {23, 35, 45}
C7469 : 1 : {12, 34}, {23, 35, 45}, {13, 14, 24, 15, 25}
C7470 : 2 : {13, 14, 24, 15, 25}, {12, 34}, {23, 35, 45}
C7471 : 2 : {23, 35, 45}, {12, 34}, {13, 14, 24, 15, 25}
C7472 : 3 : {13, 14, 24, 15, 25}, {23, 35, 45}, {12, 34}
C7473 : 3 : {23, 35, 45}, {13, 14, 24, 15, 25}, {12, 34}
C7474 : 1 : {12, 14, 34, 15, 35}, {13, 24}, {23, 25, 45}
C7475 : 1 : {12, 14, 34, 15, 35}, {23, 25, 45}, {13, 24}
C7476 : 2 : {13, 24}, {12, 14, 34, 15, 35}, {23, 25, 45}
C7477 : 2 : {23, 25, 45}, {12, 14, 34, 15, 35}, {13, 24}
C7478 : 3 : {13, 24}, {23, 25, 45}, {12, 14, 34, 15, 35}
C7479 : 3 : {23, 25, 45}, {13, 24}, {12, 14, 34, 15, 35}
C7480 : 1 : {12, 14, 45}, {13, 24, 34, 25, 35}, {23, 15}
C7481 : 1 : {12, 14, 45}, {23, 15}, {13, 24, 34, 25, 35}
C7482 : 2 : {13, 24, 34, 25, 35}, {12, 14, 45}, {23, 15}
C7483 : 2 : {23, 15}, {12, 14, 45}, {13, 24, 34, 25, 35}
C7484 : 3 : {13, 24, 34, 25, 35}, {23, 15}, {12, 14, 45}
C7485 : 3 : {23, 15}, {13, 24, 34, 25, 35}, {12, 14, 45}
C7486 : 1 : {12, 14, 35}, {13, 34, 45}, {23, 24, 15, 25}
C7487 : 1 : {12, 14, 35}, {23, 24, 15, 25}, {13, 34, 45}
C7488 : 2 : {13, 34, 45}, {12, 14, 35}, {23, 24, 15, 25}
C7489 : 2 : {23, 24, 15, 25}, {12, 14, 35}, {13, 34, 45}
C7490 : 3 : {13, 34, 45}, {23, 24, 15, 25}, {12, 14, 35}
C7491 : 3 : {23, 24, 15, 25}, {13, 34, 45}, {12, 14, 35}
C7492 : 1 : {12, 14, 34, 15}, {13, 24, 35}, {23, 25, 45}
C7493 : 1 : {12, 14, 34, 15}, {23, 25, 45}, {13, 24, 35}
C7494 : 2 : {13, 24, 35}, {12, 14, 34, 15}, {23, 25, 45}
C7495 : 2 : {23, 25, 45}, {12, 14, 34, 15}, {13, 24, 35}
C7496 : 3 : {13, 24, 35}, {23, 25, 45}, {12, 14, 34, 15}
C7497 : 3 : {23, 25, 45}, {13, 24, 35}, {12, 14, 34, 15}
C7498 : 1 : {12, 14, 45}, {13, 34, 25, 35}, {23, 24, 15}
C7499 : 1 : {12, 14, 45}, {23, 24, 15}, {13, 34, 25, 35}
C7500 : 2 : {13, 34, 25, 35}, {12, 14, 45}, {23, 24, 15}
C7501 : 2 : {23, 24, 15}, {12, 14, 45}, {13, 34, 25, 35}
C7502 : 3 : {13, 34, 25, 35}, {23, 24, 15}, {12, 14, 45}
C7503 : 3 : {23, 24, 15}, {13, 34, 25, 35}, {12, 14, 45}
C7504 : 1 : {12, 34, 45}, {13, 14, 24, 15, 25}, {23, 35}
C7505 : 1 : {12, 34, 45}, {23, 35}, {13, 14, 24, 15, 25}
C7506 : 2 : {13, 14, 24, 15, 25}, {12, 34, 45}, {23, 35}
C7507 : 2 : {23, 35}, {12, 34, 45}, {13, 14, 24, 15, 25}
C7508 : 3 : {13, 14, 24, 15, 25}, {23, 35}, {12, 34, 45}
C7509 : 3 : {23, 35}, {13, 14, 24, 15, 25}, {12, 34, 45}
C7510 : 1 : {12, 14, 34, 15, 35}, {13, 24, 45}, {23, 25}
C7511 : 1 : {12, 14, 34, 15, 35}, {23, 25}, {13, 24, 45}
C7512 : 2 : {13, 24, 45}, {12, 14, 34, 15, 35}, {23, 25}
C7513 : 2 : {23, 25}, {12, 14, 34, 15, 35}, {13, 24, 45}
C7514 : 3 : {13, 24, 45}, {23, 25}, {12, 14, 34, 15, 35}
C7515 : 3 : {23, 25}, {13, 24, 45}, {12, 14, 34, 15, 35}
C7516 : 1 : {12, 14}, {13, 24, 34, 25, 35}, {23, 15, 45}
C7517 : 1 : {12, 14}, {23, 15, 45}, {13, 24, 34, 25, 35}
C7518 : 2 : {13, 24, 34, 25, 35}, {12, 14}, {23, 15, 45}
C7519 : 2 : {23, 15, 45}, {12, 14}, {13, 24, 34, 25, 35}
C7520 : 3 : {13, 24, 34, 25, 35}, {23, 15, 45}, {12, 14}
C7521 : 3 : {23, 15, 45}, {13, 24, 34, 25, 35}, {12, 14}
C7522 : 1 : {12, 14, 34, 45}, {13, 35}, {23, 24, 15, 25}
C7523 : 1 : {12, 14, 34, 45}, {23, 24, 15, 25}, {13, 35}
C7524 : 2 : {13, 35}, {12, 14, 34, 45}, {23, 24, 15, 25}
C7525 : 2 : {23, 24, 15, 25}, {12, 14, 34, 45}, {13, 35}
C7526 : 3 : {13, 35}, {23, 24, 15, 25}, {12, 14, 34, 45}
C7527 : 3 : {23, 24, 15, 25}, {13, 35}, {12, 14, 34, 45}
C7528 : 1 : {12, 14, 15, 35}, {13, 24, 34, 45}, {23, 25}
C7529 : 1 : {12, 14, 15, 35}, {23, 25}, {13, 24, 34, 45}
C7530 : 2 : {13, 24, 34, 45}, {12, 14, 15, 35}, {23, 25}
C7531 : 2 : {23, 25}, {12, 14, 15, 35}, {13, 24, 34, 45}
C7532 : 3 : {13, 24, 34, 45}, {23, 25}, {12, 14, 15, 35}
C7533 : 3 : {23, 25}, {13, 24, 34, 45}, {12, 14, 15, 35}
C7534 : 1 : {12, 14}, {13, 24, 34, 35}, {23, 15, 25, 45}
C7535 : 1 : {12, 14}, {23, 15, 25, 45}, {13, 24, 34, 35}
C7536 : 2 : {13, 24, 34, 35}, {12, 14}, {23, 15, 25, 45}
C7537 : 2 : {23, 15, 25, 45}, {12, 14}, {13, 24, 34, 35}
C7538 : 3 : {13, 24, 34, 35}, {23, 15, 25, 45}, {12, 14}
C7539 : 3 : {23, 15, 25, 45}, {13, 24, 34, 35}, {12, 14}
C7540 : 1 : {12, 35, 45}, {13, 14, 24, 15}, {23, 34, 25}
C7541 : 1 : {12, 35, 45}, {23, 34, 25}, {13, 14, 24, 15}
C7542 : 2 : {13, 14, 24, 15}, {12, 35, 45}, {23, 34, 25}
C7543 : 2 : {23, 34, 25}, {12, 35, 45}, {13, 14, 24, 15}
C7544 : 3 : {13, 14, 24, 15}, {23, 34, 25}, {12, 35, 45}
C7545 : 3 : {23, 34, 25}, {13, 14, 24, 15}, {12, 35, 45}
C7546 : 1 : {12, 14, 15, 35}, {13, 24, 45}, {23, 34, 25}
C7547 : 1 : {12, 14, 15, 35}, {23, 34, 25}, {13, 24, 45}
C7548 : 2 : {13, 24, 45}, {12, 14, 15, 35}, {23, 34, 25}
C7549 : 2 : {23, 34, 25}, {12, 14, 15, 35}, {13, 24, 45}
C7550 : 3 : {13, 24, 45}, {23, 34, 25}, {12, 14, 15, 35}
C7551 : 3 : {23, 34, 25}, {13, 24, 45}, {12, 14, 15, 35}
C7552 : 1 : {12, 14, 25}, {13, 24, 34, 35}, {23, 15, 45}
C7553 : 1 : {12, 14, 25}, {23, 15, 45}, {13, 24, 34, 35}
C7554 : 2 : {13, 24, 34, 35}, {12, 14, 25}, {23, 15, 45}
C7555 : 2 : {23, 15, 45}, {12, 14, 25}, {13, 24, 34, 35}
C7556 : 3 : {13, 24, 34, 35}, {23, 15, 45}, {12, 14, 25}
C7557 : 3 : {23, 15, 45}, {13, 24, 34, 35}, {12, 14, 25}
C7558 : 1 : {12, 14, 35, 45}, {13, 34}, {23, 24, 15, 25}
C7559 : 1 : {12, 14, 35, 45}, {23, 24, 15, 25}, {13, 34}
C7560 : 2 : {13, 34}, {12, 14, 35, 45}, {23, 24, 15, 25}
C7561 : 2 : {23, 24, 15, 25}, {12, 14, 35, 45}, {13, 34}
C7562 : 3 : {13, 34}, {23, 24, 15, 25}, {12, 14, 35, 45}
C7563 : 3 : {23, 24, 15, 25}, {13, 34}, {12, 14, 35, 45}
C7564 : 1 : {12, 14, 34, 15}, {13, 24, 35, 45}, {23, 25}
C7565 : 1 : {12, 14, 34, 15}, {23, 25}, {13, 24, 35, 45}
C7566 : 2 : {13, 24, 35, 45}, {12, 14, 34, 15}, {23, 25}
C7567 : 2 : {23, 25}, {12, 14, 34, 15}, {13, 24, 35, 45}
C7568 : 3 : {13, 24, 35, 45}, {23, 25}, {12, 14, 34, 15}
C7569 : 3 : {23, 25}, {13, 24, 35, 45}, {12, 14, 34, 15}
C7570 : 1 : {12, 14}, {13, 34, 25, 35}, {23, 24, 15, 45}
C7571 : 1 : {12, 14}, {23, 24, 15, 45}, {13, 34, 25, 35}
C7572 : 2 : {13, 34, 25, 35}, {12, 14}, {23, 24, 15, 45}
C7573 : 2 : {23, 24, 15, 45}, {12, 14}, {13, 34, 25, 35}
C7574 : 3 : {13, 34, 25, 35}, {23, 24, 15, 45}, {12, 14}
C7575 : 3 : {23, 24, 15, 45}, {13, 34, 25, 35}, {12, 14}
C7576 : 1 : {12, 14, 35, 45}, {13, 34, 15}, {23, 24, 25}
C7577 : 1 : {12, 14, 35, 45}, {23, 24, 25}, {13, 34, 15}
C7578 : 2 : {13, 34, 15}, {12, 14, 35, 45}, {23, 24, 25}
C7579 : 2 : {23, 24, 25}, {12, 14, 35, 45}, {13, 34, 15}
C7580 : 3 : {13, 34, 15}, {23, 24, 25}, {12, 14, 35, 45}
C7581 : 3 : {23, 24, 25}, {13, 34, 15}, {12, 14, 35, 45}
C7582 : 1 : {12, 14, 15}, {13, 24, 35, 45}, {23, 34, 25}
C7583 : 1 : {12, 14, 15}, {23, 34, 25}, {13, 24, 35, 45}
C7584 : 2 : {13, 24, 35, 45}, {12, 14, 15}, {23, 34, 25}
C7585 : 2 : {23, 34, 25}, {12, 14, 15}, {13, 24, 35, 45}
C7586 : 3 : {13, 24, 35, 45}, {23, 34, 25}, {12, 14, 15}
C7587 : 3 : {23, 34, 25}, {13, 24, 35, 45}, {12, 14, 15}
C7588 : 1 : {12, 14, 25}, {13, 24, 15, 45}, {23, 34, 35}
C7589 : 1 : {12, 14, 25}, {23, 34, 35}, {13, 24, 15, 45}
C7590 : 2 : {13, 24, 15, 45}, {12, 14, 25}, {23, 34, 35}
C7591 : 2 : {23, 34, 35}, {12, 14, 25}, {13, 24, 15, 45}
C7592 : 3 : {13, 24, 15, 45}, {23, 34, 35}, {12, 14, 25}
C7593 : 3 : {23, 34, 35}, {13, 24, 15, 45}, {12, 14, 25}
C7594 : 1 : {12, 13, 24}, {23, 14, 34, 25, 35, 45}, {15}
C7595 : 1 : {12, 13, 24}, {15}, {23, 14, 34, 25, 35, 45}
C7596 : 2 : {23, 14, 34, 25, 35, 45}, {12, 13, 24}, {15}
C7597 : 2 : {15}, {12, 13, 24}, {23, 14, 34, 25, 35, 45}
C7598 : 3 : {23, 14, 34, 25, 35, 45}, {15}, {12, 13, 24}
C7599 : 3 : {15}, {23, 14, 34, 25, 35, 45}, {12, 13, 24}
C7600 : 1 : {12, 14, 24, 15, 35, 45}, {13, 23, 25}, {34}
C7601 : 1 : {12, 14, 24, 15, 35, 45}, {34}, {13, 23, 25}
C7602 : 2 : {13, 23, 25}, {12, 14, 24, 15, 35, 45}, {34}
C7603 : 2 : {34}, {12, 14, 24, 15, 35, 45}, {13, 23, 25}
C7604 : 3 : {13, 23, 25}, {34}, {12, 14, 24, 15, 35, 45}
C7605 : 3 : {34}, {13, 23, 25}, {12, 14, 24, 15, 35, 45}
C7606 : 1 : {12, 13, 24, 25}, {23, 14, 34, 35, 45}, {15}
C7607 : 1 : {12, 13, 24, 25}, {15}, {23, 14, 34, 35, 45}
C7608 : 2 : {23, 14, 34, 35, 45}, {12, 13, 24, 25}, {15}
C7609 : 2 : {15}, {12, 13, 24, 25}, {23, 14, 34, 35, 45}
C7610 : 3 : {23, 14, 34, 35, 45}, {15}, {12, 13, 24, 25}
C7611 : 3 : {15}, {23, 14, 34, 35, 45}, {12, 13, 24, 25}
C7612 : 1 : {12, 14, 34, 15, 45}, {13, 23, 24, 25}, {35}
C7613 : 1 : {12, 14, 34, 15, 45}, {35}, {13, 23, 24, 25}
C7614 : 2 : {13, 23, 24, 25}, {12, 14, 34, 15, 45}, {35}
C7615 : 2 : {35}, {12, 14, 34, 15, 45}, {13, 23, 24, 25}
C7616 : 3 : {13, 23, 24, 25}, {35}, {12, 14, 34, 15, 45}
C7617 : 3 : {35}, {13, 23, 24, 25}, {12, 14, 34, 15, 45}
C7618 : 1 : {12, 13, 14, 24, 25}, {23, 34, 35, 45}, {15}
C7619 : 1 : {12, 13, 14, 24, 25}, {15}, {23, 34, 35, 45}
C7620 : 2 : {23, 34, 35, 45}, {12, 13, 14, 24, 25}, {15}
C7621 : 2 : {15}, {12, 13, 14, 24, 25}, {23, 34, 35, 45}
C7622 : 3 : {23, 34, 35, 45}, {15}, {12, 13, 14, 24, 25}
C7623 : 3 : {15}, {23, 34, 35, 45}, {12, 13, 14, 24, 25}
C7624 : 1 : {12, 14, 15, 45}, {13, 23, 24, 34, 25}, {35}
C7625 : 1 : {12, 14, 15, 45}, {35}, {13, 23, 24, 34, 25}
C7626 : 2 : {13, 23, 24, 34, 25}, {12, 14, 15, 45}, {35}
C7627 : 2 : {35}, {12, 14, 15, 45}, {13, 23, 24, 34, 25}
C7628 : 3 : {13, 23, 24, 34, 25}, {35}, {12, 14, 15, 45}
C7629 : 3 : {35}, {13, 23, 24, 34, 25}, {12, 14, 15, 45}
C7630 : 1 : {12, 13, 24, 25}, {23, 34, 35, 45}, {14, 15}
C7631 : 1 : {12, 13, 24, 25}, {14, 15}, {23, 34, 35, 45}
C7632 : 2 : {23, 34, 35, 45}, {12, 13, 24, 25}, {14, 15}
C7633 : 2 : {14, 15}, {12, 13, 24, 25}, {23, 34, 35, 45}
C7634 : 3 : {23, 34, 35, 45}, {14, 15}, {12, 13, 24, 25}
C7635 : 3 : {14, 15}, {23, 34, 35, 45}, {12, 13, 24, 25}
C7636 : 1 : {12, 14, 15, 45}, {13, 23, 24, 25}, {34, 35}
C7637 : 1 : {12, 14, 15, 45}, {34, 35}, {13, 23, 24, 25}
C7638 : 2 : {13, 23, 24, 25}, {12, 14, 15, 45}, {34, 35}
C7639 : 2 : {34, 35}, {12, 14, 15, 45}, {13, 23, 24, 25}
C7640 : 3 : {13, 23, 24, 25}, {34, 35}, {12, 14, 15, 45}
C7641 : 3 : {34, 35}, {13, 23, 24, 25}, {12, 14, 15, 45}
C7642 : 1 : {12, 13}, {23, 14, 24, 25, 45}, {34, 15, 35}
C7643 : 1 : {12, 13}, {34, 15, 35}, {23, 14, 24, 25, 45}
C7644 : 2 : {23, 14, 24, 25, 45}, {12, 13}, {34, 15, 35}
C7645 : 2 : {34, 15, 35}, {12, 13}, {23, 14, 24, 25, 45}
C7646 : 3 : {23, 14, 24, 25, 45}, {34, 15, 35}, {12, 13}
C7647 : 3 : {34, 15, 35}, {23, 14, 24, 25, 45}, {12, 13}
C7648 : 1 : {12, 14, 34, 15, 45}, {13, 23}, {24, 25, 35}
C7649 : 1 : {12, 14, 34, 15, 45}, {24, 25, 35}, {13, 23}
C7650 : 2 : {13, 23}, {12, 14, 34, 15, 45}, {24, 25, 35}
C7651 : 2 : {24, 25, 35}, {12, 14, 34, 15, 45}, {13, 23}
C7652 : 3 : {13, 23}, {24, 25, 35}, {12, 14, 34, 15, 45}
C7653 : 3 : {24, 25, 35}, {13, 23}, {12, 14, 34, 15, 45}
C7654 : 1 : {12, 13}, {23, 24, 25, 45}, {14, 34, 15, 35}
C7655 : 1 : {12, 13}, {14, 34, 15, 35}, {23, 24, 25, 45}
C7656 : 2 : {23, 24, 25, 45}, {12, 13}, {14, 34, 15, 35}
C7657 : 2 : {14, 34, 15, 35}, {12, 13}, {23, 24, 25, 45}
C7658 : 3 : {23, 24, 25, 45}, {14, 34, 15, 35}, {12, 13}
C7659 : 3 : {14, 34, 15, 35}, {23, 24, 25, 45}, {12, 13}
C7660 : 1 : {12, 14, 15, 45}, {13, 23}, {24, 34, 25, 35}
C7661 : 1 : {12, 14, 15, 45}, {24, 34, 25, 35}, {13, 23}
C7662 : 2 : {13, 23}, {12, 14, 15, 45}, {24, 34, 25, 35}
C7663 : 2 : {24, 34, 25, 35}, {12, 14, 15, 45}, {13, 23}
C7664 : 3 : {13, 23}, {24, 34, 25, 35}, {12, 14, 15, 45}
C7665 : 3 : {24, 34, 25, 35}, {13, 23}, {12, 14, 15, 45}
C7666 : 1 : {12, 13, 14}, {23, 24, 25, 45}, {34, 15, 35}
C7667 : 1 : {12, 13, 14}, {34, 15, 35}, {23, 24, 25, 45}
C7668 : 2 : {23, 24, 25, 45}, {12, 13, 14}, {34, 15, 35}
C7669 : 2 : {34, 15, 35}, {12, 13, 14}, {23, 24, 25, 45}
C7670 : 3 : {23, 24, 25, 45}, {34, 15, 35}, {12, 13, 14}
C7671 : 3 : {34, 15, 35}, {23, 24, 25, 45}, {12, 13, 14}
C7672 : 1 : {12, 14, 15, 45}, {13, 23, 34}, {24, 25, 35}
C7673 : 1 : {12, 14, 15, 45}, {24, 25, 35}, {13, 23, 34}
C7674 : 2 : {13, 23, 34}, {12, 14, 15, 45}, {24, 25, 35}
C7675 : 2 : {24, 25, 35}, {12, 14, 15, 45}, {13, 23, 34}
C7676 : 3 : {13, 23, 34}, {24, 25, 35}, {12, 14, 15, 45}
C7677 : 3 : {24, 25, 35}, {13, 23, 34}, {12, 14, 15, 45}
C7678 : 1 : {12, 13, 14, 15}, {23, 24, 25, 45}, {34, 35}
C7679 : 1 : {12, 13, 14, 15}, {34, 35}, {23, 24, 25, 45}
C7680 : 2 : {23, 24, 25, 45}, {12, 13, 14, 15}, {34, 35}
C7681 : 2 : {34, 35}, {12, 13, 14, 15}, {23, 24, 25, 45}
C7682 : 3 : {23, 24, 25, 45}, {34, 35}, {12, 13, 14, 15}
C7683 : 3 : {34, 35}, {23, 24, 25, 45}, {12, 13, 14, 15}
C7684 : 1 : {12, 13, 35}, {23, 14, 24, 25, 45}, {34, 15}
C7685 : 1 : {12, 13, 35}, {34, 15}, {23, 14, 24, 25, 45}
C7686 : 2 : {23, 14, 24, 25, 45}, {12, 13, 35}, {34, 15}
C7687 : 2 : {34, 15}, {12, 13, 35}, {23, 14, 24, 25, 45}
C7688 : 3 : {23, 14, 24, 25, 45}, {34, 15}, {12, 13, 35}
C7689 : 3 : {34, 15}, {23, 14, 24, 25, 45}, {12, 13, 35}
C7690 : 1 : {12, 14, 15, 35, 45}, {13, 23, 24}, {34, 25}
C7691 : 1 : {12, 14, 15, 35, 45}, {34, 25}, {13, 23, 24}
C7692 : 2 : {13, 23, 24}, {12, 14, 15, 35, 45}, {34, 25}
C7693 : 2 : {34, 25}, {12, 14, 15, 35, 45}, {13, 23, 24}
C7694 : 3 : {13, 23, 24}, {34, 25}, {12, 14, 15, 35, 45}
C7695 : 3 : {34, 25}, {13, 23, 24}, {12, 14, 15, 35, 45}
C7696 : 1 : {12, 13, 14, 35}, {23, 24, 25, 45}, {34, 15}
C7697 : 1 : {12, 13, 14, 35}, {34, 15}, {23, 24, 25, 45}
C7698 : 2 : {23, 24, 25, 45}, {12, 13, 14, 35}, {34, 15}
C7699 : 2 : {34, 15}, {12, 13, 14, 35}, {23, 24, 25, 45}
C7700 : 3 : {23, 24, 25, 45}, {34, 15}, {12, 13, 14, 35}
C7701 : 3 : {34, 15}, {23, 24, 25, 45}, {12, 13, 14, 35}
C7702 : 1 : {12, 14, 15, 45}, {13, 23, 24, 35}, {34, 25}
C7703 : 1 : {12, 14, 15, 45}, {34, 25}, {13, 23, 24, 35}
C7704 : 2 : {13, 23, 24, 35}, {12, 14, 15, 45}, {34, 25}
C7705 : 2 : {34, 25}, {12, 14, 15, 45}, {13, 23, 24, 35}
C7706 : 3 : {13, 23, 24, 35}, {34, 25}, {12, 14, 15, 45}
C7707 : 3 : {34, 25}, {13, 23, 24, 35}, {12, 14, 15, 45}
C7708 : 1 : {12, 13, 24}, {23, 34, 35, 45}, {14, 15, 25}
C7709 : 1 : {12, 13, 24}, {14, 15, 25}, {23, 34, 35, 45}
C7710 : 2 : {23, 34, 35, 45}, {12, 13, 24}, {14, 15, 25}
C7711 : 2 : {14, 15, 25}, {12, 13, 24}, {23, 34, 35, 45}
C7712 : 3 : {23, 34, 35, 45}, {14, 15, 25}, {12, 13, 24}
C7713 : 3 : {14, 15, 25}, {23, 34, 35, 45}, {12, 13, 24}
C7714 : 1 : {12, 14, 15, 45}, {13, 23, 24}, {34, 25, 35}
C7715 : 1 : {12, 14, 15, 45}, {34, 25, 35}, {13, 23, 24}
C7716 : 2 : {13, 23, 24}, {12, 14, 15, 45}, {34, 25, 35}
C7717 : 2 : {34, 25, 35}, {12, 14, 15, 45}, {13, 23, 24}
C7718 : 3 : {13, 23, 24}, {34, 25, 35}, {12, 14, 15, 45}
C7719 : 3 : {34, 25, 35}, {13, 23, 24}, {12, 14, 15, 45}
C7720 : 1 : {12, 13, 24, 45}, {23, 14, 34, 15, 35}, {25}
C7721 : 1 : {12, 13, 24, 45}, {25}, {23, 14, 34, 15, 35}
C7722 : 2 : {23, 14, 34, 15, 35}, {12, 13, 24, 45}, {25}
C7723 : 2 : {25}, {12, 13, 24, 45}, {23, 14, 34, 15, 35}
C7724 : 3 : {23, 14, 34, 15, 35}, {25}, {12, 13, 24, 45}
C7725 : 3 : {25}, {23, 14, 34, 15, 35}, {12, 13, 24, 45}
C7726 : 1 : {12, 13, 35, 45}, {23, 14, 24, 25}, {34, 15}
C7727 : 1 : {12, 13, 35, 45}, {34, 15}, {23, 14, 24, 25}
C7728 : 2 : {23, 14, 24, 25}, {12, 13, 35, 45}, {34, 15}
C7729 : 2 : {34, 15}, {12, 13, 35, 45}, {23, 14, 24, 25}
C7730 : 3 : {23, 14, 24, 25}, {34, 15}, {12, 13, 35, 45}
C7731 : 3 : {34, 15}, {23, 14, 24, 25}, {12, 13, 35, 45}
C7732 : 1 : {12, 14, 15, 35}, {13, 23, 24, 45}, {34, 25}
C7733 : 1 : {12, 14, 15, 35}, {34, 25}, {13, 23, 24, 45}
C7734 : 2 : {13, 23, 24, 45}, {12, 14, 15, 35}, {34, 25}
C7735 : 2 : {34, 25}, {12, 14, 15, 35}, {13, 23, 24, 45}
C7736 : 3 : {13, 23, 24, 45}, {34, 25}, {12, 14, 15, 35}
C7737 : 3 : {34, 25}, {13, 23, 24, 45}, {12, 14, 15, 35}
C7738 : 1 : {12, 13, 24}, {23, 14, 34, 15, 35}, {25, 45}
C7739 : 1 : {12, 13, 24}, {25, 45}, {23, 14, 34, 15, 35}
C7740 : 2 : {23, 14, 34, 15, 35}, {12, 13, 24}, {25, 45}
C7741 : 2 : {25, 45}, {12, 13, 24}, {23, 14, 34, 15, 35}
C7742 : 3 : {23, 14, 34, 15, 35}, {25, 45}, {12, 13, 24}
C7743 : 3 : {25, 45}, {23, 14, 34, 15, 35}, {12, 13, 24}
C7744 : 1 : {12, 13, 35}, {23, 14, 24, 25}, {34, 15, 45}
C7745 : 1 : {12, 13, 35}, {34, 15, 45}, {23, 14, 24, 25}
C7746 : 2 : {23, 14, 24, 25}, {12, 13, 35}, {34, 15, 45}
C7747 : 2 : {34, 15, 45}, {12, 13, 35}, {23, 14, 24, 25}
C7748 : 3 : {23, 14, 24, 25}, {34, 15, 45}, {12, 13, 35}
C7749 : 3 : {34, 15, 45}, {23, 14, 24, 25}, {12, 13, 35}
C7750 : 1 : {12, 14, 15, 35}, {13, 23, 24}, {34, 25, 45}
C7751 : 1 : {12, 14, 15, 35}, {34, 25, 45}, {13, 23, 24}
C7752 : 2 : {13, 23, 24}, {12, 14, 15, 35}, {34, 25, 45}
C7753 : 2 : {34, 25, 45}, {12, 14, 15, 35}, {13, 23, 24}
C7754 : 3 : {13, 23, 24}, {34, 25, 45}, {12, 14, 15, 35}
C7755 : 3 : {34, 25, 45}, {13, 23, 24}, {12, 14, 15, 35}
C7756 : 1 : {12, 13, 24, 34, 25, 45}, {23}, {14, 15, 35}
C7757 : 1 : {12, 13, 24, 34, 25, 45}, {14, 15, 35}, {23}
C7758 : 2 : {23}, {12, 13, 24, 34, 25, 45}, {14, 15, 35}
C7759 : 2 : {14, 15, 35}, {12, 13, 24, 34, 25, 45}, {23}
C7760 : 3 : {23}, {14, 15, 35}, {12, 13, 24, 34, 25, 45}
C7761 : 3 : {14, 15, 35}, {23}, {12, 13, 24, 34, 25, 45}
C7762 : 1 : {12}, {13, 23, 14, 24, 15, 45}, {34, 25, 35}
C7763 : 1 : {12}, {34, 25, 35}, {13, 23, 14, 24, 15, 45}
C7764 : 2 : {13, 23, 14, 24, 15, 45}, {12}, {34, 25, 35}
C7765 : 2 : {34, 25, 35}, {12}, {13, 23, 14, 24, 15, 45}
C7766 : 3 : {13, 23, 14, 24, 15, 45}, {34, 25, 35}, {12}
C7767 : 3 : {34, 25, 35}, {13, 23, 14, 24, 15, 45}, {12}
C7768 : 1 : {12, 13, 24, 25, 45}, {23}, {14, 34, 15, 35}
C7769 : 1 : {12, 13, 24, 25, 45}, {14, 34, 15, 35}, {23}
C7770 : 2 : {23}, {12, 13, 24, 25, 45}, {14, 34, 15, 35}
C7771 : 2 : {14, 34, 15, 35}, {12, 13, 24, 25, 45}, {23}
C7772 : 3 : {23}, {14, 34, 15, 35}, {12, 13, 24, 25, 45}
C7773 : 3 : {14, 34, 15, 35}, {23}, {12, 13, 24, 25, 45}
C7774 : 1 : {12}, {13, 23, 14, 15, 45}, {24, 34, 25, 35}
C7775 : 1 : {12}, {24, 34, 25, 35}, {13, 23, 14, 15, 45}
C7776 : 2 : {13, 23, 14, 15, 45}, {12}, {24, 34, 25, 35}
C7777 : 2 : {24, 34, 25, 35}, {12}, {13, 23, 14, 15, 45}
C7778 : 3 : {13, 23, 14, 15, 45}, {24, 34, 25, 35}, {12}
C7779 : 3 : {24, 34, 25, 35}, {13, 23, 14, 15, 45}, {12}
C7780 : 1 : {12, 13, 24, 34, 25, 45}, {23, 14, 15}, {35}
C7781 : 1 : {12, 13, 24, 34, 25, 45}, {35}, {23, 14, 15}
C7782 : 2 : {23, 14, 15}, {12, 13, 24, 34, 25, 45}, {35}
C7783 : 2 : {35}, {12, 13, 24, 34, 25, 45}, {23, 14, 15}
C7784 : 3 : {23, 14, 15}, {35}, {12, 13, 24, 34, 25, 45}
C7785 : 3 : {35}, {23, 14, 15}, {12, 13, 24, 34, 25, 45}
C7786 : 1 : {12, 13, 24, 25, 45}, {23, 14, 34, 15}, {35}
C7787 : 1 : {12, 13, 24, 25, 45}, {35}, {23, 14, 34, 15}
C7788 : 2 : {23, 14, 34, 15}, {12, 13, 24, 25, 45}, {35}
C7789 : 2 : {35}, {12, 13, 24, 25, 45}, {23, 14, 34, 15}
C7790 : 3 : {23, 14, 34, 15}, {35}, {12, 13, 24, 25, 45}
C7791 : 3 : {35}, {23, 14, 34, 15}, {12, 13, 24, 25, 45}
C7792 : 1 : {12, 13, 24, 25, 45}, {23, 34}, {14, 15, 35}
C7793 : 1 : {12, 13, 24, 25, 45}, {14, 15, 35}, {23, 34}
C7794 : 2 : {23, 34}, {12, 13, 24, 25, 45}, {14, 15, 35}
C7795 : 2 : {14, 15, 35}, {12, 13, 24, 25, 45}, {23, 34}
C7796 : 3 : {23, 34}, {14, 15, 35}, {12, 13, 24, 25, 45}
C7797 : 3 : {14, 15, 35}, {23, 34}, {12, 13, 24, 25, 45}
C7798 : 1 : {12, 14}, {13, 23, 24, 25, 45}, {34, 15, 35}
C7799 : 1 : {12, 14}, {34, 15, 35}, {13, 23, 24, 25, 45}
C7800 : 2 : {13, 23, 24, 25, 45}, {12, 14}, {34, 15, 35}
C7801 : 2 : {34, 15, 35}, {12, 14}, {13, 23, 24, 25, 45}
C7802 : 3 : {13, 23, 24, 25, 45}, {34, 15, 35}, {12, 14}
C7803 : 3 : {34, 15, 35}, {13, 23, 24, 25, 45}, {12, 14}
C7804 : 1 : {12, 13, 24, 25, 45}, {23, 14, 15}, {34, 35}
C7805 : 1 : {12, 13, 24, 25, 45}, {34, 35}, {23, 14, 15}
C7806 : 2 : {23, 14, 15}, {12, 13, 24, 25, 45}, {34, 35}
C7807 : 2 : {34, 35}, {12, 13, 24, 25, 45}, {23, 14, 15}
C7808 : 3 : {23, 14, 15}, {34, 35}, {12, 13, 24, 25, 45}
C7809 : 3 : {34, 35}, {23, 14, 15}, {12, 13, 24, 25, 45}
C7810 : 1 : {12, 13, 24, 25, 45}, {23, 34, 35}, {14, 15}
C7811 : 1 : {12, 13, 24, 25, 45}, {14, 15}, {23, 34, 35}
C7812 : 2 : {23, 34, 35}, {12, 13, 24, 25, 45}, {14, 15}
C7813 : 2 : {14, 15}, {12, 13, 24, 25, 45}, {23, 34, 35}
C7814 : 3 : {23, 34, 35}, {14, 15}, {12, 13, 24, 25, 45}
C7815 : 3 : {14, 15}, {23, 34, 35}, {12, 13, 24, 25, 45}
C7816 : 1 : {12, 14, 15}, {13, 23, 24, 25, 45}, {34, 35}
C7817 : 1 : {12, 14, 15}, {34, 35}, {13, 23, 24, 25, 45}
C7818 : 2 : {13, 23, 24, 25, 45}, {12, 14, 15}, {34, 35}
C7819 : 2 : {34, 35}, {12, 14, 15}, {13, 23, 24, 25, 45}
C7820 : 3 : {13, 23, 24, 25, 45}, {34, 35}, {12, 14, 15}
C7821 : 3 : {34, 35}, {13, 23, 24, 25, 45}, {12, 14, 15}
C7822 : 1 : {12, 13, 24, 25, 45}, {23, 14, 34, 35}, {15}
C7823 : 1 : {12, 13, 24, 25, 45}, {15}, {23, 14, 34, 35}
C7824 : 2 : {23, 14, 34, 35}, {12, 13, 24, 25, 45}, {15}
C7825 : 2 : {15}, {12, 13, 24, 25, 45}, {23, 14, 34, 35}
C7826 : 3 : {23, 14, 34, 35}, {15}, {12, 13, 24, 25, 45}
C7827 : 3 : {15}, {23, 14, 34, 35}, {12, 13, 24, 25, 45}
C7828 : 1 : {12, 14, 34, 15}, {13, 23, 24, 25, 45}, {35}
C7829 : 1 : {12, 14, 34, 15}, {35}, {13, 23, 24, 25, 45}
C7830 : 2 : {13, 23, 24, 25, 45}, {12, 14, 34, 15}, {35}
C7831 : 2 : {35}, {12, 14, 34, 15}, {13, 23, 24, 25, 45}
C7832 : 3 : {13, 23, 24, 25, 45}, {35}, {12, 14, 34, 15}
C7833 : 3 : {35}, {13, 23, 24, 25, 45}, {12, 14, 34, 15}
C7834 : 1 : {12, 13, 24, 25, 45}, {23, 14, 35}, {34, 15}
C7835 : 1 : {12, 13, 24, 25, 45}, {34, 15}, {23, 14, 35}
C7836 : 2 : {23, 14, 35}, {12, 13, 24, 25, 45}, {34, 15}
C7837 : 2 : {34, 15}, {12, 13, 24, 25, 45}, {23, 14, 35}
C7838 : 3 : {23, 14, 35}, {34, 15}, {12, 13, 24, 25, 45}
C7839 : 3 : {34, 15}, {23, 14, 35}, {12, 13, 24, 25, 45}
C7840 : 1 : {12, 14, 35}, {13, 23, 24, 25, 45}, {34, 15}
C7841 : 1 : {12, 14, 35}, {34, 15}, {13, 23, 24, 25, 45}
C7842 : 2 : {13, 23, 24, 25, 45}, {12, 14, 35}, {34, 15}
C7843 : 2 : {34, 15}, {12, 14, 35}, {13, 23, 24, 25, 45}
C7844 : 3 : {13, 23, 24, 25, 45}, {34, 15}, {12, 14, 35}
C7845 : 3 : {34, 15}, {13, 23, 24, 25, 45}, {12, 14, 35}
C7846 : 1 : {12, 13, 24, 25, 45}, {23, 14, 34}, {15, 35}
C7847 : 1 : {12, 13, 24, 25, 45}, {15, 35}, {23, 14, 34}
C7848 : 2 : {23, 14, 34}, {12, 13, 24, 25, 45}, {15, 35}
C7849 : 2 : {15, 35}, {12, 13, 24, 25, 45}, {23, 14, 34}
C7850 : 3 : {23, 14, 34}, {15, 35}, {12, 13, 24, 25, 45}
C7851 : 3 : {15, 35}, {23, 14, 34}, {12, 13, 24, 25, 45}
C7852 : 1 : {12, 14, 34}, {13, 23, 24, 25, 45}, {15, 35}
C7853 : 1 : {12, 14, 34}, {15, 35}, {13, 23, 24, 25, 45}
C7854 : 2 : {13, 23, 24, 25, 45}, {12, 14, 34}, {15, 35}
C7855 : 2 : {15, 35}, {12, 14, 34}, {13, 23, 24, 25, 45}
C7856 : 3 : {13, 23, 24, 25, 45}, {15, 35}, {12, 14, 34}
C7857 : 3 : {15, 35}, {13, 23, 24, 25, 45}, {12, 14, 34}
C7858 : 1 : {12, 13, 24, 25, 45}, {23, 14}, {34, 15, 35}
C7859 : 1 : {12, 13, 24, 25, 45}, {34, 15, 35}, {23, 14}
C7860 : 2 : {23, 14}, {12, 13, 24, 25, 45}, {34, 15, 35}
C7861 : 2 : {34, 15, 35}, {12, 13, 24, 25, 45}, {23, 14}
C7862 : 3 : {23, 14}, {34, 15, 35}, {12, 13, 24, 25, 45}
C7863 : 3 : {34, 15, 35}, {23, 14}, {12, 13, 24, 25, 45}
C7864 : 1 : {12, 34}, {13, 23, 14, 15, 45}, {24, 25, 35}
C7865 : 1 : {12, 34}, {24, 25, 35}, {13, 23, 14, 15, 45}
C7866 : 2 : {13, 23, 14, 15, 45}, {12, 34}, {24, 25, 35}
C7867 : 2 : {24, 25, 35}, {12, 34}, {13, 23, 14, 15, 45}
C7868 : 3 : {13, 23, 14, 15, 45}, {24, 25, 35}, {12, 34}
C7869 : 3 : {24, 25, 35}, {13, 23, 14, 15, 45}, {12, 34}
C7870 : 1 : {12, 13, 45}, {23, 14, 25}, {24, 34, 15, 35}
C7871 : 1 : {12, 13, 45}, {24, 34, 15, 35}, {23, 14, 25}
C7872 : 2 : {23, 14, 25}, {12, 13, 45}, {24, 34, 15, 35}
C7873 : 2 : {24, 34, 15, 35}, {12, 13, 45}, {23, 14, 25}
C7874 : 3 : {23, 14, 25}, {24, 34, 15, 35}, {12, 13, 45}
C7875 : 3 : {24, 34, 15, 35}, {23, 14, 25}, {12, 13, 45}
C7876 : 1 : {12, 14, 35}, {13, 23, 45}, {24, 34, 15, 25}
C7877 : 1 : {12, 14, 35}, {24, 34, 15, 25}, {13, 23, 45}
C7878 : 2 : {13, 23, 45}, {12, 14, 35}, {24, 34, 15, 25}
C7879 : 2 : {24, 34, 15, 25}, {12, 14, 35}, {13, 23, 45}
C7880 : 3 : {13, 23, 45}, {24, 34, 15, 25}, {12, 14, 35}
C7881 : 3 : {24, 34, 15, 25}, {13, 23, 45}, {12, 14, 35}
C7882 : 1 : {12, 13, 23, 14, 24, 15, 25, 45}, {34}, {35}
C7883 : 2 : {34}, {12, 13, 23, 14, 24, 15, 25, 45}, {35}
C7884 : 3 : {34}, {35}, {12, 13, 23, 14, 24, 15, 25, 45}
C7885 : 1 : {12, 14, 24, 34, 15, 25, 35}, {13, 45}, {23}
C7886 : 1 : {12, 14, 24, 34, 15, 25, 35}, {23}, {13, 45}
C7887 : 2 : {13, 45}, {12, 14, 24, 34, 15, 25, 35}, {23}
C7888 : 2 : {23}, {12, 14, 24, 34, 15, 25, 35}, {13, 45}
C7889 : 3 : {13, 45}, {23}, {12, 14, 24, 34, 15, 25, 35}
C7890 : 3 : {23}, {13, 45}, {12, 14, 24, 34, 15, 25, 35}
C7891 : 1 : {12, 45}, {13, 14, 24, 34, 15, 25, 35}, {23}
C7892 : 1 : {12, 45}, {23}, {13, 14, 24, 34, 15, 25, 35}
C7893 : 2 : {13, 14, 24, 34, 15, 25, 35}, {12, 45}, {23}
C7894 : 2 : {23}, {12, 45}, {13, 14, 24, 34, 15, 25, 35}
C7895 : 3 : {13, 14, 24, 34, 15, 25, 35}, {23}, {12, 45}
C7896 : 3 : {23}, {13, 14, 24, 34, 15, 25, 35}, {12, 45}
C7897 : 1 : {12}, {13, 14, 24, 34, 15, 25, 35}, {23, 45}
C7898 : 1 : {12}, {23, 45}, {13, 14, 24, 34, 15, 25, 35}
C7899 : 2 : {13, 14, 24, 34, 15, 25, 35}, {12}, {23, 45}
C7900 : 2 : {23, 45}, {12}, {13, 14, 24, 34, 15, 25, 35}
C7901 : 3 : {13, 14, 24, 34, 15, 25, 35}, {23, 45}, {12}
C7902 : 3 : {23, 45}, {13, 14, 24, 34, 15, 25, 35}, {12}
C7903 : 1 : {12, 13, 14, 24, 34, 15, 25}, {23}, {35, 45}
C7904 : 1 : {12, 13, 14, 24, 34, 15, 25}, {35, 45}, {23}
C7905 : 2 : {23}, {12, 13, 14, 24, 34, 15, 25}, {35, 45}
C7906 : 2 : {35, 45}, {12, 13, 14, 24, 34, 15, 25}, {23}
C7907 : 3 : {23}, {35, 45}, {12, 13, 14, 24, 34, 15, 25}
C7908 : 3 : {35, 45}, {23}, {12, 13, 14, 24, 34, 15, 25}
C7909 : 1 : {12, 14, 24, 34, 15, 25}, {13, 35, 45}, {23}
C7910 : 1 : {12, 14, 24, 34, 15, 25}, {23}, {13, 35, 45}
C7911 : 2 : {13, 35, 45}, {12, 14, 24, 34, 15, 25}, {23}
C7912 : 2 : {23}, {12, 14, 24, 34, 15, 25}, {13, 35, 45}
C7913 : 3 : {13, 35, 45}, {23}, {12, 14, 24, 34, 15, 25}
C7914 : 3 : {23}, {13, 35, 45}, {12, 14, 24, 34, 15, 25}
C7915 : 1 : {12, 14, 45}, {13}, {23, 24, 34, 15, 25, 35}
C7916 : 1 : {12, 14, 45}, {23, 24, 34, 15, 25, 35}, {13}
C7917 : 2 : {13}, {12, 14, 45}, {23, 24, 34, 15, 25, 35}
C7918 : 2 : {23, 24, 34, 15, 25, 35}, {12, 14, 45}, {13}
C7919 : 3 : {13}, {23, 24, 34, 15, 25, 35}, {12, 14, 45}
C7920 : 3 : {23, 24, 34, 15, 25, 35}, {13}, {12, 14, 45}
C7921 : 1 : {12}, {13, 14, 24, 34, 15, 35}, {23, 25, 45}
C7922 : 1 : {12}, {23, 25, 45}, {13, 14, 24, 34, 15, 35}
C7923 : 2 : {13, 14, 24, 34, 15, 35}, {12}, {23, 25, 45}
C7924 : 2 : {23, 25, 45}, {12}, {13, 14, 24, 34, 15, 35}
C7925 : 3 : {13, 14, 24, 34, 15, 35}, {23, 25, 45}, {12}
C7926 : 3 : {23, 25, 45}, {13, 14, 24, 34, 15, 35}, {12}
C7927 : 1 : {12, 13, 14, 24, 15, 25}, {23}, {34, 35, 45}
C7928 : 1 : {12, 13, 14, 24, 15, 25}, {34, 35, 45}, {23}
C7929 : 2 : {23}, {12, 13, 14, 24, 15, 25}, {34, 35, 45}
C7930 : 2 : {34, 35, 45}, {12, 13, 14, 24, 15, 25}, {23}
C7931 : 3 : {23}, {34, 35, 45}, {12, 13, 14, 24, 15, 25}
C7932 : 3 : {34, 35, 45}, {23}, {12, 13, 14, 24, 15, 25}
C7933 : 1 : {12, 14, 24, 15, 25}, {13, 34, 35, 45}, {23}
C7934 : 1 : {12, 14, 24, 15, 25}, {23}, {13, 34, 35, 45}
C7935 : 2 : {13, 34, 35, 45}, {12, 14, 24, 15, 25}, {23}
C7936 : 2 : {23}, {12, 14, 24, 15, 25}, {13, 34, 35, 45}
C7937 : 3 : {13, 34, 35, 45}, {23}, {12, 14, 24, 15, 25}
C7938 : 3 : {23}, {13, 34, 35, 45}, {12, 14, 24, 15, 25}
C7939 : 1 : {12, 14, 15, 45}, {13}, {23, 24, 34, 25, 35}
C7940 : 1 : {12, 14, 15, 45}, {23, 24, 34, 25, 35}, {13}
C7941 : 2 : {13}, {12, 14, 15, 45}, {23, 24, 34, 25, 35}
C7942 : 2 : {23, 24, 34, 25, 35}, {12, 14, 15, 45}, {13}
C7943 : 3 : {13}, {23, 24, 34, 25, 35}, {12, 14, 15, 45}
C7944 : 3 : {23, 24, 34, 25, 35}, {13}, {12, 14, 15, 45}
C7945 : 1 : {12}, {13, 14, 34, 15, 35}, {23, 24, 25, 45}
C7946 : 1 : {12}, {23, 24, 25, 45}, {13, 14, 34, 15, 35}
C7947 : 2 : {13, 14, 34, 15, 35}, {12}, {23, 24, 25, 45}
C7948 : 2 : {23, 24, 25, 45}, {12}, {13, 14, 34, 15, 35}
C7949 : 3 : {13, 14, 34, 15, 35}, {23, 24, 25, 45}, {12}
C7950 : 3 : {23, 24, 25, 45}, {13, 14, 34, 15, 35}, {12}
C7951 : 1 : {12, 14, 24, 34, 15, 25}, {13, 35}, {23, 45}
C7952 : 1 : {12, 14, 24, 34, 15, 25}, {23, 45}, {13, 35}
C7953 : 2 : {13, 35}, {12, 14, 24, 34, 15, 25}, {23, 45}
C7954 : 2 : {23, 45}, {12, 14, 24, 34, 15, 25}, {13, 35}
C7955 : 3 : {13, 35}, {23, 45}, {12, 14, 24, 34, 15, 25}
C7956 : 3 : {23, 45}, {13, 35}, {12, 14, 24, 34, 15, 25}
C7957 : 1 : {12, 45}, {13, 14, 24, 34, 15, 35}, {23, 25}
C7958 : 1 : {12, 45}, {23, 25}, {13, 14, 24, 34, 15, 35}
C7959 : 2 : {13, 14, 24, 34, 15, 35}, {12, 45}, {23, 25}
C7960 : 2 : {23, 25}, {12, 45}, {13, 14, 24, 34, 15, 35}
C7961 : 3 : {13, 14, 24, 34, 15, 35}, {23, 25}, {12, 45}
C7962 : 3 : {23, 25}, {13, 14, 24, 34, 15, 35}, {12, 45}
C7963 : 1 : {12, 14}, {13, 45}, {23, 24, 34, 15, 25, 35}
C7964 : 1 : {12, 14}, {23, 24, 34, 15, 25, 35}, {13, 45}
C7965 : 2 : {13, 45}, {12, 14}, {23, 24, 34, 15, 25, 35}
C7966 : 2 : {23, 24, 34, 15, 25, 35}, {12, 14}, {13, 45}
C7967 : 3 : {13, 45}, {23, 24, 34, 15, 25, 35}, {12, 14}
C7968 : 3 : {23, 24, 34, 15, 25, 35}, {13, 45}, {12, 14}
C7969 : 1 : {12, 13, 14, 24, 15, 25}, {23, 34, 45}, {35}
C7970 : 1 : {12, 13, 14, 24, 15, 25}, {35}, {23, 34, 45}
C7971 : 2 : {23, 34, 45}, {12, 13, 14, 24, 15, 25}, {35}
C7972 : 2 : {35}, {12, 13, 14, 24, 15, 25}, {23, 34, 45}
C7973 : 3 : {23, 34, 45}, {35}, {12, 13, 14, 24, 15, 25}
C7974 : 3 : {35}, {23, 34, 45}, {12, 13, 14, 24, 15, 25}
C7975 : 1 : {12, 13, 14, 24, 15, 25}, {23, 34}, {35, 45}
C7976 : 1 : {12, 13, 14, 24, 15, 25}, {35, 45}, {23, 34}
C7977 : 2 : {23, 34}, {12, 13, 14, 24, 15, 25}, {35, 45}
C7978 : 2 : {35, 45}, {12, 13, 14, 24, 15, 25}, {23, 34}
C7979 : 3 : {23, 34}, {35, 45}, {12, 13, 14, 24, 15, 25}
C7980 : 3 : {35, 45}, {23, 34}, {12, 13, 14, 24, 15, 25}
C7981 : 1 : {12, 14, 24, 15, 25}, {13, 34, 45}, {23, 35}
C7982 : 1 : {12, 14, 24, 15, 25}, {23, 35}, {13, 34, 45}
C7983 : 2 : {13, 34, 45}, {12, 14, 24, 15, 25}, {23, 35}
C7984 : 2 : {23, 35}, {12, 14, 24, 15, 25}, {13, 34, 45}
C7985 : 3 : {13, 34, 45}, {23, 35}, {12, 14, 24, 15, 25}
C7986 : 3 : {23, 35}, {13, 34, 45}, {12, 14, 24, 15, 25}
C7987 : 1 : {12, 14, 45}, {13, 15}, {23, 24, 34, 25, 35}
C7988 : 1 : {12, 14, 45}, {23, 24, 34, 25, 35}, {13, 15}
C7989 : 2 : {13, 15}, {12, 14, 45}, {23, 24, 34, 25, 35}
C7990 : 2 : {23, 24, 34, 25, 35}, {12, 14, 45}, {13, 15}
C7991 : 3 : {13, 15}, {23, 24, 34, 25, 35}, {12, 14, 45}
C7992 : 3 : {23, 24, 34, 25, 35}, {13, 15}, {12, 14, 45}
C7993 : 1 : {12, 14}, {13, 15, 45}, {23, 24, 34, 25, 35}
C7994 : 1 : {12, 14}, {23, 24, 34, 25, 35}, {13, 15, 45}
C7995 : 2 : {13, 15, 45}, {12, 14}, {23, 24, 34, 25, 35}
C7996 : 2 : {23, 24, 34, 25, 35}, {12, 14}, {13, 15, 45}
C7997 : 3 : {13, 15, 45}, {23, 24, 34, 25, 35}, {12, 14}
C7998 : 3 : {23, 24, 34, 25, 35}, {13, 15, 45}, {12, 14}
C7999 : 1 : {12, 13, 14, 24, 15, 25}, {23, 45}, {34, 35}
C8000 : 1 : {12, 13, 14, 24, 15, 25}, {34, 35}, {23, 45}
C8001 : 2 : {23, 45}, {12, 13, 14, 24, 15, 25}, {34, 35}
C8002 : 2 : {34, 35}, {12, 13, 14, 24, 15, 25}, {23, 45}
C8003 : 3 : {23, 45}, {34, 35}, {12, 13, 14, 24, 15, 25}
C8004 : 3 : {34, 35}, {23, 45}, {12, 13, 14, 24, 15, 25}
C8005 : 1 : {12, 13, 14, 24, 15, 25}, {23, 34, 35}, {45}
C8006 : 1 : {12, 13, 14, 24, 15, 25}, {45}, {23, 34, 35}
C8007 : 2 : {23, 34, 35}, {12, 13, 14, 24, 15, 25}, {45}
C8008 : 2 : {45}, {12, 13, 14, 24, 15, 25}, {23, 34, 35}
C8009 : 3 : {23, 34, 35}, {45}, {12, 13, 14, 24, 15, 25}
C8010 : 3 : {45}, {23, 34, 35}, {12, 13, 14, 24, 15, 25}
C8011 : 1 : {12, 14, 24, 15, 25}, {13, 34, 35}, {23, 45}
C8012 : 1 : {12, 14, 24, 15, 25}, {23, 45}, {13, 34, 35}
C8013 : 2 : {13, 34, 35}, {12, 14, 24, 15, 25}, {23, 45}
C8014 : 2 : {23, 45}, {12, 14, 24, 15, 25}, {13, 34, 35}
C8015 : 3 : {13, 34, 35}, {23, 45}, {12, 14, 24, 15, 25}
C8016 : 3 : {23, 45}, {13, 34, 35}, {12, 14, 24, 15, 25}
C8017 : 1 : {12, 45}, {13, 14, 34, 15, 35}, {23, 24, 25}
C8018 : 1 : {12, 45}, {23, 24, 25}, {13, 14, 34, 15, 35}
C8019 : 2 : {13, 14, 34, 15, 35}, {12, 45}, {23, 24, 25}
C8020 : 2 : {23, 24, 25}, {12, 45}, {13, 14, 34, 15, 35}
C8021 : 3 : {13, 14, 34, 15, 35}, {23, 24, 25}, {12, 45}
C8022 : 3 : {23, 24, 25}, {13, 14, 34, 15, 35}, {12, 45}
C8023 : 1 : {12, 14, 15}, {13, 45}, {23, 24, 34, 25, 35}
C8024 : 1 : {12, 14, 15}, {23, 24, 34, 25, 35}, {13, 45}
C8025 : 2 : {13, 45}, {12, 14, 15}, {23, 24, 34, 25, 35}
C8026 : 2 : {23, 24, 34, 25, 35}, {12, 14, 15}, {13, 45}
C8027 : 3 : {13, 45}, {23, 24, 34, 25, 35}, {12, 14, 15}
C8028 : 3 : {23, 24, 34, 25, 35}, {13, 45}, {12, 14, 15}
C8029 : 1 : {12, 14, 24, 15, 35}, {13, 34}, {23, 25, 45}
C8030 : 1 : {12, 14, 24, 15, 35}, {23, 25, 45}, {13, 34}
C8031 : 2 : {13, 34}, {12, 14, 24, 15, 35}, {23, 25, 45}
C8032 : 2 : {23, 25, 45}, {12, 14, 24, 15, 35}, {13, 34}
C8033 : 3 : {13, 34}, {23, 25, 45}, {12, 14, 24, 15, 35}
C8034 : 3 : {23, 25, 45}, {13, 34}, {12, 14, 24, 15, 35}
C8035 : 1 : {12, 14}, {13, 35, 45}, {23, 24, 34, 15, 25}
C8036 : 1 : {12, 14}, {23, 24, 34, 15, 25}, {13, 35, 45}
C8037 : 2 : {13, 35, 45}, {12, 14}, {23, 24, 34, 15, 25}
C8038 : 2 : {23, 24, 34, 15, 25}, {12, 14}, {13, 35, 45}
C8039 : 3 : {13, 35, 45}, {23, 24, 34, 15, 25}, {12, 14}
C8040 : 3 : {23, 24, 34, 15, 25}, {13, 35, 45}, {12, 14}
C8041 : 1 : {12, 14, 45}, {13, 24, 34, 15, 35}, {23, 25}
C8042 : 1 : {12, 14, 45}, {23, 25}, {13, 24, 34, 15, 35}
C8043 : 2 : {13, 24, 34, 15, 35}, {12, 14, 45}, {23, 25}
C8044 : 2 : {23, 25}, {12, 14, 45}, {13, 24, 34, 15, 35}
C8045 : 3 : {13, 24, 34, 15, 35}, {23, 25}, {12, 14, 45}
C8046 : 3 : {23, 25}, {13, 24, 34, 15, 35}, {12, 14, 45}
C8047 : 1 : {12, 13, 14, 24, 15}, {23, 25, 35, 45}, {34}
C8048 : 1 : {12, 13, 14, 24, 15}, {34}, {23, 25, 35, 45}
C8049 : 2 : {23, 25, 35, 45}, {12, 13, 14, 24, 15}, {34}
C8050 : 2 : {34}, {12, 13, 14, 24, 15}, {23, 25, 35, 45}
C8051 : 3 : {23, 25, 35, 45}, {34}, {12, 13, 14, 24, 15}
C8052 : 3 : {34}, {23, 25, 35, 45}, {12, 13, 14, 24, 15}
C8053 : 1 : {12, 14, 24, 15}, {13, 34}, {23, 25, 35, 45}
C8054 : 1 : {12, 14, 24, 15}, {23, 25, 35, 45}, {13, 34}
C8055 : 2 : {13, 34}, {12, 14, 24, 15}, {23, 25, 35, 45}
C8056 : 2 : {23, 25, 35, 45}, {12, 14, 24, 15}, {13, 34}
C8057 : 3 : {13, 34}, {23, 25, 35, 45}, {12, 14, 24, 15}
C8058 : 3 : {23, 25, 35, 45}, {13, 34}, {12, 14, 24, 15}
C8059 : 1 : {12, 14}, {13, 15, 35, 45}, {23, 24, 34, 25}
C8060 : 1 : {12, 14}, {23, 24, 34, 25}, {13, 15, 35, 45}
C8061 : 2 : {13, 15, 35, 45}, {12, 14}, {23, 24, 34, 25}
C8062 : 2 : {23, 24, 34, 25}, {12, 14}, {13, 15, 35, 45}
C8063 : 3 : {13, 15, 35, 45}, {23, 24, 34, 25}, {12, 14}
C8064 : 3 : {23, 24, 34, 25}, {13, 15, 35, 45}, {12, 14}
C8065 : 1 : {12, 14, 24, 45}, {13, 34, 15, 35}, {23, 25}
C8066 : 1 : {12, 14, 24, 45}, {23, 25}, {13, 34, 15, 35}
C8067 : 2 : {13, 34, 15, 35}, {12, 14, 24, 45}, {23, 25}
C8068 : 2 : {23, 25}, {12, 14, 24, 45}, {13, 34, 15, 35}
C8069 : 3 : {13, 34, 15, 35}, {23, 25}, {12, 14, 24, 45}
C8070 : 3 : {23, 25}, {13, 34, 15, 35}, {12, 14, 24, 45}
C8071 : 1 : {12, 13, 14, 24, 15}, {23, 25, 45}, {34, 35}
C8072 : 1 : {12, 13, 14, 24, 15}, {34, 35}, {23, 25, 45}
C8073 : 2 : {23, 25, 45}, {12, 13, 14, 24, 15}, {34, 35}
C8074 : 2 : {34, 35}, {12, 13, 14, 24, 15}, {23, 25, 45}
C8075 : 3 : {23, 25, 45}, {34, 35}, {12, 13, 14, 24, 15}
C8076 : 3 : {34, 35}, {23, 25, 45}, {12, 13, 14, 24, 15}
C8077 : 1 : {12, 14, 24, 15}, {13, 34, 35}, {23, 25, 45}
C8078 : 1 : {12, 14, 24, 15}, {23, 25, 45}, {13, 34, 35}
C8079 : 2 : {13, 34, 35}, {12, 14, 24, 15}, {23, 25, 45}
C8080 : 2 : {23, 25, 45}, {12, 14, 24, 15}, {13, 34, 35}
C8081 : 3 : {13, 34, 35}, {23, 25, 45}, {12, 14, 24, 15}
C8082 : 3 : {23, 25, 45}, {13, 34, 35}, {12, 14, 24, 15}
C8083 : 1 : {12, 14, 15}, {13, 34, 45}, {23, 24, 25, 35}
C8084 : 1 : {12, 14, 15}, {23, 24, 25, 35}, {13, 34, 45}
C8085 : 2 : {13, 34, 45}, {12, 14, 15}, {23, 24, 25, 35}
C8086 : 2 : {23, 24, 25, 35}, {12, 14, 15}, {13, 34, 45}
C8087 : 3 : {13, 34, 45}, {23, 24, 25, 35}, {12, 14, 15}
C8088 : 3 : {23, 24, 25, 35}, {13, 34, 45}, {12, 14, 15}
C8089 : 1 : {12, 14, 45}, {13, 34, 15, 35}, {23, 24, 25}
C8090 : 1 : {12, 14, 45}, {23, 24, 25}, {13, 34, 15, 35}
C8091 : 2 : {13, 34, 15, 35}, {12, 14, 45}, {23, 24, 25}
C8092 : 2 : {23, 24, 25}, {12, 14, 45}, {13, 34, 15, 35}
C8093 : 3 : {13, 34, 15, 35}, {23, 24, 25}, {12, 14, 45}
C8094 : 3 : {23, 24, 25}, {13, 34, 15, 35}, {12, 14, 45}
C8095 : 1 : {12, 14, 24, 15, 35}, {13, 34, 25}, {23, 45}
C8096 : 1 : {12, 14, 24, 15, 35}, {23, 45}, {13, 34, 25}
C8097 : 2 : {13, 34, 25}, {12, 14, 24, 15, 35}, {23, 45}
C8098 : 2 : {23, 45}, {12, 14, 24, 15, 35}, {13, 34, 25}
C8099 : 3 : {13, 34, 25}, {23, 45}, {12, 14, 24, 15, 35}
C8100 : 3 : {23, 45}, {13, 34, 25}, {12, 14, 24, 15, 35}
C8101 : 1 : {12, 14, 35}, {13, 45}, {23, 24, 34, 15, 25}
C8102 : 1 : {12, 14, 35}, {23, 24, 34, 15, 25}, {13, 45}
C8103 : 2 : {13, 45}, {12, 14, 35}, {23, 24, 34, 15, 25}
C8104 : 2 : {23, 24, 34, 15, 25}, {12, 14, 35}, {13, 45}
C8105 : 3 : {13, 45}, {23, 24, 34, 15, 25}, {12, 14, 35}
C8106 : 3 : {23, 24, 34, 15, 25}, {13, 45}, {12, 14, 35}
C8107 : 1 : {12, 45}, {13, 14, 34, 25, 35}, {23, 24, 15}
C8108 : 1 : {12, 45}, {23, 24, 15}, {13, 14, 34, 25, 35}
C8109 : 2 : {13, 14, 34, 25, 35}, {12, 45}, {23, 24, 15}
C8110 : 2 : {23, 24, 15}, {12, 45}, {13, 14, 34, 25, 35}
C8111 : 3 : {13, 14, 34, 25, 35}, {23, 24, 15}, {12, 45}
C8112 : 3 : {23, 24, 15}, {13, 14, 34, 25, 35}, {12, 45}
C8113 : 1 : {12, 14, 24, 25, 35}, {13, 34, 45}, {23, 15}
C8114 : 1 : {12, 14, 24, 25, 35}, {23, 15}, {13, 34, 45}
C8115 : 2 : {13, 34, 45}, {12, 14, 24, 25, 35}, {23, 15}
C8116 : 2 : {23, 15}, {12, 14, 24, 25, 35}, {13, 34, 45}
C8117 : 3 : {13, 34, 45}, {23, 15}, {12, 14, 24, 25, 35}
C8118 : 3 : {23, 15}, {13, 34, 45}, {12, 14, 24, 25, 35}
C8119 : 1 : {12, 34}, {13, 14, 24, 15, 35}, {23, 25, 45}
C8120 : 1 : {12, 34}, {23, 25, 45}, {13, 14, 24, 15, 35}
C8121 : 2 : {13, 14, 24, 15, 35}, {12, 34}, {23, 25, 45}
C8122 : 2 : {23, 25, 45}, {12, 34}, {13, 14, 24, 15, 35}
C8123 : 3 : {13, 14, 24, 15, 35}, {23, 25, 45}, {12, 34}
C8124 : 3 : {23, 25, 45}, {13, 14, 24, 15, 35}, {12, 34}
C8125 : 1 : {12, 14, 45}, {13, 25}, {23, 24, 34, 15, 35}
C8126 : 1 : {12, 14, 45}, {23, 24, 34, 15, 35}, {13, 25}
C8127 : 2 : {13, 25}, {12, 14, 45}, {23, 24, 34, 15, 35}
C8128 : 2 : {23, 24, 34, 15, 35}, {12, 14, 45}, {13, 25}
C8129 : 3 : {13, 25}, {23, 24, 34, 15, 35}, {12, 14, 45}
C8130 : 3 : {23, 24, 34, 15, 35}, {13, 25}, {12, 14, 45}
C8131 : 1 : {12, 14, 24, 34, 15}, {13, 25, 35}, {23, 45}
C8132 : 1 : {12, 14, 24, 34, 15}, {23, 45}, {13, 25, 35}
C8133 : 2 : {13, 25, 35}, {12, 14, 24, 34, 15}, {23, 45}
C8134 : 2 : {23, 45}, {12, 14, 24, 34, 15}, {13, 25, 35}
C8135 : 3 : {13, 25, 35}, {23, 45}, {12, 14, 24, 34, 15}
C8136 : 3 : {23, 45}, {13, 25, 35}, {12, 14, 24, 34, 15}
C8137 : 1 : {12, 14, 34}, {13, 45}, {23, 24, 15, 25, 35}
C8138 : 1 : {12, 14, 34}, {23, 24, 15, 25, 35}, {13, 45}
C8139 : 2 : {13, 45}, {12, 14, 34}, {23, 24, 15, 25, 35}
C8140 : 2 : {23, 24, 15, 25, 35}, {12, 14, 34}, {13, 45}
C8141 : 3 : {13, 45}, {23, 24, 15, 25, 35}, {12, 14, 34}
C8142 : 3 : {23, 24, 15, 25, 35}, {13, 45}, {12, 14, 34}
C8143 : 1 : {12, 45}, {13, 14, 24, 34, 35}, {23, 15, 25}
C8144 : 1 : {12, 45}, {23, 15, 25}, {13, 14, 24, 34, 35}
C8145 : 2 : {13, 14, 24, 34, 35}, {12, 45}, {23, 15, 25}
C8146 : 2 : {23, 15, 25}, {12, 45}, {13, 14, 24, 34, 35}
C8147 : 3 : {13, 14, 24, 34, 35}, {23, 15, 25}, {12, 45}
C8148 : 3 : {23, 15, 25}, {13, 14, 24, 34, 35}, {12, 45}
C8149 : 1 : {12, 14, 24, 15}, {13, 34, 25, 35}, {23, 45}
C8150 : 1 : {12, 14, 24, 15}, {23, 45}, {13, 34, 25, 35}
C8151 : 2 : {13, 34, 25, 35}, {12, 14, 24, 15}, {23, 45}
C8152 : 2 : {23, 45}, {12, 14, 24, 15}, {13, 34, 25, 35}
C8153 : 3 : {13, 34, 25, 35}, {23, 45}, {12, 14, 24, 15}
C8154 : 3 : {23, 45}, {13, 34, 25, 35}, {12, 14, 24, 15}
C8155 : 1 : {12, 14, 34, 15}, {13, 45}, {23, 24, 25, 35}
C8156 : 1 : {12, 14, 34, 15}, {23, 24, 25, 35}, {13, 45}
C8157 : 2 : {13, 45}, {12, 14, 34, 15}, {23, 24, 25, 35}
C8158 : 2 : {23, 24, 25, 35}, {12, 14, 34, 15}, {13, 45}
C8159 : 3 : {13, 45}, {23, 24, 25, 35}, {12, 14, 34, 15}
C8160 : 3 : {23, 24, 25, 35}, {13, 45}, {12, 14, 34, 15}
C8161 : 1 : {12, 45}, {13, 14, 24, 15}, {23, 34, 25, 35}
C8162 : 1 : {12, 45}, {23, 34, 25, 35}, {13, 14, 24, 15}
C8163 : 2 : {13, 14, 24, 15}, {12, 45}, {23, 34, 25, 35}
C8164 : 2 : {23, 34, 25, 35}, {12, 45}, {13, 14, 24, 15}
C8165 : 3 : {13, 14, 24, 15}, {23, 34, 25, 35}, {12, 45}
C8166 : 3 : {23, 34, 25, 35}, {13, 14, 24, 15}, {12, 45}
C8167 : 1 : {12, 14, 24, 25}, {13, 34, 45}, {23, 15, 35}
C8168 : 1 : {12, 14, 24, 25}, {23, 15, 35}, {13, 34, 45}
C8169 : 2 : {13, 34, 45}, {12, 14, 24, 25}, {23, 15, 35}
C8170 : 2 : {23, 15, 35}, {12, 14, 24, 25}, {13, 34, 45}
C8171 : 3 : {13, 34, 45}, {23, 15, 35}, {12, 14, 24, 25}
C8172 : 3 : {23, 15, 35}, {13, 34, 45}, {12, 14, 24, 25}
C8173 : 1 : {12, 14, 34}, {13, 15, 45}, {23, 24, 25, 35}
C8174 : 1 : {12, 14, 34}, {23, 24, 25, 35}, {13, 15, 45}
C8175 : 2 : {13, 15, 45}, {12, 14, 34}, {23, 24, 25, 35}
C8176 : 2 : {23, 24, 25, 35}, {12, 14, 34}, {13, 15, 45}
C8177 : 3 : {13, 15, 45}, {23, 24, 25, 35}, {12, 14, 34}
C8178 : 3 : {23, 24, 25, 35}, {13, 15, 45}, {12, 14, 34}
C8179 : 1 : {12, 14, 45}, {13, 15, 25}, {23, 24, 34, 35}
C8180 : 1 : {12, 14, 45}, {23, 24, 34, 35}, {13, 15, 25}
C8181 : 2 : {13, 15, 25}, {12, 14, 45}, {23, 24, 34, 35}
C8182 : 2 : {23, 24, 34, 35}, {12, 14, 45}, {13, 15, 25}
C8183 : 3 : {13, 15, 25}, {23, 24, 34, 35}, {12, 14, 45}
C8184 : 3 : {23, 24, 34, 35}, {13, 15, 25}, {12, 14, 45}
C8185 : 1 : {12, 14, 24, 15}, {13, 34, 25}, {23, 35, 45}
C8186 : 1 : {12, 14, 24, 15}, {23, 35, 45}, {13, 34, 25}
C8187 : 2 : {13, 34, 25}, {12, 14, 24, 15}, {23, 35, 45}
C8188 : 2 : {23, 35, 45}, {12, 14, 24, 15}, {13, 34, 25}
C8189 : 3 : {13, 34, 25}, {23, 35, 45}, {12, 14, 24, 15}
C8190 : 3 : {23, 35, 45}, {13, 34, 25}, {12, 14, 24, 15}
C8191 : 1 : {12, 14, 35}, {13, 15, 45}, {23, 24, 34, 25}
C8192 : 1 : {12, 14, 35}, {23, 24, 34, 25}, {13, 15, 45}
C8193 : 2 : {13, 15, 45}, {12, 14, 35}, {23, 24, 34, 25}
C8194 : 2 : {23, 24, 34, 25}, {12, 14, 35}, {13, 15, 45}
C8195 : 3 : {13, 15, 45}, {23, 24, 34, 25}, {12, 14, 35}
C8196 : 3 : {23, 24, 34, 25}, {13, 15, 45}, {12, 14, 35}
C8197 : 1 : {12, 14, 45}, {13, 24, 15}, {23, 34, 25, 35}
C8198 : 1 : {12, 14, 45}, {23, 34, 25, 35}, {13, 24, 15}
C8199 : 2 : {13, 24, 15}, {12, 14, 45}, {23, 34, 25, 35}
C8200 : 2 : {23, 34, 25, 35}, {12, 14, 45}, {13, 24, 15}
C8201 : 3 : {13, 24, 15}, {23, 34, 25, 35}, {12, 14, 45}
C8202 : 3 : {23, 34, 25, 35}, {13, 24, 15}, {12, 14, 45}
C8203 : 1 : {12, 14, 34, 25}, {13, 24, 15, 45}, {23, 35}
C8204 : 1 : {12, 14, 34, 25}, {23, 35}, {13, 24, 15, 45}
C8205 : 2 : {13, 24, 15, 45}, {12, 14, 34, 25}, {23, 35}
C8206 : 2 : {23, 35}, {12, 14, 34, 25}, {13, 24, 15, 45}
C8207 : 3 : {13, 24, 15, 45}, {23, 35}, {12, 14, 34, 25}
C8208 : 3 : {23, 35}, {13, 24, 15, 45}, {12, 14, 34, 25}
C8209 : 1 : {12, 14, 35, 45}, {13, 34, 15, 25}, {23, 24}
C8210 : 1 : {12, 14, 35, 45}, {23, 24}, {13, 34, 15, 25}
C8211 : 2 : {13, 34, 15, 25}, {12, 14, 35, 45}, {23, 24}
C8212 : 2 : {23, 24}, {12, 14, 35, 45}, {13, 34, 15, 25}
C8213 : 3 : {13, 34, 15, 25}, {23, 24}, {12, 14, 35, 45}
C8214 : 3 : {23, 24}, {13, 34, 15, 25}, {12, 14, 35, 45}
C8215 : 1 : {12, 14}, {13, 34, 25, 45}, {23, 24, 15, 35}
C8216 : 1 : {12, 14}, {23, 24, 15, 35}, {13, 34, 25, 45}
C8217 : 2 : {13, 34, 25, 45}, {12, 14}, {23, 24, 15, 35}
C8218 : 2 : {23, 24, 15, 35}, {12, 14}, {13, 34, 25, 45}
C8219 : 3 : {13, 34, 25, 45}, {23, 24, 15, 35}, {12, 14}
C8220 : 3 : {23, 24, 15, 35}, {13, 34, 25, 45}, {12, 14}
C8221 : 1 : {12, 14, 25, 35}, {13, 24, 34, 15}, {23, 45}
C8222 : 1 : {12, 14, 25, 35}, {23, 45}, {13, 24, 34, 15}
C8223 : 2 : {13, 24, 34, 15}, {12, 14, 25, 35}, {23, 45}
C8224 : 2 : {23, 45}, {12, 14, 25, 35}, {13, 24, 34, 15}
C8225 : 3 : {13, 24, 34, 15}, {23, 45}, {12, 14, 25, 35}
C8226 : 3 : {23, 45}, {13, 24, 34, 15}, {12, 14, 25, 35}
C8227 : 1 : {12, 45}, {13, 14, 24, 35}, {23, 34, 15, 25}
C8228 : 2 : {13, 14, 24, 35}, {12, 45}, {23, 34, 15, 25}
C8229 : 3 : {13, 14, 24, 35}, {23, 34, 15, 25}, {12, 45}
C8230 : 1 : {12, 14, 25, 35}, {13, 24, 15}, {23, 34, 45}
C8231 : 1 : {12, 14, 25, 35}, {23, 34, 45}, {13, 24, 15}
C8232 : 2 : {13, 24, 15}, {12, 14, 25, 35}, {23, 34, 45}
C8233 : 2 : {23, 34, 45}, {12, 14, 25, 35}, {13, 24, 15}
C8234 : 3 : {13, 24, 15}, {23, 34, 45}, {12, 14, 25, 35}
C8235 : 3 : {23, 34, 45}, {13, 24, 15}, {12, 14, 25, 35}
C8236 : 1 : {12, 14, 35}, {13, 24, 34, 15}, {23, 25, 45}
C8237 : 1 : {12, 14, 35}, {23, 25, 45}, {13, 24, 34, 15}
C8238 : 2 : {13, 24, 34, 15}, {12, 14, 35}, {23, 25, 45}
C8239 : 2 : {23, 25, 45}, {12, 14, 35}, {13, 24, 34, 15}
C8240 : 3 : {13, 24, 34, 15}, {23, 25, 45}, {12, 14, 35}
C8241 : 3 : {23, 25, 45}, {13, 24, 34, 15}, {12, 14, 35}
C8242 : 1 : {12, 14, 45}, {13, 24, 35}, {23, 34, 15, 25}
C8243 : 1 : {12, 14, 45}, {23, 34, 15, 25}, {13, 24, 35}
C8244 : 2 : {13, 24, 35}, {12, 14, 45}, {23, 34, 15, 25}
C8245 : 2 : {23, 34, 15, 25}, {12, 14, 45}, {13, 24, 35}
C8246 : 3 : {13, 24, 35}, {23, 34, 15, 25}, {12, 14, 45}
C8247 : 3 : {23, 34, 15, 25}, {13, 24, 35}, {12, 14, 45}
C8248 : 1 : {12, 14, 34, 15, 35}, {13, 24, 25}, {23, 45}
C8249 : 1 : {12, 14, 34, 15, 35}, {23, 45}, {13, 24, 25}
C8250 : 2 : {13, 24, 25}, {12, 14, 34, 15, 35}, {23, 45}
C8251 : 2 : {23, 45}, {12, 14, 34, 15, 35}, {13, 24, 25}
C8252 : 3 : {13, 24, 25}, {23, 45}, {12, 14, 34, 15, 35}
C8253 : 3 : {23, 45}, {13, 24, 25}, {12, 14, 34, 15, 35}
C8254 : 1 : {12, 34, 35}, {13, 14, 24, 15, 25}, {23, 45}
C8255 : 1 : {12, 34, 35}, {23, 45}, {13, 14, 24, 15, 25}
C8256 : 2 : {13, 14, 24, 15, 25}, {12, 34, 35}, {23, 45}
C8257 : 2 : {23, 45}, {12, 34, 35}, {13, 14, 24, 15, 25}
C8258 : 3 : {13, 14, 24, 15, 25}, {23, 45}, {12, 34, 35}
C8259 : 3 : {23, 45}, {13, 14, 24, 15, 25}, {12, 34, 35}
C8260 : 1 : {12, 45}, {13, 24, 34, 25, 35}, {23, 14, 15}
C8261 : 1 : {12, 45}, {23, 14, 15}, {13, 24, 34, 25, 35}
C8262 : 2 : {13, 24, 34, 25, 35}, {12, 45}, {23, 14, 15}
C8263 : 2 : {23, 14, 15}, {12, 45}, {13, 24, 34, 25, 35}
C8264 : 3 : {13, 24, 34, 25, 35}, {23, 14, 15}, {12, 45}
C8265 : 3 : {23, 14, 15}, {13, 24, 34, 25, 35}, {12, 45}
C8266 : 1 : {12, 14, 34, 15}, {13, 24, 25, 35}, {23, 45}
C8267 : 1 : {12, 14, 34, 15}, {23, 45}, {13, 24, 25, 35}
C8268 : 2 : {13, 24, 25, 35}, {12, 14, 34, 15}, {23, 45}
C8269 : 2 : {23, 45}, {12, 14, 34, 15}, {13, 24, 25, 35}
C8270 : 3 : {13, 24, 25, 35}, {23, 45}, {12, 14, 34, 15}
C8271 : 3 : {23, 45}, {13, 24, 25, 35}, {12, 14, 34, 15}
C8272 : 1 : {12, 14, 34, 35}, {13, 45}, {23, 24, 15, 25}
C8273 : 1 : {12, 14, 34, 35}, {23, 24, 15, 25}, {13, 45}
C8274 : 2 : {13, 45}, {12, 14, 34, 35}, {23, 24, 15, 25}
C8275 : 2 : {23, 24, 15, 25}, {12, 14, 34, 35}, {13, 45}
C8276 : 3 : {13, 45}, {23, 24, 15, 25}, {12, 14, 34, 35}
C8277 : 3 : {23, 24, 15, 25}, {13, 45}, {12, 14, 34, 35}
C8278 : 1 : {12, 45}, {13, 14, 24, 25}, {23, 34, 15, 35}
C8279 : 1 : {12, 45}, {23, 34, 15, 35}, {13, 14, 24, 25}
C8280 : 2 : {13, 14, 24, 25}, {12, 45}, {23, 34, 15, 35}
C8281 : 2 : {23, 34, 15, 35}, {12, 45}, {13, 14, 24, 25}
C8282 : 3 : {13, 14, 24, 25}, {23, 34, 15, 35}, {12, 45}
C8283 : 3 : {23, 34, 15, 35}, {13, 14, 24, 25}, {12, 45}
C8284 : 1 : {12, 14, 15}, {13, 24, 34, 25, 35}, {23, 45}
C8285 : 1 : {12, 14, 15}, {23, 45}, {13, 24, 34, 25, 35}
C8286 : 2 : {13, 24, 34, 25, 35}, {12, 14, 15}, {23, 45}
C8287 : 2 : {23, 45}, {12, 14, 15}, {13, 24, 34, 25, 35}
C8288 : 3 : {13, 24, 34, 25, 35}, {23, 45}, {12, 14, 15}
C8289 : 3 : {23, 45}, {13, 24, 34, 25, 35}, {12, 14, 15}
C8290 : 1 : {12, 14, 34, 15, 35}, {13, 45}, {23, 24, 25}
C8291 : 1 : {12, 14, 34, 15, 35}, {23, 24, 25}, {13, 45}
C8292 : 2 : {13, 45}, {12, 14, 34, 15, 35}, {23, 24, 25}
C8293 : 2 : {23, 24, 25}, {12, 14, 34, 15, 35}, {13, 45}
C8294 : 3 : {13, 45}, {23, 24, 25}, {12, 14, 34, 15, 35}
C8295 : 3 : {23, 24, 25}, {13, 45}, {12, 14, 34, 15, 35}
C8296 : 1 : {12, 45}, {13, 14, 24, 15, 25}, {23, 34, 35}
C8297 : 1 : {12, 45}, {23, 34, 35}, {13, 14, 24, 15, 25}
C8298 : 2 : {13, 14, 24, 15, 25}, {12, 45}, {23, 34, 35}
C8299 : 2 : {23, 34, 35}, {12, 45}, {13, 14, 24, 15, 25}
C8300 : 3 : {13, 14, 24, 15, 25}, {23, 34, 35}, {12, 45}
C8301 : 3 : {23, 34, 35}, {13, 14, 24, 15, 25}, {12, 45}
C8302 : 1 : {12, 14, 34, 15}, {13, 24, 25}, {23, 35, 45}
C8303 : 1 : {12, 14, 34, 15}, {23, 35, 45}, {13, 24, 25}
C8304 : 2 : {13, 24, 25}, {12, 14, 34, 15}, {23, 35, 45}
C8305 : 2 : {23, 35, 45}, {12, 14, 34, 15}, {13, 24, 25}
C8306 : 3 : {13, 24, 25}, {23, 35, 45}, {12, 14, 34, 15}
C8307 : 3 : {23, 35, 45}, {13, 24, 25}, {12, 14, 34, 15}
C8308 : 1 : {12, 34, 35}, {13, 14, 24, 15}, {23, 25, 45}
C8309 : 1 : {12, 34, 35}, {23, 25, 45}, {13, 14, 24, 15}
C8310 : 2 : {13, 14, 24, 15}, {12, 34, 35}, {23, 25, 45}
C8311 : 2 : {23, 25, 45}, {12, 34, 35}, {13, 14, 24, 15}
C8312 : 3 : {13, 14, 24, 15}, {23, 25, 45}, {12, 34, 35}
C8313 : 3 : {23, 25, 45}, {13, 14, 24, 15}, {12, 34, 35}
C8314 : 1 : {12, 14, 45}, {13, 24, 25}, {23, 34, 15, 35}
C8315 : 1 : {12, 14, 45}, {23, 34, 15, 35}, {13, 24, 25}
C8316 : 2 : {13, 24, 25}, {12, 14, 45}, {23, 34, 15, 35}
C8317 : 2 : {23, 34, 15, 35}, {12, 14, 45}, {13, 24, 25}
C8318 : 3 : {13, 24, 25}, {23, 34, 15, 35}, {12, 14, 45}
C8319 : 3 : {23, 34, 15, 35}, {13, 24, 25}, {12, 14, 45}
C8320 : 1 : {12, 14, 15}, {13, 24, 34, 25}, {23, 35, 45}
C8321 : 1 : {12, 14, 15}, {23, 35, 45}, {13, 24, 34, 25}
C8322 : 2 : {13, 24, 34, 25}, {12, 14, 15}, {23, 35, 45}
C8323 : 2 : {23, 35, 45}, {12, 14, 15}, {13, 24, 34, 25}
C8324 : 3 : {13, 24, 34, 25}, {23, 35, 45}, {12, 14, 15}
C8325 : 3 : {23, 35, 45}, {13, 24, 34, 25}, {12, 14, 15}
C8326 : 1 : {12, 14, 34, 35}, {13, 15, 45}, {23, 24, 25}
C8327 : 1 : {12, 14, 34, 35}, {23, 24, 25}, {13, 15, 45}
C8328 : 2 : {13, 15, 45}, {12, 14, 34, 35}, {23, 24, 25}
C8329 : 2 : {23, 24, 25}, {12, 14, 34, 35}, {13, 15, 45}
C8330 : 3 : {13, 15, 45}, {23, 24, 25}, {12, 14, 34, 35}
C8331 : 3 : {23, 24, 25}, {13, 15, 45}, {12, 14, 34, 35}
C8332 : 1 : {12, 14, 45}, {13, 24, 15, 25}, {23, 34, 35}
C8333 : 1 : {12, 14, 45}, {23, 34, 35}, {13, 24, 15, 25}
C8334 : 2 : {13, 24, 15, 25}, {12, 14, 45}, {23, 34, 35}
C8335 : 2 : {23, 34, 35}, {12, 14, 45}, {13, 24, 15, 25}
C8336 : 3 : {13, 24, 15, 25}, {23, 34, 35}, {12, 14, 45}
C8337 : 3 : {23, 34, 35}, {13, 24, 15, 25}, {12, 14, 45}
C8338 : 1 : {12, 13, 14, 24, 25, 35}, {23}, {34, 15, 45}
C8339 : 1 : {12, 13, 14, 24, 25, 35}, {34, 15, 45}, {23}
C8340 : 2 : {23}, {12, 13, 14, 24, 25, 35}, {34, 15, 45}
C8341 : 2 : {34, 15, 45}, {12, 13, 14, 24, 25, 35}, {23}
C8342 : 3 : {23}, {34, 15, 45}, {12, 13, 14, 24, 25, 35}
C8343 : 3 : {34, 15, 45}, {23}, {12, 13, 14, 24, 25, 35}
C8344 : 1 : {12}, {13, 23, 14, 24, 15, 35}, {34, 25, 45}
C8345 : 1 : {12}, {34, 25, 45}, {13, 23, 14, 24, 15, 35}
C8346 : 2 : {13, 23, 14, 24, 15, 35}, {12}, {34, 25, 45}
C8347 : 2 : {34, 25, 45}, {12}, {13, 23, 14, 24, 15, 35}
C8348 : 3 : {13, 23, 14, 24, 15, 35}, {34, 25, 45}, {12}
C8349 : 3 : {34, 25, 45}, {13, 23, 14, 24, 15, 35}, {12}
C8350 : 1 : {12, 13, 14, 24, 25, 35}, {23, 15, 45}, {34}
C8351 : 1 : {12, 13, 14, 24, 25, 35}, {34}, {23, 15, 45}
C8352 : 2 : {23, 15, 45}, {12, 13, 14, 24, 25, 35}, {34}
C8353 : 2 : {34}, {12, 13, 14, 24, 25, 35}, {23, 15, 45}
C8354 : 3 : {23, 15, 45}, {34}, {12, 13, 14, 24, 25, 35}
C8355 : 3 : {34}, {23, 15, 45}, {12, 13, 14, 24, 25, 35}
C8356 : 1 : {12, 13, 14, 24, 25}, {23, 15, 35, 45}, {34}
C8357 : 1 : {12, 13, 14, 24, 25}, {34}, {23, 15, 35, 45}
C8358 : 2 : {23, 15, 35, 45}, {12, 13, 14, 24, 25}, {34}
C8359 : 2 : {34}, {12, 13, 14, 24, 25}, {23, 15, 35, 45}
C8360 : 3 : {23, 15, 35, 45}, {34}, {12, 13, 14, 24, 25}
C8361 : 3 : {34}, {23, 15, 35, 45}, {12, 13, 14, 24, 25}
C8362 : 1 : {12, 13, 14, 24, 25}, {23, 34}, {15, 35, 45}
C8363 : 1 : {12, 13, 14, 24, 25}, {15, 35, 45}, {23, 34}
C8364 : 2 : {23, 34}, {12, 13, 14, 24, 25}, {15, 35, 45}
C8365 : 2 : {15, 35, 45}, {12, 13, 14, 24, 25}, {23, 34}
C8366 : 3 : {23, 34}, {15, 35, 45}, {12, 13, 14, 24, 25}
C8367 : 3 : {15, 35, 45}, {23, 34}, {12, 13, 14, 24, 25}
C8368 : 1 : {12, 14}, {13, 23, 24, 34, 25}, {15, 35, 45}
C8369 : 1 : {12, 14}, {15, 35, 45}, {13, 23, 24, 34, 25}
C8370 : 2 : {13, 23, 24, 34, 25}, {12, 14}, {15, 35, 45}
C8371 : 2 : {15, 35, 45}, {12, 14}, {13, 23, 24, 34, 25}
C8372 : 3 : {13, 23, 24, 34, 25}, {15, 35, 45}, {12, 14}
C8373 : 3 : {15, 35, 45}, {13, 23, 24, 34, 25}, {12, 14}
C8374 : 1 : {12, 13, 14, 24, 25}, {23, 35}, {34, 15, 45}
C8375 : 1 : {12, 13, 14, 24, 25}, {34, 15, 45}, {23, 35}
C8376 : 2 : {23, 35}, {12, 13, 14, 24, 25}, {34, 15, 45}
C8377 : 2 : {34, 15, 45}, {12, 13, 14, 24, 25}, {23, 35}
C8378 : 3 : {23, 35}, {34, 15, 45}, {12, 13, 14, 24, 25}
C8379 : 3 : {34, 15, 45}, {23, 35}, {12, 13, 14, 24, 25}
C8380 : 1 : {12, 14}, {13, 23, 24, 25, 35}, {34, 15, 45}
C8381 : 1 : {12, 14}, {34, 15, 45}, {13, 23, 24, 25, 35}
C8382 : 2 : {13, 23, 24, 25, 35}, {12, 14}, {34, 15, 45}
C8383 : 2 : {34, 15, 45}, {12, 14}, {13, 23, 24, 25, 35}
C8384 : 3 : {13, 23, 24, 25, 35}, {34, 15, 45}, {12, 14}
C8385 : 3 : {34, 15, 45}, {13, 23, 24, 25, 35}, {12, 14}
C8386 : 1 : {12, 13, 14, 24, 25}, {23, 15, 45}, {34, 35}
C8387 : 1 : {12, 13, 14, 24, 25}, {34, 35}, {23, 15, 45}
C8388 : 2 : {23, 15, 45}, {12, 13, 14, 24, 25}, {34, 35}
C8389 : 2 : {34, 35}, {12, 13, 14, 24, 25}, {23, 15, 45}
C8390 : 3 : {23, 15, 45}, {34, 35}, {12, 13, 14, 24, 25}
C8391 : 3 : {34, 35}, {23, 15, 45}, {12, 13, 14, 24, 25}
C8392 : 1 : {12, 13, 24, 34, 25, 35}, {23, 14, 15}, {45}
C8393 : 1 : {12, 13, 24, 34, 25, 35}, {45}, {23, 14, 15}
C8394 : 2 : {23, 14, 15}, {12, 13, 24, 34, 25, 35}, {45}
C8395 : 2 : {45}, {12, 13, 24, 34, 25, 35}, {23, 14, 15}
C8396 : 3 : {23, 14, 15}, {45}, {12, 13, 24, 34, 25, 35}
C8397 : 3 : {45}, {23, 14, 15}, {12, 13, 24, 34, 25, 35}
C8398 : 1 : {12, 13, 24, 34, 25}, {23, 14, 15, 35}, {45}
C8399 : 1 : {12, 13, 24, 34, 25}, {45}, {23, 14, 15, 35}
C8400 : 2 : {23, 14, 15, 35}, {12, 13, 24, 34, 25}, {45}
C8401 : 2 : {45}, {12, 13, 24, 34, 25}, {23, 14, 15, 35}
C8402 : 3 : {23, 14, 15, 35}, {45}, {12, 13, 24, 34, 25}
C8403 : 3 : {45}, {23, 14, 15, 35}, {12, 13, 24, 34, 25}
C8404 : 1 : {12, 13, 24, 34, 25}, {23, 45}, {14, 15, 35}
C8405 : 1 : {12, 13, 24, 34, 25}, {14, 15, 35}, {23, 45}
C8406 : 2 : {23, 45}, {12, 13, 24, 34, 25}, {14, 15, 35}
C8407 : 2 : {14, 15, 35}, {12, 13, 24, 34, 25}, {23, 45}
C8408 : 3 : {23, 45}, {14, 15, 35}, {12, 13, 24, 34, 25}
C8409 : 3 : {14, 15, 35}, {23, 45}, {12, 13, 24, 34, 25}
C8410 : 1 : {12, 45}, {13, 23, 14, 24, 15}, {34, 25, 35}
C8411 : 1 : {12, 45}, {34, 25, 35}, {13, 23, 14, 24, 15}
C8412 : 2 : {13, 23, 14, 24, 15}, {12, 45}, {34, 25, 35}
C8413 : 2 : {34, 25, 35}, {12, 45}, {13, 23, 14, 24, 15}
C8414 : 3 : {13, 23, 14, 24, 15}, {34, 25, 35}, {12, 45}
C8415 : 3 : {34, 25, 35}, {13, 23, 14, 24, 15}, {12, 45}
C8416 : 1 : {12, 13, 24, 25}, {23, 14, 34, 15, 35}, {45}
C8417 : 1 : {12, 13, 24, 25}, {45}, {23, 14, 34, 15, 35}
C8418 : 2 : {23, 14, 34, 15, 35}, {12, 13, 24, 25}, {45}
C8419 : 2 : {45}, {12, 13, 24, 25}, {23, 14, 34, 15, 35}
C8420 : 3 : {23, 14, 34, 15, 35}, {45}, {12, 13, 24, 25}
C8421 : 3 : {45}, {23, 14, 34, 15, 35}, {12, 13, 24, 25}
C8422 : 1 : {12, 13, 24, 25}, {23, 45}, {14, 34, 15, 35}
C8423 : 1 : {12, 13, 24, 25}, {14, 34, 15, 35}, {23, 45}
C8424 : 2 : {23, 45}, {12, 13, 24, 25}, {14, 34, 15, 35}
C8425 : 2 : {14, 34, 15, 35}, {12, 13, 24, 25}, {23, 45}
C8426 : 3 : {23, 45}, {14, 34, 15, 35}, {12, 13, 24, 25}
C8427 : 3 : {14, 34, 15, 35}, {23, 45}, {12, 13, 24, 25}
C8428 : 1 : {12, 45}, {13, 23, 14, 15}, {24, 34, 25, 35}
C8429 : 1 : {12, 45}, {24, 34, 25, 35}, {13, 23, 14, 15}
C8430 : 2 : {13, 23, 14, 15}, {12, 45}, {24, 34, 25, 35}
C8431 : 2 : {24, 34, 25, 35}, {12, 45}, {13, 23, 14, 15}
C8432 : 3 : {13, 23, 14, 15}, {24, 34, 25, 35}, {12, 45}
C8433 : 3 : {24, 34, 25, 35}, {13, 23, 14, 15}, {12, 45}
C8434 : 1 : {12, 13, 24, 34, 25}, {23, 14, 15}, {35, 45}
C8435 : 1 : {12, 13, 24, 34, 25}, {35, 45}, {23, 14, 15}
C8436 : 2 : {23, 14, 15}, {12, 13, 24, 34, 25}, {35, 45}
C8437 : 2 : {35, 45}, {12, 13, 24, 34, 25}, {23, 14, 15}
C8438 : 3 : {23, 14, 15}, {35, 45}, {12, 13, 24, 34, 25}
C8439 : 3 : {35, 45}, {23, 14, 15}, {12, 13, 24, 34, 25}
C8440 : 1 : {12, 13, 24, 34, 25}, {23, 35, 45}, {14, 15}
C8441 : 1 : {12, 13, 24, 34, 25}, {14, 15}, {23, 35, 45}
C8442 : 2 : {23, 35, 45}, {12, 13, 24, 34, 25}, {14, 15}
C8443 : 2 : {14, 15}, {12, 13, 24, 34, 25}, {23, 35, 45}
C8444 : 3 : {23, 35, 45}, {14, 15}, {12, 13, 24, 34, 25}
C8445 : 3 : {14, 15}, {23, 35, 45}, {12, 13, 24, 34, 25}
C8446 : 1 : {12, 14, 45}, {13, 23, 24, 15, 25}, {34, 35}
C8447 : 1 : {12, 14, 45}, {34, 35}, {13, 23, 24, 15, 25}
C8448 : 2 : {13, 23, 24, 15, 25}, {12, 14, 45}, {34, 35}
C8449 : 2 : {34, 35}, {12, 14, 45}, {13, 23, 24, 15, 25}
C8450 : 3 : {13, 23, 24, 15, 25}, {34, 35}, {12, 14, 45}
C8451 : 3 : {34, 35}, {13, 23, 24, 15, 25}, {12, 14, 45}
C8452 : 1 : {12, 13, 24, 25}, {23, 14, 34, 15}, {35, 45}
C8453 : 1 : {12, 13, 24, 25}, {35, 45}, {23, 14, 34, 15}
C8454 : 2 : {23, 14, 34, 15}, {12, 13, 24, 25}, {35, 45}
C8455 : 2 : {35, 45}, {12, 13, 24, 25}, {23, 14, 34, 15}
C8456 : 3 : {23, 14, 34, 15}, {35, 45}, {12, 13, 24, 25}
C8457 : 3 : {35, 45}, {23, 14, 34, 15}, {12, 13, 24, 25}
C8458 : 1 : {12, 13, 24, 25}, {23, 34, 45}, {14, 15, 35}
C8459 : 1 : {12, 13, 24, 25}, {14, 15, 35}, {23, 34, 45}
C8460 : 2 : {23, 34, 45}, {12, 13, 24, 25}, {14, 15, 35}
C8461 : 2 : {14, 15, 35}, {12, 13, 24, 25}, {23, 34, 45}
C8462 : 3 : {23, 34, 45}, {14, 15, 35}, {12, 13, 24, 25}
C8463 : 3 : {14, 15, 35}, {23, 34, 45}, {12, 13, 24, 25}
C8464 : 1 : {12, 14, 45}, {13, 23, 24, 25}, {34, 15, 35}
C8465 : 1 : {12, 14, 45}, {34, 15, 35}, {13, 23, 24, 25}
C8466 : 2 : {13, 23, 24, 25}, {12, 14, 45}, {34, 15, 35}
C8467 : 2 : {34, 15, 35}, {12, 14, 45}, {13, 23, 24, 25}
C8468 : 3 : {13, 23, 24, 25}, {34, 15, 35}, {12, 14, 45}
C8469 : 3 : {34, 15, 35}, {13, 23, 24, 25}, {12, 14, 45}
C8470 : 1 : {12, 13}, {23, 14, 24, 34, 25, 35}, {15, 45}
C8471 : 1 : {12, 13}, {15, 45}, {23, 14, 24, 34, 25, 35}
C8472 : 2 : {23, 14, 24, 34, 25, 35}, {12, 13}, {15, 45}
C8473 : 2 : {15, 45}, {12, 13}, {23, 14, 24, 34, 25, 35}
C8474 : 3 : {23, 14, 24, 34, 25, 35}, {15, 45}, {12, 13}
C8475 : 3 : {15, 45}, {23, 14, 24, 34, 25, 35}, {12, 13}
C8476 : 1 : {12, 14, 24, 34, 15, 25}, {13, 23}, {35, 45}
C8477 : 1 : {12, 14, 24, 34, 15, 25}, {35, 45}, {13, 23}
C8478 : 2 : {13, 23}, {12, 14, 24, 34, 15, 25}, {35, 45}
C8479 : 2 : {35, 45}, {12, 14, 24, 34, 15, 25}, {13, 23}
C8480 : 3 : {13, 23}, {35, 45}, {12, 14, 24, 34, 15, 25}
C8481 : 3 : {35, 45}, {13, 23}, {12, 14, 24, 34, 15, 25}
C8482 : 1 : {12, 13}, {23, 24, 34, 25, 35}, {14, 15, 45}
C8483 : 1 : {12, 13}, {14, 15, 45}, {23, 24, 34, 25, 35}
C8484 : 2 : {23, 24, 34, 25, 35}, {12, 13}, {14, 15, 45}
C8485 : 2 : {14, 15, 45}, {12, 13}, {23, 24, 34, 25, 35}
C8486 : 3 : {23, 24, 34, 25, 35}, {14, 15, 45}, {12, 13}
C8487 : 3 : {14, 15, 45}, {23, 24, 34, 25, 35}, {12, 13}
C8488 : 1 : {12, 13, 45}, {23, 14, 24, 34, 25, 35}, {15}
C8489 : 1 : {12, 13, 45}, {15}, {23, 14, 24, 34, 25, 35}
C8490 : 2 : {23, 14, 24, 34, 25, 35}, {12, 13, 45}, {15}
C8491 : 2 : {15}, {12, 13, 45}, {23, 14, 24, 34, 25, 35}
C8492 : 3 : {23, 14, 24, 34, 25, 35}, {15}, {12, 13, 45}
C8493 : 3 : {15}, {23, 14, 24, 34, 25, 35}, {12, 13, 45}
C8494 : 1 : {12, 14, 24, 34, 15, 25}, {13, 23, 45}, {35}
C8495 : 1 : {12, 14, 24, 34, 15, 25}, {35}, {13, 23, 45}
C8496 : 2 : {13, 23, 45}, {12, 14, 24, 34, 15, 25}, {35}
C8497 : 2 : {35}, {12, 14, 24, 34, 15, 25}, {13, 23, 45}
C8498 : 3 : {13, 23, 45}, {35}, {12, 14, 24, 34, 15, 25}
C8499 : 3 : {35}, {13, 23, 45}, {12, 14, 24, 34, 15, 25}
C8500 : 1 : {12, 13, 14}, {23, 24, 34, 15, 25, 35}, {45}
C8501 : 1 : {12, 13, 14}, {45}, {23, 24, 34, 15, 25, 35}
C8502 : 2 : {23, 24, 34, 15, 25, 35}, {12, 13, 14}, {45}
C8503 : 2 : {45}, {12, 13, 14}, {23, 24, 34, 15, 25, 35}
C8504 : 3 : {23, 24, 34, 15, 25, 35}, {45}, {12, 13, 14}
C8505 : 3 : {45}, {23, 24, 34, 15, 25, 35}, {12, 13, 14}
C8506 : 1 : {12, 13, 14, 45}, {23, 24, 34, 25, 35}, {15}
C8507 : 1 : {12, 13, 14, 45}, {15}, {23, 24, 34, 25, 35}
C8508 : 2 : {23, 24, 34, 25, 35}, {12, 13, 14, 45}, {15}
C8509 : 2 : {15}, {12, 13, 14, 45}, {23, 24, 34, 25, 35}
C8510 : 3 : {23, 24, 34, 25, 35}, {15}, {12, 13, 14, 45}
C8511 : 3 : {15}, {23, 24, 34, 25, 35}, {12, 13, 14, 45}
C8512 : 1 : {12, 14, 24, 15, 25}, {13, 23, 34, 45}, {35}
C8513 : 1 : {12, 14, 24, 15, 25}, {35}, {13, 23, 34, 45}
C8514 : 2 : {13, 23, 34, 45}, {12, 14, 24, 15, 25}, {35}
C8515 : 2 : {35}, {12, 14, 24, 15, 25}, {13, 23, 34, 45}
C8516 : 3 : {13, 23, 34, 45}, {35}, {12, 14, 24, 15, 25}
C8517 : 3 : {35}, {13, 23, 34, 45}, {12, 14, 24, 15, 25}
C8518 : 1 : {12, 13, 14}, {23, 24, 34, 25, 35}, {15, 45}
C8519 : 1 : {12, 13, 14}, {15, 45}, {23, 24, 34, 25, 35}
C8520 : 2 : {23, 24, 34, 25, 35}, {12, 13, 14}, {15, 45}
C8521 : 2 : {15, 45}, {12, 13, 14}, {23, 24, 34, 25, 35}
C8522 : 3 : {23, 24, 34, 25, 35}, {15, 45}, {12, 13, 14}
C8523 : 3 : {15, 45}, {23, 24, 34, 25, 35}, {12, 13, 14}
C8524 : 1 : {12, 14, 24, 15, 25}, {13, 23, 34}, {35, 45}
C8525 : 1 : {12, 14, 24, 15, 25}, {35, 45}, {13, 23, 34}
C8526 : 2 : {13, 23, 34}, {12, 14, 24, 15, 25}, {35, 45}
C8527 : 2 : {35, 45}, {12, 14, 24, 15, 25}, {13, 23, 34}
C8528 : 3 : {13, 23, 34}, {35, 45}, {12, 14, 24, 15, 25}
C8529 : 3 : {35, 45}, {13, 23, 34}, {12, 14, 24, 15, 25}
C8530 : 1 : {12, 13, 45}, {23, 24, 34, 25, 35}, {14, 15}
C8531 : 1 : {12, 13, 45}, {14, 15}, {23, 24, 34, 25, 35}
C8532 : 2 : {23, 24, 34, 25, 35}, {12, 13, 45}, {14, 15}
C8533 : 2 : {14, 15}, {12, 13, 45}, {23, 24, 34, 25, 35}
C8534 : 3 : {23, 24, 34, 25, 35}, {14, 15}, {12, 13, 45}
C8535 : 3 : {14, 15}, {23, 24, 34, 25, 35}, {12, 13, 45}
C8536 : 1 : {12, 14, 24, 15, 25}, {13, 23, 45}, {34, 35}
C8537 : 1 : {12, 14, 24, 15, 25}, {34, 35}, {13, 23, 45}
C8538 : 2 : {13, 23, 45}, {12, 14, 24, 15, 25}, {34, 35}
C8539 : 2 : {34, 35}, {12, 14, 24, 15, 25}, {13, 23, 45}
C8540 : 3 : {13, 23, 45}, {34, 35}, {12, 14, 24, 15, 25}
C8541 : 3 : {34, 35}, {13, 23, 45}, {12, 14, 24, 15, 25}
C8542 : 1 : {12, 13, 14, 15}, {23, 24, 34, 25, 35}, {45}
C8543 : 1 : {12, 13, 14, 15}, {45}, {23, 24, 34, 25, 35}
C8544 : 2 : {23, 24, 34, 25, 35}, {12, 13, 14, 15}, {45}
C8545 : 2 : {45}, {12, 13, 14, 15}, {23, 24, 34, 25, 35}
C8546 : 3 : {23, 24, 34, 25, 35}, {45}, {12, 13, 14, 15}
C8547 : 3 : {45}, {23, 24, 34, 25, 35}, {12, 13, 14, 15}
C8548 : 1 : {12, 13, 24, 45}, {23, 14, 34, 25, 35}, {15}
C8549 : 1 : {12, 13, 24, 45}, {15}, {23, 14, 34, 25, 35}
C8550 : 2 : {23, 14, 34, 25, 35}, {12, 13, 24, 45}, {15}
C8551 : 2 : {15}, {12, 13, 24, 45}, {23, 14, 34, 25, 35}
C8552 : 3 : {23, 14, 34, 25, 35}, {15}, {12, 13, 24, 45}
C8553 : 3 : {15}, {23, 14, 34, 25, 35}, {12, 13, 24, 45}
C8554 : 1 : {12, 14, 24, 15, 35}, {13, 23, 25, 45}, {34}
C8555 : 1 : {12, 14, 24, 15, 35}, {34}, {13, 23, 25, 45}
C8556 : 2 : {13, 23, 25, 45}, {12, 14, 24, 15, 35}, {34}
C8557 : 2 : {34}, {12, 14, 24, 15, 35}, {13, 23, 25, 45}
C8558 : 3 : {13, 23, 25, 45}, {34}, {12, 14, 24, 15, 35}
C8559 : 3 : {34}, {13, 23, 25, 45}, {12, 14, 24, 15, 35}
C8560 : 1 : {12, 13, 14, 24, 45}, {23, 34, 25, 35}, {15}
C8561 : 1 : {12, 13, 14, 24, 45}, {15}, {23, 34, 25, 35}
C8562 : 2 : {23, 34, 25, 35}, {12, 13, 14, 24, 45}, {15}
C8563 : 2 : {15}, {12, 13, 14, 24, 45}, {23, 34, 25, 35}
C8564 : 3 : {23, 34, 25, 35}, {15}, {12, 13, 14, 24, 45}
C8565 : 3 : {15}, {23, 34, 25, 35}, {12, 13, 14, 24, 45}
C8566 : 1 : {12, 14, 24, 15}, {13, 23, 25, 35, 45}, {34}
C8567 : 1 : {12, 14, 24, 15}, {34}, {13, 23, 25, 35, 45}
C8568 : 2 : {13, 23, 25, 35, 45}, {12, 14, 24, 15}, {34}
C8569 : 2 : {34}, {12, 14, 24, 15}, {13, 23, 25, 35, 45}
C8570 : 3 : {13, 23, 25, 35, 45}, {34}, {12, 14, 24, 15}
C8571 : 3 : {34}, {13, 23, 25, 35, 45}, {12, 14, 24, 15}
C8572 : 1 : {12, 13, 24, 45}, {23, 34, 25, 35}, {14, 15}
C8573 : 1 : {12, 13, 24, 45}, {14, 15}, {23, 34, 25, 35}
C8574 : 2 : {23, 34, 25, 35}, {12, 13, 24, 45}, {14, 15}
C8575 : 2 : {14, 15}, {12, 13, 24, 45}, {23, 34, 25, 35}
C8576 : 3 : {23, 34, 25, 35}, {14, 15}, {12, 13, 24, 45}
C8577 : 3 : {14, 15}, {23, 34, 25, 35}, {12, 13, 24, 45}
C8578 : 1 : {12, 14, 24, 15}, {13, 23, 25, 45}, {34, 35}
C8579 : 1 : {12, 14, 24, 15}, {34, 35}, {13, 23, 25, 45}
C8580 : 2 : {13, 23, 25, 45}, {12, 14, 24, 15}, {34, 35}
C8581 : 2 : {34, 35}, {12, 14, 24, 15}, {13, 23, 25, 45}
C8582 : 3 : {13, 23, 25, 45}, {34, 35}, {12, 14, 24, 15}
C8583 : 3 : {34, 35}, {13, 23, 25, 45}, {12, 14, 24, 15}
C8584 : 1 : {12, 13, 24, 34, 45}, {23, 14, 25, 35}, {15}
C8585 : 1 : {12, 13, 24, 34, 45}, {15}, {23, 14, 25, 35}
C8586 : 2 : {23, 14, 25, 35}, {12, 13, 24, 34, 45}, {15}
C8587 : 2 : {15}, {12, 13, 24, 34, 45}, {23, 14, 25, 35}
C8588 : 3 : {23, 14, 25, 35}, {15}, {12, 13, 24, 34, 45}
C8589 : 3 : {15}, {23, 14, 25, 35}, {12, 13, 24, 34, 45}
C8590 : 1 : {12, 14, 24, 35}, {13, 23, 15, 25, 45}, {34}
C8591 : 1 : {12, 14, 24, 35}, {34}, {13, 23, 15, 25, 45}
C8592 : 2 : {13, 23, 15, 25, 45}, {12, 14, 24, 35}, {34}
C8593 : 2 : {34}, {12, 14, 24, 35}, {13, 23, 15, 25, 45}
C8594 : 3 : {13, 23, 15, 25, 45}, {34}, {12, 14, 24, 35}
C8595 : 3 : {34}, {13, 23, 15, 25, 45}, {12, 14, 24, 35}
C8596 : 1 : {12, 13, 24, 34, 45}, {23, 25, 35}, {14, 15}
C8597 : 1 : {12, 13, 24, 34, 45}, {14, 15}, {23, 25, 35}
C8598 : 2 : {23, 25, 35}, {12, 13, 24, 34, 45}, {14, 15}
C8599 : 2 : {14, 15}, {12, 13, 24, 34, 45}, {23, 25, 35}
C8600 : 3 : {23, 25, 35}, {14, 15}, {12, 13, 24, 34, 45}
C8601 : 3 : {14, 15}, {23, 25, 35}, {12, 13, 24, 34, 45}
C8602 : 1 : {12, 14, 24}, {13, 23, 15, 25, 45}, {34, 35}
C8603 : 1 : {12, 14, 24}, {34, 35}, {13, 23, 15, 25, 45}
C8604 : 2 : {13, 23, 15, 25, 45}, {12, 14, 24}, {34, 35}
C8605 : 2 : {34, 35}, {12, 14, 24}, {13, 23, 15, 25, 45}
C8606 : 3 : {13, 23, 15, 25, 45}, {34, 35}, {12, 14, 24}
C8607 : 3 : {34, 35}, {13, 23, 15, 25, 45}, {12, 14, 24}
C8608 : 1 : {12, 13, 14, 25}, {23, 24, 34, 15, 35}, {45}
C8609 : 1 : {12, 13, 14, 25}, {45}, {23, 24, 34, 15, 35}
C8610 : 2 : {23, 24, 34, 15, 35}, {12, 13, 14, 25}, {45}
C8611 : 2 : {45}, {12, 13, 14, 25}, {23, 24, 34, 15, 35}
C8612 : 3 : {23, 24, 34, 15, 35}, {45}, {12, 13, 14, 25}
C8613 : 3 : {45}, {23, 24, 34, 15, 35}, {12, 13, 14, 25}
C8614 : 1 : {12, 13, 24}, {23, 14, 34, 25, 35}, {15, 45}
C8615 : 1 : {12, 13, 24}, {15, 45}, {23, 14, 34, 25, 35}
C8616 : 2 : {23, 14, 34, 25, 35}, {12, 13, 24}, {15, 45}
C8617 : 2 : {15, 45}, {12, 13, 24}, {23, 14, 34, 25, 35}
C8618 : 3 : {23, 14, 34, 25, 35}, {15, 45}, {12, 13, 24}
C8619 : 3 : {15, 45}, {23, 14, 34, 25, 35}, {12, 13, 24}
C8620 : 1 : {12, 14, 24, 15, 35}, {13, 23, 25}, {34, 45}
C8621 : 1 : {12, 14, 24, 15, 35}, {34, 45}, {13, 23, 25}
C8622 : 2 : {13, 23, 25}, {12, 14, 24, 15, 35}, {34, 45}
C8623 : 2 : {34, 45}, {12, 14, 24, 15, 35}, {13, 23, 25}
C8624 : 3 : {13, 23, 25}, {34, 45}, {12, 14, 24, 15, 35}
C8625 : 3 : {34, 45}, {13, 23, 25}, {12, 14, 24, 15, 35}
C8626 : 1 : {12, 13, 14, 25}, {23, 24, 34, 35}, {15, 45}
C8627 : 1 : {12, 13, 14, 25}, {15, 45}, {23, 24, 34, 35}
C8628 : 2 : {23, 24, 34, 35}, {12, 13, 14, 25}, {15, 45}
C8629 : 2 : {15, 45}, {12, 13, 14, 25}, {23, 24, 34, 35}
C8630 : 3 : {23, 24, 34, 35}, {15, 45}, {12, 13, 14, 25}
C8631 : 3 : {15, 45}, {23, 24, 34, 35}, {12, 13, 14, 25}
C8632 : 1 : {12, 14, 24, 15}, {13, 23, 34, 25}, {35, 45}
C8633 : 1 : {12, 14, 24, 15}, {35, 45}, {13, 23, 34, 25}
C8634 : 2 : {13, 23, 34, 25}, {12, 14, 24, 15}, {35, 45}
C8635 : 2 : {35, 45}, {12, 14, 24, 15}, {13, 23, 34, 25}
C8636 : 3 : {13, 23, 34, 25}, {35, 45}, {12, 14, 24, 15}
C8637 : 3 : {35, 45}, {13, 23, 34, 25}, {12, 14, 24, 15}
C8638 : 1 : {12, 13, 24}, {23, 34, 25, 35}, {14, 15, 45}
C8639 : 1 : {12, 13, 24}, {14, 15, 45}, {23, 34, 25, 35}
C8640 : 2 : {23, 34, 25, 35}, {12, 13, 24}, {14, 15, 45}
C8641 : 2 : {14, 15, 45}, {12, 13, 24}, {23, 34, 25, 35}
C8642 : 3 : {23, 34, 25, 35}, {14, 15, 45}, {12, 13, 24}
C8643 : 3 : {14, 15, 45}, {23, 34, 25, 35}, {12, 13, 24}
C8644 : 1 : {12, 14, 24, 15}, {13, 23, 25}, {34, 35, 45}
C8645 : 1 : {12, 14, 24, 15}, {34, 35, 45}, {13, 23, 25}
C8646 : 2 : {13, 23, 25}, {12, 14, 24, 15}, {34, 35, 45}
C8647 : 2 : {34, 35, 45}, {12, 14, 24, 15}, {13, 23, 25}
C8648 : 3 : {13, 23, 25}, {34, 35, 45}, {12, 14, 24, 15}
C8649 : 3 : {34, 35, 45}, {13, 23, 25}, {12, 14, 24, 15}
C8650 : 1 : {12, 13, 24, 35}, {23, 34, 25, 45}, {14, 15}
C8651 : 1 : {12, 13, 24, 35}, {14, 15}, {23, 34, 25, 45}
C8652 : 2 : {23, 34, 25, 45}, {12, 13, 24, 35}, {14, 15}
C8653 : 2 : {14, 15}, {12, 13, 24, 35}, {23, 34, 25, 45}
C8654 : 3 : {23, 34, 25, 45}, {14, 15}, {12, 13, 24, 35}
C8655 : 3 : {14, 15}, {23, 34, 25, 45}, {12, 13, 24, 35}
C8656 : 1 : {12, 14, 25, 45}, {13, 23, 24, 15}, {34, 35}
C8657 : 1 : {12, 14, 25, 45}, {34, 35}, {13, 23, 24, 15}
C8658 : 2 : {13, 23, 24, 15}, {12, 14, 25, 45}, {34, 35}
C8659 : 2 : {34, 35}, {12, 14, 25, 45}, {13, 23, 24, 15}
C8660 : 3 : {13, 23, 24, 15}, {34, 35}, {12, 14, 25, 45}
C8661 : 3 : {34, 35}, {13, 23, 24, 15}, {12, 14, 25, 45}
C8662 : 1 : {12, 13, 45}, {23, 14, 24, 35}, {34, 15, 25}
C8663 : 1 : {12, 13, 45}, {34, 15, 25}, {23, 14, 24, 35}
C8664 : 2 : {23, 14, 24, 35}, {12, 13, 45}, {34, 15, 25}
C8665 : 2 : {34, 15, 25}, {12, 13, 45}, {23, 14, 24, 35}
C8666 : 3 : {23, 14, 24, 35}, {34, 15, 25}, {12, 13, 45}
C8667 : 3 : {34, 15, 25}, {23, 14, 24, 35}, {12, 13, 45}
C8668 : 1 : {12, 14, 34, 25}, {13, 23, 45}, {24, 15, 35}
C8669 : 1 : {12, 14, 34, 25}, {24, 15, 35}, {13, 23, 45}
C8670 : 2 : {13, 23, 45}, {12, 14, 34, 25}, {24, 15, 35}
C8671 : 2 : {24, 15, 35}, {12, 14, 34, 25}, {13, 23, 45}
C8672 : 3 : {13, 23, 45}, {24, 15, 35}, {12, 14, 34, 25}
C8673 : 3 : {24, 15, 35}, {13, 23, 45}, {12, 14, 34, 25}
C8674 : 1 : {12, 13, 45}, {23, 14, 24, 15, 25}, {34, 35}
C8675 : 1 : {12, 13, 45}, {34, 35}, {23, 14, 24, 15, 25}
C8676 : 2 : {23, 14, 24, 15, 25}, {12, 13, 45}, {34, 35}
C8677 : 2 : {34, 35}, {12, 13, 45}, {23, 14, 24, 15, 25}
C8678 : 3 : {23, 14, 24, 15, 25}, {34, 35}, {12, 13, 45}
C8679 : 3 : {34, 35}, {23, 14, 24, 15, 25}, {12, 13, 45}
C8680 : 1 : {12, 13, 45}, {23, 14, 24, 25}, {34, 15, 35}
C8681 : 1 : {12, 13, 45}, {34, 15, 35}, {23, 14, 24, 25}
C8682 : 2 : {23, 14, 24, 25}, {12, 13, 45}, {34, 15, 35}
C8683 : 2 : {34, 15, 35}, {12, 13, 45}, {23, 14, 24, 25}
C8684 : 3 : {23, 14, 24, 25}, {34, 15, 35}, {12, 13, 45}
C8685 : 3 : {34, 15, 35}, {23, 14, 24, 25}, {12, 13, 45}
C8686 : 1 : {12, 14, 34, 15}, {13, 23, 45}, {24, 25, 35}
C8687 : 1 : {12, 14, 34, 15}, {24, 25, 35}, {13, 23, 45}
C8688 : 2 : {13, 23, 45}, {12, 14, 34, 15}, {24, 25, 35}
C8689 : 2 : {24, 25, 35}, {12, 14, 34, 15}, {13, 23, 45}
C8690 : 3 : {13, 23, 45}, {24, 25, 35}, {12, 14, 34, 15}
C8691 : 3 : {24, 25, 35}, {13, 23, 45}, {12, 14, 34, 15}
C8692 : 1 : {12, 13, 24, 25}, {23, 14, 34, 35}, {15, 45}
C8693 : 1 : {12, 13, 24, 25}, {15, 45}, {23, 14, 34, 35}
C8694 : 2 : {23, 14, 34, 35}, {12, 13, 24, 25}, {15, 45}
C8695 : 2 : {15, 45}, {12, 13, 24, 25}, {23, 14, 34, 35}
C8696 : 3 : {23, 14, 34, 35}, {15, 45}, {12, 13, 24, 25}
C8697 : 3 : {15, 45}, {23, 14, 34, 35}, {12, 13, 24, 25}
C8698 : 1 : {12, 14, 34, 15}, {13, 23, 24, 25}, {35, 45}
C8699 : 1 : {12, 14, 34, 15}, {35, 45}, {13, 23, 24, 25}
C8700 : 2 : {13, 23, 24, 25}, {12, 14, 34, 15}, {35, 45}
C8701 : 2 : {35, 45}, {12, 14, 34, 15}, {13, 23, 24, 25}
C8702 : 3 : {13, 23, 24, 25}, {35, 45}, {12, 14, 34, 15}
C8703 : 3 : {35, 45}, {13, 23, 24, 25}, {12, 14, 34, 15}
C8704 : 1 : {12, 13, 14}, {23, 24, 34, 15}, {25, 35, 45}
C8705 : 1 : {12, 13, 14}, {25, 35, 45}, {23, 24, 34, 15}
C8706 : 2 : {23, 24, 34, 15}, {12, 13, 14}, {25, 35, 45}
C8707 : 2 : {25, 35, 45}, {12, 13, 14}, {23, 24, 34, 15}
C8708 : 3 : {23, 24, 34, 15}, {25, 35, 45}, {12, 13, 14}
C8709 : 3 : {25, 35, 45}, {23, 24, 34, 15}, {12, 13, 14}
C8710 : 1 : {12, 13, 14}, {23, 24, 34}, {15, 25, 35, 45}
C8711 : 1 : {12, 13, 14}, {15, 25, 35, 45}, {23, 24, 34}
C8712 : 2 : {23, 24, 34}, {12, 13, 14}, {15, 25, 35, 45}
C8713 : 2 : {15, 25, 35, 45}, {12, 13, 14}, {23, 24, 34}
C8714 : 3 : {23, 24, 34}, {15, 25, 35, 45}, {12, 13, 14}
C8715 : 3 : {15, 25, 35, 45}, {23, 24, 34}, {12, 13, 14}
C8716 : 1 : {12, 14, 24}, {13, 23, 34}, {15, 25, 35, 45}
C8717 : 1 : {12, 14, 24}, {15, 25, 35, 45}, {13, 23, 34}
C8718 : 2 : {13, 23, 34}, {12, 14, 24}, {15, 25, 35, 45}
C8719 : 2 : {15, 25, 35, 45}, {12, 14, 24}, {13, 23, 34}
C8720 : 3 : {13, 23, 34}, {15, 25, 35, 45}, {12, 14, 24}
C8721 : 3 : {15, 25, 35, 45}, {13, 23, 34}, {12, 14, 24}
C8722 : 1 : {12, 13, 14, 15}, {23, 24, 34}, {25, 35, 45}
C8723 : 1 : {12, 13, 14, 15}, {25, 35, 45}, {23, 24, 34}
C8724 : 2 : {23, 24, 34}, {12, 13, 14, 15}, {25, 35, 45}
C8725 : 2 : {25, 35, 45}, {12, 13, 14, 15}, {23, 24, 34}
C8726 : 3 : {23, 24, 34}, {25, 35, 45}, {12, 13, 14, 15}
C8727 : 3 : {25, 35, 45}, {23, 24, 34}, {12, 13, 14, 15}
C8728 : 1 : {12, 13, 45}, {23, 14, 25, 35}, {24, 34, 15}
C8729 : 1 : {12, 13, 45}, {24, 34, 15}, {23, 14, 25, 35}
C8730 : 2 : {23, 14, 25, 35}, {12, 13, 45}, {24, 34, 15}
C8731 : 2 : {24, 34, 15}, {12, 13, 45}, {23, 14, 25, 35}
C8732 : 3 : {23, 14, 25, 35}, {24, 34, 15}, {12, 13, 45}
C8733 : 3 : {24, 34, 15}, {23, 14, 25, 35}, {12, 13, 45}
C8734 : 1 : {12, 14, 24, 35}, {13, 23, 45}, {34, 15, 25}
C8735 : 1 : {12, 14, 24, 35}, {34, 15, 25}, {13, 23, 45}
C8736 : 2 : {13, 23, 45}, {12, 14, 24, 35}, {34, 15, 25}
C8737 : 2 : {34, 15, 25}, {12, 14, 24, 35}, {13, 23, 45}
C8738 : 3 : {13, 23, 45}, {34, 15, 25}, {12, 14, 24, 35}
C8739 : 3 : {34, 15, 25}, {13, 23, 45}, {12, 14, 24, 35}
C8740 : 1 : {12, 14, 34}, {13, 24, 15, 35}, {23, 25, 45}
C8741 : 1 : {12, 14, 34}, {23, 25, 45}, {13, 24, 15, 35}
C8742 : 2 : {13, 24, 15, 35}, {12, 14, 34}, {23, 25, 45}
C8743 : 2 : {23, 25, 45}, {12, 14, 34}, {13, 24, 15, 35}
C8744 : 3 : {13, 24, 15, 35}, {23, 25, 45}, {12, 14, 34}
C8745 : 3 : {23, 25, 45}, {13, 24, 15, 35}, {12, 14, 34}
C8746 : 1 : {12, 14, 45}, {13, 25, 35}, {23, 24, 34, 15}
C8747 : 1 : {12, 14, 45}, {23, 24, 34, 15}, {13, 25, 35}
C8748 : 2 : {13, 25, 35}, {12, 14, 45}, {23, 24, 34, 15}
C8749 : 2 : {23, 24, 34, 15}, {12, 14, 45}, {13, 25, 35}
C8750 : 3 : {13, 25, 35}, {23, 24, 34, 15}, {12, 14, 45}
C8751 : 3 : {23, 24, 34, 15}, {13, 25, 35}, {12, 14, 45}
C8752 : 1 : {12, 14, 24, 35}, {13, 34, 45}, {23, 15, 25}
C8753 : 1 : {12, 14, 24, 35}, {23, 15, 25}, {13, 34, 45}
C8754 : 2 : {13, 34, 45}, {12, 14, 24, 35}, {23, 15, 25}
C8755 : 2 : {23, 15, 25}, {12, 14, 24, 35}, {13, 34, 45}
C8756 : 3 : {13, 34, 45}, {23, 15, 25}, {12, 14, 24, 35}
C8757 : 3 : {23, 15, 25}, {13, 34, 45}, {12, 14, 24, 35}
C8758 : 1 : {12, 13, 45}, {23, 24, 34}, {14, 15, 25, 35}
C8759 : 1 : {12, 13, 45}, {14, 15, 25, 35}, {23, 24, 34}
C8760 : 2 : {23, 24, 34}, {12, 13, 45}, {14, 15, 25, 35}
C8761 : 2 : {14, 15, 25, 35}, {12, 13, 45}, {23, 24, 34}
C8762 : 3 : {23, 24, 34}, {14, 15, 25, 35}, {12, 13, 45}
C8763 : 3 : {14, 15, 25, 35}, {23, 24, 34}, {12, 13, 45}
C8764 : 1 : {12, 14, 24}, {13, 23, 45}, {34, 15, 25, 35}
C8765 : 1 : {12, 14, 24}, {34, 15, 25, 35}, {13, 23, 45}
C8766 : 2 : {13, 23, 45}, {12, 14, 24}, {34, 15, 25, 35}
C8767 : 2 : {34, 15, 25, 35}, {12, 14, 24}, {13, 23, 45}
C8768 : 3 : {13, 23, 45}, {34, 15, 25, 35}, {12, 14, 24}
C8769 : 3 : {34, 15, 25, 35}, {13, 23, 45}, {12, 14, 24}
C8770 : 1 : {12, 13, 14, 45}, {23, 25, 35}, {24, 34, 15}
C8771 : 1 : {12, 13, 14, 45}, {24, 34, 15}, {23, 25, 35}
C8772 : 2 : {23, 25, 35}, {12, 13, 14, 45}, {24, 34, 15}
C8773 : 2 : {24, 34, 15}, {12, 13, 14, 45}, {23, 25, 35}
C8774 : 3 : {23, 25, 35}, {24, 34, 15}, {12, 13, 14, 45}
C8775 : 3 : {24, 34, 15}, {23, 25, 35}, {12, 13, 14, 45}
C8776 : 1 : {12, 14, 24}, {13, 23, 35, 45}, {34, 15, 25}
C8777 : 1 : {12, 14, 24}, {34, 15, 25}, {13, 23, 35, 45}
C8778 : 2 : {13, 23, 35, 45}, {12, 14, 24}, {34, 15, 25}
C8779 : 2 : {34, 15, 25}, {12, 14, 24}, {13, 23, 35, 45}
C8780 : 3 : {13, 23, 35, 45}, {34, 15, 25}, {12, 14, 24}
C8781 : 3 : {34, 15, 25}, {13, 23, 35, 45}, {12, 14, 24}
C8782 : 1 : {12, 35, 45}, {13, 14, 34, 25}, {23, 24, 15}
C8783 : 1 : {12, 35, 45}, {23, 24, 15}, {13, 14, 34, 25}
C8784 : 2 : {13, 14, 34, 25}, {12, 35, 45}, {23, 24, 15}
C8785 : 2 : {23, 24, 15}, {12, 35, 45}, {13, 14, 34, 25}
C8786 : 3 : {13, 14, 34, 25}, {23, 24, 15}, {12, 35, 45}
C8787 : 3 : {23, 24, 15}, {13, 14, 34, 25}, {12, 35, 45}
C8788 : 1 : {12, 14, 35}, {13, 25, 45}, {23, 24, 34, 15}
C8789 : 1 : {12, 14, 35}, {23, 24, 34, 15}, {13, 25, 45}
C8790 : 2 : {13, 25, 45}, {12, 14, 35}, {23, 24, 34, 15}
C8791 : 2 : {23, 24, 34, 15}, {12, 14, 35}, {13, 25, 45}
C8792 : 3 : {13, 25, 45}, {23, 24, 34, 15}, {12, 14, 35}
C8793 : 3 : {23, 24, 34, 15}, {13, 25, 45}, {12, 14, 35}
C8794 : 1 : {12, 14, 24, 35}, {13, 34, 25}, {23, 15, 45}
C8795 : 1 : {12, 14, 24, 35}, {23, 15, 45}, {13, 34, 25}
C8796 : 2 : {13, 34, 25}, {12, 14, 24, 35}, {23, 15, 45}
C8797 : 2 : {23, 15, 45}, {12, 14, 24, 35}, {13, 34, 25}
C8798 : 3 : {13, 34, 25}, {23, 15, 45}, {12, 14, 24, 35}
C8799 : 3 : {23, 15, 45}, {13, 34, 25}, {12, 14, 24, 35}
C8800 : 1 : {12, 34, 45}, {13, 14, 24, 15}, {23, 25, 35}
C8801 : 1 : {12, 34, 45}, {23, 25, 35}, {13, 14, 24, 15}
C8802 : 2 : {13, 14, 24, 15}, {12, 34, 45}, {23, 25, 35}
C8803 : 2 : {23, 25, 35}, {12, 34, 45}, {13, 14, 24, 15}
C8804 : 3 : {13, 14, 24, 15}, {23, 25, 35}, {12, 34, 45}
C8805 : 3 : {23, 25, 35}, {13, 14, 24, 15}, {12, 34, 45}
C8806 : 1 : {12, 14, 34, 15}, {13, 24, 45}, {23, 25, 35}
C8807 : 1 : {12, 14, 34, 15}, {23, 25, 35}, {13, 24, 45}
C8808 : 2 : {13, 24, 45}, {12, 14, 34, 15}, {23, 25, 35}
C8809 : 2 : {23, 25, 35}, {12, 14, 34, 15}, {13, 24, 45}
C8810 : 3 : {13, 24, 45}, {23, 25, 35}, {12, 14, 34, 15}
C8811 : 3 : {23, 25, 35}, {13, 24, 45}, {12, 14, 34, 15}
C8812 : 1 : {12, 14, 24}, {13, 34, 25, 35}, {23, 15, 45}
C8813 : 1 : {12, 14, 24}, {23, 15, 45}, {13, 34, 25, 35}
C8814 : 2 : {13, 34, 25, 35}, {12, 14, 24}, {23, 15, 45}
C8815 : 2 : {23, 15, 45}, {12, 14, 24}, {13, 34, 25, 35}
C8816 : 3 : {13, 34, 25, 35}, {23, 15, 45}, {12, 14, 24}
C8817 : 3 : {23, 15, 45}, {13, 34, 25, 35}, {12, 14, 24}
C8818 : 1 : {12, 14, 35}, {13, 34, 15, 45}, {23, 24, 25}
C8819 : 1 : {12, 14, 35}, {23, 24, 25}, {13, 34, 15, 45}
C8820 : 2 : {13, 34, 15, 45}, {12, 14, 35}, {23, 24, 25}
C8821 : 2 : {23, 24, 25}, {12, 14, 35}, {13, 34, 15, 45}
C8822 : 3 : {13, 34, 15, 45}, {23, 24, 25}, {12, 14, 35}
C8823 : 3 : {23, 24, 25}, {13, 34, 15, 45}, {12, 14, 35}
C8824 : 1 : {12, 14, 15}, {13, 24, 35}, {23, 34, 25, 45}
C8825 : 1 : {12, 14, 15}, {23, 34, 25, 45}, {13, 24, 35}
C8826 : 2 : {13, 24, 35}, {12, 14, 15}, {23, 34, 25, 45}
C8827 : 2 : {23, 34, 25, 45}, {12, 14, 15}, {13, 24, 35}
C8828 : 3 : {13, 24, 35}, {23, 34, 25, 45}, {12, 14, 15}
C8829 : 3 : {23, 34, 25, 45}, {13, 24, 35}, {12, 14, 15}
C8830 : 1 : {12, 14, 25, 45}, {13, 24, 15}, {23, 34, 35}
C8831 : 1 : {12, 14, 25, 45}, {23, 34, 35}, {13, 24, 15}
C8832 : 2 : {13, 24, 15}, {12, 14, 25, 45}, {23, 34, 35}
C8833 : 2 : {23, 34, 35}, {12, 14, 25, 45}, {13, 24, 15}
C8834 : 3 : {13, 24, 15}, {23, 34, 35}, {12, 14, 25, 45}
C8835 : 3 : {23, 34, 35}, {13, 24, 15}, {12, 14, 25, 45}
C8836 : 1 : {12, 13, 14}, {23, 24, 35, 45}, {34, 15, 25}
C8837 : 1 : {12, 13, 14}, {34, 15, 25}, {23, 24, 35, 45}
C8838 : 2 : {23, 24, 35, 45}, {12, 13, 14}, {34, 15, 25}
C8839 : 2 : {34, 15, 25}, {12, 13, 14}, {23, 24, 35, 45}
C8840 : 3 : {23, 24, 35, 45}, {34, 15, 25}, {12, 13, 14}
C8841 : 3 : {34, 15, 25}, {23, 24, 35, 45}, {12, 13, 14}
C8842 : 1 : {12, 14, 25, 45}, {13, 23, 34}, {24, 15, 35}
C8843 : 1 : {12, 14, 25, 45}, {24, 15, 35}, {13, 23, 34}
C8844 : 2 : {13, 23, 34}, {12, 14, 25, 45}, {24, 15, 35}
C8845 : 2 : {24, 15, 35}, {12, 14, 25, 45}, {13, 23, 34}
C8846 : 3 : {13, 23, 34}, {24, 15, 35}, {12, 14, 25, 45}
C8847 : 3 : {24, 15, 35}, {13, 23, 34}, {12, 14, 25, 45}
C8848 : 1 : {12, 13, 24}, {23, 34, 25, 45}, {14, 15, 35}
C8849 : 1 : {12, 13, 24}, {14, 15, 35}, {23, 34, 25, 45}
C8850 : 2 : {23, 34, 25, 45}, {12, 13, 24}, {14, 15, 35}
C8851 : 2 : {14, 15, 35}, {12, 13, 24}, {23, 34, 25, 45}
C8852 : 3 : {23, 34, 25, 45}, {14, 15, 35}, {12, 13, 24}
C8853 : 3 : {14, 15, 35}, {23, 34, 25, 45}, {12, 13, 24}
C8854 : 1 : {12, 14, 25, 45}, {13, 23, 24}, {34, 15, 35}
C8855 : 1 : {12, 14, 25, 45}, {34, 15, 35}, {13, 23, 24}
C8856 : 2 : {13, 23, 24}, {12, 14, 25, 45}, {34, 15, 35}
C8857 : 2 : {34, 15, 35}, {12, 14, 25, 45}, {13, 23, 24}
C8858 : 3 : {13, 23, 24}, {34, 15, 35}, {12, 14, 25, 45}
C8859 : 3 : {34, 15, 35}, {13, 23, 24}, {12, 14, 25, 45}
C8860 : 1 : {12, 14, 25}, {13, 34, 15, 45}, {23, 24, 35}
C8861 : 1 : {12, 14, 25}, {23, 24, 35}, {13, 34, 15, 45}
C8862 : 2 : {13, 34, 15, 45}, {12, 14, 25}, {23, 24, 35}
C8863 : 2 : {23, 24, 35}, {12, 14, 25}, {13, 34, 15, 45}
C8864 : 3 : {13, 34, 15, 45}, {23, 24, 35}, {12, 14, 25}
C8865 : 3 : {23, 24, 35}, {13, 34, 15, 45}, {12, 14, 25}
C8866 : 1 : {12, 14, 25, 45}, {13, 34, 15}, {23, 24, 35}
C8867 : 2 : {13, 34, 15}, {12, 14, 25, 45}, {23, 24, 35}
C8868 : 3 : {13, 34, 15}, {23, 24, 35}, {12, 14, 25, 45}
C8869 : 1 : {12, 14, 35, 45}, {13, 24, 34, 15, 25}, {23}
C8870 : 1 : {12, 14, 35, 45}, {23}, {13, 24, 34, 15, 25}
C8871 : 2 : {13, 24, 34, 15, 25}, {12, 14, 35, 45}, {23}
C8872 : 2 : {23}, {12, 14, 35, 45}, {13, 24, 34, 15, 25}
C8873 : 3 : {13, 24, 34, 15, 25}, {23}, {12, 14, 35, 45}
C8874 : 3 : {23}, {13, 24, 34, 15, 25}, {12, 14, 35, 45}
C8875 : 1 : {12}, {13, 14, 24, 25, 35}, {23, 34, 15, 45}
C8876 : 1 : {12}, {23, 34, 15, 45}, {13, 14, 24, 25, 35}
C8877 : 2 : {13, 14, 24, 25, 35}, {12}, {23, 34, 15, 45}
C8878 : 2 : {23, 34, 15, 45}, {12}, {13, 14, 24, 25, 35}
C8879 : 3 : {13, 14, 24, 25, 35}, {23, 34, 15, 45}, {12}
C8880 : 3 : {23, 34, 15, 45}, {13, 14, 24, 25, 35}, {12}
C8881 : 1 : {12, 14, 34, 25, 35}, {13, 24, 15, 45}, {23}
C8882 : 1 : {12, 14, 34, 25, 35}, {23}, {13, 24, 15, 45}
C8883 : 2 : {13, 24, 15, 45}, {12, 14, 34, 25, 35}, {23}
C8884 : 2 : {23}, {12, 14, 34, 25, 35}, {13, 24, 15, 45}
C8885 : 3 : {13, 24, 15, 45}, {23}, {12, 14, 34, 25, 35}
C8886 : 3 : {23}, {13, 24, 15, 45}, {12, 14, 34, 25, 35}
C8887 : 1 : {12, 13}, {23, 14, 24, 15, 35}, {34, 25, 45}
C8888 : 1 : {12, 13}, {34, 25, 45}, {23, 14, 24, 15, 35}
C8889 : 2 : {23, 14, 24, 15, 35}, {12, 13}, {34, 25, 45}
C8890 : 2 : {34, 25, 45}, {12, 13}, {23, 14, 24, 15, 35}
C8891 : 3 : {23, 14, 24, 15, 35}, {34, 25, 45}, {12, 13}
C8892 : 3 : {34, 25, 45}, {23, 14, 24, 15, 35}, {12, 13}
C8893 : 1 : {12, 13, 24, 35, 45}, {23, 14, 34, 25}, {15}
C8894 : 1 : {12, 13, 24, 35, 45}, {15}, {23, 14, 34, 25}
C8895 : 2 : {23, 14, 34, 25}, {12, 13, 24, 35, 45}, {15}
C8896 : 2 : {15}, {12, 13, 24, 35, 45}, {23, 14, 34, 25}
C8897 : 3 : {23, 14, 34, 25}, {15}, {12, 13, 24, 35, 45}
C8898 : 3 : {15}, {23, 14, 34, 25}, {12, 13, 24, 35, 45}
C8899 : 1 : {12, 14, 34, 25}, {13, 23, 24, 15, 45}, {35}
C8900 : 1 : {12, 14, 34, 25}, {35}, {13, 23, 24, 15, 45}
C8901 : 2 : {13, 23, 24, 15, 45}, {12, 14, 34, 25}, {35}
C8902 : 2 : {35}, {12, 14, 34, 25}, {13, 23, 24, 15, 45}
C8903 : 3 : {13, 23, 24, 15, 45}, {35}, {12, 14, 34, 25}
C8904 : 3 : {35}, {13, 23, 24, 15, 45}, {12, 14, 34, 25}
C8905 : 1 : {12, 13, 14}, {23, 24, 35}, {34, 15, 25, 45}
C8906 : 1 : {12, 13, 14}, {34, 15, 25, 45}, {23, 24, 35}
C8907 : 2 : {23, 24, 35}, {12, 13, 14}, {34, 15, 25, 45}
C8908 : 2 : {34, 15, 25, 45}, {12, 13, 14}, {23, 24, 35}
C8909 : 3 : {23, 24, 35}, {34, 15, 25, 45}, {12, 13, 14}
C8910 : 3 : {34, 15, 25, 45}, {23, 24, 35}, {12, 13, 14}
C8911 : 1 : {12, 14, 25}, {13, 23, 34}, {24, 15, 35, 45}
C8912 : 1 : {12, 14, 25}, {24, 15, 35, 45}, {13, 23, 34}
C8913 : 2 : {13, 23, 34}, {12, 14, 25}, {24, 15, 35, 45}
C8914 : 2 : {24, 15, 35, 45}, {12, 14, 25}, {13, 23, 34}
C8915 : 3 : {13, 23, 34}, {24, 15, 35, 45}, {12, 14, 25}
C8916 : 3 : {24, 15, 35, 45}, {13, 23, 34}, {12, 14, 25}
C8917 : 1 : {12, 13, 24, 35, 45}, {23, 34, 25}, {14, 15}
C8918 : 1 : {12, 13, 24, 35, 45}, {14, 15}, {23, 34, 25}
C8919 : 2 : {23, 34, 25}, {12, 13, 24, 35, 45}, {14, 15}
C8920 : 2 : {14, 15}, {12, 13, 24, 35, 45}, {23, 34, 25}
C8921 : 3 : {23, 34, 25}, {14, 15}, {12, 13, 24, 35, 45}
C8922 : 3 : {14, 15}, {23, 34, 25}, {12, 13, 24, 35, 45}
C8923 : 1 : {12, 14, 25}, {13, 23, 24, 15, 45}, {34, 35}
C8924 : 1 : {12, 14, 25}, {34, 35}, {13, 23, 24, 15, 45}
C8925 : 2 : {13, 23, 24, 15, 45}, {12, 14, 25}, {34, 35}
C8926 : 2 : {34, 35}, {12, 14, 25}, {13, 23, 24, 15, 45}
C8927 : 3 : {13, 23, 24, 15, 45}, {34, 35}, {12, 14, 25}
C8928 : 3 : {34, 35}, {13, 23, 24, 15, 45}, {12, 14, 25}
C8929 : 1 : {12, 13, 24, 45}, {23, 14, 34, 15, 25}, {35}
C8930 : 1 : {12, 13, 24, 45}, {35}, {23, 14, 34, 15, 25}
C8931 : 2 : {23, 14, 34, 15, 25}, {12, 13, 24, 45}, {35}
C8932 : 2 : {35}, {12, 13, 24, 45}, {23, 14, 34, 15, 25}
C8933 : 3 : {23, 14, 34, 15, 25}, {35}, {12, 13, 24, 45}
C8934 : 3 : {35}, {23, 14, 34, 15, 25}, {12, 13, 24, 45}
C8935 : 1 : {12, 14}, {13, 24, 34, 15, 25}, {23, 35, 45}
C8936 : 1 : {12, 14}, {23, 35, 45}, {13, 24, 34, 15, 25}
C8937 : 2 : {13, 24, 34, 15, 25}, {12, 14}, {23, 35, 45}
C8938 : 2 : {23, 35, 45}, {12, 14}, {13, 24, 34, 15, 25}
C8939 : 3 : {13, 24, 34, 15, 25}, {23, 35, 45}, {12, 14}
C8940 : 3 : {23, 35, 45}, {13, 24, 34, 15, 25}, {12, 14}
C8941 : 1 : {12, 14, 45}, {13, 24, 34, 15, 25}, {23, 35}
C8942 : 1 : {12, 14, 45}, {23, 35}, {13, 24, 34, 15, 25}
C8943 : 2 : {13, 24, 34, 15, 25}, {12, 14, 45}, {23, 35}
C8944 : 2 : {23, 35}, {12, 14, 45}, {13, 24, 34, 15, 25}
C8945 : 3 : {13, 24, 34, 15, 25}, {23, 35}, {12, 14, 45}
C8946 : 3 : {23, 35}, {13, 24, 34, 15, 25}, {12, 14, 45}
C8947 : 1 : {12, 14, 34, 25, 35}, {13, 15, 45}, {23, 24}
C8948 : 1 : {12, 14, 34, 25, 35}, {23, 24}, {13, 15, 45}
C8949 : 2 : {13, 15, 45}, {12, 14, 34, 25, 35}, {23, 24}
C8950 : 2 : {23, 24}, {12, 14, 34, 25, 35}, {13, 15, 45}
C8951 : 3 : {13, 15, 45}, {23, 24}, {12, 14, 34, 25, 35}
C8952 : 3 : {23, 24}, {13, 15, 45}, {12, 14, 34, 25, 35}
C8953 : 1 : {12, 34, 45}, {13, 14, 24, 25, 35}, {23, 15}
C8954 : 1 : {12, 34, 45}, {23, 15}, {13, 14, 24, 25, 35}
C8955 : 2 : {13, 14, 24, 25, 35}, {12, 34, 45}, {23, 15}
C8956 : 2 : {23, 15}, {12, 34, 45}, {13, 14, 24, 25, 35}
C8957 : 3 : {13, 14, 24, 25, 35}, {23, 15}, {12, 34, 45}
C8958 : 3 : {23, 15}, {13, 14, 24, 25, 35}, {12, 34, 45}
C8959 : 1 : {12, 34}, {13, 14, 24, 25, 35}, {23, 15, 45}
C8960 : 1 : {12, 34}, {23, 15, 45}, {13, 14, 24, 25, 35}
C8961 : 2 : {13, 14, 24, 25, 35}, {12, 34}, {23, 15, 45}
C8962 : 2 : {23, 15, 45}, {12, 34}, {13, 14, 24, 25, 35}
C8963 : 3 : {13, 14, 24, 25, 35}, {23, 15, 45}, {12, 34}
C8964 : 3 : {23, 15, 45}, {13, 14, 24, 25, 35}, {12, 34}
C8965 : 1 : {12, 14, 34, 25, 35}, {13, 24, 45}, {23, 15}
C8966 : 1 : {12, 14, 34, 25, 35}, {23, 15}, {13, 24, 45}
C8967 : 2 : {13, 24, 45}, {12, 14, 34, 25, 35}, {23, 15}
C8968 : 2 : {23, 15}, {12, 14, 34, 25, 35}, {13, 24, 45}
C8969 : 3 : {13, 24, 45}, {23, 15}, {12, 14, 34, 25, 35}
C8970 : 3 : {23, 15}, {13, 24, 45}, {12, 14, 34, 25, 35}
C8971 : 1 : {12, 13, 24}, {23, 14, 34, 15, 25}, {35, 45}
C8972 : 1 : {12, 13, 24}, {35, 45}, {23, 14, 34, 15, 25}
C8973 : 2 : {23, 14, 34, 15, 25}, {12, 13, 24}, {35, 45}
C8974 : 2 : {35, 45}, {12, 13, 24}, {23, 14, 34, 15, 25}
C8975 : 3 : {23, 14, 34, 15, 25}, {35, 45}, {12, 13, 24}
C8976 : 3 : {35, 45}, {23, 14, 34, 15, 25}, {12, 13, 24}
C8977 : 1 : {12, 13, 25, 45}, {23, 14, 24, 35}, {34, 15}
C8978 : 1 : {12, 13, 25, 45}, {34, 15}, {23, 14, 24, 35}
C8979 : 2 : {23, 14, 24, 35}, {12, 13, 25, 45}, {34, 15}
C8980 : 2 : {34, 15}, {12, 13, 25, 45}, {23, 14, 24, 35}
C8981 : 3 : {23, 14, 24, 35}, {34, 15}, {12, 13, 25, 45}
C8982 : 3 : {34, 15}, {23, 14, 24, 35}, {12, 13, 25, 45}
C8983 : 1 : {12, 14, 25, 35}, {13, 23, 24, 45}, {34, 15}
C8984 : 1 : {12, 14, 25, 35}, {34, 15}, {13, 23, 24, 45}
C8985 : 2 : {13, 23, 24, 45}, {12, 14, 25, 35}, {34, 15}
C8986 : 2 : {34, 15}, {12, 14, 25, 35}, {13, 23, 24, 45}
C8987 : 3 : {13, 23, 24, 45}, {34, 15}, {12, 14, 25, 35}
C8988 : 3 : {34, 15}, {13, 23, 24, 45}, {12, 14, 25, 35}
C8989 : 1 : {12, 14, 25}, {13, 24, 34, 15}, {23, 35, 45}
C8990 : 1 : {12, 14, 25}, {23, 35, 45}, {13, 24, 34, 15}
C8991 : 2 : {13, 24, 34, 15}, {12, 14, 25}, {23, 35, 45}
C8992 : 2 : {23, 35, 45}, {12, 14, 25}, {13, 24, 34, 15}
C8993 : 3 : {13, 24, 34, 15}, {23, 35, 45}, {12, 14, 25}
C8994 : 3 : {23, 35, 45}, {13, 24, 34, 15}, {12, 14, 25}
C8995 : 1 : {12, 14, 45}, {13, 34, 15, 25}, {23, 24, 35}
C8996 : 1 : {12, 14, 45}, {23, 24, 35}, {13, 34, 15, 25}
C8997 : 2 : {13, 34, 15, 25}, {12, 14, 45}, {23, 24, 35}
C8998 : 2 : {23, 24, 35}, {12, 14, 45}, {13, 34, 15, 25}
C8999 : 3 : {13, 34, 15, 25}, {23, 24, 35}, {12, 14, 45}
C9000 : 3 : {23, 24, 35}, {13, 34, 15, 25}, {12, 14, 45}
C9001 : 1 : {12, 14, 34, 25}, {13, 15, 45}, {23, 24, 35}
C9002 : 1 : {12, 14, 34, 25}, {23, 24, 35}, {13, 15, 45}
C9003 : 2 : {13, 15, 45}, {12, 14, 34, 25}, {23, 24, 35}
C9004 : 2 : {23, 24, 35}, {12, 14, 34, 25}, {13, 15, 45}
C9005 : 3 : {13, 15, 45}, {23, 24, 35}, {12, 14, 34, 25}
C9006 : 3 : {23, 24, 35}, {13, 15, 45}, {12, 14, 34, 25}
C9007 : 1 : {12, 13, 25}, {23, 14, 24, 35}, {34, 15, 45}
C9008 : 1 : {12, 13, 25}, {34, 15, 45}, {23, 14, 24, 35}
C9009 : 2 : {23, 14, 24, 35}, {12, 13, 25}, {34, 15, 45}
C9010 : 2 : {34, 15, 45}, {12, 13, 25}, {23, 14, 24, 35}
C9011 : 3 : {23, 14, 24, 35}, {34, 15, 45}, {12, 13, 25}
C9012 : 3 : {34, 15, 45}, {23, 14, 24, 35}, {12, 13, 25}
C9013 : 1 : {12, 14, 25, 35}, {13, 23, 24}, {34, 15, 45}
C9014 : 1 : {12, 14, 25, 35}, {34, 15, 45}, {13, 23, 24}
C9015 : 2 : {13, 23, 24}, {12, 14, 25, 35}, {34, 15, 45}
C9016 : 2 : {34, 15, 45}, {12, 14, 25, 35}, {13, 23, 24}
C9017 : 3 : {13, 23, 24}, {34, 15, 45}, {12, 14, 25, 35}
C9018 : 3 : {34, 15, 45}, {13, 23, 24}, {12, 14, 25, 35}
C9019 : 1 : {12, 13, 24, 45}, {23, 34, 25}, {14, 15, 35}
C9020 : 1 : {12, 13, 24, 45}, {14, 15, 35}, {23, 34, 25}
C9021 : 2 : {23, 34, 25}, {12, 13, 24, 45}, {14, 15, 35}
C9022 : 2 : {14, 15, 35}, {12, 13, 24, 45}, {23, 34, 25}
C9023 : 3 : {23, 34, 25}, {14, 15, 35}, {12, 13, 24, 45}
C9024 : 3 : {14, 15, 35}, {23, 34, 25}, {12, 13, 24, 45}
C9025 : 1 : {12, 14, 25}, {13, 23, 24, 45}, {34, 15, 35}
C9026 : 1 : {12, 14, 25}, {34, 15, 35}, {13, 23, 24, 45}
C9027 : 2 : {13, 23, 24, 45}, {12, 14, 25}, {34, 15, 35}
C9028 : 2 : {34, 15, 35}, {12, 14, 25}, {13, 23, 24, 45}
C9029 : 3 : {13, 23, 24, 45}, {34, 15, 35}, {12, 14, 25}
C9030 : 3 : {34, 15, 35}, {13, 23, 24, 45}, {12, 14, 25}
C9031 : 1 : {12, 34, 35, 45}, {13, 14, 15}, {23, 24, 25}
C9032 : 2 : {13, 14, 15}, {12, 34, 35, 45}, {23, 24, 25}
C9033 : 3 : {13, 14, 15}, {23, 24, 25}, {12, 34, 35, 45}
C9034 : 1 : {12, 14, 15}, {13, 24, 25, 45}, {23, 34, 35}
C9035 : 1 : {12, 14, 15}, {23, 34, 35}, {13, 24, 25, 45}
C9036 : 2 : {13, 24, 25, 45}, {12, 14, 15}, {23, 34, 35}
C9037 : 2 : {23, 34, 35}, {12, 14, 15}, {13, 24, 25, 45}
C9038 : 3 : {13, 24, 25, 45}, {23, 34, 35}, {12, 14, 15}
C9039 : 3 : {23, 34, 35}, {13, 24, 25, 45}, {12, 14, 15}
C9040 : 1 : {12, 13, 14, 15}, {23, 24, 25}, {34, 35, 45}
C9041 : 1 : {12, 13, 14, 15}, {34, 35, 45}, {23, 24, 25}
C9042 : 2 : {23, 24, 25}, {12, 13, 14, 15}, {34, 35, 45}
C9043 : 2 : {34, 35, 45}, {12, 13, 14, 15}, {23, 24, 25}
C9044 : 3 : {23, 24, 25}, {34, 35, 45}, {12, 13, 14, 15}
C9045 : 3 : {34, 35, 45}, {23, 24, 25}, {12, 13, 14, 15}
C9046 : 1 : {12, 34, 35, 45}, {13, 14, 25}, {23, 24, 15}
C9047 : 2 : {13, 14, 25}, {12, 34, 35, 45}, {23, 24, 15}
C9048 : 3 : {13, 14, 25}, {23, 24, 15}, {12, 34, 35, 45}
C9049 : 1 : {12, 14, 35}, {13, 24, 25, 45}, {23, 34, 15}
C9050 : 1 : {12, 14, 35}, {23, 34, 15}, {13, 24, 25, 45}
C9051 : 2 : {13, 24, 25, 45}, {12, 14, 35}, {23, 34, 15}
C9052 : 2 : {23, 34, 15}, {12, 14, 35}, {13, 24, 25, 45}
C9053 : 3 : {13, 24, 25, 45}, {23, 34, 15}, {12, 14, 35}
C9054 : 3 : {23, 34, 15}, {13, 24, 25, 45}, {12, 14, 35}
C9055 : 1 : {12, 13, 14, 25}, {23, 24, 15}, {34, 35, 45}
C9056 : 1 : {12, 13, 14, 25}, {34, 35, 45}, {23, 24, 15}
C9057 : 2 : {23, 24, 15}, {12, 13, 14, 25}, {34, 35, 45}
C9058 : 2 : {34, 35, 45}, {12, 13, 14, 25}, {23, 24, 15}
C9059 : 3 : {23, 24, 15}, {34, 35, 45}, {12, 13, 14, 25}
C9060 : 3 : {34, 35, 45}, {23, 24, 15}, {12, 13, 14, 25}
C9061 : 1 : {12, 13, 24, 35}, {23, 14, 34, 15, 25}, {45}
C9062 : 1 : {12, 13, 24, 35}, {45}, {23, 14, 34, 15, 25}
C9063 : 2 : {23, 14, 34, 15, 25}, {12, 13, 24, 35}, {45}
C9064 : 2 : {45}, {12, 13, 24, 35}, {23, 14, 34, 15, 25}
C9065 : 3 : {23, 14, 34, 15, 25}, {45}, {12, 13, 24, 35}
C9066 : 3 : {45}, {23, 14, 34, 15, 25}, {12, 13, 24, 35}
C9067 : 1 : {12, 14, 35}, {13, 24, 34, 15, 25}, {23, 45}
C9068 : 1 : {12, 14, 35}, {23, 45}, {13, 24, 34, 15, 25}
C9069 : 2 : {13, 24, 34, 15, 25}, {12, 14, 35}, {23, 45}
C9070 : 2 : {23, 45}, {12, 14, 35}, {13, 24, 34, 15, 25}
C9071 : 3 : {13, 24, 34, 15, 25}, {23, 45}, {12, 14, 35}
C9072 : 3 : {23, 45}, {13, 24, 34, 15, 25}, {12, 14, 35}
C9073 : 1 : {12, 45}, {13, 14, 24, 25, 35}, {23, 34, 15}
C9074 : 1 : {12, 45}, {23, 34, 15}, {13, 14, 24, 25, 35}
C9075 : 2 : {13, 14, 24, 25, 35}, {12, 45}, {23, 34, 15}
C9076 : 2 : {23, 34, 15}, {12, 45}, {13, 14, 24, 25, 35}
C9077 : 3 : {13, 14, 24, 25, 35}, {23, 34, 15}, {12, 45}
C9078 : 3 : {23, 34, 15}, {13, 14, 24, 25, 35}, {12, 45}
C9079 : 1 : {12, 14, 34, 25, 35}, {13, 24, 15}, {23, 45}
C9080 : 1 : {12, 14, 34, 25, 35}, {23, 45}, {13, 24, 15}
C9081 : 2 : {13, 24, 15}, {12, 14, 34, 25, 35}, {23, 45}
C9082 : 2 : {23, 45}, {12, 14, 34, 25, 35}, {13, 24, 15}
C9083 : 3 : {13, 24, 15}, {23, 45}, {12, 14, 34, 25, 35}
C9084 : 3 : {23, 45}, {13, 24, 15}, {12, 14, 34, 25, 35}
C9085 : 1 : {12, 13, 45}, {23, 14, 24, 15, 35}, {34, 25}
C9086 : 1 : {12, 13, 45}, {34, 25}, {23, 14, 24, 15, 35}
C9087 : 2 : {23, 14, 24, 15, 35}, {12, 13, 45}, {34, 25}
C9088 : 2 : {34, 25}, {12, 13, 45}, {23, 14, 24, 15, 35}
C9089 : 3 : {23, 14, 24, 15, 35}, {34, 25}, {12, 13, 45}
C9090 : 3 : {34, 25}, {23, 14, 24, 15, 35}, {12, 13, 45}
C9091 : 1 : {12, 14, 24, 35}, {13, 34, 15}, {23, 25, 45}
C9092 : 1 : {12, 14, 24, 35}, {23, 25, 45}, {13, 34, 15}
C9093 : 2 : {13, 34, 15}, {12, 14, 24, 35}, {23, 25, 45}
C9094 : 2 : {23, 25, 45}, {12, 14, 24, 35}, {13, 34, 15}
C9095 : 3 : {13, 34, 15}, {23, 25, 45}, {12, 14, 24, 35}
C9096 : 3 : {23, 25, 45}, {13, 34, 15}, {12, 14, 24, 35}
C9097 : 1 : {12, 14, 45}, {13, 24, 15, 35}, {23, 34, 25}
C9098 : 1 : {12, 14, 45}, {23, 34, 25}, {13, 24, 15, 35}
C9099 : 2 : {13, 24, 15, 35}, {12, 14, 45}, {23, 34, 25}
C9100 : 2 : {23, 34, 25}, {12, 14, 45}, {13, 24, 15, 35}
C9101 : 3 : {13, 24, 15, 35}, {23, 34, 25}, {12, 14, 45}
C9102 : 3 : {23, 34, 25}, {13, 24, 15, 35}, {12, 14, 45}
C9103 : 1 : {12, 14, 25}, {13, 24, 15, 35}, {23, 34, 45}
C9104 : 1 : {12, 14, 25}, {23, 34, 45}, {13, 24, 15, 35}
C9105 : 2 : {13, 24, 15, 35}, {12, 14, 25}, {23, 34, 45}
C9106 : 2 : {23, 34, 45}, {12, 14, 25}, {13, 24, 15, 35}
C9107 : 3 : {13, 24, 15, 35}, {23, 34, 45}, {12, 14, 25}
C9108 : 3 : {23, 34, 45}, {13, 24, 15, 35}, {12, 14, 25}
C9109 : 1 : {12, 13, 45}, {23, 24, 25}, {14, 34, 15, 35}
C9110 : 1 : {12, 13, 45}, {14, 34, 15, 35}, {23, 24, 25}
C9111 : 2 : {23, 24, 25}, {12, 13, 45}, {14, 34, 15, 35}
C9112 : 2 : {14, 34, 15, 35}, {12, 13, 45}, {23, 24, 25}
C9113 : 3 : {23, 24, 25}, {14, 34, 15, 35}, {12, 13, 45}
C9114 : 3 : {14, 34, 15, 35}, {23, 24, 25}, {12, 13, 45}
C9115 : 1 : {12, 14, 15}, {13, 23, 45}, {24, 34, 25, 35}
C9116 : 1 : {12, 14, 15}, {24, 34, 25, 35}, {13, 23, 45}
C9117 : 2 : {13, 23, 45}, {12, 14, 15}, {24, 34, 25, 35}
C9118 : 2 : {24, 34, 25, 35}, {12, 14, 15}, {13, 23, 45}
C9119 : 3 : {13, 23, 45}, {24, 34, 25, 35}, {12, 14, 15}
C9120 : 3 : {24, 34, 25, 35}, {13, 23, 45}, {12, 14, 15}
C9121 : 1 : {12, 14, 45}, {13, 34, 35}, {23, 24, 15, 25}
C9122 : 1 : {12, 14, 45}, {23, 24, 15, 25}, {13, 34, 35}
C9123 : 2 : {13, 34, 35}, {12, 14, 45}, {23, 24, 15, 25}
C9124 : 2 : {23, 24, 15, 25}, {12, 14, 45}, {13, 34, 35}
C9125 : 3 : {13, 34, 35}, {23, 24, 15, 25}, {12, 14, 45}
C9126 : 3 : {23, 24, 15, 25}, {13, 34, 35}, {12, 14, 45}
C9127 : 1 : {12, 14, 15}, {13, 24, 34, 35}, {23, 25, 45}
C9128 : 1 : {12, 14, 15}, {23, 25, 45}, {13, 24, 34, 35}
C9129 : 2 : {13, 24, 34, 35}, {12, 14, 15}, {23, 25, 45}
C9130 : 2 : {23, 25, 45}, {12, 14, 15}, {13, 24, 34, 35}
C9131 : 3 : {13, 24, 34, 35}, {23, 25, 45}, {12, 14, 15}
C9132 : 3 : {23, 25, 45}, {13, 24, 34, 35}, {12, 14, 15}
C9133 : 1 : {12, 14, 34, 15}, {13, 35, 45}, {23, 24, 25}
C9134 : 1 : {12, 14, 34, 15}, {23, 24, 25}, {13, 35, 45}
C9135 : 2 : {13, 35, 45}, {12, 14, 34, 15}, {23, 24, 25}
C9136 : 2 : {23, 24, 25}, {12, 14, 34, 15}, {13, 35, 45}
C9137 : 3 : {13, 35, 45}, {23, 24, 25}, {12, 14, 34, 15}
C9138 : 3 : {23, 24, 25}, {13, 35, 45}, {12, 14, 34, 15}
C9139 : 1 : {12, 13, 14, 45}, {23, 24, 25}, {34, 15, 35}
C9140 : 1 : {12, 13, 14, 45}, {34, 15, 35}, {23, 24, 25}
C9141 : 2 : {23, 24, 25}, {12, 13, 14, 45}, {34, 15, 35}
C9142 : 2 : {34, 15, 35}, {12, 13, 14, 45}, {23, 24, 25}
C9143 : 3 : {23, 24, 25}, {34, 15, 35}, {12, 13, 14, 45}
C9144 : 3 : {34, 15, 35}, {23, 24, 25}, {12, 13, 14, 45}
C9145 : 1 : {12, 14, 15}, {13, 23, 34, 45}, {24, 25, 35}
C9146 : 1 : {12, 14, 15}, {24, 25, 35}, {13, 23, 34, 45}
C9147 : 2 : {13, 23, 34, 45}, {12, 14, 15}, {24, 25, 35}
C9148 : 2 : {24, 25, 35}, {12, 14, 15}, {13, 23, 34, 45}
C9149 : 3 : {13, 23, 34, 45}, {24, 25, 35}, {12, 14, 15}
C9150 : 3 : {24, 25, 35}, {13, 23, 34, 45}, {12, 14, 15}
C9151 : 1 : {12, 14, 34, 35}, {13, 15, 25}, {23, 24, 45}
C9152 : 1 : {12, 14, 34, 35}, {23, 24, 45}, {13, 15, 25}
C9153 : 2 : {13, 15, 25}, {12, 14, 34, 35}, {23, 24, 45}
C9154 : 2 : {23, 24, 45}, {12, 14, 34, 35}, {13, 15, 25}
C9155 : 3 : {13, 15, 25}, {23, 24, 45}, {12, 14, 34, 35}
C9156 : 3 : {23, 24, 45}, {13, 15, 25}, {12, 14, 34, 35}
C9157 : 1 : {12, 14, 45}, {13, 24, 34, 25}, {23, 15, 35}
C9158 : 1 : {12, 14, 45}, {23, 15, 35}, {13, 24, 34, 25}
C9159 : 2 : {13, 24, 34, 25}, {12, 14, 45}, {23, 15, 35}
C9160 : 2 : {23, 15, 35}, {12, 14, 45}, {13, 24, 34, 25}
C9161 : 3 : {13, 24, 34, 25}, {23, 15, 35}, {12, 14, 45}
C9162 : 3 : {23, 15, 35}, {13, 24, 34, 25}, {12, 14, 45}
C9163 : 1 : {12, 14, 34}, {13, 24, 15, 25}, {23, 35, 45}
C9164 : 1 : {12, 14, 34}, {23, 35, 45}, {13, 24, 15, 25}
C9165 : 2 : {13, 24, 15, 25}, {12, 14, 34}, {23, 35, 45}
C9166 : 2 : {23, 35, 45}, {12, 14, 34}, {13, 24, 15, 25}
C9167 : 3 : {13, 24, 15, 25}, {23, 35, 45}, {12, 14, 34}
C9168 : 3 : {23, 35, 45}, {13, 24, 15, 25}, {12, 14, 34}
C9169 : 1 : {12, 13, 25, 45}, {23, 14, 24}, {34, 15, 35}
C9170 : 1 : {12, 13, 25, 45}, {34, 15, 35}, {23, 14, 24}
C9171 : 2 : {23, 14, 24}, {12, 13, 25, 45}, {34, 15, 35}
C9172 : 2 : {34, 15, 35}, {12, 13, 25, 45}, {23, 14, 24}
C9173 : 3 : {23, 14, 24}, {34, 15, 35}, {12, 13, 25, 45}
C9174 : 3 : {34, 15, 35}, {23, 14, 24}, {12, 13, 25, 45}
C9175 : 1 : {12, 14, 34}, {13, 23, 15, 45}, {24, 25, 35}
C9176 : 1 : {12, 14, 34}, {24, 25, 35}, {13, 23, 15, 45}
C9177 : 2 : {13, 23, 15, 45}, {12, 14, 34}, {24, 25, 35}
C9178 : 2 : {24, 25, 35}, {12, 14, 34}, {13, 23, 15, 45}
C9179 : 3 : {13, 23, 15, 45}, {24, 25, 35}, {12, 14, 34}
C9180 : 3 : {24, 25, 35}, {13, 23, 15, 45}, {12, 14, 34}
C9181 : 1 : {12, 13, 24, 25}, {23, 14, 34}, {15, 35, 45}
C9182 : 1 : {12, 13, 24, 25}, {15, 35, 45}, {23, 14, 34}
C9183 : 2 : {23, 14, 34}, {12, 13, 24, 25}, {15, 35, 45}
C9184 : 2 : {15, 35, 45}, {12, 13, 24, 25}, {23, 14, 34}
C9185 : 3 : {23, 14, 34}, {15, 35, 45}, {12, 13, 24, 25}
C9186 : 3 : {15, 35, 45}, {23, 14, 34}, {12, 13, 24, 25}
C9187 : 1 : {12, 14, 34}, {13, 23, 24, 25}, {15, 35, 45}
C9188 : 1 : {12, 14, 34}, {15, 35, 45}, {13, 23, 24, 25}
C9189 : 2 : {13, 23, 24, 25}, {12, 14, 34}, {15, 35, 45}
C9190 : 2 : {15, 35, 45}, {12, 14, 34}, {13, 23, 24, 25}
C9191 : 3 : {13, 23, 24, 25}, {15, 35, 45}, {12, 14, 34}
C9192 : 3 : {15, 35, 45}, {13, 23, 24, 25}, {12, 14, 34}
C9193 : 1 : {12, 14, 34, 45}, {13, 24, 15}, {23, 25, 35}
C9194 : 1 : {12, 14, 34, 45}, {23, 25, 35}, {13, 24, 15}
C9195 : 2 : {13, 24, 15}, {12, 14, 34, 45}, {23, 25, 35}
C9196 : 2 : {23, 25, 35}, {12, 14, 34, 45}, {13, 24, 15}
C9197 : 3 : {13, 24, 15}, {23, 25, 35}, {12, 14, 34, 45}
C9198 : 3 : {23, 25, 35}, {13, 24, 15}, {12, 14, 34, 45}
C9199 : 1 : {12, 14, 24}, {13, 34, 25}, {23, 15, 35, 45}
C9200 : 1 : {12, 14, 24}, {23, 15, 35, 45}, {13, 34, 25}
C9201 : 2 : {13, 34, 25}, {12, 14, 24}, {23, 15, 35, 45}
C9202 : 2 : {23, 15, 35, 45}, {12, 14, 24}, {13, 34, 25}
C9203 : 3 : {13, 34, 25}, {23, 15, 35, 45}, {12, 14, 24}
C9204 : 3 : {23, 15, 35, 45}, {13, 34, 25}, {12, 14, 24}
C9205 : 1 : {12, 14, 35}, {13, 15, 25, 45}, {23, 24, 34}
C9206 : 1 : {12, 14, 35}, {23, 24, 34}, {13, 15, 25, 45}
C9207 : 2 : {13, 15, 25, 45}, {12, 14, 35}, {23, 24, 34}
C9208 : 2 : {23, 24, 34}, {12, 14, 35}, {13, 15, 25, 45}
C9209 : 3 : {13, 15, 25, 45}, {23, 24, 34}, {12, 14, 35}
C9210 : 3 : {23, 24, 34}, {13, 15, 25, 45}, {12, 14, 35}
C9211 : 1 : {12, 13, 14, 25, 35, 45}, {23, 24}, {34, 15}
C9212 : 1 : {12, 13, 14, 25, 35, 45}, {34, 15}, {23, 24}
C9213 : 2 : {23, 24}, {12, 13, 14, 25, 35, 45}, {34, 15}
C9214 : 2 : {34, 15}, {12, 13, 14, 25, 35, 45}, {23, 24}
C9215 : 3 : {23, 24}, {34, 15}, {12, 13, 14, 25, 35, 45}
C9216 : 3 : {34, 15}, {23, 24}, {12, 13, 14, 25, 35, 45}
C9217 : 1 : {12, 14}, {13, 23, 34, 15, 25, 45}, {24, 35}
C9218 : 1 : {12, 14}, {24, 35}, {13, 23, 34, 15, 25, 45}
C9219 : 2 : {13, 23, 34, 15, 25, 45}, {12, 14}, {24, 35}
C9220 : 2 : {24, 35}, {12, 14}, {13, 23, 34, 15, 25, 45}
C9221 : 3 : {13, 23, 34, 15, 25, 45}, {24, 35}, {12, 14}
C9222 : 3 : {24, 35}, {13, 23, 34, 15, 25, 45}, {12, 14}
C9223 : 1 : {12, 13, 14}, {23, 15, 25, 45}, {24, 34, 35}
C9224 : 1 : {12, 13, 14}, {24, 34, 35}, {23, 15, 25, 45}
C9225 : 2 : {23, 15, 25, 45}, {12, 13, 14}, {24, 34, 35}
C9226 : 2 : {24, 34, 35}, {12, 13, 14}, {23, 15, 25, 45}
C9227 : 3 : {23, 15, 25, 45}, {24, 34, 35}, {12, 13, 14}
C9228 : 3 : {24, 34, 35}, {23, 15, 25, 45}, {12, 13, 14}
C9229 : 1 : {12, 13, 14}, {23, 24, 45}, {34, 15, 25, 35}
C9230 : 1 : {12, 13, 14}, {34, 15, 25, 35}, {23, 24, 45}
C9231 : 2 : {23, 24, 45}, {12, 13, 14}, {34, 15, 25, 35}
C9232 : 2 : {34, 15, 25, 35}, {12, 13, 14}, {23, 24, 45}
C9233 : 3 : {23, 24, 45}, {34, 15, 25, 35}, {12, 13, 14}
C9234 : 3 : {34, 15, 25, 35}, {23, 24, 45}, {12, 13, 14}
C9235 : 1 : {12, 14, 45}, {13, 23, 34}, {24, 15, 25, 35}
C9236 : 1 : {12, 14, 45}, {24, 15, 25, 35}, {13, 23, 34}
C9237 : 2 : {13, 23, 34}, {12, 14, 45}, {24, 15, 25, 35}
C9238 : 2 : {24, 15, 25, 35}, {12, 14, 45}, {13, 23, 34}
C9239 : 3 : {13, 23, 34}, {24, 15, 25, 35}, {12, 14, 45}
C9240 : 3 : {24, 15, 25, 35}, {13, 23, 34}, {12, 14, 45}
C9241 : 1 : {12, 13, 24, 34, 25, 35}, {23, 45}, {14, 15}
C9242 : 1 : {12, 13, 24, 34, 25, 35}, {14, 15}, {23, 45}
C9243 : 2 : {23, 45}, {12, 13, 24, 34, 25, 35}, {14, 15}
C9244 : 2 : {14, 15}, {12, 13, 24, 34, 25, 35}, {23, 45}
C9245 : 3 : {23, 45}, {14, 15}, {12, 13, 24, 34, 25, 35}
C9246 : 3 : {14, 15}, {23, 45}, {12, 13, 24, 34, 25, 35}
C9247 : 1 : {12, 45}, {13, 23, 14, 24, 15, 25}, {34, 35}
C9248 : 1 : {12, 45}, {34, 35}, {13, 23, 14, 24, 15, 25}
C9249 : 2 : {13, 23, 14, 24, 15, 25}, {12, 45}, {34, 35}
C9250 : 2 : {34, 35}, {12, 45}, {13, 23, 14, 24, 15, 25}
C9251 : 3 : {13, 23, 14, 24, 15, 25}, {34, 35}, {12, 45}
C9252 : 3 : {34, 35}, {13, 23, 14, 24, 15, 25}, {12, 45}
C9253 : 1 : {12, 13, 14}, {23, 15, 45}, {24, 34, 25, 35}
C9254 : 1 : {12, 13, 14}, {24, 34, 25, 35}, {23, 15, 45}
C9255 : 2 : {23, 15, 45}, {12, 13, 14}, {24, 34, 25, 35}
C9256 : 2 : {24, 34, 25, 35}, {12, 13, 14}, {23, 15, 45}
C9257 : 3 : {23, 15, 45}, {24, 34, 25, 35}, {12, 13, 14}
C9258 : 3 : {24, 34, 25, 35}, {23, 15, 45}, {12, 13, 14}
C9259 : 1 : {12, 13}, {23, 45}, {14, 24, 34, 15, 25, 35}
C9260 : 1 : {12, 13}, {14, 24, 34, 15, 25, 35}, {23, 45}
C9261 : 2 : {23, 45}, {12, 13}, {14, 24, 34, 15, 25, 35}
C9262 : 2 : {14, 24, 34, 15, 25, 35}, {12, 13}, {23, 45}
C9263 : 3 : {23, 45}, {14, 24, 34, 15, 25, 35}, {12, 13}
C9264 : 3 : {14, 24, 34, 15, 25, 35}, {23, 45}, {12, 13}
C9265 : 1 : {12, 45}, {13, 23}, {14, 24, 34, 15, 25, 35}
C9266 : 1 : {12, 45}, {14, 24, 34, 15, 25, 35}, {13, 23}
C9267 : 2 : {13, 23}, {12, 45}, {14, 24, 34, 15, 25, 35}
C9268 : 2 : {14, 24, 34, 15, 25, 35}, {12, 45}, {13, 23}
C9269 : 3 : {13, 23}, {14, 24, 34, 15, 25, 35}, {12, 45}
C9270 : 3 : {14, 24, 34, 15, 25, 35}, {13, 23}, {12, 45}
C9271 : 1 : {12, 13, 24}, {23, 14, 34, 45}, {15, 25, 35}
C9272 : 1 : {12, 13, 24}, {15, 25, 35}, {23, 14, 34, 45}
C9273 : 2 : {23, 14, 34, 45}, {12, 13, 24}, {15, 25, 35}
C9274 : 2 : {15, 25, 35}, {12, 13, 24}, {23, 14, 34, 45}
C9275 : 3 : {23, 14, 34, 45}, {15, 25, 35}, {12, 13, 24}
C9276 : 3 : {15, 25, 35}, {23, 14, 34, 45}, {12, 13, 24}
C9277 : 1 : {12, 14, 34, 45}, {13, 23, 24}, {15, 25, 35}
C9278 : 1 : {12, 14, 34, 45}, {15, 25, 35}, {13, 23, 24}
C9279 : 2 : {13, 23, 24}, {12, 14, 34, 45}, {15, 25, 35}
C9280 : 2 : {15, 25, 35}, {12, 14, 34, 45}, {13, 23, 24}
C9281 : 3 : {13, 23, 24}, {15, 25, 35}, {12, 14, 34, 45}
C9282 : 3 : {15, 25, 35}, {13, 23, 24}, {12, 14, 34, 45}
C9283 : 1 : {12, 14, 34}, {13, 25, 35}, {23, 24, 15, 45}
C9284 : 1 : {12, 14, 34}, {23, 24, 15, 45}, {13, 25, 35}
C9285 : 2 : {13, 25, 35}, {12, 14, 34}, {23, 24, 15, 45}
C9286 : 2 : {23, 24, 15, 45}, {12, 14, 34}, {13, 25, 35}
C9287 : 3 : {13, 25, 35}, {23, 24, 15, 45}, {12, 14, 34}
C9288 : 3 : {23, 24, 15, 45}, {13, 25, 35}, {12, 14, 34}
C9289 : 1 : {12, 14, 34}, {13, 24, 35, 45}, {23, 15, 25}
C9290 : 1 : {12, 14, 34}, {23, 15, 25}, {13, 24, 35, 45}
C9291 : 2 : {13, 24, 35, 45}, {12, 14, 34}, {23, 15, 25}
C9292 : 2 : {23, 15, 25}, {12, 14, 34}, {13, 24, 35, 45}
C9293 : 3 : {13, 24, 35, 45}, {23, 15, 25}, {12, 14, 34}
C9294 : 3 : {23, 15, 25}, {13, 24, 35, 45}, {12, 14, 34}
C9295 : 1 : {12, 14, 35, 45}, {13, 24, 34}, {23, 15, 25}
C9296 : 1 : {12, 14, 35, 45}, {23, 15, 25}, {13, 24, 34}
C9297 : 2 : {13, 24, 34}, {12, 14, 35, 45}, {23, 15, 25}
C9298 : 2 : {23, 15, 25}, {12, 14, 35, 45}, {13, 24, 34}
C9299 : 3 : {13, 24, 34}, {23, 15, 25}, {12, 14, 35, 45}
C9300 : 3 : {23, 15, 25}, {13, 24, 34}, {12, 14, 35, 45}
C9301 : 1 : {12, 13, 24, 34}, {23, 25, 45}, {14, 15, 35}
C9302 : 1 : {12, 13, 24, 34}, {14, 15, 35}, {23, 25, 45}
C9303 : 2 : {23, 25, 45}, {12, 13, 24, 34}, {14, 15, 35}
C9304 : 2 : {14, 15, 35}, {12, 13, 24, 34}, {23, 25, 45}
C9305 : 3 : {23, 25, 45}, {14, 15, 35}, {12, 13, 24, 34}
C9306 : 3 : {14, 15, 35}, {23, 25, 45}, {12, 13, 24, 34}
C9307 : 1 : {12, 14, 45}, {13, 23, 15, 25}, {24, 34, 35}
C9308 : 1 : {12, 14, 45}, {24, 34, 35}, {13, 23, 15, 25}
C9309 : 2 : {13, 23, 15, 25}, {12, 14, 45}, {24, 34, 35}
C9310 : 2 : {24, 34, 35}, {12, 14, 45}, {13, 23, 15, 25}
C9311 : 3 : {13, 23, 15, 25}, {24, 34, 35}, {12, 14, 45}
C9312 : 3 : {24, 34, 35}, {13, 23, 15, 25}, {12, 14, 45}
C9313 : 1 : {12, 13, 24}, {23, 14, 15, 45}, {34, 25, 35}
C9314 : 1 : {12, 13, 24}, {34, 25, 35}, {23, 14, 15, 45}
C9315 : 2 : {23, 14, 15, 45}, {12, 13, 24}, {34, 25, 35}
C9316 : 2 : {34, 25, 35}, {12, 13, 24}, {23, 14, 15, 45}
C9317 : 3 : {23, 14, 15, 45}, {34, 25, 35}, {12, 13, 24}
C9318 : 3 : {34, 25, 35}, {23, 14, 15, 45}, {12, 13, 24}
C9319 : 1 : {12, 13, 24, 34}, {23, 14, 45}, {15, 25, 35}
C9320 : 1 : {12, 13, 24, 34}, {15, 25, 35}, {23, 14, 45}
C9321 : 2 : {23, 14, 45}, {12, 13, 24, 34}, {15, 25, 35}
C9322 : 2 : {15, 25, 35}, {12, 13, 24, 34}, {23, 14, 45}
C9323 : 3 : {23, 14, 45}, {15, 25, 35}, {12, 13, 24, 34}
C9324 : 3 : {15, 25, 35}, {23, 14, 45}, {12, 13, 24, 34}
C9325 : 1 : {12, 34, 45}, {13, 23, 14, 24}, {15, 25, 35}
C9326 : 1 : {12, 34, 45}, {15, 25, 35}, {13, 23, 14, 24}
C9327 : 2 : {13, 23, 14, 24}, {12, 34, 45}, {15, 25, 35}
C9328 : 2 : {15, 25, 35}, {12, 34, 45}, {13, 23, 14, 24}
C9329 : 3 : {13, 23, 14, 24}, {15, 25, 35}, {12, 34, 45}
C9330 : 3 : {15, 25, 35}, {13, 23, 14, 24}, {12, 34, 45}
C9331 : 1 : {12, 14, 34}, {13, 24, 25, 45}, {23, 15, 35}
C9332 : 1 : {12, 14, 34}, {23, 15, 35}, {13, 24, 25, 45}
C9333 : 2 : {13, 24, 25, 45}, {12, 14, 34}, {23, 15, 35}
C9334 : 2 : {23, 15, 35}, {12, 14, 34}, {13, 24, 25, 45}
C9335 : 3 : {13, 24, 25, 45}, {23, 15, 35}, {12, 14, 34}
C9336 : 3 : {23, 15, 35}, {13, 24, 25, 45}, {12, 14, 34}
C9337 : 1 : {12, 34, 35, 45}, {13, 14, 24}, {23, 15, 25}
C9338 : 2 : {13, 14, 24}, {12, 34, 35, 45}, {23, 15, 25}
C9339 : 3 : {13, 14, 24}, {23, 15, 25}, {12, 34, 35, 45}
C9340 : 1 : {12, 13, 14, 25}, {23, 15, 35}, {24, 34, 45}
C9341 : 1 : {12, 13, 14, 25}, {24, 34, 45}, {23, 15, 35}
C9342 : 2 : {23, 15, 35}, {12, 13, 14, 25}, {24, 34, 45}
C9343 : 2 : {24, 34, 45}, {12, 13, 14, 25}, {23, 15, 35}
C9344 : 3 : {23, 15, 35}, {24, 34, 45}, {12, 13, 14, 25}
C9345 : 3 : {24, 34, 45}, {23, 15, 35}, {12, 13, 14, 25}
C9346 : 1 : {12, 13, 24, 34}, {23, 14, 15}, {25, 35, 45}
C9347 : 1 : {12, 13, 24, 34}, {25, 35, 45}, {23, 14, 15}
C9348 : 2 : {23, 14, 15}, {12, 13, 24, 34}, {25, 35, 45}
C9349 : 2 : {25, 35, 45}, {12, 13, 24, 34}, {23, 14, 15}
C9350 : 3 : {23, 14, 15}, {25, 35, 45}, {12, 13, 24, 34}
C9351 : 3 : {25, 35, 45}, {23, 14, 15}, {12, 13, 24, 34}
C9352 : 1 : {12, 13, 14, 25, 35, 45}, {23, 15}, {24, 34}
C9353 : 1 : {12, 13, 14, 25, 35, 45}, {24, 34}, {23, 15}
C9354 : 2 : {23, 15}, {12, 13, 14, 25, 35, 45}, {24, 34}
C9355 : 2 : {24, 34}, {12, 13, 14, 25, 35, 45}, {23, 15}
C9356 : 3 : {23, 15}, {24, 34}, {12, 13, 14, 25, 35, 45}
C9357 : 3 : {24, 34}, {23, 15}, {12, 13, 14, 25, 35, 45}
C9358 : 1 : {12, 13, 24, 34, 25, 35}, {23, 14}, {15, 45}
C9359 : 1 : {12, 13, 24, 34, 25, 35}, {15, 45}, {23, 14}
C9360 : 2 : {23, 14}, {12, 13, 24, 34, 25, 35}, {15, 45}
C9361 : 2 : {15, 45}, {12, 13, 24, 34, 25, 35}, {23, 14}
C9362 : 3 : {23, 14}, {15, 45}, {12, 13, 24, 34, 25, 35}
C9363 : 3 : {15, 45}, {23, 14}, {12, 13, 24, 34, 25, 35}
C9364 : 1 : {12, 34}, {13, 23, 14, 24, 15, 25}, {35, 45}
C9365 : 1 : {12, 34}, {35, 45}, {13, 23, 14, 24, 15, 25}
C9366 : 2 : {13, 23, 14, 24, 15, 25}, {12, 34}, {35, 45}
C9367 : 2 : {35, 45}, {12, 34}, {13, 23, 14, 24, 15, 25}
C9368 : 3 : {13, 23, 14, 24, 15, 25}, {35, 45}, {12, 34}
C9369 : 3 : {35, 45}, {13, 23, 14, 24, 15, 25}, {12, 34}
C9370 : 1 : {12, 13, 25, 35}, {23, 14, 24}, {34, 15, 45}
C9371 : 1 : {12, 13, 25, 35}, {34, 15, 45}, {23, 14, 24}
C9372 : 2 : {23, 14, 24}, {12, 13, 25, 35}, {34, 15, 45}
C9373 : 2 : {34, 15, 45}, {12, 13, 25, 35}, {23, 14, 24}
C9374 : 3 : {23, 14, 24}, {34, 15, 45}, {12, 13, 25, 35}
C9375 : 3 : {34, 15, 45}, {23, 14, 24}, {12, 13, 25, 35}
C9376 : 1 : {12, 14, 34}, {13, 23, 15, 25}, {24, 35, 45}
C9377 : 1 : {12, 14, 34}, {24, 35, 45}, {13, 23, 15, 25}
C9378 : 2 : {13, 23, 15, 25}, {12, 14, 34}, {24, 35, 45}
C9379 : 2 : {24, 35, 45}, {12, 14, 34}, {13, 23, 15, 25}
C9380 : 3 : {13, 23, 15, 25}, {24, 35, 45}, {12, 14, 34}
C9381 : 3 : {24, 35, 45}, {13, 23, 15, 25}, {12, 14, 34}
C9382 : 1 : {12, 14, 34}, {13, 15, 25}, {23, 24, 35, 45}
C9383 : 1 : {12, 14, 34}, {23, 24, 35, 45}, {13, 15, 25}
C9384 : 2 : {13, 15, 25}, {12, 14, 34}, {23, 24, 35, 45}
C9385 : 2 : {23, 24, 35, 45}, {12, 14, 34}, {13, 15, 25}
C9386 : 3 : {13, 15, 25}, {23, 24, 35, 45}, {12, 14, 34}
C9387 : 3 : {23, 24, 35, 45}, {13, 15, 25}, {12, 14, 34}
C9388 : 1 : {12, 14, 25, 45}, {13, 24, 34}, {23, 15, 35}
C9389 : 2 : {13, 24, 34}, {12, 14, 25, 45}, {23, 15, 35}
C9390 : 3 : {13, 24, 34}, {23, 15, 35}, {12, 14, 25, 45}
C9391 : 1 : {12, 13, 24, 34}, {23, 14, 25}, {15, 35, 45}
C9392 : 1 : {12, 13, 24, 34}, {15, 35, 45}, {23, 14, 25}
C9393 : 2 : {23, 14, 25}, {12, 13, 24, 34}, {15, 35, 45}
C9394 : 2 : {15, 35, 45}, {12, 13, 24, 34}, {23, 14, 25}
C9395 : 3 : {23, 14, 25}, {15, 35, 45}, {12, 13, 24, 34}
C9396 : 3 : {15, 35, 45}, {23, 14, 25}, {12, 13, 24, 34}
C9397 : 1 : {12, 14, 35}, {13, 23, 15, 25}, {24, 34, 45}
C9398 : 1 : {12, 14, 35}, {24, 34, 45}, {13, 23, 15, 25}
C9399 : 2 : {13, 23, 15, 25}, {12, 14, 35}, {24, 34, 45}
C9400 : 2 : {24, 34, 45}, {12, 14, 35}, {13, 23, 15, 25}
C9401 : 3 : {13, 23, 15, 25}, {24, 34, 45}, {12, 14, 35}
C9402 : 3 : {24, 34, 45}, {13, 23, 15, 25}, {12, 14, 35}
C9403 : 1 : {12, 14, 35, 45}, {13, 24, 34, 25}, {23, 15}
C9404 : 1 : {12, 14, 35, 45}, {23, 15}, {13, 24, 34, 25}
C9405 : 2 : {13, 24, 34, 25}, {12, 14, 35, 45}, {23, 15}
C9406 : 2 : {23, 15}, {12, 14, 35, 45}, {13, 24, 34, 25}
C9407 : 3 : {13, 24, 34, 25}, {23, 15}, {12, 14, 35, 45}
C9408 : 3 : {23, 15}, {13, 24, 34, 25}, {12, 14, 35, 45}
C9409 : 1 : {12, 14, 34, 35}, {13, 25}, {23, 24, 15, 45}
C9410 : 1 : {12, 14, 34, 35}, {23, 24, 15, 45}, {13, 25}
C9411 : 2 : {13, 25}, {12, 14, 34, 35}, {23, 24, 15, 45}
C9412 : 2 : {23, 24, 15, 45}, {12, 14, 34, 35}, {13, 25}
C9413 : 3 : {13, 25}, {23, 24, 15, 45}, {12, 14, 34, 35}
C9414 : 3 : {23, 24, 15, 45}, {13, 25}, {12, 14, 34, 35}
C9415 : 1 : {12, 35}, {13, 14, 24, 25}, {23, 34, 15, 45}
C9416 : 1 : {12, 35}, {23, 34, 15, 45}, {13, 14, 24, 25}
C9417 : 2 : {13, 14, 24, 25}, {12, 35}, {23, 34, 15, 45}
C9418 : 2 : {23, 34, 15, 45}, {12, 35}, {13, 14, 24, 25}
C9419 : 3 : {13, 14, 24, 25}, {23, 34, 15, 45}, {12, 35}
C9420 : 3 : {23, 34, 15, 45}, {13, 14, 24, 25}, {12, 35}
C9421 : 1 : {12, 13, 24}, {23, 35, 45}, {14, 34, 15, 25}
C9422 : 1 : {12, 13, 24}, {14, 34, 15, 25}, {23, 35, 45}
C9423 : 2 : {23, 35, 45}, {12, 13, 24}, {14, 34, 15, 25}
C9424 : 2 : {14, 34, 15, 25}, {12, 13, 24}, {23, 35, 45}
C9425 : 3 : {23, 35, 45}, {14, 34, 15, 25}, {12, 13, 24}
C9426 : 3 : {14, 34, 15, 25}, {23, 35, 45}, {12, 13, 24}
C9427 : 1 : {12, 14, 45}, {13, 23, 25}, {24, 34, 15, 35}
C9428 : 1 : {12, 14, 45}, {24, 34, 15, 35}, {13, 23, 25}
C9429 : 2 : {13, 23, 25}, {12, 14, 45}, {24, 34, 15, 35}
C9430 : 2 : {24, 34, 15, 35}, {12, 14, 45}, {13, 23, 25}
C9431 : 3 : {13, 23, 25}, {24, 34, 15, 35}, {12, 14, 45}
C9432 : 3 : {24, 34, 15, 35}, {13, 23, 25}, {12, 14, 45}
C9433 : 1 : {12, 13, 24, 35}, {23, 45}, {14, 34, 15, 25}
C9434 : 1 : {12, 13, 24, 35}, {14, 34, 15, 25}, {23, 45}
C9435 : 2 : {23, 45}, {12, 13, 24, 35}, {14, 34, 15, 25}
C9436 : 2 : {14, 34, 15, 25}, {12, 13, 24, 35}, {23, 45}
C9437 : 3 : {23, 45}, {14, 34, 15, 25}, {12, 13, 24, 35}
C9438 : 3 : {14, 34, 15, 25}, {23, 45}, {12, 13, 24, 35}
C9439 : 1 : {12, 45}, {13, 23, 14, 25}, {24, 34, 15, 35}
C9440 : 1 : {12, 45}, {24, 34, 15, 35}, {13, 23, 14, 25}
C9441 : 2 : {13, 23, 14, 25}, {12, 45}, {24, 34, 15, 35}
C9442 : 2 : {24, 34, 15, 35}, {12, 45}, {13, 23, 14, 25}
C9443 : 3 : {13, 23, 14, 25}, {24, 34, 15, 35}, {12, 45}
C9444 : 3 : {24, 34, 15, 35}, {13, 23, 14, 25}, {12, 45}
C9445 : 1 : {12, 13, 24}, {23, 14, 25, 45}, {34, 15, 35}
C9446 : 1 : {12, 13, 24}, {34, 15, 35}, {23, 14, 25, 45}
C9447 : 2 : {23, 14, 25, 45}, {12, 13, 24}, {34, 15, 35}
C9448 : 2 : {34, 15, 35}, {12, 13, 24}, {23, 14, 25, 45}
C9449 : 3 : {23, 14, 25, 45}, {34, 15, 35}, {12, 13, 24}
C9450 : 3 : {34, 15, 35}, {23, 14, 25, 45}, {12, 13, 24}
C9451 : 1 : {12, 14, 35, 45}, {13, 23, 15}, {24, 34, 25}
C9452 : 1 : {12, 14, 35, 45}, {24, 34, 25}, {13, 23, 15}
C9453 : 2 : {13, 23, 15}, {12, 14, 35, 45}, {24, 34, 25}
C9454 : 2 : {24, 34, 25}, {12, 14, 35, 45}, {13, 23, 15}
C9455 : 3 : {13, 23, 15}, {24, 34, 25}, {12, 14, 35, 45}
C9456 : 3 : {24, 34, 25}, {13, 23, 15}, {12, 14, 35, 45}
C9457 : 1 : {12, 13, 24}, {23, 25, 45}, {14, 34, 15, 35}
C9458 : 1 : {12, 13, 24}, {14, 34, 15, 35}, {23, 25, 45}
C9459 : 2 : {23, 25, 45}, {12, 13, 24}, {14, 34, 15, 35}
C9460 : 2 : {14, 34, 15, 35}, {12, 13, 24}, {23, 25, 45}
C9461 : 3 : {23, 25, 45}, {14, 34, 15, 35}, {12, 13, 24}
C9462 : 3 : {14, 34, 15, 35}, {23, 25, 45}, {12, 13, 24}
C9463 : 1 : {12, 14, 45}, {13, 23, 15}, {24, 34, 25, 35}
C9464 : 1 : {12, 14, 45}, {24, 34, 25, 35}, {13, 23, 15}
C9465 : 2 : {13, 23, 15}, {12, 14, 45}, {24, 34, 25, 35}
C9466 : 2 : {24, 34, 25, 35}, {12, 14, 45}, {13, 23, 15}
C9467 : 3 : {13, 23, 15}, {24, 34, 25, 35}, {12, 14, 45}
C9468 : 3 : {24, 34, 25, 35}, {13, 23, 15}, {12, 14, 45}
C9469 : 1 : {12, 34, 35}, {13, 24, 25, 45}, {23, 14, 15}
C9470 : 1 : {12, 34, 35}, {23, 14, 15}, {13, 24, 25, 45}
C9471 : 2 : {13, 24, 25, 45}, {12, 34, 35}, {23, 14, 15}
C9472 : 2 : {23, 14, 15}, {12, 34, 35}, {13, 24, 25, 45}
C9473 : 3 : {13, 24, 25, 45}, {23, 14, 15}, {12, 34, 35}
C9474 : 3 : {23, 14, 15}, {13, 24, 25, 45}, {12, 34, 35}
C9475 : 1 : {12, 34, 35, 45}, {13, 24, 25}, {23, 14, 15}
C9476 : 2 : {13, 24, 25}, {12, 34, 35, 45}, {23, 14, 15}
C9477 : 3 : {13, 24, 25}, {23, 14, 15}, {12, 34, 35, 45}
C9478 : 1 : {12, 13, 24, 35, 45}, {23, 14, 15}, {34, 25}
C9479 : 1 : {12, 13, 24, 35, 45}, {34, 25}, {23, 14, 15}
C9480 : 2 : {23, 14, 15}, {12, 13, 24, 35, 45}, {34, 25}
C9481 : 2 : {34, 25}, {12, 13, 24, 35, 45}, {23, 14, 15}
C9482 : 3 : {23, 14, 15}, {34, 25}, {12, 13, 24, 35, 45}
C9483 : 3 : {34, 25}, {23, 14, 15}, {12, 13, 24, 35, 45}
C9484 : 1 : {12, 13, 24, 35, 45}, {23, 14}, {34, 15, 25}
C9485 : 1 : {12, 13, 24, 35, 45}, {34, 15, 25}, {23, 14}
C9486 : 2 : {23, 14}, {12, 13, 24, 35, 45}, {34, 15, 25}
C9487 : 2 : {34, 15, 25}, {12, 13, 24, 35, 45}, {23, 14}
C9488 : 3 : {23, 14}, {34, 15, 25}, {12, 13, 24, 35, 45}
C9489 : 3 : {34, 15, 25}, {23, 14}, {12, 13, 24, 35, 45}
C9490 : 1 : {12, 34}, {13, 23, 14, 25, 45}, {24, 15, 35}
C9491 : 1 : {12, 34}, {24, 15, 35}, {13, 23, 14, 25, 45}
C9492 : 2 : {13, 23, 14, 25, 45}, {12, 34}, {24, 15, 35}
C9493 : 2 : {24, 15, 35}, {12, 34}, {13, 23, 14, 25, 45}
C9494 : 3 : {13, 23, 14, 25, 45}, {24, 15, 35}, {12, 34}
C9495 : 3 : {24, 15, 35}, {13, 23, 14, 25, 45}, {12, 34}
C9496 : 1 : {12, 13, 24, 35, 45}, {23}, {14, 34, 15, 25}
C9497 : 1 : {12, 13, 24, 35, 45}, {14, 34, 15, 25}, {23}
C9498 : 2 : {23}, {12, 13, 24, 35, 45}, {14, 34, 15, 25}
C9499 : 2 : {14, 34, 15, 25}, {12, 13, 24, 35, 45}, {23}
C9500 : 3 : {23}, {14, 34, 15, 25}, {12, 13, 24, 35, 45}
C9501 : 3 : {14, 34, 15, 25}, {23}, {12, 13, 24, 35, 45}
C9502 : 1 : {12}, {13, 23, 14, 25, 45}, {24, 34, 15, 35}
C9503 : 1 : {12}, {24, 34, 15, 35}, {13, 23, 14, 25, 45}
C9504 : 2 : {13, 23, 14, 25, 45}, {12}, {24, 34, 15, 35}
C9505 : 2 : {24, 34, 15, 35}, {12}, {13, 23, 14, 25, 45}
C9506 : 3 : {13, 23, 14, 25, 45}, {24, 34, 15, 35}, {12}
C9507 : 3 : {24, 34, 15, 35}, {13, 23, 14, 25, 45}, {12}
C9508 : 1 : {12, 13, 24, 25}, {23, 14, 15}, {34, 35, 45}
C9509 : 1 : {12, 13, 24, 25}, {34, 35, 45}, {23, 14, 15}
C9510 : 2 : {23, 14, 15}, {12, 13, 24, 25}, {34, 35, 45}
C9511 : 2 : {34, 35, 45}, {12, 13, 24, 25}, {23, 14, 15}
C9512 : 3 : {23, 14, 15}, {34, 35, 45}, {12, 13, 24, 25}
C9513 : 3 : {34, 35, 45}, {23, 14, 15}, {12, 13, 24, 25}
C9514 : 1 : {12, 13, 24, 35}, {23, 34, 45}, {14, 15, 25}
C9515 : 1 : {12, 13, 24, 35}, {14, 15, 25}, {23, 34, 45}
C9516 : 2 : {23, 34, 45}, {12, 13, 24, 35}, {14, 15, 25}
C9517 : 2 : {14, 15, 25}, {12, 13, 24, 35}, {23, 34, 45}
C9518 : 3 : {23, 34, 45}, {14, 15, 25}, {12, 13, 24, 35}
C9519 : 3 : {14, 15, 25}, {23, 34, 45}, {12, 13, 24, 35}
C9520 : 1 : {12, 14, 45}, {13, 23, 24, 15}, {34, 25, 35}
C9521 : 1 : {12, 14, 45}, {34, 25, 35}, {13, 23, 24, 15}
C9522 : 2 : {13, 23, 24, 15}, {12, 14, 45}, {34, 25, 35}
C9523 : 2 : {34, 25, 35}, {12, 14, 45}, {13, 23, 24, 15}
C9524 : 3 : {13, 23, 24, 15}, {34, 25, 35}, {12, 14, 45}
C9525 : 3 : {34, 25, 35}, {13, 23, 24, 15}, {12, 14, 45}
C9526 : 1 : {12, 13, 24, 35, 45}, {23, 34}, {14, 15, 25}
C9527 : 1 : {12, 13, 24, 35, 45}, {14, 15, 25}, {23, 34}
C9528 : 2 : {23, 34}, {12, 13, 24, 35, 45}, {14, 15, 25}
C9529 : 2 : {14, 15, 25}, {12, 13, 24, 35, 45}, {23, 34}
C9530 : 3 : {23, 34}, {14, 15, 25}, {12, 13, 24, 35, 45}
C9531 : 3 : {14, 15, 25}, {23, 34}, {12, 13, 24, 35, 45}
C9532 : 1 : {12, 14}, {13, 23, 24, 15, 45}, {34, 25, 35}
C9533 : 1 : {12, 14}, {34, 25, 35}, {13, 23, 24, 15, 45}
C9534 : 2 : {13, 23, 24, 15, 45}, {12, 14}, {34, 25, 35}
C9535 : 2 : {34, 25, 35}, {12, 14}, {13, 23, 24, 15, 45}
C9536 : 3 : {13, 23, 24, 15, 45}, {34, 25, 35}, {12, 14}
C9537 : 3 : {34, 25, 35}, {13, 23, 24, 15, 45}, {12, 14}
C9538 : 1 : {12, 13, 24, 35, 45}, {23, 14, 34}, {15, 25}
C9539 : 1 : {12, 13, 24, 35, 45}, {15, 25}, {23, 14, 34}
C9540 : 2 : {23, 14, 34}, {12, 13, 24, 35, 45}, {15, 25}
C9541 : 2 : {15, 25}, {12, 13, 24, 35, 45}, {23, 14, 34}
C9542 : 3 : {23, 14, 34}, {15, 25}, {12, 13, 24, 35, 45}
C9543 : 3 : {15, 25}, {23, 14, 34}, {12, 13, 24, 35, 45}
C9544 : 1 : {12, 14, 34}, {13, 23, 24, 15, 45}, {25, 35}
C9545 : 1 : {12, 14, 34}, {25, 35}, {13, 23, 24, 15, 45}
C9546 : 2 : {13, 23, 24, 15, 45}, {12, 14, 34}, {25, 35}
C9547 : 2 : {25, 35}, {12, 14, 34}, {13, 23, 24, 15, 45}
C9548 : 3 : {13, 23, 24, 15, 45}, {25, 35}, {12, 14, 34}
C9549 : 3 : {25, 35}, {13, 23, 24, 15, 45}, {12, 14, 34}
C9550 : 1 : {12, 13, 24, 35, 45}, {23, 14, 34, 15}, {25}
C9551 : 1 : {12, 13, 24, 35, 45}, {25}, {23, 14, 34, 15}
C9552 : 2 : {23, 14, 34, 15}, {12, 13, 24, 35, 45}, {25}
C9553 : 2 : {25}, {12, 13, 24, 35, 45}, {23, 14, 34, 15}
C9554 : 3 : {23, 14, 34, 15}, {25}, {12, 13, 24, 35, 45}
C9555 : 3 : {25}, {23, 14, 34, 15}, {12, 13, 24, 35, 45}
C9556 : 1 : {12, 13, 14, 35}, {23, 24, 25}, {34, 15, 45}
C9557 : 1 : {12, 13, 14, 35}, {34, 15, 45}, {23, 24, 25}
C9558 : 2 : {23, 24, 25}, {12, 13, 14, 35}, {34, 15, 45}
C9559 : 2 : {34, 15, 45}, {12, 13, 14, 35}, {23, 24, 25}
C9560 : 3 : {23, 24, 25}, {34, 15, 45}, {12, 13, 14, 35}
C9561 : 3 : {34, 15, 45}, {23, 24, 25}, {12, 13, 14, 35}
C9562 : 1 : {12, 14, 15}, {13, 23, 24, 35}, {34, 25, 45}
C9563 : 1 : {12, 14, 15}, {34, 25, 45}, {13, 23, 24, 35}
C9564 : 2 : {13, 23, 24, 35}, {12, 14, 15}, {34, 25, 45}
C9565 : 2 : {34, 25, 45}, {12, 14, 15}, {13, 23, 24, 35}
C9566 : 3 : {13, 23, 24, 35}, {34, 25, 45}, {12, 14, 15}
C9567 : 3 : {34, 25, 45}, {13, 23, 24, 35}, {12, 14, 15}
C9568 : 1 : {12, 13, 24}, {23, 14, 15, 35}, {34, 25, 45}
C9569 : 1 : {12, 13, 24}, {34, 25, 45}, {23, 14, 15, 35}
C9570 : 2 : {23, 14, 15, 35}, {12, 13, 24}, {34, 25, 45}
C9571 : 2 : {34, 25, 45}, {12, 13, 24}, {23, 14, 15, 35}
C9572 : 3 : {23, 14, 15, 35}, {34, 25, 45}, {12, 13, 24}
C9573 : 3 : {34, 25, 45}, {23, 14, 15, 35}, {12, 13, 24}
C9574 : 1 : {12, 13, 24, 35, 45}, {23, 14, 25}, {34, 15}
C9575 : 1 : {12, 13, 24, 35, 45}, {34, 15}, {23, 14, 25}
C9576 : 2 : {23, 14, 25}, {12, 13, 24, 35, 45}, {34, 15}
C9577 : 2 : {34, 15}, {12, 13, 24, 35, 45}, {23, 14, 25}
C9578 : 3 : {23, 14, 25}, {34, 15}, {12, 13, 24, 35, 45}
C9579 : 3 : {34, 15}, {23, 14, 25}, {12, 13, 24, 35, 45}
C9580 : 1 : {12, 14, 35}, {13, 23, 24, 15, 45}, {34, 25}
C9581 : 1 : {12, 14, 35}, {34, 25}, {13, 23, 24, 15, 45}
C9582 : 2 : {13, 23, 24, 15, 45}, {12, 14, 35}, {34, 25}
C9583 : 2 : {34, 25}, {12, 14, 35}, {13, 23, 24, 15, 45}
C9584 : 3 : {13, 23, 24, 15, 45}, {34, 25}, {12, 14, 35}
C9585 : 3 : {34, 25}, {13, 23, 24, 15, 45}, {12, 14, 35}
C9586 : 1 : {12, 13, 24}, {23, 14, 25, 35}, {34, 15, 45}
C9587 : 1 : {12, 13, 24}, {34, 15, 45}, {23, 14, 25, 35}
C9588 : 2 : {23, 14, 25, 35}, {12, 13, 24}, {34, 15, 45}
C9589 : 2 : {34, 15, 45}, {12, 13, 24}, {23, 14, 25, 35}
C9590 : 3 : {23, 14, 25, 35}, {34, 15, 45}, {12, 13, 24}
C9591 : 3 : {34, 15, 45}, {23, 14, 25, 35}, {12, 13, 24}
C9592 : 1 : {12, 14, 24, 35}, {13, 23, 15}, {34, 25, 45}
C9593 : 1 : {12, 14, 24, 35}, {34, 25, 45}, {13, 23, 15}
C9594 : 2 : {13, 23, 15}, {12, 14, 24, 35}, {34, 25, 45}
C9595 : 2 : {34, 25, 45}, {12, 14, 24, 35}, {13, 23, 15}
C9596 : 3 : {13, 23, 15}, {34, 25, 45}, {12, 14, 24, 35}
C9597 : 3 : {34, 25, 45}, {13, 23, 15}, {12, 14, 24, 35}
C9598 : 1 : {12, 13, 24}, {23, 14, 34, 35}, {15, 25, 45}
C9599 : 1 : {12, 13, 24}, {15, 25, 45}, {23, 14, 34, 35}
C9600 : 2 : {23, 14, 34, 35}, {12, 13, 24}, {15, 25, 45}
C9601 : 2 : {15, 25, 45}, {12, 13, 24}, {23, 14, 34, 35}
C9602 : 3 : {23, 14, 34, 35}, {15, 25, 45}, {12, 13, 24}
C9603 : 3 : {15, 25, 45}, {23, 14, 34, 35}, {12, 13, 24}
C9604 : 1 : {12, 14, 34, 15}, {13, 23, 24}, {25, 35, 45}
C9605 : 1 : {12, 14, 34, 15}, {25, 35, 45}, {13, 23, 24}
C9606 : 2 : {13, 23, 24}, {12, 14, 34, 15}, {25, 35, 45}
C9607 : 2 : {25, 35, 45}, {12, 14, 34, 15}, {13, 23, 24}
C9608 : 3 : {13, 23, 24}, {25, 35, 45}, {12, 14, 34, 15}
C9609 : 3 : {25, 35, 45}, {13, 23, 24}, {12, 14, 34, 15}
C9610 : 1 : {12, 13, 23, 45}, {14, 24, 34}, {15, 25, 35}
C9611 : 2 : {14, 24, 34}, {12, 13, 23, 45}, {15, 25, 35}
C9612 : 3 : {14, 24, 34}, {15, 25, 35}, {12, 13, 23, 45}
C9613 : 1 : {12, 13, 23}, {14, 24, 34, 45}, {15, 25, 35}
C9614 : 1 : {12, 13, 23}, {15, 25, 35}, {14, 24, 34, 45}
C9615 : 2 : {14, 24, 34, 45}, {12, 13, 23}, {15, 25, 35}
C9616 : 2 : {15, 25, 35}, {12, 13, 23}, {14, 24, 34, 45}
C9617 : 3 : {14, 24, 34, 45}, {15, 25, 35}, {12, 13, 23}
C9618 : 3 : {15, 25, 35}, {14, 24, 34, 45}, {12, 13, 23}
C9619 : 1 : {12, 13, 23, 45}, {14, 24, 35}, {34, 15, 25}
C9620 : 2 : {14, 24, 35}, {12, 13, 23, 45}, {34, 15, 25}
C9621 : 3 : {14, 24, 35}, {34, 15, 25}, {12, 13, 23, 45}
C9622 : 1 : {12, 13, 23, 45}, {14, 24, 15}, {34, 25, 35}
C9623 : 2 : {14, 24, 15}, {12, 13, 23, 45}, {34, 25, 35}
C9624 : 3 : {14, 24, 15}, {34, 25, 35}, {12, 13, 23, 45}
C9625 : 1 : {12, 13, 23}, {14, 24, 35, 45}, {34, 15, 25}
C9626 : 1 : {12, 13, 23}, {34, 15, 25}, {14, 24, 35, 45}
C9627 : 2 : {14, 24, 35, 45}, {12, 13, 23}, {34, 15, 25}
C9628 : 2 : {34, 15, 25}, {12, 13, 23}, {14, 24, 35, 45}
C9629 : 3 : {14, 24, 35, 45}, {34, 15, 25}, {12, 13, 23}
C9630 : 3 : {34, 15, 25}, {14, 24, 35, 45}, {12, 13, 23}

Constraint coefficients :
3663/20000
3663/20000
3663/20000
3663/20000
3663/20000
3663/20000
12321/15625
12321/15625
12321/15625
12321/15625
12321/15625
12321/15625
1006677/800000
1006677/800000
1006677/800000
1006677/800000
1006677/800000
1006677/800000
157779/250000
157779/250000
157779/250000
157779/250000
157779/250000
157779/250000
347031/250000
347031/250000
347031/250000
347031/250000
347031/250000
347031/250000
104913/62500
104913/62500
104913/62500
104913/62500
104913/62500
104913/62500
428319/500000
428319/500000
428319/500000
428319/500000
428319/500000
428319/500000
647991/250000
647991/250000
647991/250000
647991/250000
647991/250000
647991/250000
2069349/1000000
2069349/1000000
2069349/1000000
2069349/1000000
2069349/1000000
2069349/1000000
742803/500000
742803/500000
742803/500000
742803/500000
742803/500000
742803/500000
283311/250000
283311/250000
283311/250000
283311/250000
283311/250000
283311/250000
317349/250000
317349/250000
317349/250000
317349/250000
317349/250000
317349/250000
1150677/250000
1150677/250000
1150677/250000
1150677/250000
1150677/250000
1150677/250000
295317/500000
295317/500000
295317/500000
295317/500000
295317/500000
295317/500000
61839/125000
61839/125000
61839/125000
61839/125000
61839/125000
61839/125000
51057/25000
51057/25000
51057/25000
51057/25000
51057/25000
51057/25000
541413/500000
541413/500000
541413/500000
541413/500000
541413/500000
541413/500000
759987/250000
759987/250000
759987/250000
759987/250000
759987/250000
759987/250000
726453/250000
726453/250000
726453/250000
726453/250000
726453/250000
726453/250000
17883/20000
17883/20000
17883/20000
17883/20000
17883/20000
17883/20000
244413/62500
244413/62500
244413/62500
244413/62500
244413/62500
244413/62500
1692657/500000
1692657/500000
1692657/500000
1692657/500000
1692657/500000
1692657/500000
697707/250000
697707/250000
697707/250000
697707/250000
697707/250000
697707/250000
250371/50000
250371/50000
250371/50000
250371/50000
250371/50000
250371/50000
161379/250000
161379/250000
161379/250000
161379/250000
161379/250000
161379/250000
330687/250000
330687/250000
330687/250000
330687/250000
330687/250000
330687/250000
44757/100000
44757/100000
44757/100000
44757/100000
44757/100000
44757/100000
14769/15625
14769/15625
14769/15625
14769/15625
14769/15625
14769/15625
160533/125000
160533/125000
160533/125000
287523/250000
287523/250000
287523/250000
287523/250000
287523/250000
287523/250000
124533/125000
124533/125000
124533/125000
124533/125000
124533/125000
124533/125000
25173/31250
25173/31250
25173/31250
25173/31250
25173/31250
25173/31250
132111/500000
132111/500000
132111/500000
15687/62500
15687/62500
15687/62500
15687/62500
15687/62500
15687/62500
138177/125000
138177/125000
138177/125000
138177/125000
138177/125000
138177/125000
176589/125000
176589/125000
176589/125000
176589/125000
176589/125000
176589/125000
495927/250000
495927/250000
495927/250000
495927/250000
495927/250000
495927/250000
1179/625
1179/625
1179/625
1179/625
1179/625
1179/625
90747/62500
90747/62500
90747/62500
90747/62500
90747/62500
90747/62500
592227/250000
592227/250000
592227/250000
592227/250000
592227/250000
592227/250000
49689/50000
49689/50000
49689/50000
49689/50000
49689/50000
49689/50000
225333/500000
225333/500000
225333/500000
225333/500000
225333/500000
225333/500000
7281/12500
7281/12500
7281/12500
7281/12500
7281/12500
7281/12500
652203/500000
652203/500000
652203/500000
652203/500000
652203/500000
652203/500000
12762/3125
12762/3125
12762/3125
12762/3125
12762/3125
12762/3125
34947/62500
34947/62500
34947/62500
34947/62500
34947/62500
34947/62500
239409/250000
239409/250000
239409/250000
239409/250000
239409/250000
239409/250000
508653/500000
508653/500000
508653/500000
508653/500000
508653/500000
508653/500000
1384983/250000
1384983/250000
1384983/250000
1384983/250000
1384983/250000
1384983/250000
114579/62500
114579/62500
114579/62500
114579/62500
114579/62500
114579/62500
420363/125000
420363/125000
420363/125000
420363/125000
420363/125000
420363/125000
123723/62500
123723/62500
123723/62500
123723/62500
123723/62500
123723/62500
8667/10000
8667/10000
8667/10000
8667/10000
8667/10000
8667/10000
70677/100000
70677/100000
70677/100000
70677/100000
70677/100000
70677/100000
179451/250000
179451/250000
179451/250000
179451/250000
179451/250000
179451/250000
151443/250000
151443/250000
151443/250000
151443/250000
151443/250000
151443/250000
588591/500000
588591/500000
588591/500000
588591/500000
588591/500000
588591/500000
123417/500000
123417/500000
123417/500000
123417/500000
123417/500000
123417/500000
26919/25000
26919/25000
26919/25000
39753/31250
39753/31250
39753/31250
39753/31250
39753/31250
39753/31250
6633/25000
6633/25000
6633/25000
16389/25000
16389/25000
16389/25000
16389/25000
16389/25000
16389/25000
161163/125000
161163/125000
161163/125000
161163/125000
161163/125000
161163/125000
226593/125000
226593/125000
226593/125000
226593/125000
226593/125000
226593/125000
11421/10000
11421/10000
11421/10000
11421/10000
11421/10000
11421/10000
108711/25000
108711/25000
108711/25000
108711/25000
108711/25000
108711/25000
251559/500000
251559/500000
251559/500000
251559/500000
251559/500000
251559/500000
81207/62500
81207/62500
81207/62500
81207/62500
81207/62500
81207/62500
1034091/500000
1034091/500000
1034091/500000
1034091/500000
1034091/500000
1034091/500000
5031/1250
5031/1250
5031/1250
5031/1250
5031/1250
5031/1250
826209/250000
826209/250000
826209/250000
826209/250000
826209/250000
826209/250000
736641/250000
736641/250000
736641/250000
736641/250000
736641/250000
736641/250000
734157/250000
734157/250000
734157/250000
734157/250000
734157/250000
734157/250000
1436193/500000
1436193/500000
1436193/500000
1436193/500000
1436193/500000
1436193/500000
131337/25000
131337/25000
131337/25000
131337/25000
131337/25000
131337/25000
137331/31250
137331/31250
137331/31250
137331/31250
137331/31250
137331/31250
48789/250000
48789/250000
48789/250000
48789/250000
48789/250000
48789/250000
287487/500000
287487/500000
287487/500000
287487/500000
287487/500000
287487/500000
232371/250000
232371/250000
232371/250000
232371/250000
232371/250000
232371/250000
1906137/500000
1906137/500000
1906137/500000
1906137/500000
1906137/500000
1906137/500000
169437/250000
169437/250000
169437/250000
169437/250000
169437/250000
169437/250000
123213/100000
123213/100000
123213/100000
123213/100000
123213/100000
123213/100000
42357/125000
42357/125000
42357/125000
42357/125000
42357/125000
42357/125000
277227/500000
277227/500000
277227/500000
277227/500000
277227/500000
277227/500000
248793/250000
248793/250000
248793/250000
248793/250000
248793/250000
248793/250000
6399/31250
6399/31250
6399/31250
6399/31250
6399/31250
6399/31250
606891/1000000
606891/1000000
606891/1000000
606891/1000000
606891/1000000
606891/1000000
333651/250000
333651/250000
333651/250000
333651/250000
333651/250000
333651/250000
31581/62500
31581/62500
31581/62500
31581/62500
31581/62500
31581/62500
63891/125000
63891/125000
63891/125000
63891/125000
63891/125000
63891/125000
329139/500000
329139/500000
329139/500000
329139/500000
329139/500000
329139/500000
134691/100000
134691/100000
134691/100000
134691/100000
134691/100000
134691/100000
113661/50000
113661/50000
113661/50000
113661/50000
113661/50000
113661/50000
60219/250000
60219/250000
60219/250000
60219/250000
60219/250000
60219/250000
177369/100000
177369/100000
177369/100000
177369/100000
177369/100000
177369/100000
588849/500000
588849/500000
588849/500000
588849/500000
588849/500000
588849/500000
231387/500000
231387/500000
231387/500000
231387/500000
231387/500000
231387/500000
91743/125000
91743/125000
91743/125000
91743/125000
91743/125000
91743/125000
88179/62500
88179/62500
88179/62500
88179/62500
88179/62500
88179/62500
88731/500000
88731/500000
88731/500000
88731/500000
88731/500000
88731/500000
84357/200000
84357/200000
84357/200000
84357/200000
84357/200000
84357/200000
525129/500000
525129/500000
525129/500000
525129/500000
525129/500000
525129/500000
978801/500000
978801/500000
978801/500000
978801/500000
978801/500000
978801/500000
409521/500000
409521/500000
409521/500000
409521/500000
409521/500000
409521/500000
14883/50000
14883/50000
14883/50000
14883/50000
14883/50000
14883/50000
18627/15625
18627/15625
18627/15625
18627/15625
18627/15625
18627/15625
56223/31250
56223/31250
56223/31250
56223/31250
56223/31250
56223/31250
22182/15625
22182/15625
22182/15625
22182/15625
22182/15625
22182/15625
780363/500000
780363/500000
780363/500000
780363/500000
780363/500000
780363/500000
173973/250000
173973/250000
173973/250000
173973/250000
173973/250000
173973/250000
113457/500000
113457/500000
113457/500000
113457/500000
113457/500000
113457/500000
626661/500000
626661/500000
626661/500000
626661/500000
626661/500000
626661/500000
822657/500000
822657/500000
822657/500000
822657/500000
822657/500000
822657/500000
17397/62500
17397/62500
17397/62500
177741/500000
177741/500000
177741/500000
177741/500000
177741/500000
177741/500000
646071/500000
646071/500000
646071/500000
646071/500000
646071/500000
646071/500000
305619/500000
305619/500000
305619/500000
305619/500000
305619/500000
305619/500000
24891/250000
24891/250000
24891/250000
24891/250000
24891/250000
24891/250000
287211/250000
287211/250000
287211/250000
287211/250000
287211/250000
287211/250000
362649/500000
362649/500000
362649/500000
362649/500000
362649/500000
362649/500000
169053/125000
169053/125000
169053/125000
169053/125000
169053/125000
169053/125000
261621/250000
261621/250000
261621/250000
261621/250000
261621/250000
261621/250000
567051/500000
567051/500000
567051/500000
567051/500000
567051/500000
567051/500000
249/12500
249/12500
249/12500
249/12500
249/12500
249/12500
269163/1000000
269163/1000000
269163/1000000
269163/1000000
269163/1000000
269163/1000000
484629/1000000
484629/1000000
484629/1000000
484629/1000000
484629/1000000
484629/1000000
13686/15625
13686/15625
13686/15625
13686/15625
13686/15625
13686/15625
1045557/500000
1045557/500000
1045557/500000
1045557/500000
1045557/500000
1045557/500000
318423/500000
318423/500000
318423/500000
318423/500000
318423/500000
318423/500000
78399/500000
78399/500000
78399/500000
78399/500000
78399/500000
78399/500000
92541/125000
92541/125000
92541/125000
92541/125000
92541/125000
92541/125000
48111/500000
48111/500000
48111/500000
48111/500000
48111/500000
48111/500000
101601/500000
101601/500000
101601/500000
101601/500000
101601/500000
101601/500000
331047/1000000
331047/1000000
331047/1000000
331047/1000000
331047/1000000
331047/1000000
58503/125000
58503/125000
58503/125000
58503/125000
58503/125000
58503/125000
132021/125000
132021/125000
132021/125000
132021/125000
132021/125000
132021/125000
552981/500000
552981/500000
552981/500000
552981/500000
552981/500000
552981/500000
47391/100000
47391/100000
47391/100000
47391/100000
47391/100000
47391/100000
3993/200000
3993/200000
3993/200000
3993/200000
3993/200000
3993/200000
903423/1000000
903423/1000000
903423/1000000
903423/1000000
903423/1000000
903423/1000000
50031/1000000
50031/1000000
50031/1000000
50031/1000000
50031/1000000
50031/1000000
3987/50000
3987/50000
3987/50000
3987/50000
3987/50000
3987/50000
8199/62500
8199/62500
8199/62500
8199/62500
8199/62500
8199/62500
83883/250000
83883/250000
83883/250000
83883/250000
83883/250000
83883/250000
95583/500000
95583/500000
95583/500000
95583/500000
95583/500000
95583/500000
357663/500000
357663/500000
357663/500000
357663/500000
357663/500000
357663/500000
149709/500000
149709/500000
149709/500000
149709/500000
149709/500000
149709/500000
4293/12500
4293/12500
4293/12500
4293/12500
4293/12500
4293/12500
14073/125000
14073/125000
14073/125000
14073/125000
14073/125000
14073/125000
386679/500000
386679/500000
386679/500000
386679/500000
386679/500000
386679/500000
98457/500000
98457/500000
98457/500000
98457/500000
98457/500000
98457/500000
231687/500000
231687/500000
231687/500000
231687/500000
231687/500000
231687/500000
4263/500000
4263/500000
4263/500000
4263/500000
4263/500000
4263/500000
104679/1000000
104679/1000000
104679/1000000
104679/1000000
104679/1000000
104679/1000000
41451/500000
41451/500000
41451/500000
41451/500000
41451/500000
41451/500000
16923/100000
16923/100000
16923/100000
16923/100000
16923/100000
16923/100000
68637/125000
68637/125000
68637/125000
68637/125000
68637/125000
68637/125000
158097/1000000
158097/1000000
158097/1000000
158097/1000000
158097/1000000
158097/1000000
41829/125000
41829/125000
41829/125000
41829/125000
41829/125000
41829/125000
12837/31250
12837/31250
12837/31250
12837/31250
12837/31250
12837/31250
38061/1000000
38061/1000000
38061/1000000
38061/1000000
38061/1000000
38061/1000000
93891/1000000
93891/1000000
93891/1000000
93891/1000000
93891/1000000
93891/1000000
313209/500000
313209/500000
313209/500000
313209/500000
313209/500000
313209/500000
366309/500000
366309/500000
366309/500000
366309/500000
366309/500000
366309/500000
225171/250000
225171/250000
225171/250000
225171/250000
225171/250000
225171/250000
223461/250000
223461/250000
223461/250000
223461/250000
223461/250000
223461/250000
503379/500000
503379/500000
503379/500000
503379/500000
503379/500000
503379/500000
109521/100000
109521/100000
109521/100000
109521/100000
109521/100000
109521/100000
123903/250000
123903/250000
123903/250000
123903/250000
123903/250000
123903/250000
54207/50000
54207/50000
54207/50000
432639/500000
432639/500000
432639/500000
432639/500000
432639/500000
432639/500000
148023/100000
148023/100000
148023/100000
148023/100000
148023/100000
148023/100000
309123/125000
309123/125000
309123/125000
309123/125000
309123/125000
309123/125000
13059/31250
13059/31250
13059/31250
13059/31250
13059/31250
13059/31250
630783/500000
630783/500000
630783/500000
630783/500000
630783/500000
630783/500000
712971/500000
712971/500000
712971/500000
712971/500000
712971/500000
712971/500000
815841/500000
815841/500000
815841/500000
815841/500000
815841/500000
815841/500000
1156293/500000
1156293/500000
1156293/500000
1156293/500000
1156293/500000
1156293/500000
787689/500000
787689/500000
787689/500000
787689/500000
787689/500000
787689/500000
460071/500000
460071/500000
460071/500000
460071/500000
460071/500000
460071/500000
700047/500000
700047/500000
700047/500000
700047/500000
700047/500000
700047/500000
840339/500000
840339/500000
840339/500000
840339/500000
840339/500000
840339/500000
7398/15625
7398/15625
7398/15625
7398/15625
7398/15625
7398/15625
1044333/500000
1044333/500000
1044333/500000
1044333/500000
1044333/500000
1044333/500000
983439/500000
983439/500000
983439/500000
983439/500000
983439/500000
983439/500000
57717/62500
57717/62500
57717/62500
57717/62500
57717/62500
57717/62500
203553/250000
203553/250000
203553/250000
203553/250000
203553/250000
203553/250000
383733/500000
383733/500000
383733/500000
383733/500000
383733/500000
383733/500000
981711/500000
981711/500000
981711/500000
981711/500000
981711/500000
981711/500000
478647/500000
478647/500000
478647/500000
478647/500000
478647/500000
478647/500000
813069/500000
813069/500000
813069/500000
813069/500000
813069/500000
813069/500000
156753/250000
156753/250000
156753/250000
156753/250000
156753/250000
156753/250000
505143/500000
505143/500000
505143/500000
505143/500000
505143/500000
505143/500000
195687/100000
195687/100000
195687/100000
195687/100000
195687/100000
195687/100000
81441/125000
81441/125000
81441/125000
81441/125000
81441/125000
81441/125000
116451/250000
116451/250000
116451/250000
116451/250000
116451/250000
116451/250000
556011/500000
556011/500000
556011/500000
556011/500000
556011/500000
556011/500000
44271/62500
44271/62500
44271/62500
44271/62500
44271/62500
44271/62500
1190871/500000
1190871/500000
1190871/500000
1190871/500000
1190871/500000
1190871/500000
553887/250000
553887/250000
553887/250000
553887/250000
553887/250000
553887/250000
21024/15625
21024/15625
21024/15625
21024/15625
21024/15625
21024/15625
16956/15625
16956/15625
16956/15625
16956/15625
16956/15625
16956/15625
634383/500000
634383/500000
634383/500000
634383/500000
634383/500000
634383/500000
447003/250000
447003/250000
447003/250000
447003/250000
447003/250000
447003/250000
625797/250000
625797/250000
625797/250000
625797/250000
625797/250000
625797/250000
1030023/500000
1030023/500000
1030023/500000
1030023/500000
1030023/500000
1030023/500000
1269/2500
1269/2500
1269/2500
1269/2500
1269/2500
1269/2500
247887/250000
247887/250000
247887/250000
247887/250000
247887/250000
247887/250000
91989/31250
91989/31250
91989/31250
91989/31250
91989/31250
91989/31250
738477/500000
738477/500000
738477/500000
738477/500000
738477/500000
738477/500000
686313/250000
686313/250000
686313/250000
686313/250000
686313/250000
686313/250000
422883/125000
422883/125000
422883/125000
422883/125000
422883/125000
422883/125000
11907/500000
11907/500000
11907/500000
511659/125000
511659/125000
511659/125000
511659/125000
511659/125000
511659/125000
89937/250000
89937/250000
89937/250000
89937/250000
89937/250000
89937/250000
353511/500000
353511/500000
353511/500000
353511/500000
353511/500000
353511/500000
235863/100000
235863/100000
235863/100000
235863/100000
235863/100000
235863/100000
357867/500000
357867/500000
357867/500000
357867/500000
357867/500000
357867/500000
366471/250000
366471/250000
366471/250000
366471/250000
366471/250000
366471/250000
1959219/500000
1959219/500000
1959219/500000
1959219/500000
1959219/500000
1959219/500000
164997/250000
164997/250000
164997/250000
164997/250000
164997/250000
164997/250000
534213/250000
534213/250000
534213/250000
534213/250000
534213/250000
534213/250000
217719/125000
217719/125000
217719/125000
217719/125000
217719/125000
217719/125000
33093/250000
33093/250000
33093/250000
708219/500000
708219/500000
708219/500000
708219/500000
708219/500000
708219/500000
24483/50000
24483/50000
24483/50000
24483/50000
24483/50000
24483/50000
22587/100000
22587/100000
22587/100000
22587/100000
22587/100000
22587/100000
244071/125000
244071/125000
244071/125000
244071/125000
244071/125000
244071/125000
110673/62500
110673/62500
110673/62500
110673/62500
110673/62500
110673/62500
253719/500000
253719/500000
253719/500000
253719/500000
253719/500000
253719/500000
638973/500000
638973/500000
638973/500000
638973/500000
638973/500000
638973/500000
562617/500000
562617/500000
562617/500000
562617/500000
562617/500000
562617/500000
23139/50000
23139/50000
23139/50000
23139/50000
23139/50000
23139/50000
764343/500000
764343/500000
764343/500000
764343/500000
764343/500000
764343/500000
19197/31250
19197/31250
19197/31250
19197/31250
19197/31250
19197/31250
535851/500000
535851/500000
535851/500000
535851/500000
535851/500000
535851/500000
216099/250000
216099/250000
216099/250000
216099/250000
216099/250000
216099/250000
806841/500000
806841/500000
806841/500000
806841/500000
806841/500000
806841/500000
338769/500000
338769/500000
338769/500000
338769/500000
338769/500000
338769/500000
1749/250000
1749/250000
1749/250000
1749/250000
1749/250000
1749/250000
3494883/1000000
3494883/1000000
3494883/1000000
3494883/1000000
3494883/1000000
3494883/1000000
88533/1000000
88533/1000000
88533/1000000
88533/1000000
88533/1000000
88533/1000000
23001/500000
23001/500000
23001/500000
23001/500000
23001/500000
23001/500000
42363/100000
42363/100000
42363/100000
42363/100000
42363/100000
42363/100000
18369/31250
18369/31250
18369/31250
18369/31250
18369/31250
18369/31250
141681/100000
141681/100000
141681/100000
141681/100000
141681/100000
141681/100000
263691/500000
263691/500000
263691/500000
263691/500000
263691/500000
263691/500000
153099/100000
153099/100000
153099/100000
153099/100000
153099/100000
153099/100000
285819/250000
285819/250000
285819/250000
285819/250000
285819/250000
285819/250000
110451/200000
110451/200000
110451/200000
110451/200000
110451/200000
110451/200000
9837/1000000
9837/1000000
9837/1000000
9837/1000000
9837/1000000
9837/1000000
51279/62500
51279/62500
51279/62500
51279/62500
51279/62500
51279/62500
676137/500000
676137/500000
676137/500000
676137/500000
676137/500000
676137/500000
251313/250000
251313/250000
251313/250000
251313/250000
251313/250000
251313/250000
1172223/500000
1172223/500000
1172223/500000
1172223/500000
1172223/500000
1172223/500000
40989/25000
40989/25000
40989/25000
40989/25000
40989/25000
40989/25000
151311/500000
151311/500000
151311/500000
151311/500000
151311/500000
151311/500000
45759/50000
45759/50000
45759/50000
45759/50000
45759/50000
45759/50000
159369/125000
159369/125000
159369/125000
159369/125000
159369/125000
159369/125000
198663/500000
198663/500000
198663/500000
198663/500000
198663/500000
198663/500000
190053/125000
190053/125000
190053/125000
190053/125000
190053/125000
190053/125000
395679/500000
395679/500000
395679/500000
395679/500000
395679/500000
395679/500000
218979/250000
218979/250000
218979/250000
218979/250000
218979/250000
218979/250000
13449/62500
13449/62500
13449/62500
13449/62500
13449/62500
13449/62500
206439/125000
206439/125000
206439/125000
206439/125000
206439/125000
206439/125000
14163/100000
14163/100000
14163/100000
14163/100000
14163/100000
14163/100000
90651/250000
90651/250000
90651/250000
90651/250000
90651/250000
90651/250000
472011/500000
472011/500000
472011/500000
472011/500000
472011/500000
472011/500000
4257/200000
4257/200000
4257/200000
4257/200000
4257/200000
4257/200000
233259/1000000
233259/1000000
233259/1000000
233259/1000000
233259/1000000
233259/1000000
38997/500000
38997/500000
38997/500000
38997/500000
38997/500000
38997/500000
16557/1000000
16557/1000000
16557/1000000
16557/1000000
16557/1000000
16557/1000000
12309/500000
12309/500000
12309/500000
12309/500000
12309/500000
12309/500000
1653/200000
1653/200000
1653/200000
1653/200000
1653/200000
1653/200000
9003/200000
9003/200000
9003/200000
9003/200000
9003/200000
9003/200000
45723/500000
45723/500000
45723/500000
45723/500000
45723/500000
45723/500000
2259/40000
2259/40000
2259/40000
2259/40000
2259/40000
2259/40000
172041/1000000
172041/1000000
172041/1000000
172041/1000000
172041/1000000
172041/1000000
28323/25000
28323/25000
28323/25000
28323/25000
28323/25000
28323/25000
40941/500000
40941/500000
40941/500000
40941/500000
40941/500000
40941/500000
52821/200000
52821/200000
52821/200000
52821/200000
52821/200000
52821/200000
143331/1000000
143331/1000000
143331/1000000
143331/1000000
143331/1000000
143331/1000000
57477/250000
57477/250000
57477/250000
57477/250000
57477/250000
57477/250000
30837/100000
30837/100000
30837/100000
30837/100000
30837/100000
30837/100000
3456/15625
3456/15625
3456/15625
3456/15625
3456/15625
3456/15625
89511/250000
89511/250000
89511/250000
89511/250000
89511/250000
89511/250000
3048/15625
3048/15625
3048/15625
3048/15625
3048/15625
3048/15625
24381/100000
24381/100000
24381/100000
24381/100000
24381/100000
24381/100000
113043/250000
113043/250000
113043/250000
113043/250000
113043/250000
113043/250000
72747/500000
72747/500000
72747/500000
72747/500000
72747/500000
72747/500000
69057/500000
69057/500000
69057/500000
69057/500000
69057/500000
69057/500000
39531/500000
39531/500000
39531/500000
39531/500000
39531/500000
39531/500000
41829/500000
41829/500000
41829/500000
41829/500000
41829/500000
41829/500000
127107/1000000
127107/1000000
127107/1000000
127107/1000000
127107/1000000
127107/1000000
45879/500000
45879/500000
45879/500000
45879/500000
45879/500000
45879/500000
156771/1000000
156771/1000000
156771/1000000
156771/1000000
156771/1000000
156771/1000000
12411/100000
12411/100000
12411/100000
12411/100000
12411/100000
12411/100000
20847/200000
20847/200000
20847/200000
20847/200000
20847/200000
20847/200000
3462/15625
3462/15625
3462/15625
3462/15625
3462/15625
3462/15625
27531/62500
27531/62500
27531/62500
27531/62500
27531/62500
27531/62500
42933/100000
42933/100000
42933/100000
42933/100000
42933/100000
42933/100000
13437/62500
13437/62500
13437/62500
13437/62500
13437/62500
13437/62500
200811/500000
200811/500000
200811/500000
200811/500000
200811/500000
200811/500000
82677/250000
82677/250000
82677/250000
82677/250000
82677/250000
82677/250000
12963/31250
12963/31250
12963/31250
12963/31250
12963/31250
12963/31250
89391/500000
89391/500000
89391/500000
89391/500000
89391/500000
89391/500000
54477/125000
54477/125000
54477/125000
54477/125000
54477/125000
54477/125000
178119/500000
178119/500000
178119/500000
178119/500000
178119/500000
178119/500000
509283/500000
509283/500000
509283/500000
509283/500000
509283/500000
509283/500000
7629/50000
7629/50000
7629/50000
7629/50000
7629/50000
7629/50000
117699/500000
117699/500000
117699/500000
117699/500000
117699/500000
117699/500000
110919/500000
110919/500000
110919/500000
110919/500000
110919/500000
110919/500000
102297/500000
102297/500000
102297/500000
102297/500000
102297/500000
102297/500000
45777/250000
45777/250000
45777/250000
45777/250000
45777/250000
45777/250000
58953/100000
58953/100000
58953/100000
58953/100000
58953/100000
58953/100000
711783/250000
711783/250000
711783/250000
711783/250000
711783/250000
711783/250000
131469/1000000
131469/1000000
131469/1000000
131469/1000000
131469/1000000
131469/1000000
62151/50000
62151/50000
62151/50000
62151/50000
62151/50000
62151/50000
201813/250000
201813/250000
201813/250000
201813/250000
201813/250000
201813/250000
473043/1000000
473043/1000000
473043/1000000
473043/1000000
473043/1000000
473043/1000000
38493/250000
38493/250000
38493/250000
38493/250000
38493/250000
38493/250000
1209993/500000
1209993/500000
1209993/500000
1209993/500000
1209993/500000
1209993/500000
788151/500000
788151/500000
788151/500000
788151/500000
788151/500000
788151/500000
3201/2500
3201/2500
3201/2500
3201/2500
3201/2500
3201/2500
240651/250000
240651/250000
240651/250000
240651/250000
240651/250000
240651/250000
2922639/1000000
2922639/1000000
2922639/1000000
2922639/1000000
2922639/1000000
2922639/1000000
26601/250000
26601/250000
26601/250000
26601/250000
26601/250000
26601/250000
135657/1000000
135657/1000000
135657/1000000
135657/1000000
135657/1000000
135657/1000000
169179/500000
169179/500000
169179/500000
169179/500000
169179/500000
169179/500000
93831/250000
93831/250000
93831/250000
93831/250000
93831/250000
93831/250000
437883/250000
437883/250000
437883/250000
437883/250000
437883/250000
437883/250000
36693/62500
36693/62500
36693/62500
36693/62500
36693/62500
36693/62500
17181/20000
17181/20000
17181/20000
17181/20000
17181/20000
17181/20000
178137/250000
178137/250000
178137/250000
178137/250000
178137/250000
178137/250000
138513/500000
138513/500000
138513/500000
138513/500000
138513/500000
138513/500000
474801/500000
474801/500000
474801/500000
474801/500000
474801/500000
474801/500000
83607/62500
83607/62500
83607/62500
83607/62500
83607/62500
83607/62500
675501/500000
675501/500000
675501/500000
675501/500000
675501/500000
675501/500000
47421/125000
47421/125000
47421/125000
47421/125000
47421/125000
47421/125000
1577901/500000
1577901/500000
1577901/500000
1577901/500000
1577901/500000
1577901/500000
2293773/500000
2293773/500000
2293773/500000
2293773/500000
2293773/500000
2293773/500000
10749/10000
10749/10000
10749/10000
10749/10000
10749/10000
10749/10000
295281/500000
295281/500000
295281/500000
295281/500000
295281/500000
295281/500000
38529/62500
38529/62500
38529/62500
38529/62500
38529/62500
38529/62500
48681/125000
48681/125000
48681/125000
48681/125000
48681/125000
48681/125000
39447/100000
39447/100000
39447/100000
39447/100000
39447/100000
39447/100000
16311/5000
16311/5000
16311/5000
16311/5000
16311/5000
16311/5000
22437/20000
22437/20000
22437/20000
22437/20000
22437/20000
22437/20000
453129/125000
453129/125000
453129/125000
453129/125000
453129/125000
453129/125000
54069/125000
54069/125000
54069/125000
54069/125000
54069/125000
54069/125000
419397/250000
419397/250000
419397/250000
419397/250000
419397/250000
419397/250000
557979/500000
557979/500000
557979/500000
557979/500000
557979/500000
557979/500000
91467/125000
91467/125000
91467/125000
91467/125000
91467/125000
91467/125000
42771/31250
42771/31250
42771/31250
42771/31250
42771/31250
42771/31250
207069/500000
207069/500000
207069/500000
207069/500000
207069/500000
207069/500000
14727/62500
14727/62500
14727/62500
14727/62500
14727/62500
14727/62500
400953/500000
400953/500000
400953/500000
400953/500000
400953/500000
400953/500000
314577/250000
314577/250000
314577/250000
314577/250000
314577/250000
314577/250000
14031/31250
14031/31250
14031/31250
14031/31250
14031/31250
14031/31250
273183/500000
273183/500000
273183/500000
273183/500000
273183/500000
273183/500000
4629/20000
4629/20000
4629/20000
4629/20000
4629/20000
4629/20000
164349/500000
164349/500000
164349/500000
164349/500000
164349/500000
164349/500000
231249/250000
231249/250000
231249/250000
231249/250000
231249/250000
231249/250000
156909/125000
156909/125000
156909/125000
156909/125000
156909/125000
156909/125000
72027/250000
72027/250000
72027/250000
72027/250000
72027/250000
72027/250000
82299/500000
82299/500000
82299/500000
82299/500000
82299/500000
82299/500000
353763/100000
353763/100000
353763/100000
353763/100000
353763/100000
353763/100000
98391/250000
98391/250000
98391/250000
98391/250000
98391/250000
98391/250000
2997/15625
2997/15625
2997/15625
2997/15625
2997/15625
2997/15625
688059/500000
688059/500000
688059/500000
688059/500000
688059/500000
688059/500000
8409/20000
8409/20000
8409/20000
8409/20000
8409/20000
8409/20000
167421/250000
167421/250000
167421/250000
167421/250000
167421/250000
167421/250000
149937/250000
149937/250000
149937/250000
149937/250000
149937/250000
149937/250000
14187/62500
14187/62500
14187/62500
14187/62500
14187/62500
14187/62500
60867/50000
60867/50000
60867/50000
60867/50000
60867/50000
60867/50000
36423/62500
36423/62500
36423/62500
36423/62500
36423/62500
36423/62500
96591/250000
96591/250000
96591/250000
96591/250000
96591/250000
96591/250000
178059/500000
178059/500000
178059/500000
178059/500000
178059/500000
178059/500000
369921/125000
369921/125000
369921/125000
369921/125000
369921/125000
369921/125000
329769/500000
329769/500000
329769/500000
329769/500000
329769/500000
329769/500000
1204167/500000
1204167/500000
1204167/500000
1204167/500000
1204167/500000
1204167/500000
61053/125000
61053/125000
61053/125000
61053/125000
61053/125000
61053/125000
99573/250000
99573/250000
99573/250000
99573/250000
99573/250000
99573/250000
15219/15625
15219/15625
15219/15625
15219/15625
15219/15625
15219/15625
140331/125000
140331/125000
140331/125000
140331/125000
140331/125000
140331/125000
66729/250000
66729/250000
66729/250000
66729/250000
66729/250000
66729/250000
115221/100000
115221/100000
115221/100000
115221/100000
115221/100000
115221/100000
4677/15625
4677/15625
4677/15625
4677/15625
4677/15625
4677/15625
83817/250000
83817/250000
83817/250000
83817/250000
83817/250000
83817/250000
979131/500000
979131/500000
979131/500000
979131/500000
979131/500000
979131/500000
46689/100000
46689/100000
46689/100000
46689/100000
46689/100000
46689/100000
245913/250000
245913/250000
245913/250000
245913/250000
245913/250000
245913/250000
562677/500000
562677/500000
562677/500000
562677/500000
562677/500000
562677/500000
146361/100000
146361/100000
146361/100000
146361/100000
146361/100000
146361/100000
1148133/500000
1148133/500000
1148133/500000
1148133/500000
1148133/500000
1148133/500000
174177/500000
174177/500000
174177/500000
174177/500000
174177/500000
174177/500000
33993/250000
33993/250000
33993/250000
33993/250000
33993/250000
33993/250000
491763/500000
491763/500000
491763/500000
491763/500000
491763/500000
491763/500000
9537/6250
9537/6250
9537/6250
9537/6250
9537/6250
9537/6250
977109/500000
977109/500000
977109/500000
977109/500000
977109/500000
977109/500000
163203/100000
163203/100000
163203/100000
163203/100000
163203/100000
163203/100000
13233/500000
13233/500000
13233/500000
13233/500000
13233/500000
13233/500000
548541/250000
548541/250000
548541/250000
548541/250000
548541/250000
548541/250000
540693/500000
540693/500000
540693/500000
540693/500000
540693/500000
540693/500000
8127/15625
8127/15625
8127/15625
8127/15625
8127/15625
8127/15625
39393/10000
39393/10000
39393/10000
39393/10000
39393/10000
39393/10000
521433/500000
521433/500000
521433/500000
521433/500000
521433/500000
521433/500000
36477/50000
36477/50000
36477/50000
36477/50000
36477/50000
36477/50000
223623/100000
223623/100000
223623/100000
223623/100000
223623/100000
223623/100000
312849/250000
312849/250000
312849/250000
311409/250000
311409/250000
311409/250000
311409/250000
311409/250000
311409/250000
10773/12500
10773/12500
10773/12500
10773/12500
10773/12500
10773/12500
447849/500000
447849/500000
447849/500000
447849/500000
447849/500000
447849/500000
22599/15625
22599/15625
22599/15625
22599/15625
22599/15625
22599/15625
26973/15625
26973/15625
26973/15625
26973/15625
26973/15625
26973/15625
89757/100000
89757/100000
89757/100000
89757/100000
89757/100000
89757/100000
207513/125000
207513/125000
207513/125000
207513/125000
207513/125000
207513/125000
627273/250000
627273/250000
627273/250000
627273/250000
627273/250000
627273/250000
280863/500000
280863/500000
280863/500000
280863/500000
280863/500000
280863/500000
17079/125000
17079/125000
17079/125000
17079/125000
17079/125000
17079/125000
39231/1000000
39231/1000000
39231/1000000
39231/1000000
39231/1000000
39231/1000000
523641/500000
523641/500000
523641/500000
523641/500000
523641/500000
523641/500000
56991/1000000
56991/1000000
56991/1000000
56991/1000000
56991/1000000
56991/1000000
86061/200000
86061/200000
86061/200000
86061/200000
86061/200000
86061/200000
76641/250000
76641/250000
76641/250000
76641/250000
76641/250000
76641/250000
132903/500000
132903/500000
132903/500000
132903/500000
132903/500000
132903/500000
65277/250000
65277/250000
65277/250000
65277/250000
65277/250000
65277/250000
368997/500000
368997/500000
368997/500000
368997/500000
368997/500000
368997/500000
64677/250000
64677/250000
64677/250000
64677/250000
64677/250000
64677/250000
74019/62500
74019/62500
74019/62500
74019/62500
74019/62500
74019/62500
180531/1000000
180531/1000000
180531/1000000
180531/1000000
180531/1000000
180531/1000000
33567/500000
33567/500000
33567/500000
33567/500000
33567/500000
33567/500000
48951/100000
48951/100000
48951/100000
48951/100000
48951/100000
48951/100000
164073/1000000
164073/1000000
164073/1000000
164073/1000000
164073/1000000
164073/1000000
297507/1000000
297507/1000000
297507/1000000
297507/1000000
297507/1000000
297507/1000000
28401/500000
28401/500000
28401/500000
28401/500000
28401/500000
28401/500000
71469/250000
71469/250000
71469/250000
71469/250000
71469/250000
71469/250000
247983/500000
247983/500000
247983/500000
247983/500000
247983/500000
247983/500000
23403/62500
23403/62500
23403/62500
23403/62500
23403/62500
23403/62500
323031/500000
323031/500000
323031/500000
323031/500000
323031/500000
323031/500000
108999/500000
108999/500000
108999/500000
108999/500000
108999/500000
108999/500000
1296741/500000
1296741/500000
1296741/500000
1296741/500000
1296741/500000
1296741/500000
27279/250000
27279/250000
27279/250000
27279/250000
27279/250000
27279/250000
40047/62500
40047/62500
40047/62500
40047/62500
40047/62500
40047/62500
80049/250000
80049/250000
80049/250000
80049/250000
80049/250000
80049/250000
137937/250000
137937/250000
137937/250000
137937/250000
137937/250000
137937/250000
274803/500000
274803/500000
274803/500000
274803/500000
274803/500000
274803/500000
41499/62500
41499/62500
41499/62500
41499/62500
41499/62500
41499/62500
14667/125000
14667/125000
14667/125000
14667/125000
14667/125000
14667/125000
268983/31250
268983/31250
268983/31250
268983/31250
268983/31250
268983/31250
1361511/100000
1361511/100000
1361511/100000
928551/250000
928551/250000
928551/250000
928551/250000
928551/250000
928551/250000
191073/500000
191073/500000
191073/500000
191073/500000
191073/500000
191073/500000
253977/500000
253977/500000
253977/500000
253977/500000
253977/500000
253977/500000
465063/250000
465063/250000
465063/250000
465063/250000
465063/250000
465063/250000
383361/250000
383361/250000
383361/250000
383361/250000
383361/250000
383361/250000
188757/250000
188757/250000
188757/250000
188757/250000
188757/250000
188757/250000
58581/62500
58581/62500
58581/62500
58581/62500
58581/62500
58581/62500
104823/250000
104823/250000
104823/250000
104823/250000
104823/250000
104823/250000
111141/250000
111141/250000
111141/250000
111141/250000
111141/250000
111141/250000
69993/250000
69993/250000
69993/250000
69993/250000
69993/250000
69993/250000
30483/62500
30483/62500
30483/62500
30483/62500
30483/62500
30483/62500
107019/500000
107019/500000
107019/500000
107019/500000
107019/500000
107019/500000
111897/250000
111897/250000
111897/250000
111897/250000
111897/250000
111897/250000
119043/125000
119043/125000
119043/125000
119043/125000
119043/125000
119043/125000
61407/100000
61407/100000
61407/100000
61407/100000
61407/100000
61407/100000
26199/12500
26199/12500
26199/12500
26199/12500
26199/12500
26199/12500
486369/250000
486369/250000
486369/250000
486369/250000
486369/250000
486369/250000
109377/250000
109377/250000
109377/250000
109377/250000
109377/250000
109377/250000
234303/500000
234303/500000
234303/500000
234303/500000
234303/500000
234303/500000
1041/3125
1041/3125
1041/3125
1041/3125
1041/3125
1041/3125
1274937/500000
1274937/500000
1274937/500000
1274937/500000
1274937/500000
1274937/500000
329691/250000
329691/250000
329691/250000
329691/250000
329691/250000
329691/250000
17571/50000
17571/50000
17571/50000
17571/50000
17571/50000
17571/50000
852777/1000000
852777/1000000
852777/1000000
852777/1000000
852777/1000000
852777/1000000
981621/500000
981621/500000
981621/500000
981621/500000
981621/500000
981621/500000
187857/62500
187857/62500
187857/62500
187857/62500
187857/62500
187857/62500
701523/500000
701523/500000
701523/500000
701523/500000
701523/500000
701523/500000
414531/500000
414531/500000
414531/500000
414531/500000
414531/500000
414531/500000
952557/500000
952557/500000
952557/500000
952557/500000
952557/500000
952557/500000
76179/125000
76179/125000
76179/125000
76179/125000
76179/125000
76179/125000
343719/250000
343719/250000
343719/250000
343719/250000
343719/250000
343719/250000
96261/125000
96261/125000
96261/125000
96261/125000
96261/125000
96261/125000
312747/125000
312747/125000
312747/125000
312747/125000
312747/125000
312747/125000
866883/500000
866883/500000
866883/500000
866883/500000
866883/500000
866883/500000
155439/500000
155439/500000
155439/500000
155439/500000
155439/500000
155439/500000
206967/500000
206967/500000
206967/500000
206967/500000
206967/500000
206967/500000
22473/62500
22473/62500
22473/62500
22473/62500
22473/62500
22473/62500
29439/20000
29439/20000
29439/20000
29439/20000
29439/20000
29439/20000
167487/250000
167487/250000
167487/250000
167487/250000
167487/250000
167487/250000
214569/250000
214569/250000
214569/250000
214569/250000
214569/250000
214569/250000
30387/100000
30387/100000
30387/100000
30387/100000
30387/100000
30387/100000
305859/500000
305859/500000
305859/500000
305859/500000
305859/500000
305859/500000
82077/500000
82077/500000
82077/500000
82077/500000
82077/500000
82077/500000
352173/500000
352173/500000
352173/500000
352173/500000
352173/500000
352173/500000
178623/125000
178623/125000
178623/125000
178623/125000
178623/125000
178623/125000
879291/500000
879291/500000
879291/500000
879291/500000
879291/500000
879291/500000
888243/500000
888243/500000
888243/500000
888243/500000
888243/500000
888243/500000
480573/250000
480573/250000
480573/250000
480573/250000
480573/250000
480573/250000
25743/125000
25743/125000
25743/125000
25743/125000
25743/125000
25743/125000
67269/62500
67269/62500
67269/62500
67269/62500
67269/62500
67269/62500
96567/250000
96567/250000
96567/250000
96567/250000
96567/250000
96567/250000
494157/500000
494157/500000
494157/500000
494157/500000
494157/500000
494157/500000
34737/31250
34737/31250
34737/31250
34737/31250
34737/31250
34737/31250
66309/125000
66309/125000
66309/125000
66309/125000
66309/125000
66309/125000
51807/100000
51807/100000
51807/100000
51807/100000
51807/100000
51807/100000
75459/31250
75459/31250
75459/31250
75459/31250
75459/31250
75459/31250
652053/250000
652053/250000
652053/250000
652053/250000
652053/250000
652053/250000
39681/20000
39681/20000
39681/20000
39681/20000
39681/20000
39681/20000
45117/25000
45117/25000
45117/25000
45117/25000
45117/25000
45117/25000
8793/15625
8793/15625
8793/15625
8793/15625
8793/15625
8793/15625
247863/500000
247863/500000
247863/500000
247863/500000
247863/500000
247863/500000
130269/250000
130269/250000
130269/250000
130269/250000
130269/250000
130269/250000
591201/500000
591201/500000
591201/500000
591201/500000
591201/500000
591201/500000
18993/31250
18993/31250
18993/31250
18993/31250
18993/31250
18993/31250
209223/125000
209223/125000
209223/125000
209223/125000
209223/125000
209223/125000
314757/500000
314757/500000
314757/500000
314757/500000
314757/500000
314757/500000
91839/250000
91839/250000
91839/250000
91839/250000
91839/250000
91839/250000
182757/500000
182757/500000
182757/500000
182757/500000
182757/500000
182757/500000
207087/500000
207087/500000
207087/500000
207087/500000
207087/500000
207087/500000
579567/500000
579567/500000
579567/500000
579567/500000
579567/500000
579567/500000
66087/62500
66087/62500
66087/62500
66087/62500
66087/62500
66087/62500
242553/250000
242553/250000
242553/250000
242553/250000
242553/250000
242553/250000
172419/250000
172419/250000
172419/250000
172419/250000
172419/250000
172419/250000
24564/15625
24564/15625
24564/15625
24564/15625
24564/15625
24564/15625
141657/500000
141657/500000
141657/500000
141657/500000
141657/500000
141657/500000
451917/500000
451917/500000
451917/500000
451917/500000
451917/500000
451917/500000
8163/4000
8163/4000
8163/4000
8163/4000
8163/4000
8163/4000
969/4000
969/4000
969/4000
969/4000
969/4000
969/4000
451869/500000
451869/500000
451869/500000
451869/500000
451869/500000
451869/500000
2511/5000
2511/5000
2511/5000
2511/5000
2511/5000
2511/5000
63003/250000
63003/250000
63003/250000
63003/250000
63003/250000
63003/250000
52923/125000
52923/125000
52923/125000
52923/125000
52923/125000
52923/125000
175989/250000
175989/250000
175989/250000
175989/250000
175989/250000
175989/250000
292119/500000
292119/500000
292119/500000
292119/500000
292119/500000
292119/500000
166671/200000
166671/200000
166671/200000
166671/200000
166671/200000
166671/200000
872307/1000000
872307/1000000
872307/1000000
872307/1000000
872307/1000000
872307/1000000
7551/125000
7551/125000
7551/125000
7551/125000
7551/125000
7551/125000
63759/500000
63759/500000
63759/500000
63759/500000
63759/500000
63759/500000
335991/250000
335991/250000
335991/250000
335991/250000
335991/250000
335991/250000
374991/1000000
374991/1000000
374991/1000000
374991/1000000
374991/1000000
374991/1000000
99819/1000000
99819/1000000
99819/1000000
99819/1000000
99819/1000000
99819/1000000
170691/500000
170691/500000
170691/500000
170691/500000
170691/500000
170691/500000
389139/250000
389139/250000
389139/250000
389139/250000
389139/250000
389139/250000
63651/40000
63651/40000
63651/40000
63651/40000
63651/40000
63651/40000
48837/40000
48837/40000
48837/40000
48837/40000
48837/40000
48837/40000
19557/500000
19557/500000
19557/500000
19557/500000
19557/500000
19557/500000
352827/500000
352827/500000
352827/500000
352827/500000
352827/500000
352827/500000
174087/500000
174087/500000
174087/500000
174087/500000
174087/500000
174087/500000
118863/500000
118863/500000
118863/500000
139077/125000
139077/125000
139077/125000
139077/125000
139077/125000
139077/125000
161919/500000
161919/500000
161919/500000
161919/500000
161919/500000
161919/500000
497817/500000
497817/500000
497817/500000
497817/500000
497817/500000
497817/500000
92499/40000
92499/40000
92499/40000
92499/40000
92499/40000
92499/40000
208143/100000
208143/100000
208143/100000
208143/100000
208143/100000
208143/100000
296451/500000
296451/500000
296451/500000
296451/500000
296451/500000
296451/500000
33867/62500
33867/62500
33867/62500
33867/62500
33867/62500
33867/62500
625671/500000
625671/500000
625671/500000
625671/500000
625671/500000
625671/500000
102627/500000
102627/500000
102627/500000
102627/500000
102627/500000
102627/500000
152781/125000
152781/125000
152781/125000
152781/125000
152781/125000
152781/125000
102999/125000
102999/125000
102999/125000
102999/125000
102999/125000
102999/125000
1057743/500000
1057743/500000
1057743/500000
1057743/500000
1057743/500000
1057743/500000
132879/500000
132879/500000
132879/500000
132879/500000
132879/500000
132879/500000
561771/500000
561771/500000
561771/500000
561771/500000
561771/500000
561771/500000
41769/62500
41769/62500
41769/62500
41769/62500
41769/62500
41769/62500
33687/25000
33687/25000
33687/25000
33687/25000
33687/25000
33687/25000
78201/62500
78201/62500
78201/62500
78201/62500
78201/62500
78201/62500
215649/100000
215649/100000
215649/100000
215649/100000
215649/100000
215649/100000
354447/500000
354447/500000
354447/500000
354447/500000
354447/500000
354447/500000
196551/125000
196551/125000
196551/125000
196551/125000
196551/125000
196551/125000
173007/125000
173007/125000
173007/125000
173007/125000
173007/125000
173007/125000
79209/125000
79209/125000
79209/125000
79209/125000
79209/125000
79209/125000
1768473/500000
1768473/500000
1768473/500000
1768473/500000
1768473/500000
1768473/500000
343683/125000
343683/125000
343683/125000
343683/125000
343683/125000
343683/125000
216117/100000
216117/100000
216117/100000
216117/100000
216117/100000
216117/100000
346833/125000
346833/125000
346833/125000
346833/125000
346833/125000
346833/125000
1045413/500000
1045413/500000
1045413/500000
1045413/500000
1045413/500000
1045413/500000
96507/500000
96507/500000
96507/500000
96507/500000
96507/500000
96507/500000
623733/250000
623733/250000
623733/250000
623733/250000
623733/250000
623733/250000
1786779/500000
1786779/500000
1786779/500000
1786779/500000
1786779/500000
1786779/500000
20733/500000
20733/500000
20733/500000
20733/500000
20733/500000
20733/500000
322677/125000
322677/125000
322677/125000
322677/125000
322677/125000
322677/125000
249/3125
249/3125
249/3125
249/3125
249/3125
249/3125
55023/500000
55023/500000
55023/500000
55023/500000
55023/500000
55023/500000
207657/500000
207657/500000
207657/500000
207657/500000
207657/500000
207657/500000
94527/250000
94527/250000
94527/250000
94527/250000
94527/250000
94527/250000
123129/250000
123129/250000
123129/250000
123129/250000
123129/250000
123129/250000
703719/500000
703719/500000
703719/500000
703719/500000
703719/500000
703719/500000
95427/125000
95427/125000
95427/125000
95427/125000
95427/125000
95427/125000
295263/500000
295263/500000
295263/500000
295263/500000
295263/500000
295263/500000
546867/500000
546867/500000
546867/500000
546867/500000
546867/500000
546867/500000
75879/100000
75879/100000
75879/100000
75879/100000
75879/100000
75879/100000
16317/25000
16317/25000
16317/25000
16317/25000
16317/25000
16317/25000
331587/500000
331587/500000
331587/500000
331587/500000
331587/500000
331587/500000
48603/1000000
48603/1000000
48603/1000000
48603/1000000
48603/1000000
48603/1000000
205791/500000
205791/500000
205791/500000
205791/500000
205791/500000
205791/500000
3069/5000
3069/5000
3069/5000
3069/5000
3069/5000
3069/5000
67887/125000
67887/125000
67887/125000
67887/125000
67887/125000
67887/125000
44991/50000
44991/50000
44991/50000
44991/50000
44991/50000
44991/50000
158139/100000
158139/100000
158139/100000
158139/100000
158139/100000
158139/100000
353223/250000
353223/250000
353223/250000
353223/250000
353223/250000
353223/250000
118377/500000
118377/500000
118377/500000
118377/500000
118377/500000
118377/500000
792081/500000
792081/500000
792081/500000
792081/500000
792081/500000
792081/500000
166707/250000
166707/250000
166707/250000
166707/250000
166707/250000
166707/250000
305019/500000
305019/500000
305019/500000
305019/500000
305019/500000
305019/500000
32967/500000
32967/500000
32967/500000
32967/500000
32967/500000
32967/500000
51387/500000
51387/500000
51387/500000
51387/500000
51387/500000
51387/500000
335961/500000
335961/500000
335961/500000
335961/500000
335961/500000
335961/500000
5739/100000
5739/100000
5739/100000
5739/100000
5739/100000
5739/100000
230673/1000000
230673/1000000
230673/1000000
230673/1000000
230673/1000000
230673/1000000
783/20000
783/20000
783/20000
783/20000
783/20000
783/20000
207189/1000000
207189/1000000
207189/1000000
207189/1000000
207189/1000000
207189/1000000
61929/1000000
61929/1000000
61929/1000000
61929/1000000
61929/1000000
61929/1000000
323661/1000000
323661/1000000
323661/1000000
323661/1000000
323661/1000000
323661/1000000
141459/1000000
141459/1000000
141459/1000000
141459/1000000
141459/1000000
141459/1000000
454203/500000
454203/500000
454203/500000
454203/500000
454203/500000
454203/500000
219771/500000
219771/500000
219771/500000
219771/500000
219771/500000
219771/500000
76239/50000
76239/50000
76239/50000
76239/50000
76239/50000
76239/50000
218349/125000
218349/125000
218349/125000
218349/125000
218349/125000
218349/125000
38331/50000
38331/50000
38331/50000
38331/50000
38331/50000
38331/50000
1827/6250
1827/6250
1827/6250
1827/6250
1827/6250
1827/6250
139743/100000
139743/100000
139743/100000
139743/100000
139743/100000
139743/100000
92871/100000
92871/100000
92871/100000
92871/100000
92871/100000
92871/100000
59337/100000
59337/100000
59337/100000
59337/100000
59337/100000
59337/100000
168183/1000000
168183/1000000
168183/1000000
168183/1000000
168183/1000000
168183/1000000
14181/1000000
14181/1000000
14181/1000000
14181/1000000
14181/1000000
14181/1000000
110661/500000
110661/500000
110661/500000
110661/500000
110661/500000
110661/500000
21267/20000
21267/20000
21267/20000
21267/20000
21267/20000
21267/20000
161253/500000
161253/500000
161253/500000
161253/500000
161253/500000
161253/500000
469431/250000
469431/250000
469431/250000
469431/250000
469431/250000
469431/250000
1038/3125
1038/3125
1038/3125
1038/3125
1038/3125
1038/3125
166347/1000000
166347/1000000
166347/1000000
166347/1000000
166347/1000000
166347/1000000
197163/250000
197163/250000
197163/250000
197163/250000
197163/250000
197163/250000
45243/62500
45243/62500
45243/62500
45243/62500
45243/62500
45243/62500
401319/500000
401319/500000
401319/500000
401319/500000
401319/500000
401319/500000
86091/200000
86091/200000
86091/200000
86091/200000
86091/200000
86091/200000
194739/1000000
194739/1000000
194739/1000000
194739/1000000
194739/1000000
194739/1000000
378153/500000
378153/500000
378153/500000
378153/500000
378153/500000
378153/500000
29781/62500
29781/62500
29781/62500
29781/62500
29781/62500
29781/62500
75141/100000
75141/100000
75141/100000
75141/100000
75141/100000
75141/100000
276633/500000
276633/500000
276633/500000
276633/500000
276633/500000
276633/500000
459639/250000
459639/250000
459639/250000
459639/250000
459639/250000
459639/250000
34857/50000
34857/50000
34857/50000
34857/50000
34857/50000
34857/50000
261747/500000
261747/500000
261747/500000
261747/500000
261747/500000
261747/500000
155211/250000
155211/250000
155211/250000
155211/250000
155211/250000
155211/250000
321117/500000
321117/500000
321117/500000
321117/500000
321117/500000
321117/500000
476001/500000
476001/500000
476001/500000
476001/500000
476001/500000
476001/500000
430371/250000
430371/250000
430371/250000
430371/250000
430371/250000
430371/250000
207513/500000
207513/500000
207513/500000
207513/500000
207513/500000
207513/500000
353391/250000
353391/250000
353391/250000
353391/250000
353391/250000
353391/250000
47199/125000
47199/125000
47199/125000
47199/125000
47199/125000
47199/125000
46599/100000
46599/100000
46599/100000
46599/100000
46599/100000
46599/100000
29061/100000
29061/100000
29061/100000
29061/100000
29061/100000
29061/100000
862731/500000
862731/500000
862731/500000
862731/500000
862731/500000
862731/500000
570123/500000
570123/500000
570123/500000
570123/500000
570123/500000
570123/500000
18981/62500
18981/62500
18981/62500
18981/62500
18981/62500
18981/62500
195417/125000
195417/125000
195417/125000
195417/125000
195417/125000
195417/125000
36477/62500
36477/62500
36477/62500
36477/62500
36477/62500
36477/62500
98073/500000
98073/500000
98073/500000
98073/500000
98073/500000
98073/500000
930951/500000
930951/500000
930951/500000
930951/500000
930951/500000
930951/500000
661401/500000
661401/500000
661401/500000
661401/500000
661401/500000
661401/500000
3123/4000
3123/4000
3123/4000
3123/4000
3123/4000
3123/4000
1749/3125
1749/3125
1749/3125
1749/3125
1749/3125
1749/3125
61347/250000
61347/250000
61347/250000
61347/250000
61347/250000
61347/250000
365193/250000
365193/250000
365193/250000
365193/250000
365193/250000
365193/250000
778671/500000
778671/500000
778671/500000
778671/500000
778671/500000
778671/500000
65169/125000
65169/125000
65169/125000
65169/125000
65169/125000
65169/125000
412101/250000
412101/250000
412101/250000
412101/250000
412101/250000
412101/250000
78291/62500
78291/62500
78291/62500
78291/62500
78291/62500
78291/62500
132273/62500
132273/62500
132273/62500
132273/62500
132273/62500
132273/62500
459/250
459/250
459/250
459/250
459/250
459/250
40023/31250
40023/31250
40023/31250
40023/31250
40023/31250
40023/31250
63801/50000
63801/50000
63801/50000
63801/50000
63801/50000
63801/50000
37551/50000
37551/50000
37551/50000
37551/50000
37551/50000
37551/50000
224493/250000
224493/250000
224493/250000
224493/250000
224493/250000
224493/250000
79311/250000
79311/250000
79311/250000
79311/250000
79311/250000
79311/250000
496539/500000
496539/500000
496539/500000
496539/500000
496539/500000
496539/500000
445509/500000
445509/500000
445509/500000
445509/500000
445509/500000
445509/500000
133047/125000
133047/125000
133047/125000
133047/125000
133047/125000
133047/125000
264699/250000
264699/250000
264699/250000
264699/250000
264699/250000
264699/250000
109431/125000
109431/125000
109431/125000
109431/125000
109431/125000
109431/125000
272043/500000
272043/500000
272043/500000
272043/500000
272043/500000
272043/500000
332589/500000
332589/500000
332589/500000
332589/500000
332589/500000
332589/500000
31293/62500
31293/62500
31293/62500
31293/62500
31293/62500
31293/62500
30477/50000
30477/50000
30477/50000
30477/50000
30477/50000
30477/50000
2847/10000
2847/10000
2847/10000
2847/10000
2847/10000
2847/10000
851337/500000
851337/500000
851337/500000
851337/500000
851337/500000
851337/500000
340677/500000
340677/500000
340677/500000
340677/500000
340677/500000
340677/500000
700839/500000
700839/500000
700839/500000
700839/500000
700839/500000
700839/500000
15957/500000
15957/500000
15957/500000
15957/500000
15957/500000
15957/500000
67161/250000
67161/250000
67161/250000
67161/250000
67161/250000
67161/250000
4287/20000
4287/20000
4287/20000
4287/20000
4287/20000
4287/20000
95481/250000
95481/250000
95481/250000
95481/250000
95481/250000
95481/250000
54123/250000
54123/250000
54123/250000
54123/250000
54123/250000
54123/250000
46029/250000
46029/250000
46029/250000
46029/250000
46029/250000
46029/250000
24021/125000
24021/125000
24021/125000
24021/125000
24021/125000
24021/125000
43503/125000
43503/125000
43503/125000
43503/125000
43503/125000
43503/125000
135237/125000
135237/125000
135237/125000
135237/125000
135237/125000
135237/125000
58347/125000
58347/125000
58347/125000
58347/125000
58347/125000
58347/125000
257397/500000
257397/500000
257397/500000
257397/500000
257397/500000
257397/500000
43851/125000
43851/125000
43851/125000
43851/125000
43851/125000
43851/125000
98367/250000
98367/250000
98367/250000
98367/250000
98367/250000
98367/250000
316077/500000
316077/500000
316077/500000
316077/500000
316077/500000
316077/500000
24807/250000
24807/250000
24807/250000
24807/250000
24807/250000
24807/250000
6621/100000
6621/100000
6621/100000
6621/100000
6621/100000
6621/100000
178743/500000
178743/500000
178743/500000
178743/500000
178743/500000
178743/500000
261111/500000
261111/500000
261111/500000
261111/500000
261111/500000
261111/500000
5922/15625
5922/15625
5922/15625
5922/15625
5922/15625
5922/15625
295017/500000
295017/500000
295017/500000
295017/500000
295017/500000
295017/500000
240309/500000
240309/500000
240309/500000
240309/500000
240309/500000
240309/500000
515631/500000
515631/500000
515631/500000
515631/500000
515631/500000
515631/500000
125259/500000
125259/500000
125259/500000
125259/500000
125259/500000
125259/500000
213177/250000
213177/250000
213177/250000
213177/250000
213177/250000
213177/250000
139587/250000
139587/250000
139587/250000
139587/250000
139587/250000
139587/250000
452529/500000
452529/500000
452529/500000
452529/500000
452529/500000
452529/500000
200361/250000
200361/250000
200361/250000
200361/250000
200361/250000
200361/250000
114069/250000
114069/250000
114069/250000
114069/250000
114069/250000
114069/250000
313659/500000
313659/500000
313659/500000
313659/500000
313659/500000
313659/500000
116367/250000
116367/250000
116367/250000
116367/250000
116367/250000
116367/250000
16827/31250
16827/31250
16827/31250
16827/31250
16827/31250
16827/31250
173049/500000
173049/500000
173049/500000
173049/500000
173049/500000
173049/500000
48033/125000
48033/125000
48033/125000
48033/125000
48033/125000
48033/125000
301443/500000
301443/500000
301443/500000
301443/500000
301443/500000
301443/500000
456057/500000
456057/500000
456057/500000
456057/500000
456057/500000
456057/500000
6729/12500
6729/12500
6729/12500
6729/12500
6729/12500
6729/12500
236271/500000
236271/500000
236271/500000
236271/500000
236271/500000
236271/500000
43827/100000
43827/100000
43827/100000
43827/100000
43827/100000
43827/100000
292719/500000
292719/500000
292719/500000
292719/500000
292719/500000
292719/500000
59337/125000
59337/125000
59337/125000
59337/125000
59337/125000
59337/125000
17277/50000
17277/50000
17277/50000
17277/50000
17277/50000
17277/50000
360477/500000
360477/500000
360477/500000
360477/500000
360477/500000
360477/500000
67833/250000
67833/250000
67833/250000
67833/250000
67833/250000
67833/250000
69039/500000
69039/500000
69039/500000
218583/250000
218583/250000
218583/250000
218583/250000
218583/250000
218583/250000
134649/250000
134649/250000
134649/250000
134649/250000
134649/250000
134649/250000
201627/500000
201627/500000
201627/500000
201627/500000
201627/500000
201627/500000
1154781/500000
1154781/500000
1154781/500000
1154781/500000
1154781/500000
1154781/500000
117549/62500
117549/62500
117549/62500
117549/62500
117549/62500
117549/62500
20889/100000
20889/100000
20889/100000
20889/100000
20889/100000
20889/100000
3331041/1000000
3331041/1000000
3331041/1000000
3331041/1000000
3331041/1000000
3331041/1000000
49959/1000000
49959/1000000
49959/1000000
49959/1000000
49959/1000000
49959/1000000
69573/1000000
69573/1000000
69573/1000000
69573/1000000
69573/1000000
69573/1000000
412929/500000
412929/500000
412929/500000
412929/500000
412929/500000
412929/500000
2583/15625
2583/15625
2583/15625
2583/15625
2583/15625
2583/15625
1300527/500000
1300527/500000
1300527/500000
1300527/500000
1300527/500000
1300527/500000
9054/15625
9054/15625
9054/15625
9054/15625
9054/15625
9054/15625
284373/500000
284373/500000
284373/500000
284373/500000
284373/500000
284373/500000
166239/250000
166239/250000
166239/250000
166239/250000
166239/250000
166239/250000
490977/250000
490977/250000
490977/250000
490977/250000
490977/250000
490977/250000
255807/500000
255807/500000
255807/500000
255807/500000
255807/500000
255807/500000
605997/500000
605997/500000
605997/500000
605997/500000
605997/500000
605997/500000
41427/31250
41427/31250
41427/31250
41427/31250
41427/31250
41427/31250
63423/100000
63423/100000
63423/100000
63423/100000
63423/100000
63423/100000
443763/500000
443763/500000
443763/500000
443763/500000
443763/500000
443763/500000
16281/25000
16281/25000
16281/25000
16281/25000
16281/25000
16281/25000
388647/250000
388647/250000
388647/250000
388647/250000
388647/250000
388647/250000
3933/5000
3933/5000
3933/5000
3933/5000
3933/5000
3933/5000
1683/100000
1683/100000
1683/100000
1683/100000
1683/100000
1683/100000
987/200000
987/200000
987/200000
987/200000
987/200000
987/200000
1003989/250000
1003989/250000
1003989/250000
1003989/250000
1003989/250000
1003989/250000
139719/500000
139719/500000
139719/500000
139719/500000
139719/500000
139719/500000
7773/500000
7773/500000
7773/500000
7773/500000
7773/500000
7773/500000
988371/1000000
988371/1000000
988371/1000000
988371/1000000
988371/1000000
988371/1000000
450927/1000000
450927/1000000
450927/1000000
450927/1000000
450927/1000000
450927/1000000
87057/125000
87057/125000
87057/125000
87057/125000
87057/125000
87057/125000
311481/500000
311481/500000
311481/500000
311481/500000
311481/500000
311481/500000
20043/20000
20043/20000
20043/20000
20043/20000
20043/20000
20043/20000
837801/500000
837801/500000
837801/500000
355689/500000
355689/500000
355689/500000
355689/500000
355689/500000
355689/500000
48357/62500
48357/62500
48357/62500
48357/62500
48357/62500
48357/62500
99513/50000
99513/50000
99513/50000
99513/50000
99513/50000
99513/50000
1100007/500000
1100007/500000
1100007/500000
1100007/500000
1100007/500000
1100007/500000
124119/125000
124119/125000
124119/125000
124119/125000
124119/125000
124119/125000
724887/500000
724887/500000
724887/500000
724887/500000
724887/500000
724887/500000
107901/125000
107901/125000
107901/125000
107901/125000
107901/125000
107901/125000
330507/500000
330507/500000
330507/500000
79533/31250
79533/31250
79533/31250
79533/31250
79533/31250
79533/31250
405909/500000
405909/500000
405909/500000
405909/500000
405909/500000
405909/500000
1399023/500000
1399023/500000
1399023/500000
1399023/500000
1399023/500000
1399023/500000
319707/100000
319707/100000
319707/100000
319707/100000
319707/100000
319707/100000
114957/100000
114957/100000
114957/100000
114957/100000
114957/100000
114957/100000
672723/500000
672723/500000
672723/500000
672723/500000
672723/500000
672723/500000
93303/62500
93303/62500
93303/62500
93303/62500
93303/62500
93303/62500
247239/500000
247239/500000
247239/500000
247239/500000
247239/500000
247239/500000
3027/10000
3027/10000
3027/10000
3027/10000
3027/10000
3027/10000
29019/125000
29019/125000
29019/125000
29019/125000
29019/125000
29019/125000
6249/31250
6249/31250
6249/31250
6249/31250
6249/31250
6249/31250
204639/62500
204639/62500
204639/62500
204639/62500
204639/62500
204639/62500
200019/250000
200019/250000
200019/250000
200019/250000
200019/250000
200019/250000
2297727/500000
2297727/500000
2297727/500000
2297727/500000
2297727/500000
2297727/500000
944007/500000
944007/500000
944007/500000
944007/500000
944007/500000
944007/500000
178353/250000
178353/250000
178353/250000
178353/250000
178353/250000
178353/250000
1334367/500000
1334367/500000
1334367/500000
1334367/500000
1334367/500000
1334367/500000
763551/500000
763551/500000
763551/500000
763551/500000
763551/500000
763551/500000
672453/500000
672453/500000
672453/500000
672453/500000
672453/500000
672453/500000
50463/20000
50463/20000
50463/20000
50463/20000
50463/20000
50463/20000
180387/100000
180387/100000
180387/100000
180387/100000
180387/100000
180387/100000
213963/100000
213963/100000
213963/100000
213963/100000
213963/100000
213963/100000
287787/100000
287787/100000
287787/100000
287787/100000
287787/100000
287787/100000
265323/500000
265323/500000
265323/500000
265323/500000
265323/500000
265323/500000
85857/500000
85857/500000
85857/500000
85857/500000
85857/500000
85857/500000
275229/250000
275229/250000
275229/250000
275229/250000
275229/250000
275229/250000
109791/100000
109791/100000
109791/100000
109791/100000
109791/100000
109791/100000
550503/500000
550503/500000
550503/500000
550503/500000
550503/500000
550503/500000
169371/250000
169371/250000
169371/250000
169371/250000
169371/250000
169371/250000
111897/62500
111897/62500
111897/62500
111897/62500
111897/62500
111897/62500
91071/125000
91071/125000
91071/125000
91071/125000
91071/125000
91071/125000
7749/4000
7749/4000
7749/4000
7749/4000
7749/4000
7749/4000
56403/62500
56403/62500
56403/62500
56403/62500
56403/62500
56403/62500
830817/500000
830817/500000
830817/500000
830817/500000
830817/500000
830817/500000
29367/50000
29367/50000
29367/50000
29367/50000
29367/50000
29367/50000
41283/50000
41283/50000
41283/50000
41283/50000
41283/50000
41283/50000
90777/100000
90777/100000
90777/100000
90777/100000
90777/100000
90777/100000
493659/500000
493659/500000
493659/500000
493659/500000
493659/500000
493659/500000
66069/12500
66069/12500
66069/12500
66069/12500
66069/12500
66069/12500
25839/62500
25839/62500
25839/62500
25839/62500
25839/62500
25839/62500
254943/100000
254943/100000
254943/100000
254943/100000
254943/100000
254943/100000
289521/100000
289521/100000
289521/100000
289521/100000
289521/100000
289521/100000
173061/500000
173061/500000
173061/500000
173061/500000
173061/500000
173061/500000
26199/200000
26199/200000
26199/200000
26199/200000
26199/200000
26199/200000
488403/500000
488403/500000
488403/500000
488403/500000
488403/500000
488403/500000
370917/500000
370917/500000
370917/500000
370917/500000
370917/500000
370917/500000
1165419/500000
1165419/500000
1165419/500000
1165419/500000
1165419/500000
1165419/500000
865683/500000
865683/500000
865683/500000
865683/500000
865683/500000
865683/500000
44811/50000
44811/50000
44811/50000
44811/50000
44811/50000
44811/50000
171819/250000
171819/250000
171819/250000
171819/250000
171819/250000
171819/250000
148893/500000
148893/500000
148893/500000
148893/500000
148893/500000
148893/500000
85539/1000000
85539/1000000
85539/1000000
85539/1000000
85539/1000000
85539/1000000
55569/250000
55569/250000
55569/250000
55569/250000
55569/250000
55569/250000
34137/31250
34137/31250
34137/31250
34137/31250
34137/31250
34137/31250
88209/125000
88209/125000
88209/125000
88209/125000
88209/125000
88209/125000
18189/31250
18189/31250
18189/31250
18189/31250
18189/31250
18189/31250
105147/125000
105147/125000
105147/125000
105147/125000
105147/125000
105147/125000
419859/500000
419859/500000
419859/500000
419859/500000
419859/500000
419859/500000
72981/100000
72981/100000
72981/100000
72981/100000
72981/100000
72981/100000
29367/20000
29367/20000
29367/20000
29367/20000
29367/20000
29367/20000
52353/50000
52353/50000
52353/50000
52353/50000
52353/50000
52353/50000
414783/500000
414783/500000
414783/500000
414783/500000
414783/500000
414783/500000
398151/500000
398151/500000
398151/500000
398151/500000
398151/500000
398151/500000
19458/15625
19458/15625
19458/15625
19458/15625
19458/15625
19458/15625
107973/125000
107973/125000
107973/125000
107973/125000
107973/125000
107973/125000
7107/40000
7107/40000
7107/40000
7107/40000
7107/40000
7107/40000
72117/1000000
72117/1000000
72117/1000000
72117/1000000
72117/1000000
72117/1000000
118311/1000000
118311/1000000
118311/1000000
118311/1000000
118311/1000000
118311/1000000
61671/500000
61671/500000
61671/500000
61671/500000
61671/500000
61671/500000
571161/1000000
571161/1000000
571161/1000000
571161/1000000
571161/1000000
571161/1000000
129021/100000
129021/100000
129021/100000
129021/100000
129021/100000
129021/100000
255729/500000
255729/500000
255729/500000
255729/500000
255729/500000
255729/500000
1105953/500000
1105953/500000
1105953/500000
1105953/500000
1105953/500000
1105953/500000
84933/125000
84933/125000
84933/125000
84933/125000
84933/125000
84933/125000
72141/500000
72141/500000
72141/500000
72141/500000
72141/500000
72141/500000
42489/125000
42489/125000
42489/125000
42489/125000
42489/125000
42489/125000
131247/500000
131247/500000
131247/500000
131247/500000
131247/500000
131247/500000
86253/500000
86253/500000
86253/500000
86253/500000
86253/500000
86253/500000
20187/20000
20187/20000
20187/20000
20187/20000
20187/20000
20187/20000
603777/500000
603777/500000
603777/500000
603777/500000
603777/500000
603777/500000
375321/250000
375321/250000
375321/250000
375321/250000
375321/250000
375321/250000
68523/100000
68523/100000
68523/100000
68523/100000
68523/100000
68523/100000
928251/500000
928251/500000
928251/500000
928251/500000
928251/500000
928251/500000
80361/100000
80361/100000
80361/100000
80361/100000
80361/100000
80361/100000
35253/125000
35253/125000
35253/125000
35253/125000
35253/125000
35253/125000
236079/125000
236079/125000
236079/125000
236079/125000
236079/125000
236079/125000
647913/500000
647913/500000
647913/500000
647913/500000
647913/500000
647913/500000
1076673/500000
1076673/500000
1076673/500000
1076673/500000
1076673/500000
1076673/500000
310113/250000
310113/250000
310113/250000
310113/250000
310113/250000
310113/250000
257937/100000
257937/100000
257937/100000
257937/100000
257937/100000
257937/100000
26961/62500
26961/62500
26961/62500
26961/62500
26961/62500
26961/62500
14019/6250
14019/6250
14019/6250
14019/6250
14019/6250
14019/6250
306603/250000
306603/250000
306603/250000
306603/250000
306603/250000
306603/250000
1274121/500000
1274121/500000
1274121/500000
1274121/500000
1274121/500000
1274121/500000
413847/500000
413847/500000
413847/500000
413847/500000
413847/500000
413847/500000
73389/500000
73389/500000
73389/500000
73389/500000
73389/500000
73389/500000
12939/31250
12939/31250
12939/31250
12939/31250
12939/31250
12939/31250
28821/125000
28821/125000
28821/125000
28821/125000
28821/125000
28821/125000
74487/250000
74487/250000
74487/250000
74487/250000
74487/250000
74487/250000
17097/50000
17097/50000
17097/50000
17097/50000
17097/50000
17097/50000
32349/125000
32349/125000
32349/125000
32349/125000
32349/125000
32349/125000
4716/15625
4716/15625
4716/15625
4716/15625
4716/15625
4716/15625
9732/15625
9732/15625
9732/15625
9732/15625
9732/15625
9732/15625
32871/100000
32871/100000
32871/100000
32871/100000
32871/100000
32871/100000
187167/500000
187167/500000
187167/500000
187167/500000
187167/500000
187167/500000
230901/500000
230901/500000
230901/500000
230901/500000
230901/500000
230901/500000
167787/500000
167787/500000
167787/500000
167787/500000
167787/500000
167787/500000
20799/50000
20799/50000
20799/50000
20799/50000
20799/50000
20799/50000
240801/500000
240801/500000
240801/500000
240801/500000
240801/500000
240801/500000
89151/250000
89151/250000
89151/250000
89151/250000
89151/250000
89151/250000
22023/1000000
22023/1000000
22023/1000000
22023/1000000
22023/1000000
22023/1000000
58533/62500
58533/62500
58533/62500
58533/62500
58533/62500
58533/62500
111381/500000
111381/500000
111381/500000
111381/500000
111381/500000
111381/500000
44457/125000
44457/125000
44457/125000
44457/125000
44457/125000
44457/125000
83229/250000
83229/250000
83229/250000
83229/250000
83229/250000
83229/250000
1178019/500000
1178019/500000
1178019/500000
1178019/500000
1178019/500000
1178019/500000
144633/500000
144633/500000
144633/500000
144633/500000
144633/500000
144633/500000
142839/500000
142839/500000
142839/500000
142839/500000
142839/500000
142839/500000
156771/500000
156771/500000
156771/500000
156771/500000
156771/500000
156771/500000
15117/6250
15117/6250
15117/6250
15117/6250
15117/6250
15117/6250
75837/250000
75837/250000
75837/250000
75837/250000
75837/250000
75837/250000
75873/250000
75873/250000
75873/250000
75873/250000
75873/250000
75873/250000
237669/500000
237669/500000
237669/500000
237669/500000
237669/500000
237669/500000
1135179/500000
1135179/500000
1135179/500000
1135179/500000
1135179/500000
1135179/500000
82713/500000
82713/500000
82713/500000
82713/500000
82713/500000
82713/500000
57177/500000
57177/500000
57177/500000
57177/500000
57177/500000
57177/500000
103101/62500
103101/62500
103101/62500
103101/62500
103101/62500
103101/62500
3582/15625
3582/15625
3582/15625
3582/15625
3582/15625
3582/15625
9213/500000
9213/500000
9213/500000
9213/500000
9213/500000
9213/500000
20013/20000
20013/20000
20013/20000
20013/20000
20013/20000
20013/20000
14373/62500
14373/62500
14373/62500
14373/62500
14373/62500
14373/62500
584463/500000
584463/500000
584463/500000
584463/500000
584463/500000
584463/500000
569019/500000
569019/500000
569019/500000
569019/500000
569019/500000
569019/500000
80997/100000
80997/100000
80997/100000
80997/100000
80997/100000
80997/100000
66093/200000
66093/200000
66093/200000
66093/200000
66093/200000
66093/200000
103833/31250
103833/31250
103833/31250
103833/31250
103833/31250
103833/31250
472791/250000
472791/250000
472791/250000
472791/250000
472791/250000
472791/250000
237873/1000000
237873/1000000
237873/1000000
237873/1000000
237873/1000000
237873/1000000
175083/1000000
175083/1000000
175083/1000000
175083/1000000
175083/1000000
175083/1000000
79641/62500
79641/62500
79641/62500
79641/62500
79641/62500
79641/62500
51819/1000000
51819/1000000
51819/1000000
51819/1000000
51819/1000000
51819/1000000
24597/25000
24597/25000
24597/25000
24597/25000
24597/25000
24597/25000
537897/500000
537897/500000
537897/500000
537897/500000
537897/500000
537897/500000
4071543/1000000
4071543/1000000
4071543/1000000
4071543/1000000
4071543/1000000
4071543/1000000
90597/100000
90597/100000
90597/100000
90597/100000
90597/100000
90597/100000
104523/500000
104523/500000
104523/500000
104523/500000
104523/500000
104523/500000
44289/62500
44289/62500
44289/62500
44289/62500
44289/62500
44289/62500
31851/100000
31851/100000
31851/100000
31851/100000
31851/100000
31851/100000
126369/125000
126369/125000
126369/125000
126369/125000
126369/125000
126369/125000
215523/250000
215523/250000
215523/250000
215523/250000
215523/250000
215523/250000
860661/500000
860661/500000
860661/500000
860661/500000
860661/500000
860661/500000
47187/50000
47187/50000
47187/50000
47187/50000
47187/50000
47187/50000
511137/500000
511137/500000
511137/500000
511137/500000
511137/500000
511137/500000
170991/500000
170991/500000
170991/500000
170991/500000
170991/500000
170991/500000
330147/500000
330147/500000
330147/500000
330147/500000
330147/500000
330147/500000
34029/20000
34029/20000
34029/20000
34029/20000
34029/20000
34029/20000
411867/500000
411867/500000
411867/500000
411867/500000
411867/500000
411867/500000
120429/500000
120429/500000
120429/500000
120429/500000
120429/500000
120429/500000
1101159/500000
1101159/500000
1101159/500000
1101159/500000
1101159/500000
1101159/500000
10869/100000
10869/100000
10869/100000
10869/100000
10869/100000
10869/100000
124263/125000
124263/125000
124263/125000
124263/125000
124263/125000
124263/125000
30627/25000
30627/25000
30627/25000
30627/25000
30627/25000
30627/25000
380259/500000
380259/500000
380259/500000
380259/500000
380259/500000
380259/500000
222129/500000
222129/500000
222129/500000
222129/500000
222129/500000
222129/500000
540081/250000
540081/250000
540081/250000
540081/250000
540081/250000
540081/250000
419733/250000
419733/250000
419733/250000
419733/250000
419733/250000
419733/250000
12771/31250
12771/31250
12771/31250
12771/31250
12771/31250
12771/31250
67533/62500
67533/62500
67533/62500
67533/62500
67533/62500
67533/62500
65739/125000
65739/125000
65739/125000
65739/125000
65739/125000
65739/125000
50421/12500
50421/12500
50421/12500
50421/12500
50421/12500
50421/12500
39789/100000
39789/100000
39789/100000
39789/100000
39789/100000
39789/100000
699597/500000
699597/500000
699597/500000
699597/500000
699597/500000
699597/500000
3621/20000
3621/20000
3621/20000
3621/20000
3621/20000
3621/20000
177789/500000
177789/500000
177789/500000
177789/500000
177789/500000
177789/500000
193899/500000
193899/500000
193899/500000
193899/500000
193899/500000
193899/500000
90183/250000
90183/250000
90183/250000
90183/250000
90183/250000
90183/250000
813/800
813/800
813/800
813/800
813/800
813/800
49029/100000
49029/100000
49029/100000
49029/100000
49029/100000
49029/100000
13851/31250
13851/31250
13851/31250
13851/31250
13851/31250
13851/31250
284931/250000
284931/250000
284931/250000
284931/250000
284931/250000
284931/250000
302751/250000
302751/250000
302751/250000
302751/250000
302751/250000
302751/250000
918387/250000
918387/250000
918387/250000
918387/250000
918387/250000
918387/250000
207603/500000
207603/500000
207603/500000
207603/500000
207603/500000
207603/500000
10737/12500
10737/12500
10737/12500
10737/12500
10737/12500
10737/12500
145251/125000
145251/125000
145251/125000
145251/125000
145251/125000
145251/125000
261567/250000
261567/250000
261567/250000
261567/250000
261567/250000
261567/250000
12231/20000
12231/20000
12231/20000
12231/20000
12231/20000
12231/20000
678303/500000
678303/500000
678303/500000
678303/500000
678303/500000
678303/500000
92223/100000
92223/100000
92223/100000
92223/100000
92223/100000
92223/100000
67887/62500
67887/62500
67887/62500
67887/62500
67887/62500
67887/62500
829269/500000
829269/500000
829269/500000
829269/500000
829269/500000
829269/500000
139257/125000
139257/125000
139257/125000
139257/125000
139257/125000
139257/125000
320427/500000
320427/500000
320427/500000
1086453/500000
1086453/500000
1086453/500000
1086453/500000
1086453/500000
1086453/500000
52569/62500
52569/62500
52569/62500
52569/62500
52569/62500
52569/62500
682677/500000
682677/500000
682677/500000
682677/500000
682677/500000
682677/500000
28503/100000
28503/100000
28503/100000
28503/100000
28503/100000
28503/100000
241449/250000
241449/250000
241449/250000
241449/250000
241449/250000
241449/250000
298503/125000
298503/125000
298503/125000
298503/125000
298503/125000
298503/125000
108351/250000
108351/250000
108351/250000
108351/250000
108351/250000
108351/250000
924147/500000
924147/500000
924147/500000
924147/500000
924147/500000
924147/500000
53091/100000
53091/100000
53091/100000
53091/100000
53091/100000
53091/100000
1517781/500000
1517781/500000
1517781/500000
1517781/500000
1517781/500000
1517781/500000
225027/250000
225027/250000
225027/250000
225027/250000
225027/250000
225027/250000
216963/250000
216963/250000
216963/250000
216963/250000
216963/250000
216963/250000
1414611/500000
1414611/500000
1414611/500000
1414611/500000
1414611/500000
1414611/500000
851661/500000
851661/500000
851661/500000
851661/500000
851661/500000
851661/500000
129177/125000
129177/125000
129177/125000
129177/125000
129177/125000
129177/125000
346689/500000
346689/500000
346689/500000
346689/500000
346689/500000
346689/500000
1791/2500
1791/2500
1791/2500
1791/2500
1791/2500
1791/2500
119697/500000
119697/500000
119697/500000
119697/500000
119697/500000
119697/500000
778509/500000
778509/500000
778509/500000
778509/500000
778509/500000
778509/500000
74043/50000
74043/50000
74043/50000
74043/50000
74043/50000
74043/50000
174987/250000
174987/250000
174987/250000
174987/250000
174987/250000
174987/250000
621819/500000
621819/500000
621819/500000
621819/500000
621819/500000
621819/500000
391221/500000
391221/500000
391221/500000
391221/500000
391221/500000
391221/500000
636129/500000
636129/500000
636129/500000
636129/500000
636129/500000
636129/500000
108279/100000
108279/100000
108279/100000
108279/100000
108279/100000
108279/100000
106731/125000
106731/125000
106731/125000
106731/125000
106731/125000
106731/125000
89217/100000
89217/100000
89217/100000
89217/100000
89217/100000
89217/100000
169173/250000
169173/250000
169173/250000
169173/250000
169173/250000
169173/250000
125427/500000
125427/500000
125427/500000
125427/500000
125427/500000
125427/500000
377703/500000
377703/500000
377703/500000
377703/500000
377703/500000
377703/500000
72693/100000
72693/100000
72693/100000
72693/100000
72693/100000
72693/100000
534627/500000
534627/500000
534627/500000
534627/500000
534627/500000
534627/500000
408699/500000
408699/500000
408699/500000
408699/500000
408699/500000
408699/500000
51237/50000
51237/50000
51237/50000
51237/50000
51237/50000
51237/50000
465921/500000
465921/500000
465921/500000
465921/500000
465921/500000
465921/500000
125853/125000
125853/125000
125853/125000
125853/125000
125853/125000
125853/125000
216141/1000000
216141/1000000
216141/1000000
216141/1000000
216141/1000000
216141/1000000
315837/250000
315837/250000
315837/250000
315837/250000
315837/250000
315837/250000
599013/250000
599013/250000
599013/250000
599013/250000
599013/250000
599013/250000
98499/250000
98499/250000
98499/250000
98499/250000
98499/250000
98499/250000
10899/62500
10899/62500
10899/62500
10899/62500
10899/62500
10899/62500
433317/500000
433317/500000
433317/500000
433317/500000
433317/500000
433317/500000
41049/20000
41049/20000
41049/20000
41049/20000
41049/20000
41049/20000
57027/50000
57027/50000
57027/50000
57027/50000
57027/50000
57027/50000
359829/500000
359829/500000
359829/500000
359829/500000
359829/500000
359829/500000
83019/31250
83019/31250
83019/31250
83019/31250
83019/31250
83019/31250
95703/62500
95703/62500
95703/62500
95703/62500
95703/62500
95703/62500
67173/62500
67173/62500
67173/62500
67173/62500
67173/62500
67173/62500
85773/125000
85773/125000
85773/125000
85773/125000
85773/125000
85773/125000
862791/500000
862791/500000
862791/500000
862791/500000
862791/500000
862791/500000
658077/500000
658077/500000
658077/500000
658077/500000
658077/500000
658077/500000
171729/250000
171729/250000
171729/250000
171729/250000
171729/250000
171729/250000
1262403/500000
1262403/500000
1262403/500000
1262403/500000
1262403/500000
1262403/500000
62367/250000
62367/250000
62367/250000
62367/250000
62367/250000
62367/250000
1270989/500000
1270989/500000
1270989/500000
1270989/500000
1270989/500000
1270989/500000
36693/62500
36693/62500
36693/62500
36693/62500
36693/62500
36693/62500
128889/500000
128889/500000
128889/500000
128889/500000
128889/500000
128889/500000
113073/100000
113073/100000
113073/100000
113073/100000
113073/100000
113073/100000
551451/250000
551451/250000
551451/250000
551451/250000
551451/250000
551451/250000
245679/250000
245679/250000
245679/250000
245679/250000
245679/250000
245679/250000
155193/500000
155193/500000
155193/500000
155193/500000
155193/500000
155193/500000
130287/125000
130287/125000
130287/125000
130287/125000
130287/125000
130287/125000
152589/250000
152589/250000
152589/250000
152589/250000
152589/250000
152589/250000
314007/250000
314007/250000
314007/250000
314007/250000
314007/250000
314007/250000
58989/125000
58989/125000
58989/125000
58989/125000
58989/125000
58989/125000
535323/500000
535323/500000
535323/500000
535323/500000
535323/500000
535323/500000
117957/100000
117957/100000
117957/100000
117957/100000
117957/100000
117957/100000
41853/100000
41853/100000
41853/100000
41853/100000
41853/100000
41853/100000
13971/50000
13971/50000
13971/50000
13971/50000
13971/50000
13971/50000
161661/250000
161661/250000
161661/250000
161661/250000
161661/250000
161661/250000
234531/500000
234531/500000
234531/500000
234531/500000
234531/500000
234531/500000
7164/15625
7164/15625
7164/15625
7164/15625
7164/15625
7164/15625
195447/500000
195447/500000
195447/500000
195447/500000
195447/500000
195447/500000
26139/50000
26139/50000
26139/50000
26139/50000
26139/50000
26139/50000
18219/31250
18219/31250
18219/31250
18219/31250
18219/31250
18219/31250
204471/500000
204471/500000
204471/500000
204471/500000
204471/500000
204471/500000
252783/500000
252783/500000
252783/500000
252783/500000
252783/500000
252783/500000
63651/500000
63651/500000
63651/500000
63651/500000
63651/500000
63651/500000
13689/31250
13689/31250
13689/31250
13689/31250
13689/31250
13689/31250
321591/500000
321591/500000
321591/500000
321591/500000
321591/500000
321591/500000
13473/20000
13473/20000
13473/20000
13473/20000
13473/20000
13473/20000
325029/500000
325029/500000
325029/500000
325029/500000
325029/500000
325029/500000
197271/500000
197271/500000
197271/500000
197271/500000
197271/500000
197271/500000
934551/500000
934551/500000
934551/500000
934551/500000
934551/500000
934551/500000
2871/5000
2871/5000
2871/5000
2871/5000
2871/5000
2871/5000
4797/10000
4797/10000
4797/10000
4797/10000
4797/10000
4797/10000
1424637/500000
1424637/500000
1424637/500000
1424637/500000
1424637/500000
1424637/500000
14931/20000
14931/20000
14931/20000
14931/20000
14931/20000
14931/20000
474921/500000
474921/500000
474921/500000
474921/500000
474921/500000
474921/500000
19287/31250
19287/31250
19287/31250
19287/31250
19287/31250
19287/31250
411813/500000
411813/500000
411813/500000
411813/500000
411813/500000
411813/500000
804303/500000
804303/500000
804303/500000
804303/500000
804303/500000
804303/500000
58203/62500
58203/62500
58203/62500
58203/62500
58203/62500
58203/62500
142659/250000
142659/250000
142659/250000
142659/250000
142659/250000
142659/250000
716409/500000
716409/500000
716409/500000
716409/500000
716409/500000
716409/500000
352971/500000
352971/500000
352971/500000
352971/500000
352971/500000
352971/500000
151233/1000000
151233/1000000
151233/1000000
151233/1000000
151233/1000000
151233/1000000
85761/100000
85761/100000
85761/100000
85761/100000
85761/100000
85761/100000
767277/500000
767277/500000
767277/500000
767277/500000
767277/500000
767277/500000
465003/500000
465003/500000
465003/500000
465003/500000
465003/500000
465003/500000
391923/250000
391923/250000
391923/250000
391923/250000
391923/250000
391923/250000
266931/125000
266931/125000
266931/125000
266931/125000
266931/125000
266931/125000
203157/125000
203157/125000
203157/125000
203157/125000
203157/125000
203157/125000
323703/500000
323703/500000
323703/500000
323703/500000
323703/500000
323703/500000
200043/250000
200043/250000
200043/250000
200043/250000
200043/250000
200043/250000
121041/250000
121041/250000
121041/250000
121041/250000
121041/250000
121041/250000
147873/500000
147873/500000
147873/500000
147873/500000
147873/500000
147873/500000
255303/500000
255303/500000
255303/500000
255303/500000
255303/500000
255303/500000
125253/100000
125253/100000
125253/100000
125253/100000
125253/100000
125253/100000
234153/125000
234153/125000
234153/125000
234153/125000
234153/125000
234153/125000
452331/500000
452331/500000
452331/500000
452331/500000
452331/500000
452331/500000
583101/500000
583101/500000
583101/500000
583101/500000
583101/500000
583101/500000
286317/500000
286317/500000
286317/500000
286317/500000
286317/500000
286317/500000
548109/500000
548109/500000
548109/500000
548109/500000
548109/500000
548109/500000
212283/100000
212283/100000
212283/100000
212283/100000
212283/100000
212283/100000
17991/12500
17991/12500
17991/12500
17991/12500
17991/12500
17991/12500
219573/500000
219573/500000
219573/500000
219573/500000
219573/500000
219573/500000
369333/250000
369333/250000
369333/250000
369333/250000
369333/250000
369333/250000
228339/250000
228339/250000
228339/250000
228339/250000
228339/250000
228339/250000
85491/100000
85491/100000
85491/100000
85491/100000
85491/100000
85491/100000
137349/125000
137349/125000
137349/125000
137349/125000
137349/125000
137349/125000
32247/15625
32247/15625
32247/15625
32247/15625
32247/15625
32247/15625
907137/500000
907137/500000
907137/500000
907137/500000
907137/500000
907137/500000
490089/250000
490089/250000
490089/250000
490089/250000
490089/250000
490089/250000
529371/500000
529371/500000
529371/500000
529371/500000
529371/500000
529371/500000
269631/100000
269631/100000
269631/100000
269631/100000
269631/100000
269631/100000
354591/250000
354591/250000
354591/250000
354591/250000
354591/250000
354591/250000
98469/125000
98469/125000
98469/125000
98469/125000
98469/125000
98469/125000
836901/500000
836901/500000
836901/500000
836901/500000
836901/500000
836901/500000
157833/100000
157833/100000
157833/100000
157833/100000
157833/100000
157833/100000
20439/50000
20439/50000
20439/50000
20439/50000
20439/50000
20439/50000
4374/3125
4374/3125
4374/3125
4374/3125
4374/3125
4374/3125
550827/500000
550827/500000
550827/500000
550827/500000
550827/500000
550827/500000
503937/500000
503937/500000
503937/500000
503937/500000
503937/500000
503937/500000
30717/25000
30717/25000
30717/25000
30717/25000
30717/25000
30717/25000
658809/500000
658809/500000
658809/500000
658809/500000
658809/500000
658809/500000
137349/250000
137349/250000
137349/250000
137349/250000
137349/250000
137349/250000
1901547/500000
1901547/500000
1901547/500000
1901547/500000
1901547/500000
1901547/500000
13986/15625
13986/15625
13986/15625
13986/15625
13986/15625
13986/15625
44739/62500
44739/62500
44739/62500
44739/62500
44739/62500
44739/62500
673461/250000
673461/250000
673461/250000
673461/250000
673461/250000
673461/250000
1603737/500000
1603737/500000
1603737/500000
1603737/500000
1603737/500000
1603737/500000
121833/250000
121833/250000
121833/250000
121833/250000
121833/250000
121833/250000
510543/500000
510543/500000
510543/500000
510543/500000
510543/500000
510543/500000
485883/125000
485883/125000
485883/125000
485883/125000
485883/125000
485883/125000
55827/250000
55827/250000
55827/250000
55827/250000
55827/250000
55827/250000
889911/500000
889911/500000
889911/500000
889911/500000
889911/500000
889911/500000
97569/250000
97569/250000
97569/250000
97569/250000
97569/250000
97569/250000
424593/500000
424593/500000
424593/500000
140679/62500
140679/62500
140679/62500
140679/62500
140679/62500
140679/62500
685431/500000
685431/500000
685431/500000
685431/500000
685431/500000
685431/500000
156681/250000
156681/250000
156681/250000
156681/250000
156681/250000
156681/250000
6741/5000
6741/5000
6741/5000
6741/5000
6741/5000
6741/5000
553257/500000
553257/500000
553257/500000
553257/500000
553257/500000
553257/500000
20061/12500
20061/12500
20061/12500
20061/12500
20061/12500
20061/12500
74331/125000
74331/125000
74331/125000
74331/125000
74331/125000
74331/125000
453897/250000
453897/250000
453897/250000
453897/250000
453897/250000
453897/250000
150957/100000
150957/100000
150957/100000
150957/100000
150957/100000
150957/100000
262863/500000
262863/500000
262863/500000
262863/500000
262863/500000
262863/500000
162207/62500
162207/62500
162207/62500
162207/62500
162207/62500
162207/62500
1095267/500000
1095267/500000
1095267/500000
1095267/500000
1095267/500000
1095267/500000
106077/250000
106077/250000
106077/250000
106077/250000
106077/250000
106077/250000
935079/500000
935079/500000
935079/500000
935079/500000
935079/500000
935079/500000
299853/500000
299853/500000
299853/500000
299853/500000
299853/500000
299853/500000
955269/500000
955269/500000
955269/500000
955269/500000
955269/500000
955269/500000
47997/125000
47997/125000
47997/125000
47997/125000
47997/125000
47997/125000
56997/100000
56997/100000
56997/100000
56997/100000
56997/100000
56997/100000
95829/25000
95829/25000
95829/25000
95829/25000
95829/25000
95829/25000
162087/500000
162087/500000
162087/500000
162087/500000
162087/500000
162087/500000
719457/500000
719457/500000
719457/500000
719457/500000
719457/500000
719457/500000
519021/500000
519021/500000
519021/500000
519021/500000
519021/500000
519021/500000
29109/50000
29109/50000
29109/50000
29109/50000
29109/50000
29109/50000
70401/250000
70401/250000
70401/250000
70401/250000
70401/250000
70401/250000
823659/500000
823659/500000
823659/500000
823659/500000
823659/500000
823659/500000
13203/20000
13203/20000
13203/20000
13203/20000
13203/20000
13203/20000
812463/500000
812463/500000
812463/500000
812463/500000
812463/500000
812463/500000
308841/500000
308841/500000
308841/500000
308841/500000
308841/500000
308841/500000
332349/500000
332349/500000
332349/500000
332349/500000
332349/500000
332349/500000
16017/12500
16017/12500
16017/12500
16017/12500
16017/12500
16017/12500
10764/15625
10764/15625
10764/15625
10764/15625
10764/15625
10764/15625
62037/100000
62037/100000
62037/100000
62037/100000
62037/100000
62037/100000
49023/250000
49023/250000
49023/250000
49023/250000
49023/250000
49023/250000
566841/500000
566841/500000
566841/500000
566841/500000
566841/500000
566841/500000
84819/500000
84819/500000
84819/500000
84819/500000
84819/500000
84819/500000
443793/500000
443793/500000
443793/500000
443793/500000
443793/500000
443793/500000
239997/500000
239997/500000
239997/500000
239997/500000
239997/500000
239997/500000
183927/250000
183927/250000
183927/250000
183927/250000
183927/250000
183927/250000
156099/500000
156099/500000
156099/500000
156099/500000
156099/500000
156099/500000
78711/100000
78711/100000
78711/100000
78711/100000
78711/100000
78711/100000
21843/50000
21843/50000
21843/50000
21843/50000
21843/50000
21843/50000
131043/500000
131043/500000
131043/500000
131043/500000
131043/500000
131043/500000
192567/500000
192567/500000
192567/500000
192567/500000
192567/500000
192567/500000
1884/15625
1884/15625
1884/15625
1884/15625
1884/15625
1884/15625
34797/125000
34797/125000
34797/125000
34797/125000
34797/125000
34797/125000
36939/62500
36939/62500
36939/62500
36939/62500
36939/62500
36939/62500
5301/4000
5301/4000
5301/4000
5301/4000
5301/4000
5301/4000
5388/15625
5388/15625
5388/15625
5388/15625
5388/15625
5388/15625
96669/250000
96669/250000
96669/250000
96669/250000
96669/250000
96669/250000
467859/500000
467859/500000
467859/500000
467859/500000
467859/500000
467859/500000
13443/62500
13443/62500
13443/62500
13443/62500
13443/62500
13443/62500
141489/1000000
141489/1000000
141489/1000000
141489/1000000
141489/1000000
141489/1000000
6687/125000
6687/125000
6687/125000
6687/125000
6687/125000
6687/125000
11577/5000
11577/5000
11577/5000
11577/5000
11577/5000
11577/5000
3039/20000
3039/20000
3039/20000
3039/20000
3039/20000
3039/20000
905763/500000
905763/500000
905763/500000
905763/500000
905763/500000
905763/500000
471267/500000
471267/500000
471267/500000
471267/500000
471267/500000
471267/500000
184377/500000
184377/500000
184377/500000
184377/500000
184377/500000
184377/500000
189159/500000
189159/500000
189159/500000
189159/500000
189159/500000
189159/500000
249873/500000
249873/500000
249873/500000
249873/500000
249873/500000
249873/500000
129027/500000
129027/500000
129027/500000
129027/500000
129027/500000
129027/500000
19497/100000
19497/100000
19497/100000
19497/100000
19497/100000
19497/100000
48207/250000
48207/250000
48207/250000
48207/250000
48207/250000
48207/250000
68763/250000
68763/250000
68763/250000
68763/250000
68763/250000
68763/250000
337149/500000
337149/500000
337149/500000
337149/500000
337149/500000
337149/500000
26079/100000
26079/100000
26079/100000
26079/100000
26079/100000
26079/100000
229791/500000
229791/500000
229791/500000
229791/500000
229791/500000
229791/500000
5997/12500
5997/12500
5997/12500
5997/12500
5997/12500
5997/12500
8937/31250
8937/31250
8937/31250
8937/31250
8937/31250
8937/31250
2589/6250
2589/6250
2589/6250
2589/6250
2589/6250
2589/6250
207303/500000
207303/500000
207303/500000
207303/500000
207303/500000
207303/500000
64839/100000
64839/100000
64839/100000
64839/100000
64839/100000
64839/100000
82293/500000
82293/500000
82293/500000
82293/500000
82293/500000
82293/500000
23031/250000
23031/250000
23031/250000
23031/250000
23031/250000
23031/250000
178017/500000
178017/500000
178017/500000
178017/500000
178017/500000
178017/500000
22599/1000000
22599/1000000
22599/1000000
22599/1000000
22599/1000000
22599/1000000
257049/125000
257049/125000
257049/125000
257049/125000
257049/125000
257049/125000
335439/500000
335439/500000
335439/500000
335439/500000
335439/500000
335439/500000
89379/125000
89379/125000
89379/125000
89379/125000
89379/125000
89379/125000
58107/250000
58107/250000
58107/250000
58107/250000
58107/250000
58107/250000
33513/62500
33513/62500
33513/62500
33513/62500
33513/62500
33513/62500
1077741/500000
1077741/500000
1077741/500000
1077741/500000
1077741/500000
1077741/500000
231669/500000
231669/500000
231669/500000
231669/500000
231669/500000
231669/500000
147519/125000
147519/125000
147519/125000
147519/125000
147519/125000
147519/125000
834741/250000
834741/250000
834741/250000
139797/100000
139797/100000
139797/100000
139797/100000
139797/100000
139797/100000
38421/31250
38421/31250
38421/31250
38421/31250
38421/31250
38421/31250
617733/500000
617733/500000
617733/500000
617733/500000
617733/500000
617733/500000
43827/25000
43827/25000
43827/25000
43827/25000
43827/25000
43827/25000
1316241/500000
1316241/500000
1316241/500000
1316241/500000
1316241/500000
1316241/500000
211041/500000
211041/500000
211041/500000
211041/500000
211041/500000
211041/500000
1089729/500000
1089729/500000
1089729/500000
1089729/500000
1089729/500000
1089729/500000
123903/250000
123903/250000
123903/250000
123903/250000
123903/250000
123903/250000
721251/500000
721251/500000
721251/500000
721251/500000
721251/500000
721251/500000
15849/20000
15849/20000
15849/20000
15849/20000
15849/20000
15849/20000
77103/62500
77103/62500
77103/62500
77103/62500
77103/62500
77103/62500
672747/500000
672747/500000
672747/500000
672747/500000
672747/500000
672747/500000
645417/500000
645417/500000
645417/500000
645417/500000
645417/500000
645417/500000
34389/50000
34389/50000
34389/50000
34389/50000
34389/50000
34389/50000
392247/500000
392247/500000
392247/500000
392247/500000
392247/500000
392247/500000
365553/250000
365553/250000
365553/250000
365553/250000
365553/250000
365553/250000
6111/6250
6111/6250
6111/6250
6111/6250
6111/6250
6111/6250
1226781/500000
1226781/500000
1226781/500000
1226781/500000
1226781/500000
1226781/500000
168561/100000
168561/100000
168561/100000
168561/100000
168561/100000
168561/100000
925821/500000
925821/500000
925821/500000
925821/500000
925821/500000
925821/500000
56241/62500
56241/62500
56241/62500
56241/62500
56241/62500
56241/62500
313497/125000
313497/125000
313497/125000
313497/125000
313497/125000
313497/125000
623601/500000
623601/500000
623601/500000
623601/500000
623601/500000
623601/500000
72441/125000
72441/125000
72441/125000
72441/125000
72441/125000
72441/125000
931761/500000
931761/500000
931761/500000
931761/500000
931761/500000
931761/500000
844827/500000
844827/500000
844827/500000
844827/500000
844827/500000
844827/500000
719739/500000
719739/500000
719739/500000
719739/500000
719739/500000
719739/500000
30771/62500
30771/62500
30771/62500
30771/62500
30771/62500
30771/62500
1144623/1000000
1144623/1000000
1144623/1000000
1144623/1000000
1144623/1000000
1144623/1000000
35961/200000
35961/200000
35961/200000
35961/200000
35961/200000
35961/200000
1029951/500000
1029951/500000
1029951/500000
1029951/500000
1029951/500000
1029951/500000
221319/250000
221319/250000
221319/250000
221319/250000
221319/250000
221319/250000
469881/500000
469881/500000
469881/500000
469881/500000
469881/500000
469881/500000
2554731/500000
2554731/500000
2554731/500000
2554731/500000
2554731/500000
2554731/500000
7227/12500
7227/12500
7227/12500
7227/12500
7227/12500
7227/12500
955683/250000
955683/250000
955683/250000
955683/250000
955683/250000
955683/250000
1079613/250000
1079613/250000
1079613/250000
1079613/250000
1079613/250000
1079613/250000
41301/250000
41301/250000
41301/250000
41301/250000
41301/250000
41301/250000
194553/250000
194553/250000
194553/250000
194553/250000
194553/250000
194553/250000
1348101/250000
1348101/250000
1348101/250000
1348101/250000
1348101/250000
1348101/250000
32157/100000
32157/100000
32157/100000
32157/100000
32157/100000
32157/100000
217197/62500
217197/62500
217197/62500
217197/62500
217197/62500
217197/62500
1688967/1000000
1688967/1000000
1688967/1000000
1688967/1000000
1688967/1000000
1688967/1000000
156087/100000
156087/100000
156087/100000
156087/100000
156087/100000
156087/100000
47643/50000
47643/50000
47643/50000
47643/50000
47643/50000
47643/50000
186843/500000
186843/500000
186843/500000
186843/500000
186843/500000
186843/500000
70449/250000
70449/250000
70449/250000
70449/250000
70449/250000
70449/250000
417591/500000
417591/500000
417591/500000
417591/500000
417591/500000
417591/500000
120927/500000
120927/500000
120927/500000
120927/500000
120927/500000
120927/500000
252963/500000
252963/500000
252963/500000
252963/500000
252963/500000
252963/500000
347769/500000
347769/500000
347769/500000
347769/500000
347769/500000
347769/500000
516231/500000
516231/500000
516231/500000
516231/500000
516231/500000
516231/500000
592587/500000
592587/500000
592587/500000
592587/500000
592587/500000
592587/500000
25191/15625
25191/15625
25191/15625
25191/15625
25191/15625
25191/15625
321381/250000
321381/250000
321381/250000
321381/250000
321381/250000
321381/250000
123363/250000
123363/250000
123363/250000
123363/250000
123363/250000
123363/250000
54999/62500
54999/62500
54999/62500
54999/62500
54999/62500
54999/62500
13626/15625
13626/15625
13626/15625
13626/15625
13626/15625
13626/15625
444357/500000
444357/500000
444357/500000
444357/500000
444357/500000
444357/500000
494217/500000
494217/500000
494217/500000
494217/500000
494217/500000
494217/500000
628083/500000
628083/500000
628083/500000
628083/500000
628083/500000
628083/500000
172467/250000
172467/250000
172467/250000
172467/250000
172467/250000
172467/250000
267777/250000
267777/250000
267777/250000
267777/250000
267777/250000
267777/250000
191853/100000
191853/100000
191853/100000
191853/100000
191853/100000
191853/100000
1082187/500000
1082187/500000
1082187/500000
1082187/500000
1082187/500000
1082187/500000
530631/500000
530631/500000
530631/500000
530631/500000
530631/500000
530631/500000
315477/250000
315477/250000
315477/250000
315477/250000
315477/250000
315477/250000
78507/100000
78507/100000
78507/100000
78507/100000
78507/100000
78507/100000
23211/31250
23211/31250
23211/31250
23211/31250
23211/31250
23211/31250
3591/3125
3591/3125
3591/3125
3591/3125
3591/3125
3591/3125
66321/50000
66321/50000
66321/50000
66321/50000
66321/50000
66321/50000
244137/125000
244137/125000
244137/125000
244137/125000
244137/125000
244137/125000
38313/125000
38313/125000
38313/125000
38313/125000
38313/125000
38313/125000
54477/31250
54477/31250
54477/31250
54477/31250
54477/31250
54477/31250
271863/500000
271863/500000
271863/500000
271863/500000
271863/500000
271863/500000
356739/125000
356739/125000
356739/125000
356739/125000
356739/125000
356739/125000
6693/20000
6693/20000
6693/20000
6693/20000
6693/20000
6693/20000
124101/250000
124101/250000
124101/250000
124101/250000
124101/250000
124101/250000
116001/500000
116001/500000
116001/500000
116001/500000
116001/500000
116001/500000
59499/31250
59499/31250
59499/31250
59499/31250
59499/31250
59499/31250
143769/500000
143769/500000
143769/500000
143769/500000
143769/500000
143769/500000
32643/50000
32643/50000
32643/50000
32643/50000
32643/50000
32643/50000
133431/500000
133431/500000
133431/500000
133431/500000
133431/500000
133431/500000
1786401/500000
1786401/500000
1786401/500000
1786401/500000
1786401/500000
1786401/500000
72501/100000
72501/100000
72501/100000
72501/100000
72501/100000
72501/100000
317859/500000
317859/500000
317859/500000
317859/500000
317859/500000
317859/500000
973233/500000
973233/500000
973233/500000
973233/500000
973233/500000
973233/500000
120999/500000
120999/500000
120999/500000
120999/500000
120999/500000
120999/500000
1253223/250000
1253223/250000
1253223/250000
1253223/250000
1253223/250000
1253223/250000
106047/100000
106047/100000
106047/100000
106047/100000
106047/100000
106047/100000
407451/125000
407451/125000
407451/125000
407451/125000
407451/125000
407451/125000
222831/250000
222831/250000
222831/250000
222831/250000
222831/250000
222831/250000
50187/100000
50187/100000
50187/100000
50187/100000
50187/100000
50187/100000
409479/500000
409479/500000
409479/500000
409479/500000
409479/500000
409479/500000
341889/500000
341889/500000
341889/500000
341889/500000
341889/500000
341889/500000
199473/500000
199473/500000
199473/500000
199473/500000
199473/500000
199473/500000
77679/100000
77679/100000
77679/100000
77679/100000
77679/100000
77679/100000
277179/500000
277179/500000
277179/500000
277179/500000
277179/500000
277179/500000
193023/500000
193023/500000
193023/500000
193023/500000
193023/500000
193023/500000
45693/125000
45693/125000
45693/125000
45693/125000
45693/125000
45693/125000
5943/31250
5943/31250
5943/31250
5943/31250
5943/31250
5943/31250
800049/250000
800049/250000
800049/250000
800049/250000
800049/250000
800049/250000
243033/500000
243033/500000
243033/500000
243033/500000
243033/500000
243033/500000
19479/62500
19479/62500
19479/62500
19479/62500
19479/62500
19479/62500
67089/250000
67089/250000
67089/250000
67089/250000
67089/250000
67089/250000
235887/125000
235887/125000
235887/125000
235887/125000
235887/125000
235887/125000
12279/50000
12279/50000
12279/50000
12279/50000
12279/50000
12279/50000
21453/100000
21453/100000
21453/100000
21453/100000
21453/100000
21453/100000
23337/62500
23337/62500
23337/62500
23337/62500
23337/62500
23337/62500
54849/62500
54849/62500
54849/62500
54849/62500
54849/62500
54849/62500
573033/500000
573033/500000
573033/500000
573033/500000
573033/500000
573033/500000
144969/500000
144969/500000
144969/500000
144969/500000
144969/500000
144969/500000
86973/62500
86973/62500
86973/62500
86973/62500
86973/62500
86973/62500
166269/500000
166269/500000
166269/500000
166269/500000
166269/500000
166269/500000
97371/62500
97371/62500
97371/62500
97371/62500
97371/62500
97371/62500
9723/25000
9723/25000
9723/25000
9723/25000
9723/25000
9723/25000
83739/50000
83739/50000
83739/50000
83739/50000
83739/50000
83739/50000
179367/125000
179367/125000
179367/125000
179367/125000
179367/125000
179367/125000
104073/500000
104073/500000
104073/500000
104073/500000
104073/500000
104073/500000
1179/15625
1179/15625
1179/15625
83601/250000
83601/250000
83601/250000
83601/250000
83601/250000
83601/250000
105687/500000
105687/500000
105687/500000
105687/500000
105687/500000
105687/500000
231291/500000
231291/500000
231291/500000
231291/500000
231291/500000
231291/500000
218697/500000
218697/500000
218697/500000
218697/500000
218697/500000
218697/500000
452799/500000
452799/500000
452799/500000
452799/500000
452799/500000
452799/500000
1791/3125
1791/3125
1791/3125
1791/3125
1791/3125
1791/3125
532899/500000
532899/500000
532899/500000
532899/500000
532899/500000
532899/500000
1191/2000
1191/2000
1191/2000
1191/2000
1191/2000
1191/2000
1146843/500000
1146843/500000
1146843/500000
1146843/500000
1146843/500000
1146843/500000
36963/500000
36963/500000
36963/500000
36963/500000
36963/500000
36963/500000
671103/250000
671103/250000
671103/250000
671103/250000
671103/250000
671103/250000
115947/100000
115947/100000
115947/100000
115947/100000
115947/100000
115947/100000
667413/500000
667413/500000
667413/500000
667413/500000
667413/500000
667413/500000
5931/4000
5931/4000
5931/4000
5931/4000
5931/4000
5931/4000
84567/500000
84567/500000
84567/500000
84567/500000
84567/500000
84567/500000
48369/125000
48369/125000
48369/125000
48369/125000
48369/125000
48369/125000
414081/500000
414081/500000
414081/500000
414081/500000
414081/500000
414081/500000
510381/500000
510381/500000
510381/500000
510381/500000
510381/500000
510381/500000
154647/250000
154647/250000
154647/250000
154647/250000
154647/250000
154647/250000
732087/500000
732087/500000
732087/500000
732087/500000
732087/500000
732087/500000
193557/125000
193557/125000
193557/125000
193557/125000
193557/125000
193557/125000
497241/500000
497241/500000
497241/500000
497241/500000
497241/500000
497241/500000
2006883/250000
2006883/250000
2006883/250000
2006883/250000
2006883/250000
2006883/250000
2259/4000
2259/4000
2259/4000
2259/4000
2259/4000
2259/4000
1157769/500000
1157769/500000
1157769/500000
1157769/500000
1157769/500000
1157769/500000
59571/100000
59571/100000
59571/100000
59571/100000
59571/100000
59571/100000
119331/500000
119331/500000
119331/500000
119331/500000
119331/500000
119331/500000
15951/31250
15951/31250
15951/31250
15951/31250
15951/31250
15951/31250
573723/500000
573723/500000
573723/500000
573723/500000
573723/500000
573723/500000
169209/500000
169209/500000
169209/500000
169209/500000
169209/500000
169209/500000
82161/500000
82161/500000
82161/500000
82161/500000
82161/500000
82161/500000
396219/500000
396219/500000
396219/500000
396219/500000
396219/500000
396219/500000
101907/62500
101907/62500
101907/62500
101907/62500
101907/62500
101907/62500
636309/500000
636309/500000
636309/500000
636309/500000
636309/500000
636309/500000
420309/500000
420309/500000
420309/500000
420309/500000
420309/500000
420309/500000
792333/500000
792333/500000
792333/500000
792333/500000
792333/500000
792333/500000
580311/500000
580311/500000
580311/500000
580311/500000
580311/500000
580311/500000
701757/500000
701757/500000
701757/500000
701757/500000
701757/500000
701757/500000
526617/250000
526617/250000
526617/250000
526617/250000
526617/250000
526617/250000
769923/500000
769923/500000
769923/500000
769923/500000
769923/500000
769923/500000
186363/500000
186363/500000
186363/500000
186363/500000
186363/500000
186363/500000
1148607/500000
1148607/500000
1148607/500000
1148607/500000
1148607/500000
1148607/500000
793323/500000
793323/500000
793323/500000
793323/500000
793323/500000
793323/500000
87561/250000
87561/250000
87561/250000
87561/250000
87561/250000
87561/250000
138411/100000
138411/100000
138411/100000
138411/100000
138411/100000
138411/100000
52209/31250
52209/31250
52209/31250
52209/31250
52209/31250
52209/31250
1097037/500000
1097037/500000
1097037/500000
1097037/500000
1097037/500000
1097037/500000
713583/500000
713583/500000
713583/500000
713583/500000
713583/500000
713583/500000
308277/100000
308277/100000
308277/100000
308277/100000
308277/100000
308277/100000
197649/500000
197649/500000
197649/500000
197649/500000
197649/500000
197649/500000
195093/100000
195093/100000
195093/100000
195093/100000
195093/100000
195093/100000
1257057/500000
1257057/500000
1257057/500000
1257057/500000
1257057/500000
1257057/500000
127971/250000
127971/250000
127971/250000
127971/250000
127971/250000
127971/250000
37566/15625
37566/15625
37566/15625
37566/15625
37566/15625
37566/15625
515133/500000
515133/500000
515133/500000
515133/500000
515133/500000
515133/500000
11817/10000
11817/10000
11817/10000
11817/10000
11817/10000
11817/10000
1337949/500000
1337949/500000
1337949/500000
1337949/500000
1337949/500000
1337949/500000
341271/500000
341271/500000
341271/500000
227907/100000
227907/100000
227907/100000
227907/100000
227907/100000
227907/100000
91359/62500
91359/62500
91359/62500
91359/62500
91359/62500
91359/62500
192699/500000
192699/500000
192699/500000
192699/500000
192699/500000
192699/500000
549999/500000
549999/500000
549999/500000
549999/500000
549999/500000
549999/500000
314739/250000
314739/250000
314739/250000
314739/250000
314739/250000
314739/250000
37017/50000
37017/50000
37017/50000
37017/50000
37017/50000
37017/50000
621693/500000
621693/500000
621693/500000
621693/500000
621693/500000
621693/500000
360639/250000
360639/250000
360639/250000
360639/250000
360639/250000
360639/250000
265221/500000
265221/500000
265221/500000
265221/500000
265221/500000
265221/500000
183951/250000
183951/250000
183951/250000
183951/250000
183951/250000
183951/250000
282393/250000
282393/250000
282393/250000
282393/250000
282393/250000
282393/250000
154593/250000
154593/250000
154593/250000
154593/250000
154593/250000
154593/250000
318627/250000
318627/250000
318627/250000
318627/250000
318627/250000
318627/250000
109071/125000
109071/125000
109071/125000
109071/125000
109071/125000
109071/125000
25641/31250
25641/31250
25641/31250
25641/31250
25641/31250
25641/31250
613053/500000
613053/500000
613053/500000
613053/500000
613053/500000
613053/500000
596403/500000
596403/500000
596403/500000
596403/500000
596403/500000
596403/500000
402363/500000
402363/500000
402363/500000
402363/500000
402363/500000
402363/500000
203541/500000
203541/500000
203541/500000
203541/500000
203541/500000
203541/500000
33219/125000
33219/125000
33219/125000
33219/125000
33219/125000
33219/125000
306267/500000
306267/500000
306267/500000
306267/500000
306267/500000
306267/500000
37173/125000
37173/125000
37173/125000
37173/125000
37173/125000
37173/125000
10191/15625
10191/15625
10191/15625
10191/15625
10191/15625
10191/15625
143409/250000
143409/250000
143409/250000
143409/250000
143409/250000
143409/250000
535401/500000
535401/500000
535401/500000
535401/500000
535401/500000
535401/500000
350313/500000
350313/500000
350313/500000
350313/500000
350313/500000
350313/500000
470997/250000
470997/250000
470997/250000
470997/250000
470997/250000
470997/250000
93663/500000
93663/500000
93663/500000
93663/500000
93663/500000
93663/500000
204009/250000
204009/250000
204009/250000
204009/250000
204009/250000
204009/250000
71523/125000
71523/125000
71523/125000
71523/125000
71523/125000
71523/125000
86607/250000
86607/250000
86607/250000
86607/250000
86607/250000
86607/250000
78111/250000
78111/250000
78111/250000
78111/250000
78111/250000
78111/250000
117633/500000
117633/500000
117633/500000
117633/500000
117633/500000
117633/500000
70611/250000
70611/250000
70611/250000
70611/250000
70611/250000
70611/250000
62361/50000
62361/50000
62361/50000
62361/50000
62361/50000
62361/50000
321807/500000
321807/500000
321807/500000
321807/500000
321807/500000
321807/500000
27099/125000
27099/125000
27099/125000
27099/125000
27099/125000
27099/125000
235671/500000
235671/500000
235671/500000
235671/500000
235671/500000
235671/500000
251559/500000
251559/500000
251559/500000
251559/500000
251559/500000
251559/500000
167961/500000
167961/500000
167961/500000
167961/500000
167961/500000
167961/500000
483813/1000000
483813/1000000
483813/1000000
483813/1000000
483813/1000000
483813/1000000
339/8000
339/8000
339/8000
339/8000
339/8000
339/8000
70608/15625
70608/15625
70608/15625
70608/15625
70608/15625
70608/15625
466959/1000000
466959/1000000
466959/1000000
466959/1000000
466959/1000000
466959/1000000
58257/1000000
58257/1000000
58257/1000000
58257/1000000
58257/1000000
58257/1000000
689739/1000000
689739/1000000
689739/1000000
689739/1000000
689739/1000000
689739/1000000
134031/1000000
134031/1000000
134031/1000000
134031/1000000
134031/1000000
134031/1000000
7671/100000
7671/100000
7671/100000
7671/100000
7671/100000
7671/100000
323817/1000000
323817/1000000
323817/1000000
323817/1000000
323817/1000000
323817/1000000
10329/125000
10329/125000
10329/125000
10329/125000
10329/125000
10329/125000
184917/125000
184917/125000
184917/125000
184917/125000
184917/125000
184917/125000
5679/100000
5679/100000
5679/100000
5679/100000
5679/100000
5679/100000
8577/100000
8577/100000
8577/100000
8577/100000
8577/100000
8577/100000
547803/500000
547803/500000
547803/500000
547803/500000
547803/500000
547803/500000
20373/20000
20373/20000
20373/20000
20373/20000
20373/20000
20373/20000
13071/31250
13071/31250
13071/31250
13071/31250
13071/31250
13071/31250
78027/125000
78027/125000
78027/125000
78027/125000
78027/125000
78027/125000
75897/250000
75897/250000
75897/250000
75897/250000
75897/250000
75897/250000
13587/25000
13587/25000
13587/25000
13587/25000
13587/25000
13587/25000
17997/250000
17997/250000
17997/250000
17997/250000
17997/250000
17997/250000
1053/20000
1053/20000
1053/20000
1053/20000
1053/20000
1053/20000
128253/1000000
128253/1000000
128253/1000000
128253/1000000
128253/1000000
128253/1000000
59523/1000000
59523/1000000
59523/1000000
59523/1000000
59523/1000000
59523/1000000
517581/250000
517581/250000
517581/250000
517581/250000
517581/250000
517581/250000
965541/500000
965541/500000
965541/500000
965541/500000
965541/500000
965541/500000
836457/500000
836457/500000
836457/500000
836457/500000
836457/500000
836457/500000
1139937/500000
1139937/500000
1139937/500000
1139937/500000
1139937/500000
1139937/500000
9309/15625
9309/15625
9309/15625
9309/15625
9309/15625
9309/15625
1947309/500000
1947309/500000
1947309/500000
1947309/500000
1947309/500000
1947309/500000
360741/250000
360741/250000
360741/250000
360741/250000
360741/250000
360741/250000
11703/25000
11703/25000
11703/25000
11703/25000
11703/25000
11703/25000
150951/1000000
150951/1000000
150951/1000000
150951/1000000
150951/1000000
150951/1000000
46419/100000
46419/100000
46419/100000
46419/100000
46419/100000
46419/100000
131703/250000
131703/250000
131703/250000
131703/250000
131703/250000
131703/250000
10977/50000
10977/50000
10977/50000
10977/50000
10977/50000
10977/50000
584733/250000
584733/250000
584733/250000
584733/250000
584733/250000
584733/250000
124647/250000
124647/250000
124647/250000
124647/250000
124647/250000
124647/250000
159087/250000
159087/250000
159087/250000
159087/250000
159087/250000
159087/250000
67293/100000
67293/100000
67293/100000
67293/100000
67293/100000
67293/100000
752229/500000
752229/500000
752229/500000
752229/500000
752229/500000
752229/500000
2049/40000
2049/40000
2049/40000
2049/40000
2049/40000
2049/40000
16941/125000
16941/125000
16941/125000
16941/125000
16941/125000
16941/125000
188769/1000000
188769/1000000
188769/1000000
188769/1000000
188769/1000000
188769/1000000
50553/1000000
50553/1000000
50553/1000000
50553/1000000
50553/1000000
50553/1000000
118041/1000000
118041/1000000
118041/1000000
118041/1000000
118041/1000000
118041/1000000
87093/125000
87093/125000
87093/125000
87093/125000
87093/125000
87093/125000
30987/125000
30987/125000
30987/125000
30987/125000
30987/125000
30987/125000
187947/125000
187947/125000
187947/125000
187947/125000
187947/125000
187947/125000
32613/500000
32613/500000
32613/500000
32613/500000
32613/500000
32613/500000
173523/500000
173523/500000
173523/500000
173523/500000
173523/500000
173523/500000
9153/100000
9153/100000
9153/100000
9153/100000
9153/100000
9153/100000
60531/1000000
60531/1000000
60531/1000000
60531/1000000
60531/1000000
60531/1000000
241317/250000
241317/250000
241317/250000
241317/250000
241317/250000
241317/250000
787527/500000
787527/500000
787527/500000
787527/500000
787527/500000
787527/500000
1134621/500000
1134621/500000
1134621/500000
1134621/500000
1134621/500000
1134621/500000
57087/25000
57087/25000
57087/25000
57087/25000
57087/25000
57087/25000
944289/500000
944289/500000
944289/500000
944289/500000
944289/500000
944289/500000
982287/500000
982287/500000
982287/500000
982287/500000
982287/500000
982287/500000
300303/250000
300303/250000
300303/250000
300303/250000
300303/250000
300303/250000
27603/25000
27603/25000
27603/25000
27603/25000
27603/25000
27603/25000
230841/250000
230841/250000
230841/250000
230841/250000
230841/250000
230841/250000
313779/500000
313779/500000
313779/500000
313779/500000
313779/500000
313779/500000
3189/15625
3189/15625
3189/15625
3189/15625
3189/15625
3189/15625
155733/125000
155733/125000
155733/125000
155733/125000
155733/125000
155733/125000
173031/500000
173031/500000
173031/500000
173031/500000
173031/500000
173031/500000
884853/500000
884853/500000
884853/500000
884853/500000
884853/500000
884853/500000
118701/100000
118701/100000
118701/100000
60993/100000
60993/100000
60993/100000
60993/100000
60993/100000
60993/100000
204903/250000
204903/250000
204903/250000
204903/250000
204903/250000
204903/250000
239301/250000
239301/250000
239301/250000
239301/250000
239301/250000
239301/250000
106899/200000
106899/200000
106899/200000
106899/200000
106899/200000
106899/200000
49437/125000
49437/125000
49437/125000
49437/125000
49437/125000
49437/125000
187881/250000
187881/250000
187881/250000
187881/250000
187881/250000
187881/250000
373491/500000
373491/500000
373491/500000
373491/500000
373491/500000
373491/500000
54237/250000
54237/250000
54237/250000
54237/250000
54237/250000
54237/250000
168591/1000000
168591/1000000
168591/1000000
168591/1000000
168591/1000000
168591/1000000
84249/500000
84249/500000
84249/500000
84249/500000
84249/500000
84249/500000
82977/125000
82977/125000
82977/125000
82977/125000
82977/125000
82977/125000
210249/250000
210249/250000
210249/250000
210249/250000
210249/250000
210249/250000
318501/500000
318501/500000
318501/500000
318501/500000
318501/500000
318501/500000
5688/3125
5688/3125
5688/3125
5688/3125
5688/3125
5688/3125
333081/500000
333081/500000
333081/500000
333081/500000
333081/500000
333081/500000
13131/12500
13131/12500
13131/12500
13131/12500
13131/12500
13131/12500
266409/500000
266409/500000
266409/500000
266409/500000
266409/500000
266409/500000
1383/2000
1383/2000
1383/2000
1383/2000
1383/2000
1383/2000
240879/500000
240879/500000
240879/500000
240879/500000
240879/500000
240879/500000
69099/62500
69099/62500
69099/62500
69099/62500
69099/62500
69099/62500
278343/125000
278343/125000
278343/125000
278343/125000
278343/125000
278343/125000
7776/15625
7776/15625
7776/15625
7776/15625
7776/15625
7776/15625
383931/125000
383931/125000
383931/125000
383931/125000
383931/125000
383931/125000
28629/25000
28629/25000
28629/25000
28629/25000
28629/25000
28629/25000
463593/500000
463593/500000
463593/500000
463593/500000
463593/500000
463593/500000
345393/500000
345393/500000
345393/500000
345393/500000
345393/500000
345393/500000
315039/250000
315039/250000
315039/250000
315039/250000
315039/250000
315039/250000
23886/15625
23886/15625
23886/15625
7137/4000
7137/4000
7137/4000
7137/4000
7137/4000
7137/4000
102129/62500
102129/62500
102129/62500
102129/62500
102129/62500
102129/62500
360747/250000
360747/250000
360747/250000
290313/100000
290313/100000
290313/100000
290313/100000
290313/100000
290313/100000
530229/125000
530229/125000
530229/125000
530229/125000
530229/125000
530229/125000
179949/500000
179949/500000
179949/500000
179949/500000
179949/500000
179949/500000
2331/2500
2331/2500
2331/2500
2331/2500
2331/2500
2331/2500
411867/500000
411867/500000
411867/500000
411867/500000
411867/500000
411867/500000
89703/50000
89703/50000
89703/50000
89703/50000
89703/50000
89703/50000
61377/100000
61377/100000
61377/100000
61377/100000
61377/100000
61377/100000
1149111/500000
1149111/500000
1149111/500000
1149111/500000
1149111/500000
1149111/500000
85311/250000
85311/250000
85311/250000
85311/250000
85311/250000
85311/250000
51624/15625
51624/15625
51624/15625
51624/15625
51624/15625
51624/15625
60939/250000
60939/250000
60939/250000
60939/250000
60939/250000
60939/250000
62643/250000
62643/250000
62643/250000
62643/250000
62643/250000
62643/250000
14769/25000
14769/25000
14769/25000
14769/25000
14769/25000
14769/25000
63837/62500
63837/62500
63837/62500
63837/62500
63837/62500
63837/62500
752859/500000
752859/500000
752859/500000
752859/500000
752859/500000
752859/500000
297081/500000
297081/500000
297081/500000
297081/500000
297081/500000
297081/500000
241191/500000
241191/500000
241191/500000
241191/500000
241191/500000
241191/500000
569871/500000
569871/500000
569871/500000
569871/500000
569871/500000
569871/500000
141633/250000
141633/250000
141633/250000
141633/250000
141633/250000
141633/250000
527481/500000
527481/500000
527481/500000
527481/500000
527481/500000
527481/500000
198351/500000
198351/500000
198351/500000
198351/500000
198351/500000
198351/500000
111801/100000
111801/100000
111801/100000
111801/100000
111801/100000
111801/100000
20097/50000
20097/50000
20097/50000
20097/50000
20097/50000
20097/50000
453/2000
453/2000
453/2000
453/2000
453/2000
453/2000
260847/125000
260847/125000
260847/125000
260847/125000
260847/125000
260847/125000
452907/500000
452907/500000
452907/500000
452907/500000
452907/500000
452907/500000
145431/100000
145431/100000
145431/100000
145431/100000
145431/100000
145431/100000
34821/31250
34821/31250
34821/31250
34821/31250
34821/31250
34821/31250
87/800
87/800
87/800
87/800
87/800
87/800
8307/20000
8307/20000
8307/20000
8307/20000
8307/20000
8307/20000
249237/250000
249237/250000
249237/250000
249237/250000
249237/250000
249237/250000
82629/500000
82629/500000
82629/500000
82629/500000
82629/500000
82629/500000
160101/1000000
160101/1000000
160101/1000000
160101/1000000
160101/1000000
160101/1000000
156459/1000000
156459/1000000
156459/1000000
156459/1000000
156459/1000000
156459/1000000
27939/100000
27939/100000
27939/100000
27939/100000
27939/100000
27939/100000
17991/250000
17991/250000
17991/250000
17991/250000
17991/250000
17991/250000
58581/500000
58581/500000
58581/500000
58581/500000
58581/500000
58581/500000
70629/500000
70629/500000
70629/500000
70629/500000
70629/500000
70629/500000
86397/250000
86397/250000
86397/250000
86397/250000
86397/250000
86397/250000
79191/50000
79191/50000
79191/50000
79191/50000
79191/50000
79191/50000
37359/31250
37359/31250
37359/31250
37359/31250
37359/31250
37359/31250
59013/100000
59013/100000
59013/100000
59013/100000
59013/100000
59013/100000
51771/31250
51771/31250
51771/31250
51771/31250
51771/31250
51771/31250
24681/100000
24681/100000
24681/100000
24681/100000
24681/100000
24681/100000
2100003/500000
2100003/500000
2100003/500000
2100003/500000
2100003/500000
2100003/500000
18357/200000
18357/200000
18357/200000
18357/200000
18357/200000
18357/200000
118971/1000000
118971/1000000
118971/1000000
118971/1000000
118971/1000000
118971/1000000
721917/250000
721917/250000
721917/250000
721917/250000
721917/250000
721917/250000
575379/500000
575379/500000
575379/500000
292101/250000
292101/250000
292101/250000
292101/250000
292101/250000
292101/250000
11601/50000
11601/50000
11601/50000
11601/50000
11601/50000
11601/50000
63741/250000
63741/250000
63741/250000
63741/250000
63741/250000
63741/250000
133407/500000
133407/500000
133407/500000
133407/500000
133407/500000
133407/500000
1029/20000
1029/20000
1029/20000
1029/20000
1029/20000
1029/20000
297033/500000
297033/500000
297033/500000
297033/500000
297033/500000
297033/500000
3609/6250
3609/6250
3609/6250
3609/6250
3609/6250
3609/6250
18756/15625
18756/15625
18756/15625
18756/15625
18756/15625
18756/15625
31023/62500
31023/62500
31023/62500
108993/250000
108993/250000
108993/250000
108993/250000
108993/250000
108993/250000
114381/250000
114381/250000
114381/250000
114381/250000
114381/250000
114381/250000
79659/100000
79659/100000
79659/100000
79659/100000
79659/100000
79659/100000
101781/100000
101781/100000
101781/100000
101781/100000
101781/100000
101781/100000
182889/250000
182889/250000
182889/250000
182889/250000
182889/250000
182889/250000
609819/500000
609819/500000
609819/500000
609819/500000
609819/500000
609819/500000
28059/125000
28059/125000
28059/125000
28059/125000
28059/125000
28059/125000
50031/250000
50031/250000
50031/250000
50031/250000
50031/250000
50031/250000
92163/500000
92163/500000
92163/500000
92163/500000
92163/500000
92163/500000
365979/500000
365979/500000
365979/500000
365979/500000
365979/500000
365979/500000
2811/12500
2811/12500
2811/12500
2811/12500
2811/12500
2811/12500
106977/250000
106977/250000
106977/250000
106977/250000
106977/250000
106977/250000
15687/25000
15687/25000
15687/25000
15687/25000
15687/25000
15687/25000
886167/250000
886167/250000
886167/250000
886167/250000
886167/250000
886167/250000
176301/500000
176301/500000
176301/500000
309/1000
309/1000
309/1000
309/1000
309/1000
309/1000
50043/500000
50043/500000
50043/500000
50043/500000
50043/500000
50043/500000
151257/250000
151257/250000
151257/250000
151257/250000
151257/250000
151257/250000
5799/50000
5799/50000
5799/50000
5799/50000
5799/50000
5799/50000
99507/500000
99507/500000
99507/500000
99507/500000
99507/500000
99507/500000
431979/500000
431979/500000
431979/500000
431979/500000
431979/500000
431979/500000
45141/25000
45141/25000
45141/25000
45141/25000
45141/25000
45141/25000
101259/250000
101259/250000
101259/250000
101259/250000
101259/250000
101259/250000
210261/500000
210261/500000
210261/500000
210261/500000
210261/500000
210261/500000
219033/500000
219033/500000
219033/500000
219033/500000
219033/500000
219033/500000
63033/250000
63033/250000
63033/250000
63033/250000
63033/250000
63033/250000
363687/500000
363687/500000
363687/500000
363687/500000
363687/500000
363687/500000
123063/250000
123063/250000
123063/250000
123063/250000
123063/250000
123063/250000
104067/125000
104067/125000
104067/125000
104067/125000
104067/125000
104067/125000
190353/500000
190353/500000
190353/500000
190353/500000
190353/500000
190353/500000
601917/500000
601917/500000
601917/500000
601917/500000
601917/500000
601917/500000
400389/500000
400389/500000
400389/500000
400389/500000
400389/500000
400389/500000
166671/250000
166671/250000
166671/250000
166671/250000
166671/250000
166671/250000
537987/500000
537987/500000
537987/500000
537987/500000
537987/500000
537987/500000
146031/62500
146031/62500
146031/62500
146031/62500
146031/62500
146031/62500
6621/25000
6621/25000
6621/25000
6621/25000
6621/25000
6621/25000
48897/62500
48897/62500
48897/62500
48897/62500
48897/62500
48897/62500
258207/500000
258207/500000
258207/500000
41397/500000
41397/500000
41397/500000
41397/500000
41397/500000
41397/500000
1674/15625
1674/15625
1674/15625
70389/125000
70389/125000
70389/125000
47421/250000
47421/250000
47421/250000
47421/250000
47421/250000
47421/250000


--- Term 2 ---

#This term describes an inequality created from considering products of flags and
#a semidefinite matrix. The type can be determined from the flags (it is
#"{12}, {13}, {23}").

Order of type    : 3
Order of flags   : 4
Number of flags  : 27
Matrix dimension : 27

Flags :
F1  : {12, 14, 24, 34}, {13}, {23}
F2  : {12, 24, 34}, {13, 14}, {23}
F3  : {12, 24, 34}, {13}, {23, 14}
F4  : {12, 14, 34}, {13, 24}, {23}
F5  : {12, 34}, {13, 14, 24}, {23}
F6  : {12, 34}, {13, 24}, {23, 14}
F7  : {12, 14, 34}, {13}, {23, 24}
F8  : {12, 34}, {13, 14}, {23, 24}
F9  : {12, 34}, {13}, {23, 14, 24}
F10 : {12, 14, 24}, {13, 34}, {23}
F11 : {12, 24}, {13, 14, 34}, {23}
F12 : {12, 24}, {13, 34}, {23, 14}
F13 : {12, 14}, {13, 24, 34}, {23}
F14 : {12}, {13, 14, 24, 34}, {23}
F15 : {12}, {13, 24, 34}, {23, 14}
F16 : {12, 14}, {13, 34}, {23, 24}
F17 : {12}, {13, 14, 34}, {23, 24}
F18 : {12}, {13, 34}, {23, 14, 24}
F19 : {12, 14, 24}, {13}, {23, 34}
F20 : {12, 24}, {13, 14}, {23, 34}
F21 : {12, 24}, {13}, {23, 14, 34}
F22 : {12, 14}, {13, 24}, {23, 34}
F23 : {12}, {13, 14, 24}, {23, 34}
F24 : {12}, {13, 24}, {23, 14, 34}
F25 : {12, 14}, {13}, {23, 24, 34}
F26 : {12}, {13, 14}, {23, 24, 34}
F27 : {12}, {13}, {23, 14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)

Matrix :
7773/50000 -86649/500000 37047/500000 37047/500000 -83847/500000 77109/500000 -86649/500000 -87861/500000 -83847/500000 -108583/1000000 -108583/1000000 17853/500000 -10563/125000 -14967/500000 -1239/100000 10773/62500 108583/500000 12501/100000 -108583/1000000 10773/62500 -10563/125000 17853/500000 12501/100000 -1239/100000 -108583/1000000 108583/500000 -14967/500000
-86649/500000 125271/250000 -91929/250000 -3171/100000 98907/500000 -7941/31250 59799/500000 68793/500000 38097/250000 190117/500000 190117/500000 -65511/250000 64407/250000 -10563/125000 4059/100000 -135249/500000 -131747/500000 -42111/250000 -5837/50000 -36273/125000 -66807/500000 36561/125000 -66807/500000 164439/500000 -5837/50000 -131747/500000 12501/100000
37047/500000 -91929/250000 211719/250000 7869/500000 -1074/3125 -10989/50000 -3171/100000 -41073/125000 200319/500000 -149229/500000 -149229/500000 -7497/250000 4059/100000 -1239/100000 -70419/250000 -109713/500000 190883/1000000 38097/250000 4303/40000 -22347/100000 98907/500000 61971/125000 164439/500000 -1074/3125 4303/40000 190883/1000000 -83847/500000
37047/500000 -3171/100000 7869/500000 211719/250000 200319/500000 -10989/50000 -91929/250000 -41073/125000 -1074/3125 4303/40000 4303/40000 61971/125000 98907/500000 -83847/500000 -1074/3125 -22347/100000 190883/1000000 164439/500000 -149229/500000 -109713/500000 4059/100000 -7497/250000 38097/250000 -70419/250000 -149229/500000 190883/1000000 -1239/100000
-83847/500000 98907/500000 -1074/3125 200319/500000 211719/250000 -10989/50000 38097/250000 -7497/250000 -70419/250000 4303/40000 4303/40000 61971/125000 -3171/100000 37047/500000 7869/500000 -109713/500000 -149229/500000 4059/100000 190883/1000000 -22347/100000 164439/500000 -41073/125000 -91929/250000 -1074/3125 190883/1000000 -149229/500000 -1239/100000
77109/500000 -7941/31250 -10989/50000 -10989/50000 -10989/50000 533631/500000 -7941/31250 -39/160 -10989/50000 0/1 0/1 -39/160 -7941/31250 77109/500000 -10989/50000 105249/100000 0/1 -7941/31250 0/1 105249/100000 -7941/31250 -39/160 -7941/31250 -10989/50000 0/1 0/1 77109/500000
-86649/500000 59799/500000 -3171/100000 -91929/250000 38097/250000 -7941/31250 125271/250000 68793/500000 98907/500000 -5837/50000 -5837/50000 36561/125000 -66807/500000 12501/100000 164439/500000 -36273/125000 -131747/500000 -66807/500000 190117/500000 -135249/500000 64407/250000 -65511/250000 -42111/250000 4059/100000 190117/500000 -131747/500000 -10563/125000
-87861/500000 68793/500000 -41073/125000 -41073/125000 -7497/250000 -39/160 68793/500000 1971507/500000 -7497/250000 10371/62500 10371/62500 -58221/31250 36561/125000 17853/500000 61971/125000 -120171/500000 -10371/31250 -65511/250000 10371/62500 -120171/500000 36561/125000 -58221/31250 -65511/250000 61971/125000 10371/62500 -10371/31250 17853/500000
-83847/500000 38097/250000 200319/500000 -1074/3125 -70419/250000 -10989/50000 98907/500000 -7497/250000 211719/250000 190883/1000000 190883/1000000 -41073/125000 164439/500000 -1239/100000 -1074/3125 -22347/100000 -149229/500000 -91929/250000 4303/40000 -109713/500000 -3171/100000 61971/125000 4059/100000 7869/500000 4303/40000 -149229/500000 37047/500000
-108583/1000000 190117/500000 -149229/500000 4303/40000 4303/40000 0/1 -5837/50000 10371/62500 190883/1000000 244357/500000 244357/500000 -10371/31250 190117/500000 -108583/1000000 -149229/500000 0/1 -244357/1000000 -131747/500000 -244357/1000000 0/1 -131747/500000 10371/62500 -5837/50000 190883/1000000 -244357/1000000 -244357/1000000 108583/500000
-108583/1000000 190117/500000 -149229/500000 4303/40000 4303/40000 0/1 -5837/50000 10371/62500 190883/1000000 244357/500000 244357/500000 -10371/31250 190117/500000 -108583/1000000 -149229/500000 0/1 -244357/1000000 -131747/500000 -244357/1000000 0/1 -131747/500000 10371/62500 -5837/50000 190883/1000000 -244357/1000000 -244357/1000000 108583/500000
17853/500000 -65511/250000 -7497/250000 61971/125000 61971/125000 -39/160 36561/125000 -58221/31250 -41073/125000 -10371/31250 -10371/31250 1971507/500000 -65511/250000 17853/500000 -7497/250000 -120171/500000 10371/62500 68793/500000 10371/62500 -120171/500000 68793/500000 -58221/31250 36561/125000 -41073/125000 10371/62500 10371/62500 -87861/500000
-10563/125000 64407/250000 4059/100000 98907/500000 -3171/100000 -7941/31250 -66807/500000 36561/125000 164439/500000 190117/500000 190117/500000 -65511/250000 125271/250000 -86649/500000 -91929/250000 -36273/125000 -5837/50000 -66807/500000 -131747/500000 -135249/500000 -42111/250000 68793/500000 59799/500000 38097/250000 -131747/500000 -5837/50000 12501/100000
-14967/500000 -10563/125000 -1239/100000 -83847/500000 37047/500000 77109/500000 12501/100000 17853/500000 -1239/100000 -108583/1000000 -108583/1000000 17853/500000 -86649/500000 7773/50000 37047/500000 10773/62500 -108583/1000000 -10563/125000 108583/500000 10773/62500 12501/100000 -87861/500000 -86649/500000 -83847/500000 108583/500000 -108583/1000000 -14967/500000
-1239/100000 4059/100000 -70419/250000 -1074/3125 7869/500000 -10989/50000 164439/500000 61971/125000 -1074/3125 -149229/500000 -149229/500000 -7497/250000 -91929/250000 37047/500000 211719/250000 -22347/100000 4303/40000 98907/500000 190883/1000000 -109713/500000 38097/250000 -41073/125000 -3171/100000 200319/500000 190883/1000000 4303/40000 -83847/500000
10773/62500 -135249/500000 -109713/500000 -22347/100000 -109713/500000 105249/100000 -36273/125000 -120171/500000 -22347/100000 0/1 0/1 -120171/500000 -36273/125000 10773/62500 -22347/100000 29331/25000 0/1 -36273/125000 0/1 33423/31250 -135249/500000 -120171/500000 -135249/500000 -109713/500000 0/1 0/1 10773/62500
108583/500000 -131747/500000 190883/1000000 190883/1000000 -149229/500000 0/1 -131747/500000 -10371/31250 -149229/500000 -244357/1000000 -244357/1000000 10371/62500 -5837/50000 -108583/1000000 4303/40000 0/1 244357/500000 190117/500000 -244357/1000000 0/1 -5837/50000 10371/62500 190117/500000 4303/40000 -244357/1000000 244357/500000 -108583/1000000
12501/100000 -42111/250000 38097/250000 164439/500000 4059/100000 -7941/31250 -66807/500000 -65511/250000 -91929/250000 -131747/500000 -131747/500000 68793/500000 -66807/500000 -10563/125000 98907/500000 -36273/125000 190117/500000 125271/250000 -5837/50000 -135249/500000 59799/500000 36561/125000 64407/250000 -3171/100000 -5837/50000 190117/500000 -86649/500000
-108583/1000000 -5837/50000 4303/40000 -149229/500000 190883/1000000 0/1 190117/500000 10371/62500 4303/40000 -244357/1000000 -244357/1000000 10371/62500 -131747/500000 108583/500000 190883/1000000 0/1 -244357/1000000 -5837/50000 244357/500000 0/1 190117/500000 -10371/31250 -131747/500000 -149229/500000 244357/500000 -244357/1000000 -108583/1000000
10773/62500 -36273/125000 -22347/100000 -109713/500000 -22347/100000 105249/100000 -135249/500000 -120171/500000 -109713/500000 0/1 0/1 -120171/500000 -135249/500000 10773/62500 -109713/500000 33423/31250 0/1 -135249/500000 0/1 29331/25000 -36273/125000 -120171/500000 -36273/125000 -22347/100000 0/1 0/1 10773/62500
-10563/125000 -66807/500000 98907/500000 4059/100000 164439/500000 -7941/31250 64407/250000 36561/125000 -3171/100000 -131747/500000 -131747/500000 68793/500000 -42111/250000 12501/100000 38097/250000 -135249/500000 -5837/50000 59799/500000 190117/500000 -36273/125000 125271/250000 -65511/250000 -66807/500000 -91929/250000 190117/500000 -5837/50000 -86649/500000
17853/500000 36561/125000 61971/125000 -7497/250000 -41073/125000 -39/160 -65511/250000 -58221/31250 61971/125000 10371/62500 10371/62500 -58221/31250 68793/500000 -87861/500000 -41073/125000 -120171/500000 10371/62500 36561/125000 -10371/31250 -120171/500000 -65511/250000 1971507/500000 68793/500000 -7497/250000 -10371/31250 10371/62500 17853/500000
12501/100000 -66807/500000 164439/500000 38097/250000 -91929/250000 -7941/31250 -42111/250000 -65511/250000 4059/100000 -5837/50000 -5837/50000 36561/125000 59799/500000 -86649/500000 -3171/100000 -135249/500000 190117/500000 64407/250000 -131747/500000 -36273/125000 -66807/500000 68793/500000 125271/250000 98907/500000 -131747/500000 190117/500000 -10563/125000
-1239/100000 164439/500000 -1074/3125 -70419/250000 -1074/3125 -10989/50000 4059/100000 61971/125000 7869/500000 190883/1000000 190883/1000000 -41073/125000 38097/250000 -83847/500000 200319/500000 -109713/500000 4303/40000 -3171/100000 -149229/500000 -22347/100000 -91929/250000 -7497/250000 98907/500000 211719/250000 -149229/500000 4303/40000 37047/500000
-108583/1000000 -5837/50000 4303/40000 -149229/500000 190883/1000000 0/1 190117/500000 10371/62500 4303/40000 -244357/1000000 -244357/1000000 10371/62500 -131747/500000 108583/500000 190883/1000000 0/1 -244357/1000000 -5837/50000 244357/500000 0/1 190117/500000 -10371/31250 -131747/500000 -149229/500000 244357/500000 -244357/1000000 -108583/1000000
108583/500000 -131747/500000 190883/1000000 190883/1000000 -149229/500000 0/1 -131747/500000 -10371/31250 -149229/500000 -244357/1000000 -244357/1000000 10371/62500 -5837/50000 -108583/1000000 4303/40000 0/1 244357/500000 190117/500000 -244357/1000000 0/1 -5837/50000 10371/62500 190117/500000 4303/40000 -244357/1000000 244357/500000 -108583/1000000
-14967/500000 12501/100000 -83847/500000 -1239/100000 -1239/100000 77109/500000 -10563/125000 17853/500000 37047/500000 108583/500000 108583/500000 -87861/500000 12501/100000 -14967/500000 -83847/500000 10773/62500 -108583/1000000 -86649/500000 -108583/1000000 10773/62500 -86649/500000 17853/500000 -10563/125000 37047/500000 -108583/1000000 -108583/1000000 7773/50000



==> 5711-10000.txt <==
#Density : 0

Program                   : DominatingDensityChecker

Number of colours         : 4
Size of dominating set    : 4
Target density            : 5711/10000
Order of subgraphs H      : 5
Number of graphs to bound : 48
Graphs to bound           :
{23}, {45}, {12, 13, 14, 15}, {24, 25, 34, 35}
{23}, {45}, {24, 25, 34, 35}, {12, 13, 14, 15}
{23}, {12, 13, 14, 15}, {45}, {24, 25, 34, 35}
{23}, {24, 25, 34, 35}, {45}, {12, 13, 14, 15}
{23}, {12, 13, 14, 15}, {24, 25, 34, 35}, {45}
{23}, {24, 25, 34, 35}, {12, 13, 14, 15}, {45}
{12, 13, 14, 15}, {23}, {45}, {24, 25, 34, 35}
{24, 25, 34, 35}, {23}, {45}, {12, 13, 14, 15}
{12, 13, 14, 15}, {23}, {24, 25, 34, 35}, {45}
{24, 25, 34, 35}, {23}, {12, 13, 14, 15}, {45}
{12, 13, 14, 15}, {24, 25, 34, 35}, {23}, {45}
{24, 25, 34, 35}, {12, 13, 14, 15}, {23}, {45}
{12, 13}, {14, 15}, {24, 25, 34, 35}, {23, 45}
{12, 13}, {14, 15}, {23, 45}, {24, 25, 34, 35}
{12, 13}, {24, 25, 34, 35}, {14, 15}, {23, 45}
{12, 13}, {23, 45}, {14, 15}, {24, 25, 34, 35}
{12, 13}, {24, 25, 34, 35}, {23, 45}, {14, 15}
{12, 13}, {23, 45}, {24, 25, 34, 35}, {14, 15}
{24, 25, 34, 35}, {12, 13}, {14, 15}, {23, 45}
{23, 45}, {12, 13}, {14, 15}, {24, 25, 34, 35}
{24, 25, 34, 35}, {12, 13}, {23, 45}, {14, 15}
{23, 45}, {12, 13}, {24, 25, 34, 35}, {14, 15}
{24, 25, 34, 35}, {23, 45}, {12, 13}, {14, 15}
{23, 45}, {24, 25, 34, 35}, {12, 13}, {14, 15}
{23}, {14, 15}, {12, 13, 45}, {24, 25, 34, 35}
{23}, {14, 15}, {24, 25, 34, 35}, {12, 13, 45}
{23}, {12, 13, 45}, {14, 15}, {24, 25, 34, 35}
{23}, {24, 25, 34, 35}, {14, 15}, {12, 13, 45}
{23}, {12, 13, 45}, {24, 25, 34, 35}, {14, 15}
{23}, {24, 25, 34, 35}, {12, 13, 45}, {14, 15}
{14, 15}, {23}, {12, 13, 45}, {24, 25, 34, 35}
{14, 15}, {23}, {24, 25, 34, 35}, {12, 13, 45}
{12, 13, 45}, {23}, {14, 15}, {24, 25, 34, 35}
{24, 25, 34, 35}, {23}, {14, 15}, {12, 13, 45}
{12, 13, 45}, {23}, {24, 25, 34, 35}, {14, 15}
{24, 25, 34, 35}, {23}, {12, 13, 45}, {14, 15}
{14, 15}, {12, 13, 45}, {23}, {24, 25, 34, 35}
{14, 15}, {24, 25, 34, 35}, {23}, {12, 13, 45}
{12, 13, 45}, {14, 15}, {23}, {24, 25, 34, 35}
{24, 25, 34, 35}, {14, 15}, {23}, {12, 13, 45}
{12, 13, 45}, {24, 25, 34, 35}, {23}, {14, 15}
{24, 25, 34, 35}, {12, 13, 45}, {23}, {14, 15}
{14, 15}, {12, 13, 45}, {24, 25, 34, 35}, {23}
{14, 15}, {24, 25, 34, 35}, {12, 13, 45}, {23}
{12, 13, 45}, {14, 15}, {24, 25, 34, 35}, {23}
{24, 25, 34, 35}, {14, 15}, {12, 13, 45}, {23}
{12, 13, 45}, {24, 25, 34, 35}, {14, 15}, {23}
{24, 25, 34, 35}, {12, 13, 45}, {14, 15}, {23}
Number of terms           : 23


--- Term 1 ---

Dominating set size   : 3
Number of constraints : 3264

Constraint colour and flag :
C1    : 1 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C2    : 2 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C3    : 3 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C4    : 4 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C5    : 1 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C6    : 1 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C7    : 1 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C8    : 2 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C9    : 2 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C10   : 2 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C11   : 3 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C12   : 3 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C13   : 3 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C14   : 4 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C15   : 4 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C16   : 4 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C17   : 1 : {12, 13, 23, 14, 24}, {34}, {}, {}
C18   : 1 : {12, 13, 23, 14, 24}, {}, {34}, {}
C19   : 1 : {12, 13, 23, 14, 24}, {}, {}, {34}
C20   : 2 : {34}, {12, 13, 23, 14, 24}, {}, {}
C21   : 2 : {}, {12, 13, 23, 14, 24}, {34}, {}
C22   : 2 : {}, {12, 13, 23, 14, 24}, {}, {34}
C23   : 3 : {34}, {}, {12, 13, 23, 14, 24}, {}
C24   : 3 : {}, {34}, {12, 13, 23, 14, 24}, {}
C25   : 3 : {}, {}, {12, 13, 23, 14, 24}, {34}
C26   : 4 : {34}, {}, {}, {12, 13, 23, 14, 24}
C27   : 4 : {}, {34}, {}, {12, 13, 23, 14, 24}
C28   : 4 : {}, {}, {34}, {12, 13, 23, 14, 24}
C29   : 1 : {14}, {12, 13, 23, 24, 34}, {}, {}
C30   : 1 : {14}, {}, {12, 13, 23, 24, 34}, {}
C31   : 1 : {14}, {}, {}, {12, 13, 23, 24, 34}
C32   : 2 : {12, 13, 23, 24, 34}, {14}, {}, {}
C33   : 2 : {}, {14}, {12, 13, 23, 24, 34}, {}
C34   : 2 : {}, {14}, {}, {12, 13, 23, 24, 34}
C35   : 3 : {12, 13, 23, 24, 34}, {}, {14}, {}
C36   : 3 : {}, {12, 13, 23, 24, 34}, {14}, {}
C37   : 3 : {}, {}, {14}, {12, 13, 23, 24, 34}
C38   : 4 : {12, 13, 23, 24, 34}, {}, {}, {14}
C39   : 4 : {}, {12, 13, 23, 24, 34}, {}, {14}
C40   : 4 : {}, {}, {12, 13, 23, 24, 34}, {14}
C41   : 1 : {}, {12, 13, 23, 14, 24}, {34}, {}
C42   : 1 : {}, {12, 13, 23, 14, 24}, {}, {34}
C43   : 1 : {}, {34}, {12, 13, 23, 14, 24}, {}
C44   : 1 : {}, {}, {12, 13, 23, 14, 24}, {34}
C45   : 1 : {}, {34}, {}, {12, 13, 23, 14, 24}
C46   : 1 : {}, {}, {34}, {12, 13, 23, 14, 24}
C47   : 2 : {12, 13, 23, 14, 24}, {}, {34}, {}
C48   : 2 : {12, 13, 23, 14, 24}, {}, {}, {34}
C49   : 2 : {34}, {}, {12, 13, 23, 14, 24}, {}
C50   : 2 : {}, {}, {12, 13, 23, 14, 24}, {34}
C51   : 2 : {34}, {}, {}, {12, 13, 23, 14, 24}
C52   : 2 : {}, {}, {34}, {12, 13, 23, 14, 24}
C53   : 3 : {12, 13, 23, 14, 24}, {34}, {}, {}
C54   : 3 : {12, 13, 23, 14, 24}, {}, {}, {34}
C55   : 3 : {34}, {12, 13, 23, 14, 24}, {}, {}
C56   : 3 : {}, {12, 13, 23, 14, 24}, {}, {34}
C57   : 3 : {34}, {}, {}, {12, 13, 23, 14, 24}
C58   : 3 : {}, {34}, {}, {12, 13, 23, 14, 24}
C59   : 4 : {12, 13, 23, 14, 24}, {34}, {}, {}
C60   : 4 : {12, 13, 23, 14, 24}, {}, {34}, {}
C61   : 4 : {34}, {12, 13, 23, 14, 24}, {}, {}
C62   : 4 : {}, {12, 13, 23, 14, 24}, {34}, {}
C63   : 4 : {34}, {}, {12, 13, 23, 14, 24}, {}
C64   : 4 : {}, {34}, {12, 13, 23, 14, 24}, {}
C65   : 1 : {12, 13, 23, 14}, {24, 34}, {}, {}
C66   : 1 : {12, 13, 23, 14}, {}, {24, 34}, {}
C67   : 1 : {12, 13, 23, 14}, {}, {}, {24, 34}
C68   : 2 : {24, 34}, {12, 13, 23, 14}, {}, {}
C69   : 2 : {}, {12, 13, 23, 14}, {24, 34}, {}
C70   : 2 : {}, {12, 13, 23, 14}, {}, {24, 34}
C71   : 3 : {24, 34}, {}, {12, 13, 23, 14}, {}
C72   : 3 : {}, {24, 34}, {12, 13, 23, 14}, {}
C73   : 3 : {}, {}, {12, 13, 23, 14}, {24, 34}
C74   : 4 : {24, 34}, {}, {}, {12, 13, 23, 14}
C75   : 4 : {}, {24, 34}, {}, {12, 13, 23, 14}
C76   : 4 : {}, {}, {24, 34}, {12, 13, 23, 14}
C77   : 1 : {14, 24}, {12, 13, 23, 34}, {}, {}
C78   : 1 : {14, 24}, {}, {12, 13, 23, 34}, {}
C79   : 1 : {14, 24}, {}, {}, {12, 13, 23, 34}
C80   : 2 : {12, 13, 23, 34}, {14, 24}, {}, {}
C81   : 2 : {}, {14, 24}, {12, 13, 23, 34}, {}
C82   : 2 : {}, {14, 24}, {}, {12, 13, 23, 34}
C83   : 3 : {12, 13, 23, 34}, {}, {14, 24}, {}
C84   : 3 : {}, {12, 13, 23, 34}, {14, 24}, {}
C85   : 3 : {}, {}, {14, 24}, {12, 13, 23, 34}
C86   : 4 : {12, 13, 23, 34}, {}, {}, {14, 24}
C87   : 4 : {}, {12, 13, 23, 34}, {}, {14, 24}
C88   : 4 : {}, {}, {12, 13, 23, 34}, {14, 24}
C89   : 1 : {}, {12, 13, 23, 14}, {24, 34}, {}
C90   : 1 : {}, {12, 13, 23, 14}, {}, {24, 34}
C91   : 1 : {}, {24, 34}, {12, 13, 23, 14}, {}
C92   : 1 : {}, {}, {12, 13, 23, 14}, {24, 34}
C93   : 1 : {}, {24, 34}, {}, {12, 13, 23, 14}
C94   : 1 : {}, {}, {24, 34}, {12, 13, 23, 14}
C95   : 2 : {12, 13, 23, 14}, {}, {24, 34}, {}
C96   : 2 : {12, 13, 23, 14}, {}, {}, {24, 34}
C97   : 2 : {24, 34}, {}, {12, 13, 23, 14}, {}
C98   : 2 : {}, {}, {12, 13, 23, 14}, {24, 34}
C99   : 2 : {24, 34}, {}, {}, {12, 13, 23, 14}
C100  : 2 : {}, {}, {24, 34}, {12, 13, 23, 14}
C101  : 3 : {12, 13, 23, 14}, {24, 34}, {}, {}
C102  : 3 : {12, 13, 23, 14}, {}, {}, {24, 34}
C103  : 3 : {24, 34}, {12, 13, 23, 14}, {}, {}
C104  : 3 : {}, {12, 13, 23, 14}, {}, {24, 34}
C105  : 3 : {24, 34}, {}, {}, {12, 13, 23, 14}
C106  : 3 : {}, {24, 34}, {}, {12, 13, 23, 14}
C107  : 4 : {12, 13, 23, 14}, {24, 34}, {}, {}
C108  : 4 : {12, 13, 23, 14}, {}, {24, 34}, {}
C109  : 4 : {24, 34}, {12, 13, 23, 14}, {}, {}
C110  : 4 : {}, {12, 13, 23, 14}, {24, 34}, {}
C111  : 4 : {24, 34}, {}, {12, 13, 23, 14}, {}
C112  : 4 : {}, {24, 34}, {12, 13, 23, 14}, {}
C113  : 1 : {12, 13, 23}, {14, 24, 34}, {}, {}
C114  : 1 : {12, 13, 23}, {}, {14, 24, 34}, {}
C115  : 1 : {12, 13, 23}, {}, {}, {14, 24, 34}
C116  : 2 : {14, 24, 34}, {12, 13, 23}, {}, {}
C117  : 2 : {}, {12, 13, 23}, {14, 24, 34}, {}
C118  : 2 : {}, {12, 13, 23}, {}, {14, 24, 34}
C119  : 3 : {14, 24, 34}, {}, {12, 13, 23}, {}
C120  : 3 : {}, {14, 24, 34}, {12, 13, 23}, {}
C121  : 3 : {}, {}, {12, 13, 23}, {14, 24, 34}
C122  : 4 : {14, 24, 34}, {}, {}, {12, 13, 23}
C123  : 4 : {}, {14, 24, 34}, {}, {12, 13, 23}
C124  : 4 : {}, {}, {14, 24, 34}, {12, 13, 23}
C125  : 1 : {14, 24, 34}, {12, 13, 23}, {}, {}
C126  : 1 : {14, 24, 34}, {}, {12, 13, 23}, {}
C127  : 1 : {14, 24, 34}, {}, {}, {12, 13, 23}
C128  : 2 : {12, 13, 23}, {14, 24, 34}, {}, {}
C129  : 2 : {}, {14, 24, 34}, {12, 13, 23}, {}
C130  : 2 : {}, {14, 24, 34}, {}, {12, 13, 23}
C131  : 3 : {12, 13, 23}, {}, {14, 24, 34}, {}
C132  : 3 : {}, {12, 13, 23}, {14, 24, 34}, {}
C133  : 3 : {}, {}, {14, 24, 34}, {12, 13, 23}
C134  : 4 : {12, 13, 23}, {}, {}, {14, 24, 34}
C135  : 4 : {}, {12, 13, 23}, {}, {14, 24, 34}
C136  : 4 : {}, {}, {12, 13, 23}, {14, 24, 34}
C137  : 1 : {}, {12, 13, 23}, {14, 24, 34}, {}
C138  : 1 : {}, {12, 13, 23}, {}, {14, 24, 34}
C139  : 1 : {}, {14, 24, 34}, {12, 13, 23}, {}
C140  : 1 : {}, {}, {12, 13, 23}, {14, 24, 34}
C141  : 1 : {}, {14, 24, 34}, {}, {12, 13, 23}
C142  : 1 : {}, {}, {14, 24, 34}, {12, 13, 23}
C143  : 2 : {12, 13, 23}, {}, {14, 24, 34}, {}
C144  : 2 : {12, 13, 23}, {}, {}, {14, 24, 34}
C145  : 2 : {14, 24, 34}, {}, {12, 13, 23}, {}
C146  : 2 : {}, {}, {12, 13, 23}, {14, 24, 34}
C147  : 2 : {14, 24, 34}, {}, {}, {12, 13, 23}
C148  : 2 : {}, {}, {14, 24, 34}, {12, 13, 23}
C149  : 3 : {12, 13, 23}, {14, 24, 34}, {}, {}
C150  : 3 : {12, 13, 23}, {}, {}, {14, 24, 34}
C151  : 3 : {14, 24, 34}, {12, 13, 23}, {}, {}
C152  : 3 : {}, {12, 13, 23}, {}, {14, 24, 34}
C153  : 3 : {14, 24, 34}, {}, {}, {12, 13, 23}
C154  : 3 : {}, {14, 24, 34}, {}, {12, 13, 23}
C155  : 4 : {12, 13, 23}, {14, 24, 34}, {}, {}
C156  : 4 : {12, 13, 23}, {}, {14, 24, 34}, {}
C157  : 4 : {14, 24, 34}, {12, 13, 23}, {}, {}
C158  : 4 : {}, {12, 13, 23}, {14, 24, 34}, {}
C159  : 4 : {14, 24, 34}, {}, {12, 13, 23}, {}
C160  : 4 : {}, {14, 24, 34}, {12, 13, 23}, {}
C161  : 1 : {12, 13, 23, 14}, {24}, {34}, {}
C162  : 1 : {12, 13, 23, 14}, {24}, {}, {34}
C163  : 1 : {12, 13, 23, 14}, {}, {24}, {34}
C164  : 2 : {24}, {12, 13, 23, 14}, {34}, {}
C165  : 2 : {24}, {12, 13, 23, 14}, {}, {34}
C166  : 2 : {}, {12, 13, 23, 14}, {24}, {34}
C167  : 3 : {24}, {34}, {12, 13, 23, 14}, {}
C168  : 3 : {24}, {}, {12, 13, 23, 14}, {34}
C169  : 3 : {}, {24}, {12, 13, 23, 14}, {34}
C170  : 4 : {24}, {34}, {}, {12, 13, 23, 14}
C171  : 4 : {24}, {}, {34}, {12, 13, 23, 14}
C172  : 4 : {}, {24}, {34}, {12, 13, 23, 14}
C173  : 1 : {14}, {12, 13, 23, 24}, {34}, {}
C174  : 1 : {14}, {12, 13, 23, 24}, {}, {34}
C175  : 1 : {14}, {34}, {12, 13, 23, 24}, {}
C176  : 1 : {14}, {}, {12, 13, 23, 24}, {34}
C177  : 1 : {14}, {34}, {}, {12, 13, 23, 24}
C178  : 1 : {14}, {}, {34}, {12, 13, 23, 24}
C179  : 2 : {12, 13, 23, 24}, {14}, {34}, {}
C180  : 2 : {12, 13, 23, 24}, {14}, {}, {34}
C181  : 2 : {34}, {14}, {12, 13, 23, 24}, {}
C182  : 2 : {}, {14}, {12, 13, 23, 24}, {34}
C183  : 2 : {34}, {14}, {}, {12, 13, 23, 24}
C184  : 2 : {}, {14}, {34}, {12, 13, 23, 24}
C185  : 3 : {12, 13, 23, 24}, {34}, {14}, {}
C186  : 3 : {12, 13, 23, 24}, {}, {14}, {34}
C187  : 3 : {34}, {12, 13, 23, 24}, {14}, {}
C188  : 3 : {}, {12, 13, 23, 24}, {14}, {34}
C189  : 3 : {34}, {}, {14}, {12, 13, 23, 24}
C190  : 3 : {}, {34}, {14}, {12, 13, 23, 24}
C191  : 4 : {12, 13, 23, 24}, {34}, {}, {14}
C192  : 4 : {12, 13, 23, 24}, {}, {34}, {14}
C193  : 4 : {34}, {12, 13, 23, 24}, {}, {14}
C194  : 4 : {}, {12, 13, 23, 24}, {34}, {14}
C195  : 4 : {34}, {}, {12, 13, 23, 24}, {14}
C196  : 4 : {}, {34}, {12, 13, 23, 24}, {14}
C197  : 1 : {}, {12, 13, 23, 14}, {24}, {34}
C198  : 1 : {}, {24}, {12, 13, 23, 14}, {34}
C199  : 1 : {}, {24}, {34}, {12, 13, 23, 14}
C200  : 2 : {12, 13, 23, 14}, {}, {24}, {34}
C201  : 2 : {24}, {}, {12, 13, 23, 14}, {34}
C202  : 2 : {24}, {}, {34}, {12, 13, 23, 14}
C203  : 3 : {12, 13, 23, 14}, {24}, {}, {34}
C204  : 3 : {24}, {12, 13, 23, 14}, {}, {34}
C205  : 3 : {24}, {34}, {}, {12, 13, 23, 14}
C206  : 4 : {12, 13, 23, 14}, {24}, {34}, {}
C207  : 4 : {24}, {12, 13, 23, 14}, {34}, {}
C208  : 4 : {24}, {34}, {12, 13, 23, 14}, {}
C209  : 1 : {12, 13, 23}, {14, 24}, {34}, {}
C210  : 1 : {12, 13, 23}, {14, 24}, {}, {34}
C211  : 1 : {12, 13, 23}, {34}, {14, 24}, {}
C212  : 1 : {12, 13, 23}, {}, {14, 24}, {34}
C213  : 1 : {12, 13, 23}, {34}, {}, {14, 24}
C214  : 1 : {12, 13, 23}, {}, {34}, {14, 24}
C215  : 2 : {14, 24}, {12, 13, 23}, {34}, {}
C216  : 2 : {14, 24}, {12, 13, 23}, {}, {34}
C217  : 2 : {34}, {12, 13, 23}, {14, 24}, {}
C218  : 2 : {}, {12, 13, 23}, {14, 24}, {34}
C219  : 2 : {34}, {12, 13, 23}, {}, {14, 24}
C220  : 2 : {}, {12, 13, 23}, {34}, {14, 24}
C221  : 3 : {14, 24}, {34}, {12, 13, 23}, {}
C222  : 3 : {14, 24}, {}, {12, 13, 23}, {34}
C223  : 3 : {34}, {14, 24}, {12, 13, 23}, {}
C224  : 3 : {}, {14, 24}, {12, 13, 23}, {34}
C225  : 3 : {34}, {}, {12, 13, 23}, {14, 24}
C226  : 3 : {}, {34}, {12, 13, 23}, {14, 24}
C227  : 4 : {14, 24}, {34}, {}, {12, 13, 23}
C228  : 4 : {14, 24}, {}, {34}, {12, 13, 23}
C229  : 4 : {34}, {14, 24}, {}, {12, 13, 23}
C230  : 4 : {}, {14, 24}, {34}, {12, 13, 23}
C231  : 4 : {34}, {}, {14, 24}, {12, 13, 23}
C232  : 4 : {}, {34}, {14, 24}, {12, 13, 23}
C233  : 1 : {14, 24}, {12, 13, 23}, {34}, {}
C234  : 1 : {14, 24}, {12, 13, 23}, {}, {34}
C235  : 1 : {14, 24}, {34}, {12, 13, 23}, {}
C236  : 1 : {14, 24}, {}, {12, 13, 23}, {34}
C237  : 1 : {14, 24}, {34}, {}, {12, 13, 23}
C238  : 1 : {14, 24}, {}, {34}, {12, 13, 23}
C239  : 2 : {12, 13, 23}, {14, 24}, {34}, {}
C240  : 2 : {12, 13, 23}, {14, 24}, {}, {34}
C241  : 2 : {34}, {14, 24}, {12, 13, 23}, {}
C242  : 2 : {}, {14, 24}, {12, 13, 23}, {34}
C243  : 2 : {34}, {14, 24}, {}, {12, 13, 23}
C244  : 2 : {}, {14, 24}, {34}, {12, 13, 23}
C245  : 3 : {12, 13, 23}, {34}, {14, 24}, {}
C246  : 3 : {12, 13, 23}, {}, {14, 24}, {34}
C247  : 3 : {34}, {12, 13, 23}, {14, 24}, {}
C248  : 3 : {}, {12, 13, 23}, {14, 24}, {34}
C249  : 3 : {34}, {}, {14, 24}, {12, 13, 23}
C250  : 3 : {}, {34}, {14, 24}, {12, 13, 23}
C251  : 4 : {12, 13, 23}, {34}, {}, {14, 24}
C252  : 4 : {12, 13, 23}, {}, {34}, {14, 24}
C253  : 4 : {34}, {12, 13, 23}, {}, {14, 24}
C254  : 4 : {}, {12, 13, 23}, {34}, {14, 24}
C255  : 4 : {34}, {}, {12, 13, 23}, {14, 24}
C256  : 4 : {}, {34}, {12, 13, 23}, {14, 24}
C257  : 1 : {14}, {12, 13, 23}, {24, 34}, {}
C258  : 1 : {14}, {12, 13, 23}, {}, {24, 34}
C259  : 1 : {14}, {24, 34}, {12, 13, 23}, {}
C260  : 1 : {14}, {}, {12, 13, 23}, {24, 34}
C261  : 1 : {14}, {24, 34}, {}, {12, 13, 23}
C262  : 1 : {14}, {}, {24, 34}, {12, 13, 23}
C263  : 2 : {12, 13, 23}, {14}, {24, 34}, {}
C264  : 2 : {12, 13, 23}, {14}, {}, {24, 34}
C265  : 2 : {24, 34}, {14}, {12, 13, 23}, {}
C266  : 2 : {}, {14}, {12, 13, 23}, {24, 34}
C267  : 2 : {24, 34}, {14}, {}, {12, 13, 23}
C268  : 2 : {}, {14}, {24, 34}, {12, 13, 23}
C269  : 3 : {12, 13, 23}, {24, 34}, {14}, {}
C270  : 3 : {12, 13, 23}, {}, {14}, {24, 34}
C271  : 3 : {24, 34}, {12, 13, 23}, {14}, {}
C272  : 3 : {}, {12, 13, 23}, {14}, {24, 34}
C273  : 3 : {24, 34}, {}, {14}, {12, 13, 23}
C274  : 3 : {}, {24, 34}, {14}, {12, 13, 23}
C275  : 4 : {12, 13, 23}, {24, 34}, {}, {14}
C276  : 4 : {12, 13, 23}, {}, {24, 34}, {14}
C277  : 4 : {24, 34}, {12, 13, 23}, {}, {14}
C278  : 4 : {}, {12, 13, 23}, {24, 34}, {14}
C279  : 4 : {24, 34}, {}, {12, 13, 23}, {14}
C280  : 4 : {}, {24, 34}, {12, 13, 23}, {14}
C281  : 1 : {}, {12, 13, 23}, {14, 24}, {34}
C282  : 1 : {}, {12, 13, 23}, {34}, {14, 24}
C283  : 1 : {}, {14, 24}, {12, 13, 23}, {34}
C284  : 1 : {}, {34}, {12, 13, 23}, {14, 24}
C285  : 1 : {}, {14, 24}, {34}, {12, 13, 23}
C286  : 1 : {}, {34}, {14, 24}, {12, 13, 23}
C287  : 2 : {12, 13, 23}, {}, {14, 24}, {34}
C288  : 2 : {12, 13, 23}, {}, {34}, {14, 24}
C289  : 2 : {14, 24}, {}, {12, 13, 23}, {34}
C290  : 2 : {34}, {}, {12, 13, 23}, {14, 24}
C291  : 2 : {14, 24}, {}, {34}, {12, 13, 23}
C292  : 2 : {34}, {}, {14, 24}, {12, 13, 23}
C293  : 3 : {12, 13, 23}, {14, 24}, {}, {34}
C294  : 3 : {12, 13, 23}, {34}, {}, {14, 24}
C295  : 3 : {14, 24}, {12, 13, 23}, {}, {34}
C296  : 3 : {34}, {12, 13, 23}, {}, {14, 24}
C297  : 3 : {14, 24}, {34}, {}, {12, 13, 23}
C298  : 3 : {34}, {14, 24}, {}, {12, 13, 23}
C299  : 4 : {12, 13, 23}, {14, 24}, {34}, {}
C300  : 4 : {12, 13, 23}, {34}, {14, 24}, {}
C301  : 4 : {14, 24}, {12, 13, 23}, {34}, {}
C302  : 4 : {34}, {12, 13, 23}, {14, 24}, {}
C303  : 4 : {14, 24}, {34}, {12, 13, 23}, {}
C304  : 4 : {34}, {14, 24}, {12, 13, 23}, {}
C305  : 1 : {12, 13, 23}, {14}, {24}, {34}
C306  : 2 : {14}, {12, 13, 23}, {24}, {34}
C307  : 3 : {14}, {24}, {12, 13, 23}, {34}
C308  : 4 : {14}, {24}, {34}, {12, 13, 23}
C309  : 1 : {14}, {12, 13, 23}, {24}, {34}
C310  : 1 : {14}, {24}, {12, 13, 23}, {34}
C311  : 1 : {14}, {24}, {34}, {12, 13, 23}
C312  : 2 : {12, 13, 23}, {14}, {24}, {34}
C313  : 2 : {24}, {14}, {12, 13, 23}, {34}
C314  : 2 : {24}, {14}, {34}, {12, 13, 23}
C315  : 3 : {12, 13, 23}, {24}, {14}, {34}
C316  : 3 : {24}, {12, 13, 23}, {14}, {34}
C317  : 3 : {24}, {34}, {14}, {12, 13, 23}
C318  : 4 : {12, 13, 23}, {24}, {34}, {14}
C319  : 4 : {24}, {12, 13, 23}, {34}, {14}
C320  : 4 : {24}, {34}, {12, 13, 23}, {14}
C321  : 1 : {12, 13, 24, 34}, {23, 14}, {}, {}
C322  : 1 : {12, 13, 24, 34}, {}, {23, 14}, {}
C323  : 1 : {12, 13, 24, 34}, {}, {}, {23, 14}
C324  : 2 : {23, 14}, {12, 13, 24, 34}, {}, {}
C325  : 2 : {}, {12, 13, 24, 34}, {23, 14}, {}
C326  : 2 : {}, {12, 13, 24, 34}, {}, {23, 14}
C327  : 3 : {23, 14}, {}, {12, 13, 24, 34}, {}
C328  : 3 : {}, {23, 14}, {12, 13, 24, 34}, {}
C329  : 3 : {}, {}, {12, 13, 24, 34}, {23, 14}
C330  : 4 : {23, 14}, {}, {}, {12, 13, 24, 34}
C331  : 4 : {}, {23, 14}, {}, {12, 13, 24, 34}
C332  : 4 : {}, {}, {23, 14}, {12, 13, 24, 34}
C333  : 1 : {12, 34}, {13, 23, 14, 24}, {}, {}
C334  : 1 : {12, 34}, {}, {13, 23, 14, 24}, {}
C335  : 1 : {12, 34}, {}, {}, {13, 23, 14, 24}
C336  : 2 : {13, 23, 14, 24}, {12, 34}, {}, {}
C337  : 2 : {}, {12, 34}, {13, 23, 14, 24}, {}
C338  : 2 : {}, {12, 34}, {}, {13, 23, 14, 24}
C339  : 3 : {13, 23, 14, 24}, {}, {12, 34}, {}
C340  : 3 : {}, {13, 23, 14, 24}, {12, 34}, {}
C341  : 3 : {}, {}, {12, 34}, {13, 23, 14, 24}
C342  : 4 : {13, 23, 14, 24}, {}, {}, {12, 34}
C343  : 4 : {}, {13, 23, 14, 24}, {}, {12, 34}
C344  : 4 : {}, {}, {13, 23, 14, 24}, {12, 34}
C345  : 1 : {}, {12, 13, 24, 34}, {23, 14}, {}
C346  : 1 : {}, {12, 13, 24, 34}, {}, {23, 14}
C347  : 1 : {}, {23, 14}, {12, 13, 24, 34}, {}
C348  : 1 : {}, {}, {12, 13, 24, 34}, {23, 14}
C349  : 1 : {}, {23, 14}, {}, {12, 13, 24, 34}
C350  : 1 : {}, {}, {23, 14}, {12, 13, 24, 34}
C351  : 2 : {12, 13, 24, 34}, {}, {23, 14}, {}
C352  : 2 : {12, 13, 24, 34}, {}, {}, {23, 14}
C353  : 2 : {23, 14}, {}, {12, 13, 24, 34}, {}
C354  : 2 : {}, {}, {12, 13, 24, 34}, {23, 14}
C355  : 2 : {23, 14}, {}, {}, {12, 13, 24, 34}
C356  : 2 : {}, {}, {23, 14}, {12, 13, 24, 34}
C357  : 3 : {12, 13, 24, 34}, {23, 14}, {}, {}
C358  : 3 : {12, 13, 24, 34}, {}, {}, {23, 14}
C359  : 3 : {23, 14}, {12, 13, 24, 34}, {}, {}
C360  : 3 : {}, {12, 13, 24, 34}, {}, {23, 14}
C361  : 3 : {23, 14}, {}, {}, {12, 13, 24, 34}
C362  : 3 : {}, {23, 14}, {}, {12, 13, 24, 34}
C363  : 4 : {12, 13, 24, 34}, {23, 14}, {}, {}
C364  : 4 : {12, 13, 24, 34}, {}, {23, 14}, {}
C365  : 4 : {23, 14}, {12, 13, 24, 34}, {}, {}
C366  : 4 : {}, {12, 13, 24, 34}, {23, 14}, {}
C367  : 4 : {23, 14}, {}, {12, 13, 24, 34}, {}
C368  : 4 : {}, {23, 14}, {12, 13, 24, 34}, {}
C369  : 1 : {12, 13, 24, 34}, {23}, {14}, {}
C370  : 1 : {12, 13, 24, 34}, {23}, {}, {14}
C371  : 1 : {12, 13, 24, 34}, {14}, {23}, {}
C372  : 1 : {12, 13, 24, 34}, {}, {23}, {14}
C373  : 1 : {12, 13, 24, 34}, {14}, {}, {23}
C374  : 1 : {12, 13, 24, 34}, {}, {14}, {23}
C375  : 2 : {23}, {12, 13, 24, 34}, {14}, {}
C376  : 2 : {23}, {12, 13, 24, 34}, {}, {14}
C377  : 2 : {14}, {12, 13, 24, 34}, {23}, {}
C378  : 2 : {}, {12, 13, 24, 34}, {23}, {14}
C379  : 2 : {14}, {12, 13, 24, 34}, {}, {23}
C380  : 2 : {}, {12, 13, 24, 34}, {14}, {23}
C381  : 3 : {23}, {14}, {12, 13, 24, 34}, {}
C382  : 3 : {23}, {}, {12, 13, 24, 34}, {14}
C383  : 3 : {14}, {23}, {12, 13, 24, 34}, {}
C384  : 3 : {}, {23}, {12, 13, 24, 34}, {14}
C385  : 3 : {14}, {}, {12, 13, 24, 34}, {23}
C386  : 3 : {}, {14}, {12, 13, 24, 34}, {23}
C387  : 4 : {23}, {14}, {}, {12, 13, 24, 34}
C388  : 4 : {23}, {}, {14}, {12, 13, 24, 34}
C389  : 4 : {14}, {23}, {}, {12, 13, 24, 34}
C390  : 4 : {}, {23}, {14}, {12, 13, 24, 34}
C391  : 4 : {14}, {}, {23}, {12, 13, 24, 34}
C392  : 4 : {}, {14}, {23}, {12, 13, 24, 34}
C393  : 1 : {12}, {13, 23, 14, 24}, {34}, {}
C394  : 1 : {12}, {13, 23, 14, 24}, {}, {34}
C395  : 1 : {12}, {34}, {13, 23, 14, 24}, {}
C396  : 1 : {12}, {}, {13, 23, 14, 24}, {34}
C397  : 1 : {12}, {34}, {}, {13, 23, 14, 24}
C398  : 1 : {12}, {}, {34}, {13, 23, 14, 24}
C399  : 2 : {13, 23, 14, 24}, {12}, {34}, {}
C400  : 2 : {13, 23, 14, 24}, {12}, {}, {34}
C401  : 2 : {34}, {12}, {13, 23, 14, 24}, {}
C402  : 2 : {}, {12}, {13, 23, 14, 24}, {34}
C403  : 2 : {34}, {12}, {}, {13, 23, 14, 24}
C404  : 2 : {}, {12}, {34}, {13, 23, 14, 24}
C405  : 3 : {13, 23, 14, 24}, {34}, {12}, {}
C406  : 3 : {13, 23, 14, 24}, {}, {12}, {34}
C407  : 3 : {34}, {13, 23, 14, 24}, {12}, {}
C408  : 3 : {}, {13, 23, 14, 24}, {12}, {34}
C409  : 3 : {34}, {}, {12}, {13, 23, 14, 24}
C410  : 3 : {}, {34}, {12}, {13, 23, 14, 24}
C411  : 4 : {13, 23, 14, 24}, {34}, {}, {12}
C412  : 4 : {13, 23, 14, 24}, {}, {34}, {12}
C413  : 4 : {34}, {13, 23, 14, 24}, {}, {12}
C414  : 4 : {}, {13, 23, 14, 24}, {34}, {12}
C415  : 4 : {34}, {}, {13, 23, 14, 24}, {12}
C416  : 4 : {}, {34}, {13, 23, 14, 24}, {12}
C417  : 1 : {14}, {12, 13, 24, 34}, {23}, {}
C418  : 1 : {14}, {12, 13, 24, 34}, {}, {23}
C419  : 1 : {14}, {23}, {12, 13, 24, 34}, {}
C420  : 1 : {14}, {}, {12, 13, 24, 34}, {23}
C421  : 1 : {14}, {23}, {}, {12, 13, 24, 34}
C422  : 1 : {14}, {}, {23}, {12, 13, 24, 34}
C423  : 2 : {12, 13, 24, 34}, {14}, {23}, {}
C424  : 2 : {12, 13, 24, 34}, {14}, {}, {23}
C425  : 2 : {23}, {14}, {12, 13, 24, 34}, {}
C426  : 2 : {}, {14}, {12, 13, 24, 34}, {23}
C427  : 2 : {23}, {14}, {}, {12, 13, 24, 34}
C428  : 2 : {}, {14}, {23}, {12, 13, 24, 34}
C429  : 3 : {12, 13, 24, 34}, {23}, {14}, {}
C430  : 3 : {12, 13, 24, 34}, {}, {14}, {23}
C431  : 3 : {23}, {12, 13, 24, 34}, {14}, {}
C432  : 3 : {}, {12, 13, 24, 34}, {14}, {23}
C433  : 3 : {23}, {}, {14}, {12, 13, 24, 34}
C434  : 3 : {}, {23}, {14}, {12, 13, 24, 34}
C435  : 4 : {12, 13, 24, 34}, {23}, {}, {14}
C436  : 4 : {12, 13, 24, 34}, {}, {23}, {14}
C437  : 4 : {23}, {12, 13, 24, 34}, {}, {14}
C438  : 4 : {}, {12, 13, 24, 34}, {23}, {14}
C439  : 4 : {23}, {}, {12, 13, 24, 34}, {14}
C440  : 4 : {}, {23}, {12, 13, 24, 34}, {14}
C441  : 1 : {}, {12, 13, 24, 34}, {23}, {14}
C442  : 1 : {}, {12, 13, 24, 34}, {14}, {23}
C443  : 1 : {}, {23}, {12, 13, 24, 34}, {14}
C444  : 1 : {}, {14}, {12, 13, 24, 34}, {23}
C445  : 1 : {}, {23}, {14}, {12, 13, 24, 34}
C446  : 1 : {}, {14}, {23}, {12, 13, 24, 34}
C447  : 2 : {12, 13, 24, 34}, {}, {23}, {14}
C448  : 2 : {12, 13, 24, 34}, {}, {14}, {23}
C449  : 2 : {23}, {}, {12, 13, 24, 34}, {14}
C450  : 2 : {14}, {}, {12, 13, 24, 34}, {23}
C451  : 2 : {23}, {}, {14}, {12, 13, 24, 34}
C452  : 2 : {14}, {}, {23}, {12, 13, 24, 34}
C453  : 3 : {12, 13, 24, 34}, {23}, {}, {14}
C454  : 3 : {12, 13, 24, 34}, {14}, {}, {23}
C455  : 3 : {23}, {12, 13, 24, 34}, {}, {14}
C456  : 3 : {14}, {12, 13, 24, 34}, {}, {23}
C457  : 3 : {23}, {14}, {}, {12, 13, 24, 34}
C458  : 3 : {14}, {23}, {}, {12, 13, 24, 34}
C459  : 4 : {12, 13, 24, 34}, {23}, {14}, {}
C460  : 4 : {12, 13, 24, 34}, {14}, {23}, {}
C461  : 4 : {23}, {12, 13, 24, 34}, {14}, {}
C462  : 4 : {14}, {12, 13, 24, 34}, {23}, {}
C463  : 4 : {23}, {14}, {12, 13, 24, 34}, {}
C464  : 4 : {14}, {23}, {12, 13, 24, 34}, {}
C465  : 1 : {12, 13, 24}, {23, 14, 34}, {}, {}
C466  : 1 : {12, 13, 24}, {}, {23, 14, 34}, {}
C467  : 1 : {12, 13, 24}, {}, {}, {23, 14, 34}
C468  : 2 : {23, 14, 34}, {12, 13, 24}, {}, {}
C469  : 2 : {}, {12, 13, 24}, {23, 14, 34}, {}
C470  : 2 : {}, {12, 13, 24}, {}, {23, 14, 34}
C471  : 3 : {23, 14, 34}, {}, {12, 13, 24}, {}
C472  : 3 : {}, {23, 14, 34}, {12, 13, 24}, {}
C473  : 3 : {}, {}, {12, 13, 24}, {23, 14, 34}
C474  : 4 : {23, 14, 34}, {}, {}, {12, 13, 24}
C475  : 4 : {}, {23, 14, 34}, {}, {12, 13, 24}
C476  : 4 : {}, {}, {23, 14, 34}, {12, 13, 24}
C477  : 1 : {12, 14, 34}, {13, 23, 24}, {}, {}
C478  : 1 : {12, 14, 34}, {}, {13, 23, 24}, {}
C479  : 1 : {12, 14, 34}, {}, {}, {13, 23, 24}
C480  : 2 : {13, 23, 24}, {12, 14, 34}, {}, {}
C481  : 2 : {}, {12, 14, 34}, {13, 23, 24}, {}
C482  : 2 : {}, {12, 14, 34}, {}, {13, 23, 24}
C483  : 3 : {13, 23, 24}, {}, {12, 14, 34}, {}
C484  : 3 : {}, {13, 23, 24}, {12, 14, 34}, {}
C485  : 3 : {}, {}, {12, 14, 34}, {13, 23, 24}
C486  : 4 : {13, 23, 24}, {}, {}, {12, 14, 34}
C487  : 4 : {}, {13, 23, 24}, {}, {12, 14, 34}
C488  : 4 : {}, {}, {13, 23, 24}, {12, 14, 34}
C489  : 1 : {}, {12, 13, 24}, {23, 14, 34}, {}
C490  : 1 : {}, {12, 13, 24}, {}, {23, 14, 34}
C491  : 1 : {}, {23, 14, 34}, {12, 13, 24}, {}
C492  : 1 : {}, {}, {12, 13, 24}, {23, 14, 34}
C493  : 1 : {}, {23, 14, 34}, {}, {12, 13, 24}
C494  : 1 : {}, {}, {23, 14, 34}, {12, 13, 24}
C495  : 2 : {12, 13, 24}, {}, {23, 14, 34}, {}
C496  : 2 : {12, 13, 24}, {}, {}, {23, 14, 34}
C497  : 2 : {23, 14, 34}, {}, {12, 13, 24}, {}
C498  : 2 : {}, {}, {12, 13, 24}, {23, 14, 34}
C499  : 2 : {23, 14, 34}, {}, {}, {12, 13, 24}
C500  : 2 : {}, {}, {23, 14, 34}, {12, 13, 24}
C501  : 3 : {12, 13, 24}, {23, 14, 34}, {}, {}
C502  : 3 : {12, 13, 24}, {}, {}, {23, 14, 34}
C503  : 3 : {23, 14, 34}, {12, 13, 24}, {}, {}
C504  : 3 : {}, {12, 13, 24}, {}, {23, 14, 34}
C505  : 3 : {23, 14, 34}, {}, {}, {12, 13, 24}
C506  : 3 : {}, {23, 14, 34}, {}, {12, 13, 24}
C507  : 4 : {12, 13, 24}, {23, 14, 34}, {}, {}
C508  : 4 : {12, 13, 24}, {}, {23, 14, 34}, {}
C509  : 4 : {23, 14, 34}, {12, 13, 24}, {}, {}
C510  : 4 : {}, {12, 13, 24}, {23, 14, 34}, {}
C511  : 4 : {23, 14, 34}, {}, {12, 13, 24}, {}
C512  : 4 : {}, {23, 14, 34}, {12, 13, 24}, {}
C513  : 1 : {12, 13, 24}, {23, 14}, {34}, {}
C514  : 1 : {12, 13, 24}, {23, 14}, {}, {34}
C515  : 1 : {12, 13, 24}, {34}, {23, 14}, {}
C516  : 1 : {12, 13, 24}, {}, {23, 14}, {34}
C517  : 1 : {12, 13, 24}, {34}, {}, {23, 14}
C518  : 1 : {12, 13, 24}, {}, {34}, {23, 14}
C519  : 2 : {23, 14}, {12, 13, 24}, {34}, {}
C520  : 2 : {23, 14}, {12, 13, 24}, {}, {34}
C521  : 2 : {34}, {12, 13, 24}, {23, 14}, {}
C522  : 2 : {}, {12, 13, 24}, {23, 14}, {34}
C523  : 2 : {34}, {12, 13, 24}, {}, {23, 14}
C524  : 2 : {}, {12, 13, 24}, {34}, {23, 14}
C525  : 3 : {23, 14}, {34}, {12, 13, 24}, {}
C526  : 3 : {23, 14}, {}, {12, 13, 24}, {34}
C527  : 3 : {34}, {23, 14}, {12, 13, 24}, {}
C528  : 3 : {}, {23, 14}, {12, 13, 24}, {34}
C529  : 3 : {34}, {}, {12, 13, 24}, {23, 14}
C530  : 3 : {}, {34}, {12, 13, 24}, {23, 14}
C531  : 4 : {23, 14}, {34}, {}, {12, 13, 24}
C532  : 4 : {23, 14}, {}, {34}, {12, 13, 24}
C533  : 4 : {34}, {23, 14}, {}, {12, 13, 24}
C534  : 4 : {}, {23, 14}, {34}, {12, 13, 24}
C535  : 4 : {34}, {}, {23, 14}, {12, 13, 24}
C536  : 4 : {}, {34}, {23, 14}, {12, 13, 24}
C537  : 1 : {12, 34}, {13, 23, 14}, {24}, {}
C538  : 1 : {12, 34}, {13, 23, 14}, {}, {24}
C539  : 1 : {12, 34}, {24}, {13, 23, 14}, {}
C540  : 1 : {12, 34}, {}, {13, 23, 14}, {24}
C541  : 1 : {12, 34}, {24}, {}, {13, 23, 14}
C542  : 1 : {12, 34}, {}, {24}, {13, 23, 14}
C543  : 2 : {13, 23, 14}, {12, 34}, {24}, {}
C544  : 2 : {13, 23, 14}, {12, 34}, {}, {24}
C545  : 2 : {24}, {12, 34}, {13, 23, 14}, {}
C546  : 2 : {}, {12, 34}, {13, 23, 14}, {24}
C547  : 2 : {24}, {12, 34}, {}, {13, 23, 14}
C548  : 2 : {}, {12, 34}, {24}, {13, 23, 14}
C549  : 3 : {13, 23, 14}, {24}, {12, 34}, {}
C550  : 3 : {13, 23, 14}, {}, {12, 34}, {24}
C551  : 3 : {24}, {13, 23, 14}, {12, 34}, {}
C552  : 3 : {}, {13, 23, 14}, {12, 34}, {24}
C553  : 3 : {24}, {}, {12, 34}, {13, 23, 14}
C554  : 3 : {}, {24}, {12, 34}, {13, 23, 14}
C555  : 4 : {13, 23, 14}, {24}, {}, {12, 34}
C556  : 4 : {13, 23, 14}, {}, {24}, {12, 34}
C557  : 4 : {24}, {13, 23, 14}, {}, {12, 34}
C558  : 4 : {}, {13, 23, 14}, {24}, {12, 34}
C559  : 4 : {24}, {}, {13, 23, 14}, {12, 34}
C560  : 4 : {}, {24}, {13, 23, 14}, {12, 34}
C561  : 1 : {24}, {12, 13, 34}, {23, 14}, {}
C562  : 1 : {24}, {12, 13, 34}, {}, {23, 14}
C563  : 1 : {24}, {23, 14}, {12, 13, 34}, {}
C564  : 1 : {24}, {}, {12, 13, 34}, {23, 14}
C565  : 1 : {24}, {23, 14}, {}, {12, 13, 34}
C566  : 1 : {24}, {}, {23, 14}, {12, 13, 34}
C567  : 2 : {12, 13, 34}, {24}, {23, 14}, {}
C568  : 2 : {12, 13, 34}, {24}, {}, {23, 14}
C569  : 2 : {23, 14}, {24}, {12, 13, 34}, {}
C570  : 2 : {}, {24}, {12, 13, 34}, {23, 14}
C571  : 2 : {23, 14}, {24}, {}, {12, 13, 34}
C572  : 2 : {}, {24}, {23, 14}, {12, 13, 34}
C573  : 3 : {12, 13, 34}, {23, 14}, {24}, {}
C574  : 3 : {12, 13, 34}, {}, {24}, {23, 14}
C575  : 3 : {23, 14}, {12, 13, 34}, {24}, {}
C576  : 3 : {}, {12, 13, 34}, {24}, {23, 14}
C577  : 3 : {23, 14}, {}, {24}, {12, 13, 34}
C578  : 3 : {}, {23, 14}, {24}, {12, 13, 34}
C579  : 4 : {12, 13, 34}, {23, 14}, {}, {24}
C580  : 4 : {12, 13, 34}, {}, {23, 14}, {24}
C581  : 4 : {23, 14}, {12, 13, 34}, {}, {24}
C582  : 4 : {}, {12, 13, 34}, {23, 14}, {24}
C583  : 4 : {23, 14}, {}, {12, 13, 34}, {24}
C584  : 4 : {}, {23, 14}, {12, 13, 34}, {24}
C585  : 1 : {}, {12, 13, 24}, {23, 14}, {34}
C586  : 1 : {}, {12, 13, 24}, {34}, {23, 14}
C587  : 1 : {}, {23, 14}, {12, 13, 24}, {34}
C588  : 1 : {}, {34}, {12, 13, 24}, {23, 14}
C589  : 1 : {}, {23, 14}, {34}, {12, 13, 24}
C590  : 1 : {}, {34}, {23, 14}, {12, 13, 24}
C591  : 2 : {12, 13, 24}, {}, {23, 14}, {34}
C592  : 2 : {12, 13, 24}, {}, {34}, {23, 14}
C593  : 2 : {23, 14}, {}, {12, 13, 24}, {34}
C594  : 2 : {34}, {}, {12, 13, 24}, {23, 14}
C595  : 2 : {23, 14}, {}, {34}, {12, 13, 24}
C596  : 2 : {34}, {}, {23, 14}, {12, 13, 24}
C597  : 3 : {12, 13, 24}, {23, 14}, {}, {34}
C598  : 3 : {12, 13, 24}, {34}, {}, {23, 14}
C599  : 3 : {23, 14}, {12, 13, 24}, {}, {34}
C600  : 3 : {34}, {12, 13, 24}, {}, {23, 14}
C601  : 3 : {23, 14}, {34}, {}, {12, 13, 24}
C602  : 3 : {34}, {23, 14}, {}, {12, 13, 24}
C603  : 4 : {12, 13, 24}, {23, 14}, {34}, {}
C604  : 4 : {12, 13, 24}, {34}, {23, 14}, {}
C605  : 4 : {23, 14}, {12, 13, 24}, {34}, {}
C606  : 4 : {34}, {12, 13, 24}, {23, 14}, {}
C607  : 4 : {23, 14}, {34}, {12, 13, 24}, {}
C608  : 4 : {34}, {23, 14}, {12, 13, 24}, {}
C609  : 1 : {12, 13, 14}, {23, 24}, {34}, {}
C610  : 1 : {12, 13, 14}, {23, 24}, {}, {34}
C611  : 1 : {12, 13, 14}, {34}, {23, 24}, {}
C612  : 1 : {12, 13, 14}, {}, {23, 24}, {34}
C613  : 1 : {12, 13, 14}, {34}, {}, {23, 24}
C614  : 1 : {12, 13, 14}, {}, {34}, {23, 24}
C615  : 2 : {23, 24}, {12, 13, 14}, {34}, {}
C616  : 2 : {23, 24}, {12, 13, 14}, {}, {34}
C617  : 2 : {34}, {12, 13, 14}, {23, 24}, {}
C618  : 2 : {}, {12, 13, 14}, {23, 24}, {34}
C619  : 2 : {34}, {12, 13, 14}, {}, {23, 24}
C620  : 2 : {}, {12, 13, 14}, {34}, {23, 24}
C621  : 3 : {23, 24}, {34}, {12, 13, 14}, {}
C622  : 3 : {23, 24}, {}, {12, 13, 14}, {34}
C623  : 3 : {34}, {23, 24}, {12, 13, 14}, {}
C624  : 3 : {}, {23, 24}, {12, 13, 14}, {34}
C625  : 3 : {34}, {}, {12, 13, 14}, {23, 24}
C626  : 3 : {}, {34}, {12, 13, 14}, {23, 24}
C627  : 4 : {23, 24}, {34}, {}, {12, 13, 14}
C628  : 4 : {23, 24}, {}, {34}, {12, 13, 14}
C629  : 4 : {34}, {23, 24}, {}, {12, 13, 14}
C630  : 4 : {}, {23, 24}, {34}, {12, 13, 14}
C631  : 4 : {34}, {}, {23, 24}, {12, 13, 14}
C632  : 4 : {}, {34}, {23, 24}, {12, 13, 14}
C633  : 1 : {12, 14}, {13, 23, 34}, {24}, {}
C634  : 1 : {12, 14}, {13, 23, 34}, {}, {24}
C635  : 1 : {12, 14}, {24}, {13, 23, 34}, {}
C636  : 1 : {12, 14}, {}, {13, 23, 34}, {24}
C637  : 1 : {12, 14}, {24}, {}, {13, 23, 34}
C638  : 1 : {12, 14}, {}, {24}, {13, 23, 34}
C639  : 2 : {13, 23, 34}, {12, 14}, {24}, {}
C640  : 2 : {13, 23, 34}, {12, 14}, {}, {24}
C641  : 2 : {24}, {12, 14}, {13, 23, 34}, {}
C642  : 2 : {}, {12, 14}, {13, 23, 34}, {24}
C643  : 2 : {24}, {12, 14}, {}, {13, 23, 34}
C644  : 2 : {}, {12, 14}, {24}, {13, 23, 34}
C645  : 3 : {13, 23, 34}, {24}, {12, 14}, {}
C646  : 3 : {13, 23, 34}, {}, {12, 14}, {24}
C647  : 3 : {24}, {13, 23, 34}, {12, 14}, {}
C648  : 3 : {}, {13, 23, 34}, {12, 14}, {24}
C649  : 3 : {24}, {}, {12, 14}, {13, 23, 34}
C650  : 3 : {}, {24}, {12, 14}, {13, 23, 34}
C651  : 4 : {13, 23, 34}, {24}, {}, {12, 14}
C652  : 4 : {13, 23, 34}, {}, {24}, {12, 14}
C653  : 4 : {24}, {13, 23, 34}, {}, {12, 14}
C654  : 4 : {}, {13, 23, 34}, {24}, {12, 14}
C655  : 4 : {24}, {}, {13, 23, 34}, {12, 14}
C656  : 4 : {}, {24}, {13, 23, 34}, {12, 14}
C657  : 1 : {24}, {12, 13, 14}, {23, 34}, {}
C658  : 1 : {24}, {12, 13, 14}, {}, {23, 34}
C659  : 1 : {24}, {23, 34}, {12, 13, 14}, {}
C660  : 1 : {24}, {}, {12, 13, 14}, {23, 34}
C661  : 1 : {24}, {23, 34}, {}, {12, 13, 14}
C662  : 1 : {24}, {}, {23, 34}, {12, 13, 14}
C663  : 2 : {12, 13, 14}, {24}, {23, 34}, {}
C664  : 2 : {12, 13, 14}, {24}, {}, {23, 34}
C665  : 2 : {23, 34}, {24}, {12, 13, 14}, {}
C666  : 2 : {}, {24}, {12, 13, 14}, {23, 34}
C667  : 2 : {23, 34}, {24}, {}, {12, 13, 14}
C668  : 2 : {}, {24}, {23, 34}, {12, 13, 14}
C669  : 3 : {12, 13, 14}, {23, 34}, {24}, {}
C670  : 3 : {12, 13, 14}, {}, {24}, {23, 34}
C671  : 3 : {23, 34}, {12, 13, 14}, {24}, {}
C672  : 3 : {}, {12, 13, 14}, {24}, {23, 34}
C673  : 3 : {23, 34}, {}, {24}, {12, 13, 14}
C674  : 3 : {}, {23, 34}, {24}, {12, 13, 14}
C675  : 4 : {12, 13, 14}, {23, 34}, {}, {24}
C676  : 4 : {12, 13, 14}, {}, {23, 34}, {24}
C677  : 4 : {23, 34}, {12, 13, 14}, {}, {24}
C678  : 4 : {}, {12, 13, 14}, {23, 34}, {24}
C679  : 4 : {23, 34}, {}, {12, 13, 14}, {24}
C680  : 4 : {}, {23, 34}, {12, 13, 14}, {24}
C681  : 1 : {}, {12, 13, 14}, {23, 24}, {34}
C682  : 1 : {}, {12, 13, 14}, {34}, {23, 24}
C683  : 1 : {}, {23, 24}, {12, 13, 14}, {34}
C684  : 1 : {}, {34}, {12, 13, 14}, {23, 24}
C685  : 1 : {}, {23, 24}, {34}, {12, 13, 14}
C686  : 1 : {}, {34}, {23, 24}, {12, 13, 14}
C687  : 2 : {12, 13, 14}, {}, {23, 24}, {34}
C688  : 2 : {12, 13, 14}, {}, {34}, {23, 24}
C689  : 2 : {23, 24}, {}, {12, 13, 14}, {34}
C690  : 2 : {34}, {}, {12, 13, 14}, {23, 24}
C691  : 2 : {23, 24}, {}, {34}, {12, 13, 14}
C692  : 2 : {34}, {}, {23, 24}, {12, 13, 14}
C693  : 3 : {12, 13, 14}, {23, 24}, {}, {34}
C694  : 3 : {12, 13, 14}, {34}, {}, {23, 24}
C695  : 3 : {23, 24}, {12, 13, 14}, {}, {34}
C696  : 3 : {34}, {12, 13, 14}, {}, {23, 24}
C697  : 3 : {23, 24}, {34}, {}, {12, 13, 14}
C698  : 3 : {34}, {23, 24}, {}, {12, 13, 14}
C699  : 4 : {12, 13, 14}, {23, 24}, {34}, {}
C700  : 4 : {12, 13, 14}, {34}, {23, 24}, {}
C701  : 4 : {23, 24}, {12, 13, 14}, {34}, {}
C702  : 4 : {34}, {12, 13, 14}, {23, 24}, {}
C703  : 4 : {23, 24}, {34}, {12, 13, 14}, {}
C704  : 4 : {34}, {23, 24}, {12, 13, 14}, {}
C705  : 1 : {12, 13}, {23, 14, 24}, {34}, {}
C706  : 1 : {12, 13}, {23, 14, 24}, {}, {34}
C707  : 1 : {12, 13}, {34}, {23, 14, 24}, {}
C708  : 1 : {12, 13}, {}, {23, 14, 24}, {34}
C709  : 1 : {12, 13}, {34}, {}, {23, 14, 24}
C710  : 1 : {12, 13}, {}, {34}, {23, 14, 24}
C711  : 2 : {23, 14, 24}, {12, 13}, {34}, {}
C712  : 2 : {23, 14, 24}, {12, 13}, {}, {34}
C713  : 2 : {34}, {12, 13}, {23, 14, 24}, {}
C714  : 2 : {}, {12, 13}, {23, 14, 24}, {34}
C715  : 2 : {34}, {12, 13}, {}, {23, 14, 24}
C716  : 2 : {}, {12, 13}, {34}, {23, 14, 24}
C717  : 3 : {23, 14, 24}, {34}, {12, 13}, {}
C718  : 3 : {23, 14, 24}, {}, {12, 13}, {34}
C719  : 3 : {34}, {23, 14, 24}, {12, 13}, {}
C720  : 3 : {}, {23, 14, 24}, {12, 13}, {34}
C721  : 3 : {34}, {}, {12, 13}, {23, 14, 24}
C722  : 3 : {}, {34}, {12, 13}, {23, 14, 24}
C723  : 4 : {23, 14, 24}, {34}, {}, {12, 13}
C724  : 4 : {23, 14, 24}, {}, {34}, {12, 13}
C725  : 4 : {34}, {23, 14, 24}, {}, {12, 13}
C726  : 4 : {}, {23, 14, 24}, {34}, {12, 13}
C727  : 4 : {34}, {}, {23, 14, 24}, {12, 13}
C728  : 4 : {}, {34}, {23, 14, 24}, {12, 13}
C729  : 1 : {12, 14, 34}, {13, 23}, {24}, {}
C730  : 1 : {12, 14, 34}, {13, 23}, {}, {24}
C731  : 1 : {12, 14, 34}, {24}, {13, 23}, {}
C732  : 1 : {12, 14, 34}, {}, {13, 23}, {24}
C733  : 1 : {12, 14, 34}, {24}, {}, {13, 23}
C734  : 1 : {12, 14, 34}, {}, {24}, {13, 23}
C735  : 2 : {13, 23}, {12, 14, 34}, {24}, {}
C736  : 2 : {13, 23}, {12, 14, 34}, {}, {24}
C737  : 2 : {24}, {12, 14, 34}, {13, 23}, {}
C738  : 2 : {}, {12, 14, 34}, {13, 23}, {24}
C739  : 2 : {24}, {12, 14, 34}, {}, {13, 23}
C740  : 2 : {}, {12, 14, 34}, {24}, {13, 23}
C741  : 3 : {13, 23}, {24}, {12, 14, 34}, {}
C742  : 3 : {13, 23}, {}, {12, 14, 34}, {24}
C743  : 3 : {24}, {13, 23}, {12, 14, 34}, {}
C744  : 3 : {}, {13, 23}, {12, 14, 34}, {24}
C745  : 3 : {24}, {}, {12, 14, 34}, {13, 23}
C746  : 3 : {}, {24}, {12, 14, 34}, {13, 23}
C747  : 4 : {13, 23}, {24}, {}, {12, 14, 34}
C748  : 4 : {13, 23}, {}, {24}, {12, 14, 34}
C749  : 4 : {24}, {13, 23}, {}, {12, 14, 34}
C750  : 4 : {}, {13, 23}, {24}, {12, 14, 34}
C751  : 4 : {24}, {}, {13, 23}, {12, 14, 34}
C752  : 4 : {}, {24}, {13, 23}, {12, 14, 34}
C753  : 1 : {24}, {12, 13}, {23, 14, 34}, {}
C754  : 1 : {24}, {12, 13}, {}, {23, 14, 34}
C755  : 1 : {24}, {23, 14, 34}, {12, 13}, {}
C756  : 1 : {24}, {}, {12, 13}, {23, 14, 34}
C757  : 1 : {24}, {23, 14, 34}, {}, {12, 13}
C758  : 1 : {24}, {}, {23, 14, 34}, {12, 13}
C759  : 2 : {12, 13}, {24}, {23, 14, 34}, {}
C760  : 2 : {12, 13}, {24}, {}, {23, 14, 34}
C761  : 2 : {23, 14, 34}, {24}, {12, 13}, {}
C762  : 2 : {}, {24}, {12, 13}, {23, 14, 34}
C763  : 2 : {23, 14, 34}, {24}, {}, {12, 13}
C764  : 2 : {}, {24}, {23, 14, 34}, {12, 13}
C765  : 3 : {12, 13}, {23, 14, 34}, {24}, {}
C766  : 3 : {12, 13}, {}, {24}, {23, 14, 34}
C767  : 3 : {23, 14, 34}, {12, 13}, {24}, {}
C768  : 3 : {}, {12, 13}, {24}, {23, 14, 34}
C769  : 3 : {23, 14, 34}, {}, {24}, {12, 13}
C770  : 3 : {}, {23, 14, 34}, {24}, {12, 13}
C771  : 4 : {12, 13}, {23, 14, 34}, {}, {24}
C772  : 4 : {12, 13}, {}, {23, 14, 34}, {24}
C773  : 4 : {23, 14, 34}, {12, 13}, {}, {24}
C774  : 4 : {}, {12, 13}, {23, 14, 34}, {24}
C775  : 4 : {23, 14, 34}, {}, {12, 13}, {24}
C776  : 4 : {}, {23, 14, 34}, {12, 13}, {24}
C777  : 1 : {}, {12, 13}, {23, 14, 24}, {34}
C778  : 1 : {}, {12, 13}, {34}, {23, 14, 24}
C779  : 1 : {}, {23, 14, 24}, {12, 13}, {34}
C780  : 1 : {}, {34}, {12, 13}, {23, 14, 24}
C781  : 1 : {}, {23, 14, 24}, {34}, {12, 13}
C782  : 1 : {}, {34}, {23, 14, 24}, {12, 13}
C783  : 2 : {12, 13}, {}, {23, 14, 24}, {34}
C784  : 2 : {12, 13}, {}, {34}, {23, 14, 24}
C785  : 2 : {23, 14, 24}, {}, {12, 13}, {34}
C786  : 2 : {34}, {}, {12, 13}, {23, 14, 24}
C787  : 2 : {23, 14, 24}, {}, {34}, {12, 13}
C788  : 2 : {34}, {}, {23, 14, 24}, {12, 13}
C789  : 3 : {12, 13}, {23, 14, 24}, {}, {34}
C790  : 3 : {12, 13}, {34}, {}, {23, 14, 24}
C791  : 3 : {23, 14, 24}, {12, 13}, {}, {34}
C792  : 3 : {34}, {12, 13}, {}, {23, 14, 24}
C793  : 3 : {23, 14, 24}, {34}, {}, {12, 13}
C794  : 3 : {34}, {23, 14, 24}, {}, {12, 13}
C795  : 4 : {12, 13}, {23, 14, 24}, {34}, {}
C796  : 4 : {12, 13}, {34}, {23, 14, 24}, {}
C797  : 4 : {23, 14, 24}, {12, 13}, {34}, {}
C798  : 4 : {34}, {12, 13}, {23, 14, 24}, {}
C799  : 4 : {23, 14, 24}, {34}, {12, 13}, {}
C800  : 4 : {34}, {23, 14, 24}, {12, 13}, {}
C801  : 1 : {12, 13}, {23, 14}, {24, 34}, {}
C802  : 1 : {12, 13}, {23, 14}, {}, {24, 34}
C803  : 1 : {12, 13}, {24, 34}, {23, 14}, {}
C804  : 1 : {12, 13}, {}, {23, 14}, {24, 34}
C805  : 1 : {12, 13}, {24, 34}, {}, {23, 14}
C806  : 1 : {12, 13}, {}, {24, 34}, {23, 14}
C807  : 2 : {23, 14}, {12, 13}, {24, 34}, {}
C808  : 2 : {23, 14}, {12, 13}, {}, {24, 34}
C809  : 2 : {24, 34}, {12, 13}, {23, 14}, {}
C810  : 2 : {}, {12, 13}, {23, 14}, {24, 34}
C811  : 2 : {24, 34}, {12, 13}, {}, {23, 14}
C812  : 2 : {}, {12, 13}, {24, 34}, {23, 14}
C813  : 3 : {23, 14}, {24, 34}, {12, 13}, {}
C814  : 3 : {23, 14}, {}, {12, 13}, {24, 34}
C815  : 3 : {24, 34}, {23, 14}, {12, 13}, {}
C816  : 3 : {}, {23, 14}, {12, 13}, {24, 34}
C817  : 3 : {24, 34}, {}, {12, 13}, {23, 14}
C818  : 3 : {}, {24, 34}, {12, 13}, {23, 14}
C819  : 4 : {23, 14}, {24, 34}, {}, {12, 13}
C820  : 4 : {23, 14}, {}, {24, 34}, {12, 13}
C821  : 4 : {24, 34}, {23, 14}, {}, {12, 13}
C822  : 4 : {}, {23, 14}, {24, 34}, {12, 13}
C823  : 4 : {24, 34}, {}, {23, 14}, {12, 13}
C824  : 4 : {}, {24, 34}, {23, 14}, {12, 13}
C825  : 1 : {12, 34}, {13, 23}, {14, 24}, {}
C826  : 1 : {12, 34}, {13, 23}, {}, {14, 24}
C827  : 1 : {12, 34}, {14, 24}, {13, 23}, {}
C828  : 1 : {12, 34}, {}, {13, 23}, {14, 24}
C829  : 1 : {12, 34}, {14, 24}, {}, {13, 23}
C830  : 1 : {12, 34}, {}, {14, 24}, {13, 23}
C831  : 2 : {13, 23}, {12, 34}, {14, 24}, {}
C832  : 2 : {13, 23}, {12, 34}, {}, {14, 24}
C833  : 2 : {14, 24}, {12, 34}, {13, 23}, {}
C834  : 2 : {}, {12, 34}, {13, 23}, {14, 24}
C835  : 2 : {14, 24}, {12, 34}, {}, {13, 23}
C836  : 2 : {}, {12, 34}, {14, 24}, {13, 23}
C837  : 3 : {13, 23}, {14, 24}, {12, 34}, {}
C838  : 3 : {13, 23}, {}, {12, 34}, {14, 24}
C839  : 3 : {14, 24}, {13, 23}, {12, 34}, {}
C840  : 3 : {}, {13, 23}, {12, 34}, {14, 24}
C841  : 3 : {14, 24}, {}, {12, 34}, {13, 23}
C842  : 3 : {}, {14, 24}, {12, 34}, {13, 23}
C843  : 4 : {13, 23}, {14, 24}, {}, {12, 34}
C844  : 4 : {13, 23}, {}, {14, 24}, {12, 34}
C845  : 4 : {14, 24}, {13, 23}, {}, {12, 34}
C846  : 4 : {}, {13, 23}, {14, 24}, {12, 34}
C847  : 4 : {14, 24}, {}, {13, 23}, {12, 34}
C848  : 4 : {}, {14, 24}, {13, 23}, {12, 34}
C849  : 1 : {24, 34}, {12, 13}, {23, 14}, {}
C850  : 1 : {24, 34}, {12, 13}, {}, {23, 14}
C851  : 1 : {24, 34}, {23, 14}, {12, 13}, {}
C852  : 1 : {24, 34}, {}, {12, 13}, {23, 14}
C853  : 1 : {24, 34}, {23, 14}, {}, {12, 13}
C854  : 1 : {24, 34}, {}, {23, 14}, {12, 13}
C855  : 2 : {12, 13}, {24, 34}, {23, 14}, {}
C856  : 2 : {12, 13}, {24, 34}, {}, {23, 14}
C857  : 2 : {23, 14}, {24, 34}, {12, 13}, {}
C858  : 2 : {}, {24, 34}, {12, 13}, {23, 14}
C859  : 2 : {23, 14}, {24, 34}, {}, {12, 13}
C860  : 2 : {}, {24, 34}, {23, 14}, {12, 13}
C861  : 3 : {12, 13}, {23, 14}, {24, 34}, {}
C862  : 3 : {12, 13}, {}, {24, 34}, {23, 14}
C863  : 3 : {23, 14}, {12, 13}, {24, 34}, {}
C864  : 3 : {}, {12, 13}, {24, 34}, {23, 14}
C865  : 3 : {23, 14}, {}, {24, 34}, {12, 13}
C866  : 3 : {}, {23, 14}, {24, 34}, {12, 13}
C867  : 4 : {12, 13}, {23, 14}, {}, {24, 34}
C868  : 4 : {12, 13}, {}, {23, 14}, {24, 34}
C869  : 4 : {23, 14}, {12, 13}, {}, {24, 34}
C870  : 4 : {}, {12, 13}, {23, 14}, {24, 34}
C871  : 4 : {23, 14}, {}, {12, 13}, {24, 34}
C872  : 4 : {}, {23, 14}, {12, 13}, {24, 34}
C873  : 1 : {}, {12, 13}, {23, 14}, {24, 34}
C874  : 1 : {}, {12, 13}, {24, 34}, {23, 14}
C875  : 1 : {}, {23, 14}, {12, 13}, {24, 34}
C876  : 1 : {}, {24, 34}, {12, 13}, {23, 14}
C877  : 1 : {}, {23, 14}, {24, 34}, {12, 13}
C878  : 1 : {}, {24, 34}, {23, 14}, {12, 13}
C879  : 2 : {12, 13}, {}, {23, 14}, {24, 34}
C880  : 2 : {12, 13}, {}, {24, 34}, {23, 14}
C881  : 2 : {23, 14}, {}, {12, 13}, {24, 34}
C882  : 2 : {24, 34}, {}, {12, 13}, {23, 14}
C883  : 2 : {23, 14}, {}, {24, 34}, {12, 13}
C884  : 2 : {24, 34}, {}, {23, 14}, {12, 13}
C885  : 3 : {12, 13}, {23, 14}, {}, {24, 34}
C886  : 3 : {12, 13}, {24, 34}, {}, {23, 14}
C887  : 3 : {23, 14}, {12, 13}, {}, {24, 34}
C888  : 3 : {24, 34}, {12, 13}, {}, {23, 14}
C889  : 3 : {23, 14}, {24, 34}, {}, {12, 13}
C890  : 3 : {24, 34}, {23, 14}, {}, {12, 13}
C891  : 4 : {12, 13}, {23, 14}, {24, 34}, {}
C892  : 4 : {12, 13}, {24, 34}, {23, 14}, {}
C893  : 4 : {23, 14}, {12, 13}, {24, 34}, {}
C894  : 4 : {24, 34}, {12, 13}, {23, 14}, {}
C895  : 4 : {23, 14}, {24, 34}, {12, 13}, {}
C896  : 4 : {24, 34}, {23, 14}, {12, 13}, {}
C897  : 1 : {12, 13, 24}, {23}, {14}, {34}
C898  : 1 : {12, 13, 24}, {23}, {34}, {14}
C899  : 1 : {12, 13, 24}, {14}, {23}, {34}
C900  : 1 : {12, 13, 24}, {34}, {23}, {14}
C901  : 1 : {12, 13, 24}, {14}, {34}, {23}
C902  : 1 : {12, 13, 24}, {34}, {14}, {23}
C903  : 2 : {23}, {12, 13, 24}, {14}, {34}
C904  : 2 : {23}, {12, 13, 24}, {34}, {14}
C905  : 2 : {14}, {12, 13, 24}, {23}, {34}
C906  : 2 : {34}, {12, 13, 24}, {23}, {14}
C907  : 2 : {14}, {12, 13, 24}, {34}, {23}
C908  : 2 : {34}, {12, 13, 24}, {14}, {23}
C909  : 3 : {23}, {14}, {12, 13, 24}, {34}
C910  : 3 : {23}, {34}, {12, 13, 24}, {14}
C911  : 3 : {14}, {23}, {12, 13, 24}, {34}
C912  : 3 : {34}, {23}, {12, 13, 24}, {14}
C913  : 3 : {14}, {34}, {12, 13, 24}, {23}
C914  : 3 : {34}, {14}, {12, 13, 24}, {23}
C915  : 4 : {23}, {14}, {34}, {12, 13, 24}
C916  : 4 : {23}, {34}, {14}, {12, 13, 24}
C917  : 4 : {14}, {23}, {34}, {12, 13, 24}
C918  : 4 : {34}, {23}, {14}, {12, 13, 24}
C919  : 4 : {14}, {34}, {23}, {12, 13, 24}
C920  : 4 : {34}, {14}, {23}, {12, 13, 24}
C921  : 1 : {12}, {13, 23, 14}, {24}, {34}
C922  : 1 : {12}, {13, 23, 14}, {34}, {24}
C923  : 1 : {12}, {24}, {13, 23, 14}, {34}
C924  : 1 : {12}, {34}, {13, 23, 14}, {24}
C925  : 1 : {12}, {24}, {34}, {13, 23, 14}
C926  : 1 : {12}, {34}, {24}, {13, 23, 14}
C927  : 2 : {13, 23, 14}, {12}, {24}, {34}
C928  : 2 : {13, 23, 14}, {12}, {34}, {24}
C929  : 2 : {24}, {12}, {13, 23, 14}, {34}
C930  : 2 : {34}, {12}, {13, 23, 14}, {24}
C931  : 2 : {24}, {12}, {34}, {13, 23, 14}
C932  : 2 : {34}, {12}, {24}, {13, 23, 14}
C933  : 3 : {13, 23, 14}, {24}, {12}, {34}
C934  : 3 : {13, 23, 14}, {34}, {12}, {24}
C935  : 3 : {24}, {13, 23, 14}, {12}, {34}
C936  : 3 : {34}, {13, 23, 14}, {12}, {24}
C937  : 3 : {24}, {34}, {12}, {13, 23, 14}
C938  : 3 : {34}, {24}, {12}, {13, 23, 14}
C939  : 4 : {13, 23, 14}, {24}, {34}, {12}
C940  : 4 : {13, 23, 14}, {34}, {24}, {12}
C941  : 4 : {24}, {13, 23, 14}, {34}, {12}
C942  : 4 : {34}, {13, 23, 14}, {24}, {12}
C943  : 4 : {24}, {34}, {13, 23, 14}, {12}
C944  : 4 : {34}, {24}, {13, 23, 14}, {12}
C945  : 1 : {14}, {12, 13, 24}, {23}, {34}
C946  : 1 : {14}, {12, 13, 24}, {34}, {23}
C947  : 1 : {14}, {23}, {12, 13, 24}, {34}
C948  : 1 : {14}, {34}, {12, 13, 24}, {23}
C949  : 1 : {14}, {23}, {34}, {12, 13, 24}
C950  : 1 : {14}, {34}, {23}, {12, 13, 24}
C951  : 2 : {12, 13, 24}, {14}, {23}, {34}
C952  : 2 : {12, 13, 24}, {14}, {34}, {23}
C953  : 2 : {23}, {14}, {12, 13, 24}, {34}
C954  : 2 : {34}, {14}, {12, 13, 24}, {23}
C955  : 2 : {23}, {14}, {34}, {12, 13, 24}
C956  : 2 : {34}, {14}, {23}, {12, 13, 24}
C957  : 3 : {12, 13, 24}, {23}, {14}, {34}
C958  : 3 : {12, 13, 24}, {34}, {14}, {23}
C959  : 3 : {23}, {12, 13, 24}, {14}, {34}
C960  : 3 : {34}, {12, 13, 24}, {14}, {23}
C961  : 3 : {23}, {34}, {14}, {12, 13, 24}
C962  : 3 : {34}, {23}, {14}, {12, 13, 24}
C963  : 4 : {12, 13, 24}, {23}, {34}, {14}
C964  : 4 : {12, 13, 24}, {34}, {23}, {14}
C965  : 4 : {23}, {12, 13, 24}, {34}, {14}
C966  : 4 : {34}, {12, 13, 24}, {23}, {14}
C967  : 4 : {23}, {34}, {12, 13, 24}, {14}
C968  : 4 : {34}, {23}, {12, 13, 24}, {14}
C969  : 1 : {24}, {12, 13, 34}, {23}, {14}
C970  : 1 : {24}, {12, 13, 34}, {14}, {23}
C971  : 1 : {24}, {23}, {12, 13, 34}, {14}
C972  : 1 : {24}, {14}, {12, 13, 34}, {23}
C973  : 1 : {24}, {23}, {14}, {12, 13, 34}
C974  : 1 : {24}, {14}, {23}, {12, 13, 34}
C975  : 2 : {12, 13, 34}, {24}, {23}, {14}
C976  : 2 : {12, 13, 34}, {24}, {14}, {23}
C977  : 2 : {23}, {24}, {12, 13, 34}, {14}
C978  : 2 : {14}, {24}, {12, 13, 34}, {23}
C979  : 2 : {23}, {24}, {14}, {12, 13, 34}
C980  : 2 : {14}, {24}, {23}, {12, 13, 34}
C981  : 3 : {12, 13, 34}, {23}, {24}, {14}
C982  : 3 : {12, 13, 34}, {14}, {24}, {23}
C983  : 3 : {23}, {12, 13, 34}, {24}, {14}
C984  : 3 : {14}, {12, 13, 34}, {24}, {23}
C985  : 3 : {23}, {14}, {24}, {12, 13, 34}
C986  : 3 : {14}, {23}, {24}, {12, 13, 34}
C987  : 4 : {12, 13, 34}, {23}, {14}, {24}
C988  : 4 : {12, 13, 34}, {14}, {23}, {24}
C989  : 4 : {23}, {12, 13, 34}, {14}, {24}
C990  : 4 : {14}, {12, 13, 34}, {23}, {24}
C991  : 4 : {23}, {14}, {12, 13, 34}, {24}
C992  : 4 : {14}, {23}, {12, 13, 34}, {24}
C993  : 1 : {12, 13}, {23, 24}, {14}, {34}
C994  : 1 : {12, 13}, {23, 24}, {34}, {14}
C995  : 1 : {12, 13}, {14}, {23, 24}, {34}
C996  : 1 : {12, 13}, {34}, {23, 24}, {14}
C997  : 1 : {12, 13}, {14}, {34}, {23, 24}
C998  : 1 : {12, 13}, {34}, {14}, {23, 24}
C999  : 2 : {23, 24}, {12, 13}, {14}, {34}
C1000 : 2 : {23, 24}, {12, 13}, {34}, {14}
C1001 : 2 : {14}, {12, 13}, {23, 24}, {34}
C1002 : 2 : {34}, {12, 13}, {23, 24}, {14}
C1003 : 2 : {14}, {12, 13}, {34}, {23, 24}
C1004 : 2 : {34}, {12, 13}, {14}, {23, 24}
C1005 : 3 : {23, 24}, {14}, {12, 13}, {34}
C1006 : 3 : {23, 24}, {34}, {12, 13}, {14}
C1007 : 3 : {14}, {23, 24}, {12, 13}, {34}
C1008 : 3 : {34}, {23, 24}, {12, 13}, {14}
C1009 : 3 : {14}, {34}, {12, 13}, {23, 24}
C1010 : 3 : {34}, {14}, {12, 13}, {23, 24}
C1011 : 4 : {23, 24}, {14}, {34}, {12, 13}
C1012 : 4 : {23, 24}, {34}, {14}, {12, 13}
C1013 : 4 : {14}, {23, 24}, {34}, {12, 13}
C1014 : 4 : {34}, {23, 24}, {14}, {12, 13}
C1015 : 4 : {14}, {34}, {23, 24}, {12, 13}
C1016 : 4 : {34}, {14}, {23, 24}, {12, 13}
C1017 : 1 : {12, 14}, {13, 23}, {24}, {34}
C1018 : 1 : {12, 14}, {13, 23}, {34}, {24}
C1019 : 1 : {12, 14}, {24}, {13, 23}, {34}
C1020 : 1 : {12, 14}, {34}, {13, 23}, {24}
C1021 : 1 : {12, 14}, {24}, {34}, {13, 23}
C1022 : 1 : {12, 14}, {34}, {24}, {13, 23}
C1023 : 2 : {13, 23}, {12, 14}, {24}, {34}
C1024 : 2 : {13, 23}, {12, 14}, {34}, {24}
C1025 : 2 : {24}, {12, 14}, {13, 23}, {34}
C1026 : 2 : {34}, {12, 14}, {13, 23}, {24}
C1027 : 2 : {24}, {12, 14}, {34}, {13, 23}
C1028 : 2 : {34}, {12, 14}, {24}, {13, 23}
C1029 : 3 : {13, 23}, {24}, {12, 14}, {34}
C1030 : 3 : {13, 23}, {34}, {12, 14}, {24}
C1031 : 3 : {24}, {13, 23}, {12, 14}, {34}
C1032 : 3 : {34}, {13, 23}, {12, 14}, {24}
C1033 : 3 : {24}, {34}, {12, 14}, {13, 23}
C1034 : 3 : {34}, {24}, {12, 14}, {13, 23}
C1035 : 4 : {13, 23}, {24}, {34}, {12, 14}
C1036 : 4 : {13, 23}, {34}, {24}, {12, 14}
C1037 : 4 : {24}, {13, 23}, {34}, {12, 14}
C1038 : 4 : {34}, {13, 23}, {24}, {12, 14}
C1039 : 4 : {24}, {34}, {13, 23}, {12, 14}
C1040 : 4 : {34}, {24}, {13, 23}, {12, 14}
C1041 : 1 : {14}, {12, 13}, {23, 24}, {34}
C1042 : 1 : {14}, {12, 13}, {34}, {23, 24}
C1043 : 1 : {14}, {23, 24}, {12, 13}, {34}
C1044 : 1 : {14}, {34}, {12, 13}, {23, 24}
C1045 : 1 : {14}, {23, 24}, {34}, {12, 13}
C1046 : 1 : {14}, {34}, {23, 24}, {12, 13}
C1047 : 2 : {12, 13}, {14}, {23, 24}, {34}
C1048 : 2 : {12, 13}, {14}, {34}, {23, 24}
C1049 : 2 : {23, 24}, {14}, {12, 13}, {34}
C1050 : 2 : {34}, {14}, {12, 13}, {23, 24}
C1051 : 2 : {23, 24}, {14}, {34}, {12, 13}
C1052 : 2 : {34}, {14}, {23, 24}, {12, 13}
C1053 : 3 : {12, 13}, {23, 24}, {14}, {34}
C1054 : 3 : {12, 13}, {34}, {14}, {23, 24}
C1055 : 3 : {23, 24}, {12, 13}, {14}, {34}
C1056 : 3 : {34}, {12, 13}, {14}, {23, 24}
C1057 : 3 : {23, 24}, {34}, {14}, {12, 13}
C1058 : 3 : {34}, {23, 24}, {14}, {12, 13}
C1059 : 4 : {12, 13}, {23, 24}, {34}, {14}
C1060 : 4 : {12, 13}, {34}, {23, 24}, {14}
C1061 : 4 : {23, 24}, {12, 13}, {34}, {14}
C1062 : 4 : {34}, {12, 13}, {23, 24}, {14}
C1063 : 4 : {23, 24}, {34}, {12, 13}, {14}
C1064 : 4 : {34}, {23, 24}, {12, 13}, {14}
C1065 : 1 : {24}, {12, 13}, {23, 34}, {14}
C1066 : 1 : {24}, {12, 13}, {14}, {23, 34}
C1067 : 1 : {24}, {23, 34}, {12, 13}, {14}
C1068 : 1 : {24}, {14}, {12, 13}, {23, 34}
C1069 : 1 : {24}, {23, 34}, {14}, {12, 13}
C1070 : 1 : {24}, {14}, {23, 34}, {12, 13}
C1071 : 2 : {12, 13}, {24}, {23, 34}, {14}
C1072 : 2 : {12, 13}, {24}, {14}, {23, 34}
C1073 : 2 : {23, 34}, {24}, {12, 13}, {14}
C1074 : 2 : {14}, {24}, {12, 13}, {23, 34}
C1075 : 2 : {23, 34}, {24}, {14}, {12, 13}
C1076 : 2 : {14}, {24}, {23, 34}, {12, 13}
C1077 : 3 : {12, 13}, {23, 34}, {24}, {14}
C1078 : 3 : {12, 13}, {14}, {24}, {23, 34}
C1079 : 3 : {23, 34}, {12, 13}, {24}, {14}
C1080 : 3 : {14}, {12, 13}, {24}, {23, 34}
C1081 : 3 : {23, 34}, {14}, {24}, {12, 13}
C1082 : 3 : {14}, {23, 34}, {24}, {12, 13}
C1083 : 4 : {12, 13}, {23, 34}, {14}, {24}
C1084 : 4 : {12, 13}, {14}, {23, 34}, {24}
C1085 : 4 : {23, 34}, {12, 13}, {14}, {24}
C1086 : 4 : {14}, {12, 13}, {23, 34}, {24}
C1087 : 4 : {23, 34}, {14}, {12, 13}, {24}
C1088 : 4 : {14}, {23, 34}, {12, 13}, {24}
C1089 : 1 : {12, 13, 14}, {23}, {24}, {34}
C1090 : 1 : {12, 13, 14}, {24}, {23}, {34}
C1091 : 1 : {12, 13, 14}, {24}, {34}, {23}
C1092 : 2 : {23}, {12, 13, 14}, {24}, {34}
C1093 : 2 : {24}, {12, 13, 14}, {23}, {34}
C1094 : 2 : {24}, {12, 13, 14}, {34}, {23}
C1095 : 3 : {23}, {24}, {12, 13, 14}, {34}
C1096 : 3 : {24}, {23}, {12, 13, 14}, {34}
C1097 : 3 : {24}, {34}, {12, 13, 14}, {23}
C1098 : 4 : {23}, {24}, {34}, {12, 13, 14}
C1099 : 4 : {24}, {23}, {34}, {12, 13, 14}
C1100 : 4 : {24}, {34}, {23}, {12, 13, 14}
C1101 : 1 : {12}, {13, 23, 34}, {14}, {24}
C1102 : 1 : {12}, {14}, {13, 23, 34}, {24}
C1103 : 1 : {12}, {14}, {24}, {13, 23, 34}
C1104 : 2 : {13, 23, 34}, {12}, {14}, {24}
C1105 : 2 : {14}, {12}, {13, 23, 34}, {24}
C1106 : 2 : {14}, {12}, {24}, {13, 23, 34}
C1107 : 3 : {13, 23, 34}, {14}, {12}, {24}
C1108 : 3 : {14}, {13, 23, 34}, {12}, {24}
C1109 : 3 : {14}, {24}, {12}, {13, 23, 34}
C1110 : 4 : {13, 23, 34}, {14}, {24}, {12}
C1111 : 4 : {14}, {13, 23, 34}, {24}, {12}
C1112 : 4 : {14}, {24}, {13, 23, 34}, {12}
C1113 : 1 : {24}, {12, 13, 14}, {23}, {34}
C1114 : 1 : {24}, {12, 13, 14}, {34}, {23}
C1115 : 1 : {24}, {23}, {12, 13, 14}, {34}
C1116 : 1 : {24}, {34}, {12, 13, 14}, {23}
C1117 : 1 : {24}, {23}, {34}, {12, 13, 14}
C1118 : 1 : {24}, {34}, {23}, {12, 13, 14}
C1119 : 2 : {12, 13, 14}, {24}, {23}, {34}
C1120 : 2 : {12, 13, 14}, {24}, {34}, {23}
C1121 : 2 : {23}, {24}, {12, 13, 14}, {34}
C1122 : 2 : {34}, {24}, {12, 13, 14}, {23}
C1123 : 2 : {23}, {24}, {34}, {12, 13, 14}
C1124 : 2 : {34}, {24}, {23}, {12, 13, 14}
C1125 : 3 : {12, 13, 14}, {23}, {24}, {34}
C1126 : 3 : {12, 13, 14}, {34}, {24}, {23}
C1127 : 3 : {23}, {12, 13, 14}, {24}, {34}
C1128 : 3 : {34}, {12, 13, 14}, {24}, {23}
C1129 : 3 : {23}, {34}, {24}, {12, 13, 14}
C1130 : 3 : {34}, {23}, {24}, {12, 13, 14}
C1131 : 4 : {12, 13, 14}, {23}, {34}, {24}
C1132 : 4 : {12, 13, 14}, {34}, {23}, {24}
C1133 : 4 : {23}, {12, 13, 14}, {34}, {24}
C1134 : 4 : {34}, {12, 13, 14}, {23}, {24}
C1135 : 4 : {23}, {34}, {12, 13, 14}, {24}
C1136 : 4 : {34}, {23}, {12, 13, 14}, {24}
C1137 : 1 : {12, 13}, {23, 14}, {24}, {34}
C1138 : 1 : {12, 13}, {24}, {23, 14}, {34}
C1139 : 1 : {12, 13}, {24}, {34}, {23, 14}
C1140 : 2 : {23, 14}, {12, 13}, {24}, {34}
C1141 : 2 : {24}, {12, 13}, {23, 14}, {34}
C1142 : 2 : {24}, {12, 13}, {34}, {23, 14}
C1143 : 3 : {23, 14}, {24}, {12, 13}, {34}
C1144 : 3 : {24}, {23, 14}, {12, 13}, {34}
C1145 : 3 : {24}, {34}, {12, 13}, {23, 14}
C1146 : 4 : {23, 14}, {24}, {34}, {12, 13}
C1147 : 4 : {24}, {23, 14}, {34}, {12, 13}
C1148 : 4 : {24}, {34}, {23, 14}, {12, 13}
C1149 : 1 : {12, 34}, {13, 23}, {14}, {24}
C1150 : 1 : {12, 34}, {14}, {13, 23}, {24}
C1151 : 1 : {12, 34}, {14}, {24}, {13, 23}
C1152 : 2 : {13, 23}, {12, 34}, {14}, {24}
C1153 : 2 : {14}, {12, 34}, {13, 23}, {24}
C1154 : 2 : {14}, {12, 34}, {24}, {13, 23}
C1155 : 3 : {13, 23}, {14}, {12, 34}, {24}
C1156 : 3 : {14}, {13, 23}, {12, 34}, {24}
C1157 : 3 : {14}, {24}, {12, 34}, {13, 23}
C1158 : 4 : {13, 23}, {14}, {24}, {12, 34}
C1159 : 4 : {14}, {13, 23}, {24}, {12, 34}
C1160 : 4 : {14}, {24}, {13, 23}, {12, 34}
C1161 : 1 : {24}, {12, 13}, {23, 14}, {34}
C1162 : 1 : {24}, {12, 13}, {34}, {23, 14}
C1163 : 1 : {24}, {23, 14}, {12, 13}, {34}
C1164 : 1 : {24}, {34}, {12, 13}, {23, 14}
C1165 : 1 : {24}, {23, 14}, {34}, {12, 13}
C1166 : 1 : {24}, {34}, {23, 14}, {12, 13}
C1167 : 2 : {12, 13}, {24}, {23, 14}, {34}
C1168 : 2 : {12, 13}, {24}, {34}, {23, 14}
C1169 : 2 : {23, 14}, {24}, {12, 13}, {34}
C1170 : 2 : {34}, {24}, {12, 13}, {23, 14}
C1171 : 2 : {23, 14}, {24}, {34}, {12, 13}
C1172 : 2 : {34}, {24}, {23, 14}, {12, 13}
C1173 : 3 : {12, 13}, {23, 14}, {24}, {34}
C1174 : 3 : {12, 13}, {34}, {24}, {23, 14}
C1175 : 3 : {23, 14}, {12, 13}, {24}, {34}
C1176 : 3 : {34}, {12, 13}, {24}, {23, 14}
C1177 : 3 : {23, 14}, {34}, {24}, {12, 13}
C1178 : 3 : {34}, {23, 14}, {24}, {12, 13}
C1179 : 4 : {12, 13}, {23, 14}, {34}, {24}
C1180 : 4 : {12, 13}, {34}, {23, 14}, {24}
C1181 : 4 : {23, 14}, {12, 13}, {34}, {24}
C1182 : 4 : {34}, {12, 13}, {23, 14}, {24}
C1183 : 4 : {23, 14}, {34}, {12, 13}, {24}
C1184 : 4 : {34}, {23, 14}, {12, 13}, {24}
C1185 : 1 : {12, 13}, {23}, {14}, {24, 34}
C1186 : 1 : {12, 13}, {23}, {24, 34}, {14}
C1187 : 1 : {12, 13}, {14}, {23}, {24, 34}
C1188 : 1 : {12, 13}, {24, 34}, {23}, {14}
C1189 : 1 : {12, 13}, {14}, {24, 34}, {23}
C1190 : 1 : {12, 13}, {24, 34}, {14}, {23}
C1191 : 2 : {23}, {12, 13}, {14}, {24, 34}
C1192 : 2 : {23}, {12, 13}, {24, 34}, {14}
C1193 : 2 : {14}, {12, 13}, {23}, {24, 34}
C1194 : 2 : {24, 34}, {12, 13}, {23}, {14}
C1195 : 2 : {14}, {12, 13}, {24, 34}, {23}
C1196 : 2 : {24, 34}, {12, 13}, {14}, {23}
C1197 : 3 : {23}, {14}, {12, 13}, {24, 34}
C1198 : 3 : {23}, {24, 34}, {12, 13}, {14}
C1199 : 3 : {14}, {23}, {12, 13}, {24, 34}
C1200 : 3 : {24, 34}, {23}, {12, 13}, {14}
C1201 : 3 : {14}, {24, 34}, {12, 13}, {23}
C1202 : 3 : {24, 34}, {14}, {12, 13}, {23}
C1203 : 4 : {23}, {14}, {24, 34}, {12, 13}
C1204 : 4 : {23}, {24, 34}, {14}, {12, 13}
C1205 : 4 : {14}, {23}, {24, 34}, {12, 13}
C1206 : 4 : {24, 34}, {23}, {14}, {12, 13}
C1207 : 4 : {14}, {24, 34}, {23}, {12, 13}
C1208 : 4 : {24, 34}, {14}, {23}, {12, 13}
C1209 : 1 : {12}, {13, 23}, {14, 24}, {34}
C1210 : 1 : {12}, {13, 23}, {34}, {14, 24}
C1211 : 1 : {12}, {14, 24}, {13, 23}, {34}
C1212 : 1 : {12}, {34}, {13, 23}, {14, 24}
C1213 : 1 : {12}, {14, 24}, {34}, {13, 23}
C1214 : 1 : {12}, {34}, {14, 24}, {13, 23}
C1215 : 2 : {13, 23}, {12}, {14, 24}, {34}
C1216 : 2 : {13, 23}, {12}, {34}, {14, 24}
C1217 : 2 : {14, 24}, {12}, {13, 23}, {34}
C1218 : 2 : {34}, {12}, {13, 23}, {14, 24}
C1219 : 2 : {14, 24}, {12}, {34}, {13, 23}
C1220 : 2 : {34}, {12}, {14, 24}, {13, 23}
C1221 : 3 : {13, 23}, {14, 24}, {12}, {34}
C1222 : 3 : {13, 23}, {34}, {12}, {14, 24}
C1223 : 3 : {14, 24}, {13, 23}, {12}, {34}
C1224 : 3 : {34}, {13, 23}, {12}, {14, 24}
C1225 : 3 : {14, 24}, {34}, {12}, {13, 23}
C1226 : 3 : {34}, {14, 24}, {12}, {13, 23}
C1227 : 4 : {13, 23}, {14, 24}, {34}, {12}
C1228 : 4 : {13, 23}, {34}, {14, 24}, {12}
C1229 : 4 : {14, 24}, {13, 23}, {34}, {12}
C1230 : 4 : {34}, {13, 23}, {14, 24}, {12}
C1231 : 4 : {14, 24}, {34}, {13, 23}, {12}
C1232 : 4 : {34}, {14, 24}, {13, 23}, {12}
C1233 : 1 : {14}, {12, 13}, {23}, {24, 34}
C1234 : 1 : {14}, {12, 13}, {24, 34}, {23}
C1235 : 1 : {14}, {23}, {12, 13}, {24, 34}
C1236 : 1 : {14}, {24, 34}, {12, 13}, {23}
C1237 : 1 : {14}, {23}, {24, 34}, {12, 13}
C1238 : 1 : {14}, {24, 34}, {23}, {12, 13}
C1239 : 2 : {12, 13}, {14}, {23}, {24, 34}
C1240 : 2 : {12, 13}, {14}, {24, 34}, {23}
C1241 : 2 : {23}, {14}, {12, 13}, {24, 34}
C1242 : 2 : {24, 34}, {14}, {12, 13}, {23}
C1243 : 2 : {23}, {14}, {24, 34}, {12, 13}
C1244 : 2 : {24, 34}, {14}, {23}, {12, 13}
C1245 : 3 : {12, 13}, {23}, {14}, {24, 34}
C1246 : 3 : {12, 13}, {24, 34}, {14}, {23}
C1247 : 3 : {23}, {12, 13}, {14}, {24, 34}
C1248 : 3 : {24, 34}, {12, 13}, {14}, {23}
C1249 : 3 : {23}, {24, 34}, {14}, {12, 13}
C1250 : 3 : {24, 34}, {23}, {14}, {12, 13}
C1251 : 4 : {12, 13}, {23}, {24, 34}, {14}
C1252 : 4 : {12, 13}, {24, 34}, {23}, {14}
C1253 : 4 : {23}, {12, 13}, {24, 34}, {14}
C1254 : 4 : {24, 34}, {12, 13}, {23}, {14}
C1255 : 4 : {23}, {24, 34}, {12, 13}, {14}
C1256 : 4 : {24, 34}, {23}, {12, 13}, {14}
C1257 : 1 : {24, 34}, {12, 13}, {23}, {14}
C1258 : 1 : {24, 34}, {12, 13}, {14}, {23}
C1259 : 1 : {24, 34}, {23}, {12, 13}, {14}
C1260 : 1 : {24, 34}, {14}, {12, 13}, {23}
C1261 : 1 : {24, 34}, {23}, {14}, {12, 13}
C1262 : 1 : {24, 34}, {14}, {23}, {12, 13}
C1263 : 2 : {12, 13}, {24, 34}, {23}, {14}
C1264 : 2 : {12, 13}, {24, 34}, {14}, {23}
C1265 : 2 : {23}, {24, 34}, {12, 13}, {14}
C1266 : 2 : {14}, {24, 34}, {12, 13}, {23}
C1267 : 2 : {23}, {24, 34}, {14}, {12, 13}
C1268 : 2 : {14}, {24, 34}, {23}, {12, 13}
C1269 : 3 : {12, 13}, {23}, {24, 34}, {14}
C1270 : 3 : {12, 13}, {14}, {24, 34}, {23}
C1271 : 3 : {23}, {12, 13}, {24, 34}, {14}
C1272 : 3 : {14}, {12, 13}, {24, 34}, {23}
C1273 : 3 : {23}, {14}, {24, 34}, {12, 13}
C1274 : 3 : {14}, {23}, {24, 34}, {12, 13}
C1275 : 4 : {12, 13}, {23}, {14}, {24, 34}
C1276 : 4 : {12, 13}, {14}, {23}, {24, 34}
C1277 : 4 : {23}, {12, 13}, {14}, {24, 34}
C1278 : 4 : {14}, {12, 13}, {23}, {24, 34}
C1279 : 4 : {23}, {14}, {12, 13}, {24, 34}
C1280 : 4 : {14}, {23}, {12, 13}, {24, 34}
C1281 : 1 : {12, 13}, {23, 14, 24, 34}, {}, {}
C1282 : 1 : {12, 13}, {}, {23, 14, 24, 34}, {}
C1283 : 1 : {12, 13}, {}, {}, {23, 14, 24, 34}
C1284 : 2 : {23, 14, 24, 34}, {12, 13}, {}, {}
C1285 : 2 : {}, {12, 13}, {23, 14, 24, 34}, {}
C1286 : 2 : {}, {12, 13}, {}, {23, 14, 24, 34}
C1287 : 3 : {23, 14, 24, 34}, {}, {12, 13}, {}
C1288 : 3 : {}, {23, 14, 24, 34}, {12, 13}, {}
C1289 : 3 : {}, {}, {12, 13}, {23, 14, 24, 34}
C1290 : 4 : {23, 14, 24, 34}, {}, {}, {12, 13}
C1291 : 4 : {}, {23, 14, 24, 34}, {}, {12, 13}
C1292 : 4 : {}, {}, {23, 14, 24, 34}, {12, 13}
C1293 : 1 : {12, 14, 24, 34}, {13, 23}, {}, {}
C1294 : 1 : {12, 14, 24, 34}, {}, {13, 23}, {}
C1295 : 1 : {12, 14, 24, 34}, {}, {}, {13, 23}
C1296 : 2 : {13, 23}, {12, 14, 24, 34}, {}, {}
C1297 : 2 : {}, {12, 14, 24, 34}, {13, 23}, {}
C1298 : 2 : {}, {12, 14, 24, 34}, {}, {13, 23}
C1299 : 3 : {13, 23}, {}, {12, 14, 24, 34}, {}
C1300 : 3 : {}, {13, 23}, {12, 14, 24, 34}, {}
C1301 : 3 : {}, {}, {12, 14, 24, 34}, {13, 23}
C1302 : 4 : {13, 23}, {}, {}, {12, 14, 24, 34}
C1303 : 4 : {}, {13, 23}, {}, {12, 14, 24, 34}
C1304 : 4 : {}, {}, {13, 23}, {12, 14, 24, 34}
C1305 : 1 : {}, {12, 13}, {23, 14, 24, 34}, {}
C1306 : 1 : {}, {12, 13}, {}, {23, 14, 24, 34}
C1307 : 1 : {}, {23, 14, 24, 34}, {12, 13}, {}
C1308 : 1 : {}, {}, {12, 13}, {23, 14, 24, 34}
C1309 : 1 : {}, {23, 14, 24, 34}, {}, {12, 13}
C1310 : 1 : {}, {}, {23, 14, 24, 34}, {12, 13}
C1311 : 2 : {12, 13}, {}, {23, 14, 24, 34}, {}
C1312 : 2 : {12, 13}, {}, {}, {23, 14, 24, 34}
C1313 : 2 : {23, 14, 24, 34}, {}, {12, 13}, {}
C1314 : 2 : {}, {}, {12, 13}, {23, 14, 24, 34}
C1315 : 2 : {23, 14, 24, 34}, {}, {}, {12, 13}
C1316 : 2 : {}, {}, {23, 14, 24, 34}, {12, 13}
C1317 : 3 : {12, 13}, {23, 14, 24, 34}, {}, {}
C1318 : 3 : {12, 13}, {}, {}, {23, 14, 24, 34}
C1319 : 3 : {23, 14, 24, 34}, {12, 13}, {}, {}
C1320 : 3 : {}, {12, 13}, {}, {23, 14, 24, 34}
C1321 : 3 : {23, 14, 24, 34}, {}, {}, {12, 13}
C1322 : 3 : {}, {23, 14, 24, 34}, {}, {12, 13}
C1323 : 4 : {12, 13}, {23, 14, 24, 34}, {}, {}
C1324 : 4 : {12, 13}, {}, {23, 14, 24, 34}, {}
C1325 : 4 : {23, 14, 24, 34}, {12, 13}, {}, {}
C1326 : 4 : {}, {12, 13}, {23, 14, 24, 34}, {}
C1327 : 4 : {23, 14, 24, 34}, {}, {12, 13}, {}
C1328 : 4 : {}, {23, 14, 24, 34}, {12, 13}, {}
C1329 : 1 : {12, 13, 14}, {23, 24, 34}, {}, {}
C1330 : 1 : {12, 13, 14}, {}, {23, 24, 34}, {}
C1331 : 1 : {12, 13, 14}, {}, {}, {23, 24, 34}
C1332 : 2 : {23, 24, 34}, {12, 13, 14}, {}, {}
C1333 : 2 : {}, {12, 13, 14}, {23, 24, 34}, {}
C1334 : 2 : {}, {12, 13, 14}, {}, {23, 24, 34}
C1335 : 3 : {23, 24, 34}, {}, {12, 13, 14}, {}
C1336 : 3 : {}, {23, 24, 34}, {12, 13, 14}, {}
C1337 : 3 : {}, {}, {12, 13, 14}, {23, 24, 34}
C1338 : 4 : {23, 24, 34}, {}, {}, {12, 13, 14}
C1339 : 4 : {}, {23, 24, 34}, {}, {12, 13, 14}
C1340 : 4 : {}, {}, {23, 24, 34}, {12, 13, 14}
C1341 : 1 : {12, 14, 24}, {13, 23, 34}, {}, {}
C1342 : 1 : {12, 14, 24}, {}, {13, 23, 34}, {}
C1343 : 1 : {12, 14, 24}, {}, {}, {13, 23, 34}
C1344 : 2 : {13, 23, 34}, {12, 14, 24}, {}, {}
C1345 : 2 : {}, {12, 14, 24}, {13, 23, 34}, {}
C1346 : 2 : {}, {12, 14, 24}, {}, {13, 23, 34}
C1347 : 3 : {13, 23, 34}, {}, {12, 14, 24}, {}
C1348 : 3 : {}, {13, 23, 34}, {12, 14, 24}, {}
C1349 : 3 : {}, {}, {12, 14, 24}, {13, 23, 34}
C1350 : 4 : {13, 23, 34}, {}, {}, {12, 14, 24}
C1351 : 4 : {}, {13, 23, 34}, {}, {12, 14, 24}
C1352 : 4 : {}, {}, {13, 23, 34}, {12, 14, 24}
C1353 : 1 : {}, {12, 13, 14}, {23, 24, 34}, {}
C1354 : 1 : {}, {12, 13, 14}, {}, {23, 24, 34}
C1355 : 1 : {}, {23, 24, 34}, {12, 13, 14}, {}
C1356 : 1 : {}, {}, {12, 13, 14}, {23, 24, 34}
C1357 : 1 : {}, {23, 24, 34}, {}, {12, 13, 14}
C1358 : 1 : {}, {}, {23, 24, 34}, {12, 13, 14}
C1359 : 2 : {12, 13, 14}, {}, {23, 24, 34}, {}
C1360 : 2 : {12, 13, 14}, {}, {}, {23, 24, 34}
C1361 : 2 : {23, 24, 34}, {}, {12, 13, 14}, {}
C1362 : 2 : {}, {}, {12, 13, 14}, {23, 24, 34}
C1363 : 2 : {23, 24, 34}, {}, {}, {12, 13, 14}
C1364 : 2 : {}, {}, {23, 24, 34}, {12, 13, 14}
C1365 : 3 : {12, 13, 14}, {23, 24, 34}, {}, {}
C1366 : 3 : {12, 13, 14}, {}, {}, {23, 24, 34}
C1367 : 3 : {23, 24, 34}, {12, 13, 14}, {}, {}
C1368 : 3 : {}, {12, 13, 14}, {}, {23, 24, 34}
C1369 : 3 : {23, 24, 34}, {}, {}, {12, 13, 14}
C1370 : 3 : {}, {23, 24, 34}, {}, {12, 13, 14}
C1371 : 4 : {12, 13, 14}, {23, 24, 34}, {}, {}
C1372 : 4 : {12, 13, 14}, {}, {23, 24, 34}, {}
C1373 : 4 : {23, 24, 34}, {12, 13, 14}, {}, {}
C1374 : 4 : {}, {12, 13, 14}, {23, 24, 34}, {}
C1375 : 4 : {23, 24, 34}, {}, {12, 13, 14}, {}
C1376 : 4 : {}, {23, 24, 34}, {12, 13, 14}, {}
C1377 : 1 : {12}, {13, 14, 24, 34}, {23}, {}
C1378 : 1 : {12}, {13, 14, 24, 34}, {}, {23}
C1379 : 1 : {12}, {23}, {13, 14, 24, 34}, {}
C1380 : 1 : {12}, {}, {13, 14, 24, 34}, {23}
C1381 : 1 : {12}, {23}, {}, {13, 14, 24, 34}
C1382 : 1 : {12}, {}, {23}, {13, 14, 24, 34}
C1383 : 2 : {13, 14, 24, 34}, {12}, {23}, {}
C1384 : 2 : {13, 14, 24, 34}, {12}, {}, {23}
C1385 : 2 : {23}, {12}, {13, 14, 24, 34}, {}
C1386 : 2 : {}, {12}, {13, 14, 24, 34}, {23}
C1387 : 2 : {23}, {12}, {}, {13, 14, 24, 34}
C1388 : 2 : {}, {12}, {23}, {13, 14, 24, 34}
C1389 : 3 : {13, 14, 24, 34}, {23}, {12}, {}
C1390 : 3 : {13, 14, 24, 34}, {}, {12}, {23}
C1391 : 3 : {23}, {13, 14, 24, 34}, {12}, {}
C1392 : 3 : {}, {13, 14, 24, 34}, {12}, {23}
C1393 : 3 : {23}, {}, {12}, {13, 14, 24, 34}
C1394 : 3 : {}, {23}, {12}, {13, 14, 24, 34}
C1395 : 4 : {13, 14, 24, 34}, {23}, {}, {12}
C1396 : 4 : {13, 14, 24, 34}, {}, {23}, {12}
C1397 : 4 : {23}, {13, 14, 24, 34}, {}, {12}
C1398 : 4 : {}, {13, 14, 24, 34}, {23}, {12}
C1399 : 4 : {23}, {}, {13, 14, 24, 34}, {12}
C1400 : 4 : {}, {23}, {13, 14, 24, 34}, {12}
C1401 : 1 : {12, 14, 24, 34}, {13}, {23}, {}
C1402 : 1 : {12, 14, 24, 34}, {13}, {}, {23}
C1403 : 1 : {12, 14, 24, 34}, {}, {13}, {23}
C1404 : 2 : {13}, {12, 14, 24, 34}, {23}, {}
C1405 : 2 : {13}, {12, 14, 24, 34}, {}, {23}
C1406 : 2 : {}, {12, 14, 24, 34}, {13}, {23}
C1407 : 3 : {13}, {23}, {12, 14, 24, 34}, {}
C1408 : 3 : {13}, {}, {12, 14, 24, 34}, {23}
C1409 : 3 : {}, {13}, {12, 14, 24, 34}, {23}
C1410 : 4 : {13}, {23}, {}, {12, 14, 24, 34}
C1411 : 4 : {13}, {}, {23}, {12, 14, 24, 34}
C1412 : 4 : {}, {13}, {23}, {12, 14, 24, 34}
C1413 : 1 : {}, {12, 14, 24, 34}, {13}, {23}
C1414 : 1 : {}, {13}, {12, 14, 24, 34}, {23}
C1415 : 1 : {}, {13}, {23}, {12, 14, 24, 34}
C1416 : 2 : {12, 14, 24, 34}, {}, {13}, {23}
C1417 : 2 : {13}, {}, {12, 14, 24, 34}, {23}
C1418 : 2 : {13}, {}, {23}, {12, 14, 24, 34}
C1419 : 3 : {12, 14, 24, 34}, {13}, {}, {23}
C1420 : 3 : {13}, {12, 14, 24, 34}, {}, {23}
C1421 : 3 : {13}, {23}, {}, {12, 14, 24, 34}
C1422 : 4 : {12, 14, 24, 34}, {13}, {23}, {}
C1423 : 4 : {13}, {12, 14, 24, 34}, {23}, {}
C1424 : 4 : {13}, {23}, {12, 14, 24, 34}, {}
C1425 : 1 : {12, 14}, {13}, {23, 24, 34}, {}
C1426 : 1 : {12, 14}, {13}, {}, {23, 24, 34}
C1427 : 1 : {12, 14}, {23, 24, 34}, {13}, {}
C1428 : 1 : {12, 14}, {}, {13}, {23, 24, 34}
C1429 : 1 : {12, 14}, {23, 24, 34}, {}, {13}
C1430 : 1 : {12, 14}, {}, {23, 24, 34}, {13}
C1431 : 2 : {13}, {12, 14}, {23, 24, 34}, {}
C1432 : 2 : {13}, {12, 14}, {}, {23, 24, 34}
C1433 : 2 : {23, 24, 34}, {12, 14}, {13}, {}
C1434 : 2 : {}, {12, 14}, {13}, {23, 24, 34}
C1435 : 2 : {23, 24, 34}, {12, 14}, {}, {13}
C1436 : 2 : {}, {12, 14}, {23, 24, 34}, {13}
C1437 : 3 : {13}, {23, 24, 34}, {12, 14}, {}
C1438 : 3 : {13}, {}, {12, 14}, {23, 24, 34}
C1439 : 3 : {23, 24, 34}, {13}, {12, 14}, {}
C1440 : 3 : {}, {13}, {12, 14}, {23, 24, 34}
C1441 : 3 : {23, 24, 34}, {}, {12, 14}, {13}
C1442 : 3 : {}, {23, 24, 34}, {12, 14}, {13}
C1443 : 4 : {13}, {23, 24, 34}, {}, {12, 14}
C1444 : 4 : {13}, {}, {23, 24, 34}, {12, 14}
C1445 : 4 : {23, 24, 34}, {13}, {}, {12, 14}
C1446 : 4 : {}, {13}, {23, 24, 34}, {12, 14}
C1447 : 4 : {23, 24, 34}, {}, {13}, {12, 14}
C1448 : 4 : {}, {23, 24, 34}, {13}, {12, 14}
C1449 : 1 : {12}, {13, 14, 34}, {23, 24}, {}
C1450 : 1 : {12}, {13, 14, 34}, {}, {23, 24}
C1451 : 1 : {12}, {23, 24}, {13, 14, 34}, {}
C1452 : 1 : {12}, {}, {13, 14, 34}, {23, 24}
C1453 : 1 : {12}, {23, 24}, {}, {13, 14, 34}
C1454 : 1 : {12}, {}, {23, 24}, {13, 14, 34}
C1455 : 2 : {13, 14, 34}, {12}, {23, 24}, {}
C1456 : 2 : {13, 14, 34}, {12}, {}, {23, 24}
C1457 : 2 : {23, 24}, {12}, {13, 14, 34}, {}
C1458 : 2 : {}, {12}, {13, 14, 34}, {23, 24}
C1459 : 2 : {23, 24}, {12}, {}, {13, 14, 34}
C1460 : 2 : {}, {12}, {23, 24}, {13, 14, 34}
C1461 : 3 : {13, 14, 34}, {23, 24}, {12}, {}
C1462 : 3 : {13, 14, 34}, {}, {12}, {23, 24}
C1463 : 3 : {23, 24}, {13, 14, 34}, {12}, {}
C1464 : 3 : {}, {13, 14, 34}, {12}, {23, 24}
C1465 : 3 : {23, 24}, {}, {12}, {13, 14, 34}
C1466 : 3 : {}, {23, 24}, {12}, {13, 14, 34}
C1467 : 4 : {13, 14, 34}, {23, 24}, {}, {12}
C1468 : 4 : {13, 14, 34}, {}, {23, 24}, {12}
C1469 : 4 : {23, 24}, {13, 14, 34}, {}, {12}
C1470 : 4 : {}, {13, 14, 34}, {23, 24}, {12}
C1471 : 4 : {23, 24}, {}, {13, 14, 34}, {12}
C1472 : 4 : {}, {23, 24}, {13, 14, 34}, {12}
C1473 : 1 : {12, 14, 24}, {13, 34}, {23}, {}
C1474 : 1 : {12, 14, 24}, {13, 34}, {}, {23}
C1475 : 1 : {12, 14, 24}, {23}, {13, 34}, {}
C1476 : 1 : {12, 14, 24}, {}, {13, 34}, {23}
C1477 : 1 : {12, 14, 24}, {23}, {}, {13, 34}
C1478 : 1 : {12, 14, 24}, {}, {23}, {13, 34}
C1479 : 2 : {13, 34}, {12, 14, 24}, {23}, {}
C1480 : 2 : {13, 34}, {12, 14, 24}, {}, {23}
C1481 : 2 : {23}, {12, 14, 24}, {13, 34}, {}
C1482 : 2 : {}, {12, 14, 24}, {13, 34}, {23}
C1483 : 2 : {23}, {12, 14, 24}, {}, {13, 34}
C1484 : 2 : {}, {12, 14, 24}, {23}, {13, 34}
C1485 : 3 : {13, 34}, {23}, {12, 14, 24}, {}
C1486 : 3 : {13, 34}, {}, {12, 14, 24}, {23}
C1487 : 3 : {23}, {13, 34}, {12, 14, 24}, {}
C1488 : 3 : {}, {13, 34}, {12, 14, 24}, {23}
C1489 : 3 : {23}, {}, {12, 14, 24}, {13, 34}
C1490 : 3 : {}, {23}, {12, 14, 24}, {13, 34}
C1491 : 4 : {13, 34}, {23}, {}, {12, 14, 24}
C1492 : 4 : {13, 34}, {}, {23}, {12, 14, 24}
C1493 : 4 : {23}, {13, 34}, {}, {12, 14, 24}
C1494 : 4 : {}, {13, 34}, {23}, {12, 14, 24}
C1495 : 4 : {23}, {}, {13, 34}, {12, 14, 24}
C1496 : 4 : {}, {23}, {13, 34}, {12, 14, 24}
C1497 : 1 : {}, {12, 14, 24}, {13, 34}, {23}
C1498 : 1 : {}, {12, 14, 24}, {23}, {13, 34}
C1499 : 1 : {}, {13, 34}, {12, 14, 24}, {23}
C1500 : 1 : {}, {23}, {12, 14, 24}, {13, 34}
C1501 : 1 : {}, {13, 34}, {23}, {12, 14, 24}
C1502 : 1 : {}, {23}, {13, 34}, {12, 14, 24}
C1503 : 2 : {12, 14, 24}, {}, {13, 34}, {23}
C1504 : 2 : {12, 14, 24}, {}, {23}, {13, 34}
C1505 : 2 : {13, 34}, {}, {12, 14, 24}, {23}
C1506 : 2 : {23}, {}, {12, 14, 24}, {13, 34}
C1507 : 2 : {13, 34}, {}, {23}, {12, 14, 24}
C1508 : 2 : {23}, {}, {13, 34}, {12, 14, 24}
C1509 : 3 : {12, 14, 24}, {13, 34}, {}, {23}
C1510 : 3 : {12, 14, 24}, {23}, {}, {13, 34}
C1511 : 3 : {13, 34}, {12, 14, 24}, {}, {23}
C1512 : 3 : {23}, {12, 14, 24}, {}, {13, 34}
C1513 : 3 : {13, 34}, {23}, {}, {12, 14, 24}
C1514 : 3 : {23}, {13, 34}, {}, {12, 14, 24}
C1515 : 4 : {12, 14, 24}, {13, 34}, {23}, {}
C1516 : 4 : {12, 14, 24}, {23}, {13, 34}, {}
C1517 : 4 : {13, 34}, {12, 14, 24}, {23}, {}
C1518 : 4 : {23}, {12, 14, 24}, {13, 34}, {}
C1519 : 4 : {13, 34}, {23}, {12, 14, 24}, {}
C1520 : 4 : {23}, {13, 34}, {12, 14, 24}, {}
C1521 : 1 : {12}, {13, 14, 34}, {23}, {24}
C1522 : 1 : {12}, {13, 14, 34}, {24}, {23}
C1523 : 1 : {12}, {23}, {13, 14, 34}, {24}
C1524 : 1 : {12}, {24}, {13, 14, 34}, {23}
C1525 : 1 : {12}, {23}, {24}, {13, 14, 34}
C1526 : 1 : {12}, {24}, {23}, {13, 14, 34}
C1527 : 2 : {13, 14, 34}, {12}, {23}, {24}
C1528 : 2 : {13, 14, 34}, {12}, {24}, {23}
C1529 : 2 : {23}, {12}, {13, 14, 34}, {24}
C1530 : 2 : {24}, {12}, {13, 14, 34}, {23}
C1531 : 2 : {23}, {12}, {24}, {13, 14, 34}
C1532 : 2 : {24}, {12}, {23}, {13, 14, 34}
C1533 : 3 : {13, 14, 34}, {23}, {12}, {24}
C1534 : 3 : {13, 14, 34}, {24}, {12}, {23}
C1535 : 3 : {23}, {13, 14, 34}, {12}, {24}
C1536 : 3 : {24}, {13, 14, 34}, {12}, {23}
C1537 : 3 : {23}, {24}, {12}, {13, 14, 34}
C1538 : 3 : {24}, {23}, {12}, {13, 14, 34}
C1539 : 4 : {13, 14, 34}, {23}, {24}, {12}
C1540 : 4 : {13, 14, 34}, {24}, {23}, {12}
C1541 : 4 : {23}, {13, 14, 34}, {24}, {12}
C1542 : 4 : {24}, {13, 14, 34}, {23}, {12}
C1543 : 4 : {23}, {24}, {13, 14, 34}, {12}
C1544 : 4 : {24}, {23}, {13, 14, 34}, {12}
C1545 : 1 : {12, 14, 24}, {13}, {23}, {34}
C1546 : 1 : {12, 14, 24}, {13}, {34}, {23}
C1547 : 1 : {12, 14, 24}, {34}, {13}, {23}
C1548 : 2 : {13}, {12, 14, 24}, {23}, {34}
C1549 : 2 : {13}, {12, 14, 24}, {34}, {23}
C1550 : 2 : {34}, {12, 14, 24}, {13}, {23}
C1551 : 3 : {13}, {23}, {12, 14, 24}, {34}
C1552 : 3 : {13}, {34}, {12, 14, 24}, {23}
C1553 : 3 : {34}, {13}, {12, 14, 24}, {23}
C1554 : 4 : {13}, {23}, {34}, {12, 14, 24}
C1555 : 4 : {13}, {34}, {23}, {12, 14, 24}
C1556 : 4 : {34}, {13}, {23}, {12, 14, 24}
C1557 : 1 : {14}, {12}, {13}, {23, 24, 34}
C1558 : 1 : {14}, {12}, {23, 24, 34}, {13}
C1559 : 1 : {14}, {23, 24, 34}, {12}, {13}
C1560 : 2 : {12}, {14}, {13}, {23, 24, 34}
C1561 : 2 : {12}, {14}, {23, 24, 34}, {13}
C1562 : 2 : {23, 24, 34}, {14}, {12}, {13}
C1563 : 3 : {12}, {13}, {14}, {23, 24, 34}
C1564 : 3 : {12}, {23, 24, 34}, {14}, {13}
C1565 : 3 : {23, 24, 34}, {12}, {14}, {13}
C1566 : 4 : {12}, {13}, {23, 24, 34}, {14}
C1567 : 4 : {12}, {23, 24, 34}, {13}, {14}
C1568 : 4 : {23, 24, 34}, {12}, {13}, {14}
C1569 : 1 : {12, 14, 34}, {13, 24}, {23}, {}
C1570 : 1 : {12, 14, 34}, {13, 24}, {}, {23}
C1571 : 1 : {12, 14, 34}, {23}, {13, 24}, {}
C1572 : 1 : {12, 14, 34}, {}, {13, 24}, {23}
C1573 : 1 : {12, 14, 34}, {23}, {}, {13, 24}
C1574 : 1 : {12, 14, 34}, {}, {23}, {13, 24}
C1575 : 2 : {13, 24}, {12, 14, 34}, {23}, {}
C1576 : 2 : {13, 24}, {12, 14, 34}, {}, {23}
C1577 : 2 : {23}, {12, 14, 34}, {13, 24}, {}
C1578 : 2 : {}, {12, 14, 34}, {13, 24}, {23}
C1579 : 2 : {23}, {12, 14, 34}, {}, {13, 24}
C1580 : 2 : {}, {12, 14, 34}, {23}, {13, 24}
C1581 : 3 : {13, 24}, {23}, {12, 14, 34}, {}
C1582 : 3 : {13, 24}, {}, {12, 14, 34}, {23}
C1583 : 3 : {23}, {13, 24}, {12, 14, 34}, {}
C1584 : 3 : {}, {13, 24}, {12, 14, 34}, {23}
C1585 : 3 : {23}, {}, {12, 14, 34}, {13, 24}
C1586 : 3 : {}, {23}, {12, 14, 34}, {13, 24}
C1587 : 4 : {13, 24}, {23}, {}, {12, 14, 34}
C1588 : 4 : {13, 24}, {}, {23}, {12, 14, 34}
C1589 : 4 : {23}, {13, 24}, {}, {12, 14, 34}
C1590 : 4 : {}, {13, 24}, {23}, {12, 14, 34}
C1591 : 4 : {23}, {}, {13, 24}, {12, 14, 34}
C1592 : 4 : {}, {23}, {13, 24}, {12, 14, 34}
C1593 : 1 : {12}, {13, 24, 34}, {23, 14}, {}
C1594 : 1 : {12}, {13, 24, 34}, {}, {23, 14}
C1595 : 1 : {12}, {23, 14}, {13, 24, 34}, {}
C1596 : 1 : {12}, {}, {13, 24, 34}, {23, 14}
C1597 : 1 : {12}, {23, 14}, {}, {13, 24, 34}
C1598 : 1 : {12}, {}, {23, 14}, {13, 24, 34}
C1599 : 2 : {13, 24, 34}, {12}, {23, 14}, {}
C1600 : 2 : {13, 24, 34}, {12}, {}, {23, 14}
C1601 : 2 : {23, 14}, {12}, {13, 24, 34}, {}
C1602 : 2 : {}, {12}, {13, 24, 34}, {23, 14}
C1603 : 2 : {23, 14}, {12}, {}, {13, 24, 34}
C1604 : 2 : {}, {12}, {23, 14}, {13, 24, 34}
C1605 : 3 : {13, 24, 34}, {23, 14}, {12}, {}
C1606 : 3 : {13, 24, 34}, {}, {12}, {23, 14}
C1607 : 3 : {23, 14}, {13, 24, 34}, {12}, {}
C1608 : 3 : {}, {13, 24, 34}, {12}, {23, 14}
C1609 : 3 : {23, 14}, {}, {12}, {13, 24, 34}
C1610 : 3 : {}, {23, 14}, {12}, {13, 24, 34}
C1611 : 4 : {13, 24, 34}, {23, 14}, {}, {12}
C1612 : 4 : {13, 24, 34}, {}, {23, 14}, {12}
C1613 : 4 : {23, 14}, {13, 24, 34}, {}, {12}
C1614 : 4 : {}, {13, 24, 34}, {23, 14}, {12}
C1615 : 4 : {23, 14}, {}, {13, 24, 34}, {12}
C1616 : 4 : {}, {23, 14}, {13, 24, 34}, {12}
C1617 : 1 : {12, 34}, {13, 14, 24}, {23}, {}
C1618 : 1 : {12, 34}, {13, 14, 24}, {}, {23}
C1619 : 1 : {12, 34}, {23}, {13, 14, 24}, {}
C1620 : 1 : {12, 34}, {}, {13, 14, 24}, {23}
C1621 : 1 : {12, 34}, {23}, {}, {13, 14, 24}
C1622 : 1 : {12, 34}, {}, {23}, {13, 14, 24}
C1623 : 2 : {13, 14, 24}, {12, 34}, {23}, {}
C1624 : 2 : {13, 14, 24}, {12, 34}, {}, {23}
C1625 : 2 : {23}, {12, 34}, {13, 14, 24}, {}
C1626 : 2 : {}, {12, 34}, {13, 14, 24}, {23}
C1627 : 2 : {23}, {12, 34}, {}, {13, 14, 24}
C1628 : 2 : {}, {12, 34}, {23}, {13, 14, 24}
C1629 : 3 : {13, 14, 24}, {23}, {12, 34}, {}
C1630 : 3 : {13, 14, 24}, {}, {12, 34}, {23}
C1631 : 3 : {23}, {13, 14, 24}, {12, 34}, {}
C1632 : 3 : {}, {13, 14, 24}, {12, 34}, {23}
C1633 : 3 : {23}, {}, {12, 34}, {13, 14, 24}
C1634 : 3 : {}, {23}, {12, 34}, {13, 14, 24}
C1635 : 4 : {13, 14, 24}, {23}, {}, {12, 34}
C1636 : 4 : {13, 14, 24}, {}, {23}, {12, 34}
C1637 : 4 : {23}, {13, 14, 24}, {}, {12, 34}
C1638 : 4 : {}, {13, 14, 24}, {23}, {12, 34}
C1639 : 4 : {23}, {}, {13, 14, 24}, {12, 34}
C1640 : 4 : {}, {23}, {13, 14, 24}, {12, 34}
C1641 : 1 : {}, {12, 14, 34}, {13, 24}, {23}
C1642 : 1 : {}, {12, 14, 34}, {23}, {13, 24}
C1643 : 1 : {}, {13, 24}, {12, 14, 34}, {23}
C1644 : 1 : {}, {23}, {12, 14, 34}, {13, 24}
C1645 : 1 : {}, {13, 24}, {23}, {12, 14, 34}
C1646 : 1 : {}, {23}, {13, 24}, {12, 14, 34}
C1647 : 2 : {12, 14, 34}, {}, {13, 24}, {23}
C1648 : 2 : {12, 14, 34}, {}, {23}, {13, 24}
C1649 : 2 : {13, 24}, {}, {12, 14, 34}, {23}
C1650 : 2 : {23}, {}, {12, 14, 34}, {13, 24}
C1651 : 2 : {13, 24}, {}, {23}, {12, 14, 34}
C1652 : 2 : {23}, {}, {13, 24}, {12, 14, 34}
C1653 : 3 : {12, 14, 34}, {13, 24}, {}, {23}
C1654 : 3 : {12, 14, 34}, {23}, {}, {13, 24}
C1655 : 3 : {13, 24}, {12, 14, 34}, {}, {23}
C1656 : 3 : {23}, {12, 14, 34}, {}, {13, 24}
C1657 : 3 : {13, 24}, {23}, {}, {12, 14, 34}
C1658 : 3 : {23}, {13, 24}, {}, {12, 14, 34}
C1659 : 4 : {12, 14, 34}, {13, 24}, {23}, {}
C1660 : 4 : {12, 14, 34}, {23}, {13, 24}, {}
C1661 : 4 : {13, 24}, {12, 14, 34}, {23}, {}
C1662 : 4 : {23}, {12, 14, 34}, {13, 24}, {}
C1663 : 4 : {13, 24}, {23}, {12, 14, 34}, {}
C1664 : 4 : {23}, {13, 24}, {12, 14, 34}, {}
C1665 : 1 : {12, 14, 34}, {13}, {23}, {24}
C1666 : 1 : {12, 14, 34}, {13}, {24}, {23}
C1667 : 1 : {12, 14, 34}, {23}, {13}, {24}
C1668 : 1 : {12, 14, 34}, {24}, {13}, {23}
C1669 : 1 : {12, 14, 34}, {23}, {24}, {13}
C1670 : 1 : {12, 14, 34}, {24}, {23}, {13}
C1671 : 2 : {13}, {12, 14, 34}, {23}, {24}
C1672 : 2 : {13}, {12, 14, 34}, {24}, {23}
C1673 : 2 : {23}, {12, 14, 34}, {13}, {24}
C1674 : 2 : {24}, {12, 14, 34}, {13}, {23}
C1675 : 2 : {23}, {12, 14, 34}, {24}, {13}
C1676 : 2 : {24}, {12, 14, 34}, {23}, {13}
C1677 : 3 : {13}, {23}, {12, 14, 34}, {24}
C1678 : 3 : {13}, {24}, {12, 14, 34}, {23}
C1679 : 3 : {23}, {13}, {12, 14, 34}, {24}
C1680 : 3 : {24}, {13}, {12, 14, 34}, {23}
C1681 : 3 : {23}, {24}, {12, 14, 34}, {13}
C1682 : 3 : {24}, {23}, {12, 14, 34}, {13}
C1683 : 4 : {13}, {23}, {24}, {12, 14, 34}
C1684 : 4 : {13}, {24}, {23}, {12, 14, 34}
C1685 : 4 : {23}, {13}, {24}, {12, 14, 34}
C1686 : 4 : {24}, {13}, {23}, {12, 14, 34}
C1687 : 4 : {23}, {24}, {13}, {12, 14, 34}
C1688 : 4 : {24}, {23}, {13}, {12, 14, 34}
C1689 : 1 : {12}, {13}, {23, 14, 34}, {24}
C1690 : 1 : {12}, {13}, {24}, {23, 14, 34}
C1691 : 1 : {12}, {23, 14, 34}, {13}, {24}
C1692 : 1 : {12}, {24}, {13}, {23, 14, 34}
C1693 : 1 : {12}, {23, 14, 34}, {24}, {13}
C1694 : 1 : {12}, {24}, {23, 14, 34}, {13}
C1695 : 2 : {13}, {12}, {23, 14, 34}, {24}
C1696 : 2 : {13}, {12}, {24}, {23, 14, 34}
C1697 : 2 : {23, 14, 34}, {12}, {13}, {24}
C1698 : 2 : {24}, {12}, {13}, {23, 14, 34}
C1699 : 2 : {23, 14, 34}, {12}, {24}, {13}
C1700 : 2 : {24}, {12}, {23, 14, 34}, {13}
C1701 : 3 : {13}, {23, 14, 34}, {12}, {24}
C1702 : 3 : {13}, {24}, {12}, {23, 14, 34}
C1703 : 3 : {23, 14, 34}, {13}, {12}, {24}
C1704 : 3 : {24}, {13}, {12}, {23, 14, 34}
C1705 : 3 : {23, 14, 34}, {24}, {12}, {13}
C1706 : 3 : {24}, {23, 14, 34}, {12}, {13}
C1707 : 4 : {13}, {23, 14, 34}, {24}, {12}
C1708 : 4 : {13}, {24}, {23, 14, 34}, {12}
C1709 : 4 : {23, 14, 34}, {13}, {24}, {12}
C1710 : 4 : {24}, {13}, {23, 14, 34}, {12}
C1711 : 4 : {23, 14, 34}, {24}, {13}, {12}
C1712 : 4 : {24}, {23, 14, 34}, {13}, {12}
C1713 : 1 : {12}, {13, 14, 24}, {23}, {34}
C1714 : 1 : {12}, {13, 14, 24}, {34}, {23}
C1715 : 1 : {12}, {23}, {13, 14, 24}, {34}
C1716 : 1 : {12}, {34}, {13, 14, 24}, {23}
C1717 : 1 : {12}, {23}, {34}, {13, 14, 24}
C1718 : 1 : {12}, {34}, {23}, {13, 14, 24}
C1719 : 2 : {13, 14, 24}, {12}, {23}, {34}
C1720 : 2 : {13, 14, 24}, {12}, {34}, {23}
C1721 : 2 : {23}, {12}, {13, 14, 24}, {34}
C1722 : 2 : {34}, {12}, {13, 14, 24}, {23}
C1723 : 2 : {23}, {12}, {34}, {13, 14, 24}
C1724 : 2 : {34}, {12}, {23}, {13, 14, 24}
C1725 : 3 : {13, 14, 24}, {23}, {12}, {34}
C1726 : 3 : {13, 14, 24}, {34}, {12}, {23}
C1727 : 3 : {23}, {13, 14, 24}, {12}, {34}
C1728 : 3 : {34}, {13, 14, 24}, {12}, {23}
C1729 : 3 : {23}, {34}, {12}, {13, 14, 24}
C1730 : 3 : {34}, {23}, {12}, {13, 14, 24}
C1731 : 4 : {13, 14, 24}, {23}, {34}, {12}
C1732 : 4 : {13, 14, 24}, {34}, {23}, {12}
C1733 : 4 : {23}, {13, 14, 24}, {34}, {12}
C1734 : 4 : {34}, {13, 14, 24}, {23}, {12}
C1735 : 4 : {23}, {34}, {13, 14, 24}, {12}
C1736 : 4 : {34}, {23}, {13, 14, 24}, {12}
C1737 : 1 : {14}, {12, 24, 34}, {13}, {23}
C1738 : 1 : {14}, {12, 24, 34}, {23}, {13}
C1739 : 1 : {14}, {13}, {12, 24, 34}, {23}
C1740 : 1 : {14}, {23}, {12, 24, 34}, {13}
C1741 : 1 : {14}, {13}, {23}, {12, 24, 34}
C1742 : 1 : {14}, {23}, {13}, {12, 24, 34}
C1743 : 2 : {12, 24, 34}, {14}, {13}, {23}
C1744 : 2 : {12, 24, 34}, {14}, {23}, {13}
C1745 : 2 : {13}, {14}, {12, 24, 34}, {23}
C1746 : 2 : {23}, {14}, {12, 24, 34}, {13}
C1747 : 2 : {13}, {14}, {23}, {12, 24, 34}
C1748 : 2 : {23}, {14}, {13}, {12, 24, 34}
C1749 : 3 : {12, 24, 34}, {13}, {14}, {23}
C1750 : 3 : {12, 24, 34}, {23}, {14}, {13}
C1751 : 3 : {13}, {12, 24, 34}, {14}, {23}
C1752 : 3 : {23}, {12, 24, 34}, {14}, {13}
C1753 : 3 : {13}, {23}, {14}, {12, 24, 34}
C1754 : 3 : {23}, {13}, {14}, {12, 24, 34}
C1755 : 4 : {12, 24, 34}, {13}, {23}, {14}
C1756 : 4 : {12, 24, 34}, {23}, {13}, {14}
C1757 : 4 : {13}, {12, 24, 34}, {23}, {14}
C1758 : 4 : {23}, {12, 24, 34}, {13}, {14}
C1759 : 4 : {13}, {23}, {12, 24, 34}, {14}
C1760 : 4 : {23}, {13}, {12, 24, 34}, {14}
C1761 : 1 : {12}, {13}, {23}, {14, 24, 34}
C1762 : 1 : {12}, {13}, {14, 24, 34}, {23}
C1763 : 1 : {12}, {14, 24, 34}, {13}, {23}
C1764 : 2 : {13}, {12}, {23}, {14, 24, 34}
C1765 : 2 : {13}, {12}, {14, 24, 34}, {23}
C1766 : 2 : {14, 24, 34}, {12}, {13}, {23}
C1767 : 3 : {13}, {23}, {12}, {14, 24, 34}
C1768 : 3 : {13}, {14, 24, 34}, {12}, {23}
C1769 : 3 : {14, 24, 34}, {13}, {12}, {23}
C1770 : 4 : {13}, {23}, {14, 24, 34}, {12}
C1771 : 4 : {13}, {14, 24, 34}, {23}, {12}
C1772 : 4 : {14, 24, 34}, {13}, {23}, {12}
C1773 : 1 : {14, 24, 34}, {12}, {13}, {23}
C1774 : 2 : {12}, {14, 24, 34}, {13}, {23}
C1775 : 3 : {12}, {13}, {14, 24, 34}, {23}
C1776 : 4 : {12}, {13}, {23}, {14, 24, 34}
C1777 : 1 : {12}, {13}, {23, 14}, {24, 34}
C1778 : 1 : {12}, {13}, {24, 34}, {23, 14}
C1779 : 1 : {12}, {23, 14}, {13}, {24, 34}
C1780 : 1 : {12}, {24, 34}, {13}, {23, 14}
C1781 : 1 : {12}, {23, 14}, {24, 34}, {13}
C1782 : 1 : {12}, {24, 34}, {23, 14}, {13}
C1783 : 2 : {13}, {12}, {23, 14}, {24, 34}
C1784 : 2 : {13}, {12}, {24, 34}, {23, 14}
C1785 : 2 : {23, 14}, {12}, {13}, {24, 34}
C1786 : 2 : {24, 34}, {12}, {13}, {23, 14}
C1787 : 2 : {23, 14}, {12}, {24, 34}, {13}
C1788 : 2 : {24, 34}, {12}, {23, 14}, {13}
C1789 : 3 : {13}, {23, 14}, {12}, {24, 34}
C1790 : 3 : {13}, {24, 34}, {12}, {23, 14}
C1791 : 3 : {23, 14}, {13}, {12}, {24, 34}
C1792 : 3 : {24, 34}, {13}, {12}, {23, 14}
C1793 : 3 : {23, 14}, {24, 34}, {12}, {13}
C1794 : 3 : {24, 34}, {23, 14}, {12}, {13}
C1795 : 4 : {13}, {23, 14}, {24, 34}, {12}
C1796 : 4 : {13}, {24, 34}, {23, 14}, {12}
C1797 : 4 : {23, 14}, {13}, {24, 34}, {12}
C1798 : 4 : {24, 34}, {13}, {23, 14}, {12}
C1799 : 4 : {23, 14}, {24, 34}, {13}, {12}
C1800 : 4 : {24, 34}, {23, 14}, {13}, {12}
C1801 : 1 : {12, 34}, {13}, {23}, {14, 24}
C1802 : 1 : {12, 34}, {13}, {14, 24}, {23}
C1803 : 1 : {12, 34}, {14, 24}, {13}, {23}
C1804 : 2 : {13}, {12, 34}, {23}, {14, 24}
C1805 : 2 : {13}, {12, 34}, {14, 24}, {23}
C1806 : 2 : {14, 24}, {12, 34}, {13}, {23}
C1807 : 3 : {13}, {23}, {12, 34}, {14, 24}
C1808 : 3 : {13}, {14, 24}, {12, 34}, {23}
C1809 : 3 : {14, 24}, {13}, {12, 34}, {23}
C1810 : 4 : {13}, {23}, {14, 24}, {12, 34}
C1811 : 4 : {13}, {14, 24}, {23}, {12, 34}
C1812 : 4 : {14, 24}, {13}, {23}, {12, 34}
C1813 : 1 : {14, 24}, {12, 34}, {13}, {23}
C1814 : 1 : {14, 24}, {13}, {12, 34}, {23}
C1815 : 1 : {14, 24}, {13}, {23}, {12, 34}
C1816 : 2 : {12, 34}, {14, 24}, {13}, {23}
C1817 : 2 : {13}, {14, 24}, {12, 34}, {23}
C1818 : 2 : {13}, {14, 24}, {23}, {12, 34}
C1819 : 3 : {12, 34}, {13}, {14, 24}, {23}
C1820 : 3 : {13}, {12, 34}, {14, 24}, {23}
C1821 : 3 : {13}, {23}, {14, 24}, {12, 34}
C1822 : 4 : {12, 34}, {13}, {23}, {14, 24}
C1823 : 4 : {13}, {12, 34}, {23}, {14, 24}
C1824 : 4 : {13}, {23}, {12, 34}, {14, 24}
C1825 : 1 : {12, 13, 14, 24, 34}, {23}, {}, {}
C1826 : 1 : {12, 13, 14, 24, 34}, {}, {23}, {}
C1827 : 1 : {12, 13, 14, 24, 34}, {}, {}, {23}
C1828 : 2 : {23}, {12, 13, 14, 24, 34}, {}, {}
C1829 : 2 : {}, {12, 13, 14, 24, 34}, {23}, {}
C1830 : 2 : {}, {12, 13, 14, 24, 34}, {}, {23}
C1831 : 3 : {23}, {}, {12, 13, 14, 24, 34}, {}
C1832 : 3 : {}, {23}, {12, 13, 14, 24, 34}, {}
C1833 : 3 : {}, {}, {12, 13, 14, 24, 34}, {23}
C1834 : 4 : {23}, {}, {}, {12, 13, 14, 24, 34}
C1835 : 4 : {}, {23}, {}, {12, 13, 14, 24, 34}
C1836 : 4 : {}, {}, {23}, {12, 13, 14, 24, 34}
C1837 : 1 : {12}, {13, 23, 14, 24, 34}, {}, {}
C1838 : 1 : {12}, {}, {13, 23, 14, 24, 34}, {}
C1839 : 1 : {12}, {}, {}, {13, 23, 14, 24, 34}
C1840 : 2 : {13, 23, 14, 24, 34}, {12}, {}, {}
C1841 : 2 : {}, {12}, {13, 23, 14, 24, 34}, {}
C1842 : 2 : {}, {12}, {}, {13, 23, 14, 24, 34}
C1843 : 3 : {13, 23, 14, 24, 34}, {}, {12}, {}
C1844 : 3 : {}, {13, 23, 14, 24, 34}, {12}, {}
C1845 : 3 : {}, {}, {12}, {13, 23, 14, 24, 34}
C1846 : 4 : {13, 23, 14, 24, 34}, {}, {}, {12}
C1847 : 4 : {}, {13, 23, 14, 24, 34}, {}, {12}
C1848 : 4 : {}, {}, {13, 23, 14, 24, 34}, {12}
C1849 : 1 : {}, {12, 13, 14, 24, 34}, {23}, {}
C1850 : 1 : {}, {12, 13, 14, 24, 34}, {}, {23}
C1851 : 1 : {}, {23}, {12, 13, 14, 24, 34}, {}
C1852 : 1 : {}, {}, {12, 13, 14, 24, 34}, {23}
C1853 : 1 : {}, {23}, {}, {12, 13, 14, 24, 34}
C1854 : 1 : {}, {}, {23}, {12, 13, 14, 24, 34}
C1855 : 2 : {12, 13, 14, 24, 34}, {}, {23}, {}
C1856 : 2 : {12, 13, 14, 24, 34}, {}, {}, {23}
C1857 : 2 : {23}, {}, {12, 13, 14, 24, 34}, {}
C1858 : 2 : {}, {}, {12, 13, 14, 24, 34}, {23}
C1859 : 2 : {23}, {}, {}, {12, 13, 14, 24, 34}
C1860 : 2 : {}, {}, {23}, {12, 13, 14, 24, 34}
C1861 : 3 : {12, 13, 14, 24, 34}, {23}, {}, {}
C1862 : 3 : {12, 13, 14, 24, 34}, {}, {}, {23}
C1863 : 3 : {23}, {12, 13, 14, 24, 34}, {}, {}
C1864 : 3 : {}, {12, 13, 14, 24, 34}, {}, {23}
C1865 : 3 : {23}, {}, {}, {12, 13, 14, 24, 34}
C1866 : 3 : {}, {23}, {}, {12, 13, 14, 24, 34}
C1867 : 4 : {12, 13, 14, 24, 34}, {23}, {}, {}
C1868 : 4 : {12, 13, 14, 24, 34}, {}, {23}, {}
C1869 : 4 : {23}, {12, 13, 14, 24, 34}, {}, {}
C1870 : 4 : {}, {12, 13, 14, 24, 34}, {23}, {}
C1871 : 4 : {23}, {}, {12, 13, 14, 24, 34}, {}
C1872 : 4 : {}, {23}, {12, 13, 14, 24, 34}, {}
C1873 : 1 : {12, 13}, {23}, {14, 24, 34}, {}
C1874 : 1 : {12, 13}, {23}, {}, {14, 24, 34}
C1875 : 1 : {12, 13}, {14, 24, 34}, {23}, {}
C1876 : 1 : {12, 13}, {}, {23}, {14, 24, 34}
C1877 : 1 : {12, 13}, {14, 24, 34}, {}, {23}
C1878 : 1 : {12, 13}, {}, {14, 24, 34}, {23}
C1879 : 2 : {23}, {12, 13}, {14, 24, 34}, {}
C1880 : 2 : {23}, {12, 13}, {}, {14, 24, 34}
C1881 : 2 : {14, 24, 34}, {12, 13}, {23}, {}
C1882 : 2 : {}, {12, 13}, {23}, {14, 24, 34}
C1883 : 2 : {14, 24, 34}, {12, 13}, {}, {23}
C1884 : 2 : {}, {12, 13}, {14, 24, 34}, {23}
C1885 : 3 : {23}, {14, 24, 34}, {12, 13}, {}
C1886 : 3 : {23}, {}, {12, 13}, {14, 24, 34}
C1887 : 3 : {14, 24, 34}, {23}, {12, 13}, {}
C1888 : 3 : {}, {23}, {12, 13}, {14, 24, 34}
C1889 : 3 : {14, 24, 34}, {}, {12, 13}, {23}
C1890 : 3 : {}, {14, 24, 34}, {12, 13}, {23}
C1891 : 4 : {23}, {14, 24, 34}, {}, {12, 13}
C1892 : 4 : {23}, {}, {14, 24, 34}, {12, 13}
C1893 : 4 : {14, 24, 34}, {23}, {}, {12, 13}
C1894 : 4 : {}, {23}, {14, 24, 34}, {12, 13}
C1895 : 4 : {14, 24, 34}, {}, {23}, {12, 13}
C1896 : 4 : {}, {14, 24, 34}, {23}, {12, 13}
C1897 : 1 : {12}, {13, 23}, {14, 24, 34}, {}
C1898 : 1 : {12}, {13, 23}, {}, {14, 24, 34}
C1899 : 1 : {12}, {14, 24, 34}, {13, 23}, {}
C1900 : 1 : {12}, {}, {13, 23}, {14, 24, 34}
C1901 : 1 : {12}, {14, 24, 34}, {}, {13, 23}
C1902 : 1 : {12}, {}, {14, 24, 34}, {13, 23}
C1903 : 2 : {13, 23}, {12}, {14, 24, 34}, {}
C1904 : 2 : {13, 23}, {12}, {}, {14, 24, 34}
C1905 : 2 : {14, 24, 34}, {12}, {13, 23}, {}
C1906 : 2 : {}, {12}, {13, 23}, {14, 24, 34}
C1907 : 2 : {14, 24, 34}, {12}, {}, {13, 23}
C1908 : 2 : {}, {12}, {14, 24, 34}, {13, 23}
C1909 : 3 : {13, 23}, {14, 24, 34}, {12}, {}
C1910 : 3 : {13, 23}, {}, {12}, {14, 24, 34}
C1911 : 3 : {14, 24, 34}, {13, 23}, {12}, {}
C1912 : 3 : {}, {13, 23}, {12}, {14, 24, 34}
C1913 : 3 : {14, 24, 34}, {}, {12}, {13, 23}
C1914 : 3 : {}, {14, 24, 34}, {12}, {13, 23}
C1915 : 4 : {13, 23}, {14, 24, 34}, {}, {12}
C1916 : 4 : {13, 23}, {}, {14, 24, 34}, {12}
C1917 : 4 : {14, 24, 34}, {13, 23}, {}, {12}
C1918 : 4 : {}, {13, 23}, {14, 24, 34}, {12}
C1919 : 4 : {14, 24, 34}, {}, {13, 23}, {12}
C1920 : 4 : {}, {14, 24, 34}, {13, 23}, {12}
C1921 : 1 : {14, 24, 34}, {12, 13}, {23}, {}
C1922 : 1 : {14, 24, 34}, {12, 13}, {}, {23}
C1923 : 1 : {14, 24, 34}, {23}, {12, 13}, {}
C1924 : 1 : {14, 24, 34}, {}, {12, 13}, {23}
C1925 : 1 : {14, 24, 34}, {23}, {}, {12, 13}
C1926 : 1 : {14, 24, 34}, {}, {23}, {12, 13}
C1927 : 2 : {12, 13}, {14, 24, 34}, {23}, {}
C1928 : 2 : {12, 13}, {14, 24, 34}, {}, {23}
C1929 : 2 : {23}, {14, 24, 34}, {12, 13}, {}
C1930 : 2 : {}, {14, 24, 34}, {12, 13}, {23}
C1931 : 2 : {23}, {14, 24, 34}, {}, {12, 13}
C1932 : 2 : {}, {14, 24, 34}, {23}, {12, 13}
C1933 : 3 : {12, 13}, {23}, {14, 24, 34}, {}
C1934 : 3 : {12, 13}, {}, {14, 24, 34}, {23}
C1935 : 3 : {23}, {12, 13}, {14, 24, 34}, {}
C1936 : 3 : {}, {12, 13}, {14, 24, 34}, {23}
C1937 : 3 : {23}, {}, {14, 24, 34}, {12, 13}
C1938 : 3 : {}, {23}, {14, 24, 34}, {12, 13}
C1939 : 4 : {12, 13}, {23}, {}, {14, 24, 34}
C1940 : 4 : {12, 13}, {}, {23}, {14, 24, 34}
C1941 : 4 : {23}, {12, 13}, {}, {14, 24, 34}
C1942 : 4 : {}, {12, 13}, {23}, {14, 24, 34}
C1943 : 4 : {23}, {}, {12, 13}, {14, 24, 34}
C1944 : 4 : {}, {23}, {12, 13}, {14, 24, 34}
C1945 : 1 : {}, {12, 13}, {23}, {14, 24, 34}
C1946 : 1 : {}, {12, 13}, {14, 24, 34}, {23}
C1947 : 1 : {}, {23}, {12, 13}, {14, 24, 34}
C1948 : 1 : {}, {14, 24, 34}, {12, 13}, {23}
C1949 : 1 : {}, {23}, {14, 24, 34}, {12, 13}
C1950 : 1 : {}, {14, 24, 34}, {23}, {12, 13}
C1951 : 2 : {12, 13}, {}, {23}, {14, 24, 34}
C1952 : 2 : {12, 13}, {}, {14, 24, 34}, {23}
C1953 : 2 : {23}, {}, {12, 13}, {14, 24, 34}
C1954 : 2 : {14, 24, 34}, {}, {12, 13}, {23}
C1955 : 2 : {23}, {}, {14, 24, 34}, {12, 13}
C1956 : 2 : {14, 24, 34}, {}, {23}, {12, 13}
C1957 : 3 : {12, 13}, {23}, {}, {14, 24, 34}
C1958 : 3 : {12, 13}, {14, 24, 34}, {}, {23}
C1959 : 3 : {23}, {12, 13}, {}, {14, 24, 34}
C1960 : 3 : {14, 24, 34}, {12, 13}, {}, {23}
C1961 : 3 : {23}, {14, 24, 34}, {}, {12, 13}
C1962 : 3 : {14, 24, 34}, {23}, {}, {12, 13}
C1963 : 4 : {12, 13}, {23}, {14, 24, 34}, {}
C1964 : 4 : {12, 13}, {14, 24, 34}, {23}, {}
C1965 : 4 : {23}, {12, 13}, {14, 24, 34}, {}
C1966 : 4 : {14, 24, 34}, {12, 13}, {23}, {}
C1967 : 4 : {23}, {14, 24, 34}, {12, 13}, {}
C1968 : 4 : {14, 24, 34}, {23}, {12, 13}, {}
C1969 : 1 : {12, 13, 24}, {23}, {14, 34}, {}
C1970 : 1 : {12, 13, 24}, {23}, {}, {14, 34}
C1971 : 1 : {12, 13, 24}, {14, 34}, {23}, {}
C1972 : 1 : {12, 13, 24}, {}, {23}, {14, 34}
C1973 : 1 : {12, 13, 24}, {14, 34}, {}, {23}
C1974 : 1 : {12, 13, 24}, {}, {14, 34}, {23}
C1975 : 2 : {23}, {12, 13, 24}, {14, 34}, {}
C1976 : 2 : {23}, {12, 13, 24}, {}, {14, 34}
C1977 : 2 : {14, 34}, {12, 13, 24}, {23}, {}
C1978 : 2 : {}, {12, 13, 24}, {23}, {14, 34}
C1979 : 2 : {14, 34}, {12, 13, 24}, {}, {23}
C1980 : 2 : {}, {12, 13, 24}, {14, 34}, {23}
C1981 : 3 : {23}, {14, 34}, {12, 13, 24}, {}
C1982 : 3 : {23}, {}, {12, 13, 24}, {14, 34}
C1983 : 3 : {14, 34}, {23}, {12, 13, 24}, {}
C1984 : 3 : {}, {23}, {12, 13, 24}, {14, 34}
C1985 : 3 : {14, 34}, {}, {12, 13, 24}, {23}
C1986 : 3 : {}, {14, 34}, {12, 13, 24}, {23}
C1987 : 4 : {23}, {14, 34}, {}, {12, 13, 24}
C1988 : 4 : {23}, {}, {14, 34}, {12, 13, 24}
C1989 : 4 : {14, 34}, {23}, {}, {12, 13, 24}
C1990 : 4 : {}, {23}, {14, 34}, {12, 13, 24}
C1991 : 4 : {14, 34}, {}, {23}, {12, 13, 24}
C1992 : 4 : {}, {14, 34}, {23}, {12, 13, 24}
C1993 : 1 : {12}, {13, 23, 14}, {24, 34}, {}
C1994 : 1 : {12}, {13, 23, 14}, {}, {24, 34}
C1995 : 1 : {12}, {24, 34}, {13, 23, 14}, {}
C1996 : 1 : {12}, {}, {13, 23, 14}, {24, 34}
C1997 : 1 : {12}, {24, 34}, {}, {13, 23, 14}
C1998 : 1 : {12}, {}, {24, 34}, {13, 23, 14}
C1999 : 2 : {13, 23, 14}, {12}, {24, 34}, {}
C2000 : 2 : {13, 23, 14}, {12}, {}, {24, 34}
C2001 : 2 : {24, 34}, {12}, {13, 23, 14}, {}
C2002 : 2 : {}, {12}, {13, 23, 14}, {24, 34}
C2003 : 2 : {24, 34}, {12}, {}, {13, 23, 14}
C2004 : 2 : {}, {12}, {24, 34}, {13, 23, 14}
C2005 : 3 : {13, 23, 14}, {24, 34}, {12}, {}
C2006 : 3 : {13, 23, 14}, {}, {12}, {24, 34}
C2007 : 3 : {24, 34}, {13, 23, 14}, {12}, {}
C2008 : 3 : {}, {13, 23, 14}, {12}, {24, 34}
C2009 : 3 : {24, 34}, {}, {12}, {13, 23, 14}
C2010 : 3 : {}, {24, 34}, {12}, {13, 23, 14}
C2011 : 4 : {13, 23, 14}, {24, 34}, {}, {12}
C2012 : 4 : {13, 23, 14}, {}, {24, 34}, {12}
C2013 : 4 : {24, 34}, {13, 23, 14}, {}, {12}
C2014 : 4 : {}, {13, 23, 14}, {24, 34}, {12}
C2015 : 4 : {24, 34}, {}, {13, 23, 14}, {12}
C2016 : 4 : {}, {24, 34}, {13, 23, 14}, {12}
C2017 : 1 : {14, 24}, {12, 13, 34}, {23}, {}
C2018 : 1 : {14, 24}, {12, 13, 34}, {}, {23}
C2019 : 1 : {14, 24}, {23}, {12, 13, 34}, {}
C2020 : 1 : {14, 24}, {}, {12, 13, 34}, {23}
C2021 : 1 : {14, 24}, {23}, {}, {12, 13, 34}
C2022 : 1 : {14, 24}, {}, {23}, {12, 13, 34}
C2023 : 2 : {12, 13, 34}, {14, 24}, {23}, {}
C2024 : 2 : {12, 13, 34}, {14, 24}, {}, {23}
C2025 : 2 : {23}, {14, 24}, {12, 13, 34}, {}
C2026 : 2 : {}, {14, 24}, {12, 13, 34}, {23}
C2027 : 2 : {23}, {14, 24}, {}, {12, 13, 34}
C2028 : 2 : {}, {14, 24}, {23}, {12, 13, 34}
C2029 : 3 : {12, 13, 34}, {23}, {14, 24}, {}
C2030 : 3 : {12, 13, 34}, {}, {14, 24}, {23}
C2031 : 3 : {23}, {12, 13, 34}, {14, 24}, {}
C2032 : 3 : {}, {12, 13, 34}, {14, 24}, {23}
C2033 : 3 : {23}, {}, {14, 24}, {12, 13, 34}
C2034 : 3 : {}, {23}, {14, 24}, {12, 13, 34}
C2035 : 4 : {12, 13, 34}, {23}, {}, {14, 24}
C2036 : 4 : {12, 13, 34}, {}, {23}, {14, 24}
C2037 : 4 : {23}, {12, 13, 34}, {}, {14, 24}
C2038 : 4 : {}, {12, 13, 34}, {23}, {14, 24}
C2039 : 4 : {23}, {}, {12, 13, 34}, {14, 24}
C2040 : 4 : {}, {23}, {12, 13, 34}, {14, 24}
C2041 : 1 : {}, {12, 13, 24}, {23}, {14, 34}
C2042 : 1 : {}, {12, 13, 24}, {14, 34}, {23}
C2043 : 1 : {}, {23}, {12, 13, 24}, {14, 34}
C2044 : 1 : {}, {14, 34}, {12, 13, 24}, {23}
C2045 : 1 : {}, {23}, {14, 34}, {12, 13, 24}
C2046 : 1 : {}, {14, 34}, {23}, {12, 13, 24}
C2047 : 2 : {12, 13, 24}, {}, {23}, {14, 34}
C2048 : 2 : {12, 13, 24}, {}, {14, 34}, {23}
C2049 : 2 : {23}, {}, {12, 13, 24}, {14, 34}
C2050 : 2 : {14, 34}, {}, {12, 13, 24}, {23}
C2051 : 2 : {23}, {}, {14, 34}, {12, 13, 24}
C2052 : 2 : {14, 34}, {}, {23}, {12, 13, 24}
C2053 : 3 : {12, 13, 24}, {23}, {}, {14, 34}
C2054 : 3 : {12, 13, 24}, {14, 34}, {}, {23}
C2055 : 3 : {23}, {12, 13, 24}, {}, {14, 34}
C2056 : 3 : {14, 34}, {12, 13, 24}, {}, {23}
C2057 : 3 : {23}, {14, 34}, {}, {12, 13, 24}
C2058 : 3 : {14, 34}, {23}, {}, {12, 13, 24}
C2059 : 4 : {12, 13, 24}, {23}, {14, 34}, {}
C2060 : 4 : {12, 13, 24}, {14, 34}, {23}, {}
C2061 : 4 : {23}, {12, 13, 24}, {14, 34}, {}
C2062 : 4 : {14, 34}, {12, 13, 24}, {23}, {}
C2063 : 4 : {23}, {14, 34}, {12, 13, 24}, {}
C2064 : 4 : {14, 34}, {23}, {12, 13, 24}, {}
C2065 : 1 : {12, 13}, {23}, {14, 24}, {34}
C2066 : 1 : {12, 13}, {23}, {34}, {14, 24}
C2067 : 1 : {12, 13}, {14, 24}, {23}, {34}
C2068 : 1 : {12, 13}, {34}, {23}, {14, 24}
C2069 : 1 : {12, 13}, {14, 24}, {34}, {23}
C2070 : 1 : {12, 13}, {34}, {14, 24}, {23}
C2071 : 2 : {23}, {12, 13}, {14, 24}, {34}
C2072 : 2 : {23}, {12, 13}, {34}, {14, 24}
C2073 : 2 : {14, 24}, {12, 13}, {23}, {34}
C2074 : 2 : {34}, {12, 13}, {23}, {14, 24}
C2075 : 2 : {14, 24}, {12, 13}, {34}, {23}
C2076 : 2 : {34}, {12, 13}, {14, 24}, {23}
C2077 : 3 : {23}, {14, 24}, {12, 13}, {34}
C2078 : 3 : {23}, {34}, {12, 13}, {14, 24}
C2079 : 3 : {14, 24}, {23}, {12, 13}, {34}
C2080 : 3 : {34}, {23}, {12, 13}, {14, 24}
C2081 : 3 : {14, 24}, {34}, {12, 13}, {23}
C2082 : 3 : {34}, {14, 24}, {12, 13}, {23}
C2083 : 4 : {23}, {14, 24}, {34}, {12, 13}
C2084 : 4 : {23}, {34}, {14, 24}, {12, 13}
C2085 : 4 : {14, 24}, {23}, {34}, {12, 13}
C2086 : 4 : {34}, {23}, {14, 24}, {12, 13}
C2087 : 4 : {14, 24}, {34}, {23}, {12, 13}
C2088 : 4 : {34}, {14, 24}, {23}, {12, 13}
C2089 : 1 : {12}, {13, 23}, {14, 34}, {24}
C2090 : 1 : {12}, {13, 23}, {24}, {14, 34}
C2091 : 1 : {12}, {14, 34}, {13, 23}, {24}
C2092 : 1 : {12}, {24}, {13, 23}, {14, 34}
C2093 : 1 : {12}, {14, 34}, {24}, {13, 23}
C2094 : 1 : {12}, {24}, {14, 34}, {13, 23}
C2095 : 2 : {13, 23}, {12}, {14, 34}, {24}
C2096 : 2 : {13, 23}, {12}, {24}, {14, 34}
C2097 : 2 : {14, 34}, {12}, {13, 23}, {24}
C2098 : 2 : {24}, {12}, {13, 23}, {14, 34}
C2099 : 2 : {14, 34}, {12}, {24}, {13, 23}
C2100 : 2 : {24}, {12}, {14, 34}, {13, 23}
C2101 : 3 : {13, 23}, {14, 34}, {12}, {24}
C2102 : 3 : {13, 23}, {24}, {12}, {14, 34}
C2103 : 3 : {14, 34}, {13, 23}, {12}, {24}
C2104 : 3 : {24}, {13, 23}, {12}, {14, 34}
C2105 : 3 : {14, 34}, {24}, {12}, {13, 23}
C2106 : 3 : {24}, {14, 34}, {12}, {13, 23}
C2107 : 4 : {13, 23}, {14, 34}, {24}, {12}
C2108 : 4 : {13, 23}, {24}, {14, 34}, {12}
C2109 : 4 : {14, 34}, {13, 23}, {24}, {12}
C2110 : 4 : {24}, {13, 23}, {14, 34}, {12}
C2111 : 4 : {14, 34}, {24}, {13, 23}, {12}
C2112 : 4 : {24}, {14, 34}, {13, 23}, {12}
C2113 : 1 : {24}, {12, 13}, {23}, {14, 34}
C2114 : 1 : {24}, {12, 13}, {14, 34}, {23}
C2115 : 1 : {24}, {23}, {12, 13}, {14, 34}
C2116 : 1 : {24}, {14, 34}, {12, 13}, {23}
C2117 : 1 : {24}, {23}, {14, 34}, {12, 13}
C2118 : 1 : {24}, {14, 34}, {23}, {12, 13}
C2119 : 2 : {12, 13}, {24}, {23}, {14, 34}
C2120 : 2 : {12, 13}, {24}, {14, 34}, {23}
C2121 : 2 : {23}, {24}, {12, 13}, {14, 34}
C2122 : 2 : {14, 34}, {24}, {12, 13}, {23}
C2123 : 2 : {23}, {24}, {14, 34}, {12, 13}
C2124 : 2 : {14, 34}, {24}, {23}, {12, 13}
C2125 : 3 : {12, 13}, {23}, {24}, {14, 34}
C2126 : 3 : {12, 13}, {14, 34}, {24}, {23}
C2127 : 3 : {23}, {12, 13}, {24}, {14, 34}
C2128 : 3 : {14, 34}, {12, 13}, {24}, {23}
C2129 : 3 : {23}, {14, 34}, {24}, {12, 13}
C2130 : 3 : {14, 34}, {23}, {24}, {12, 13}
C2131 : 4 : {12, 13}, {23}, {14, 34}, {24}
C2132 : 4 : {12, 13}, {14, 34}, {23}, {24}
C2133 : 4 : {23}, {12, 13}, {14, 34}, {24}
C2134 : 4 : {14, 34}, {12, 13}, {23}, {24}
C2135 : 4 : {23}, {14, 34}, {12, 13}, {24}
C2136 : 4 : {14, 34}, {23}, {12, 13}, {24}
C2137 : 1 : {14, 24}, {12, 13}, {23}, {34}
C2138 : 1 : {14, 24}, {12, 13}, {34}, {23}
C2139 : 1 : {14, 24}, {23}, {12, 13}, {34}
C2140 : 1 : {14, 24}, {34}, {12, 13}, {23}
C2141 : 1 : {14, 24}, {23}, {34}, {12, 13}
C2142 : 1 : {14, 24}, {34}, {23}, {12, 13}
C2143 : 2 : {12, 13}, {14, 24}, {23}, {34}
C2144 : 2 : {12, 13}, {14, 24}, {34}, {23}
C2145 : 2 : {23}, {14, 24}, {12, 13}, {34}
C2146 : 2 : {34}, {14, 24}, {12, 13}, {23}
C2147 : 2 : {23}, {14, 24}, {34}, {12, 13}
C2148 : 2 : {34}, {14, 24}, {23}, {12, 13}
C2149 : 3 : {12, 13}, {23}, {14, 24}, {34}
C2150 : 3 : {12, 13}, {34}, {14, 24}, {23}
C2151 : 3 : {23}, {12, 13}, {14, 24}, {34}
C2152 : 3 : {34}, {12, 13}, {14, 24}, {23}
C2153 : 3 : {23}, {34}, {14, 24}, {12, 13}
C2154 : 3 : {34}, {23}, {14, 24}, {12, 13}
C2155 : 4 : {12, 13}, {23}, {34}, {14, 24}
C2156 : 4 : {12, 13}, {34}, {23}, {14, 24}
C2157 : 4 : {23}, {12, 13}, {34}, {14, 24}
C2158 : 4 : {34}, {12, 13}, {23}, {14, 24}
C2159 : 4 : {23}, {34}, {12, 13}, {14, 24}
C2160 : 4 : {34}, {23}, {12, 13}, {14, 24}
C2161 : 1 : {12, 13, 14, 24}, {23, 34}, {}, {}
C2162 : 1 : {12, 13, 14, 24}, {}, {23, 34}, {}
C2163 : 1 : {12, 13, 14, 24}, {}, {}, {23, 34}
C2164 : 2 : {23, 34}, {12, 13, 14, 24}, {}, {}
C2165 : 2 : {}, {12, 13, 14, 24}, {23, 34}, {}
C2166 : 2 : {}, {12, 13, 14, 24}, {}, {23, 34}
C2167 : 3 : {23, 34}, {}, {12, 13, 14, 24}, {}
C2168 : 3 : {}, {23, 34}, {12, 13, 14, 24}, {}
C2169 : 3 : {}, {}, {12, 13, 14, 24}, {23, 34}
C2170 : 4 : {23, 34}, {}, {}, {12, 13, 14, 24}
C2171 : 4 : {}, {23, 34}, {}, {12, 13, 14, 24}
C2172 : 4 : {}, {}, {23, 34}, {12, 13, 14, 24}
C2173 : 1 : {12, 14}, {13, 23, 24, 34}, {}, {}
C2174 : 1 : {12, 14}, {}, {13, 23, 24, 34}, {}
C2175 : 1 : {12, 14}, {}, {}, {13, 23, 24, 34}
C2176 : 2 : {13, 23, 24, 34}, {12, 14}, {}, {}
C2177 : 2 : {}, {12, 14}, {13, 23, 24, 34}, {}
C2178 : 2 : {}, {12, 14}, {}, {13, 23, 24, 34}
C2179 : 3 : {13, 23, 24, 34}, {}, {12, 14}, {}
C2180 : 3 : {}, {13, 23, 24, 34}, {12, 14}, {}
C2181 : 3 : {}, {}, {12, 14}, {13, 23, 24, 34}
C2182 : 4 : {13, 23, 24, 34}, {}, {}, {12, 14}
C2183 : 4 : {}, {13, 23, 24, 34}, {}, {12, 14}
C2184 : 4 : {}, {}, {13, 23, 24, 34}, {12, 14}
C2185 : 1 : {}, {12, 13, 14, 24}, {23, 34}, {}
C2186 : 1 : {}, {12, 13, 14, 24}, {}, {23, 34}
C2187 : 1 : {}, {23, 34}, {12, 13, 14, 24}, {}
C2188 : 1 : {}, {}, {12, 13, 14, 24}, {23, 34}
C2189 : 1 : {}, {23, 34}, {}, {12, 13, 14, 24}
C2190 : 1 : {}, {}, {23, 34}, {12, 13, 14, 24}
C2191 : 2 : {12, 13, 14, 24}, {}, {23, 34}, {}
C2192 : 2 : {12, 13, 14, 24}, {}, {}, {23, 34}
C2193 : 2 : {23, 34}, {}, {12, 13, 14, 24}, {}
C2194 : 2 : {}, {}, {12, 13, 14, 24}, {23, 34}
C2195 : 2 : {23, 34}, {}, {}, {12, 13, 14, 24}
C2196 : 2 : {}, {}, {23, 34}, {12, 13, 14, 24}
C2197 : 3 : {12, 13, 14, 24}, {23, 34}, {}, {}
C2198 : 3 : {12, 13, 14, 24}, {}, {}, {23, 34}
C2199 : 3 : {23, 34}, {12, 13, 14, 24}, {}, {}
C2200 : 3 : {}, {12, 13, 14, 24}, {}, {23, 34}
C2201 : 3 : {23, 34}, {}, {}, {12, 13, 14, 24}
C2202 : 3 : {}, {23, 34}, {}, {12, 13, 14, 24}
C2203 : 4 : {12, 13, 14, 24}, {23, 34}, {}, {}
C2204 : 4 : {12, 13, 14, 24}, {}, {23, 34}, {}
C2205 : 4 : {23, 34}, {12, 13, 14, 24}, {}, {}
C2206 : 4 : {}, {12, 13, 14, 24}, {23, 34}, {}
C2207 : 4 : {23, 34}, {}, {12, 13, 14, 24}, {}
C2208 : 4 : {}, {23, 34}, {12, 13, 14, 24}, {}
C2209 : 1 : {12, 13, 14, 24}, {23}, {34}, {}
C2210 : 1 : {12, 13, 14, 24}, {23}, {}, {34}
C2211 : 1 : {12, 13, 14, 24}, {34}, {23}, {}
C2212 : 1 : {12, 13, 14, 24}, {}, {23}, {34}
C2213 : 1 : {12, 13, 14, 24}, {34}, {}, {23}
C2214 : 1 : {12, 13, 14, 24}, {}, {34}, {23}
C2215 : 2 : {23}, {12, 13, 14, 24}, {34}, {}
C2216 : 2 : {23}, {12, 13, 14, 24}, {}, {34}
C2217 : 2 : {34}, {12, 13, 14, 24}, {23}, {}
C2218 : 2 : {}, {12, 13, 14, 24}, {23}, {34}
C2219 : 2 : {34}, {12, 13, 14, 24}, {}, {23}
C2220 : 2 : {}, {12, 13, 14, 24}, {34}, {23}
C2221 : 3 : {23}, {34}, {12, 13, 14, 24}, {}
C2222 : 3 : {23}, {}, {12, 13, 14, 24}, {34}
C2223 : 3 : {34}, {23}, {12, 13, 14, 24}, {}
C2224 : 3 : {}, {23}, {12, 13, 14, 24}, {34}
C2225 : 3 : {34}, {}, {12, 13, 14, 24}, {23}
C2226 : 3 : {}, {34}, {12, 13, 14, 24}, {23}
C2227 : 4 : {23}, {34}, {}, {12, 13, 14, 24}
C2228 : 4 : {23}, {}, {34}, {12, 13, 14, 24}
C2229 : 4 : {34}, {23}, {}, {12, 13, 14, 24}
C2230 : 4 : {}, {23}, {34}, {12, 13, 14, 24}
C2231 : 4 : {34}, {}, {23}, {12, 13, 14, 24}
C2232 : 4 : {}, {34}, {23}, {12, 13, 14, 24}
C2233 : 1 : {12}, {13, 23, 14, 34}, {24}, {}
C2234 : 1 : {12}, {13, 23, 14, 34}, {}, {24}
C2235 : 1 : {12}, {24}, {13, 23, 14, 34}, {}
C2236 : 1 : {12}, {}, {13, 23, 14, 34}, {24}
C2237 : 1 : {12}, {24}, {}, {13, 23, 14, 34}
C2238 : 1 : {12}, {}, {24}, {13, 23, 14, 34}
C2239 : 2 : {13, 23, 14, 34}, {12}, {24}, {}
C2240 : 2 : {13, 23, 14, 34}, {12}, {}, {24}
C2241 : 2 : {24}, {12}, {13, 23, 14, 34}, {}
C2242 : 2 : {}, {12}, {13, 23, 14, 34}, {24}
C2243 : 2 : {24}, {12}, {}, {13, 23, 14, 34}
C2244 : 2 : {}, {12}, {24}, {13, 23, 14, 34}
C2245 : 3 : {13, 23, 14, 34}, {24}, {12}, {}
C2246 : 3 : {13, 23, 14, 34}, {}, {12}, {24}
C2247 : 3 : {24}, {13, 23, 14, 34}, {12}, {}
C2248 : 3 : {}, {13, 23, 14, 34}, {12}, {24}
C2249 : 3 : {24}, {}, {12}, {13, 23, 14, 34}
C2250 : 3 : {}, {24}, {12}, {13, 23, 14, 34}
C2251 : 4 : {13, 23, 14, 34}, {24}, {}, {12}
C2252 : 4 : {13, 23, 14, 34}, {}, {24}, {12}
C2253 : 4 : {24}, {13, 23, 14, 34}, {}, {12}
C2254 : 4 : {}, {13, 23, 14, 34}, {24}, {12}
C2255 : 4 : {24}, {}, {13, 23, 14, 34}, {12}
C2256 : 4 : {}, {24}, {13, 23, 14, 34}, {12}
C2257 : 1 : {24}, {12, 13, 14, 34}, {23}, {}
C2258 : 1 : {24}, {12, 13, 14, 34}, {}, {23}
C2259 : 1 : {24}, {23}, {12, 13, 14, 34}, {}
C2260 : 1 : {24}, {}, {12, 13, 14, 34}, {23}
C2261 : 1 : {24}, {23}, {}, {12, 13, 14, 34}
C2262 : 1 : {24}, {}, {23}, {12, 13, 14, 34}
C2263 : 2 : {12, 13, 14, 34}, {24}, {23}, {}
C2264 : 2 : {12, 13, 14, 34}, {24}, {}, {23}
C2265 : 2 : {23}, {24}, {12, 13, 14, 34}, {}
C2266 : 2 : {}, {24}, {12, 13, 14, 34}, {23}
C2267 : 2 : {23}, {24}, {}, {12, 13, 14, 34}
C2268 : 2 : {}, {24}, {23}, {12, 13, 14, 34}
C2269 : 3 : {12, 13, 14, 34}, {23}, {24}, {}
C2270 : 3 : {12, 13, 14, 34}, {}, {24}, {23}
C2271 : 3 : {23}, {12, 13, 14, 34}, {24}, {}
C2272 : 3 : {}, {12, 13, 14, 34}, {24}, {23}
C2273 : 3 : {23}, {}, {24}, {12, 13, 14, 34}
C2274 : 3 : {}, {23}, {24}, {12, 13, 14, 34}
C2275 : 4 : {12, 13, 14, 34}, {23}, {}, {24}
C2276 : 4 : {12, 13, 14, 34}, {}, {23}, {24}
C2277 : 4 : {23}, {12, 13, 14, 34}, {}, {24}
C2278 : 4 : {}, {12, 13, 14, 34}, {23}, {24}
C2279 : 4 : {23}, {}, {12, 13, 14, 34}, {24}
C2280 : 4 : {}, {23}, {12, 13, 14, 34}, {24}
C2281 : 1 : {}, {12, 13, 14, 24}, {23}, {34}
C2282 : 1 : {}, {12, 13, 14, 24}, {34}, {23}
C2283 : 1 : {}, {23}, {12, 13, 14, 24}, {34}
C2284 : 1 : {}, {34}, {12, 13, 14, 24}, {23}
C2285 : 1 : {}, {23}, {34}, {12, 13, 14, 24}
C2286 : 1 : {}, {34}, {23}, {12, 13, 14, 24}
C2287 : 2 : {12, 13, 14, 24}, {}, {23}, {34}
C2288 : 2 : {12, 13, 14, 24}, {}, {34}, {23}
C2289 : 2 : {23}, {}, {12, 13, 14, 24}, {34}
C2290 : 2 : {34}, {}, {12, 13, 14, 24}, {23}
C2291 : 2 : {23}, {}, {34}, {12, 13, 14, 24}
C2292 : 2 : {34}, {}, {23}, {12, 13, 14, 24}
C2293 : 3 : {12, 13, 14, 24}, {23}, {}, {34}
C2294 : 3 : {12, 13, 14, 24}, {34}, {}, {23}
C2295 : 3 : {23}, {12, 13, 14, 24}, {}, {34}
C2296 : 3 : {34}, {12, 13, 14, 24}, {}, {23}
C2297 : 3 : {23}, {34}, {}, {12, 13, 14, 24}
C2298 : 3 : {34}, {23}, {}, {12, 13, 14, 24}
C2299 : 4 : {12, 13, 14, 24}, {23}, {34}, {}
C2300 : 4 : {12, 13, 14, 24}, {34}, {23}, {}
C2301 : 4 : {23}, {12, 13, 14, 24}, {34}, {}
C2302 : 4 : {34}, {12, 13, 14, 24}, {23}, {}
C2303 : 4 : {23}, {34}, {12, 13, 14, 24}, {}
C2304 : 4 : {34}, {23}, {12, 13, 14, 24}, {}
C2305 : 1 : {12, 13, 14}, {23}, {24, 34}, {}
C2306 : 1 : {12, 13, 14}, {23}, {}, {24, 34}
C2307 : 1 : {12, 13, 14}, {24, 34}, {23}, {}
C2308 : 1 : {12, 13, 14}, {}, {23}, {24, 34}
C2309 : 1 : {12, 13, 14}, {24, 34}, {}, {23}
C2310 : 1 : {12, 13, 14}, {}, {24, 34}, {23}
C2311 : 2 : {23}, {12, 13, 14}, {24, 34}, {}
C2312 : 2 : {23}, {12, 13, 14}, {}, {24, 34}
C2313 : 2 : {24, 34}, {12, 13, 14}, {23}, {}
C2314 : 2 : {}, {12, 13, 14}, {23}, {24, 34}
C2315 : 2 : {24, 34}, {12, 13, 14}, {}, {23}
C2316 : 2 : {}, {12, 13, 14}, {24, 34}, {23}
C2317 : 3 : {23}, {24, 34}, {12, 13, 14}, {}
C2318 : 3 : {23}, {}, {12, 13, 14}, {24, 34}
C2319 : 3 : {24, 34}, {23}, {12, 13, 14}, {}
C2320 : 3 : {}, {23}, {12, 13, 14}, {24, 34}
C2321 : 3 : {24, 34}, {}, {12, 13, 14}, {23}
C2322 : 3 : {}, {24, 34}, {12, 13, 14}, {23}
C2323 : 4 : {23}, {24, 34}, {}, {12, 13, 14}
C2324 : 4 : {23}, {}, {24, 34}, {12, 13, 14}
C2325 : 4 : {24, 34}, {23}, {}, {12, 13, 14}
C2326 : 4 : {}, {23}, {24, 34}, {12, 13, 14}
C2327 : 4 : {24, 34}, {}, {23}, {12, 13, 14}
C2328 : 4 : {}, {24, 34}, {23}, {12, 13, 14}
C2329 : 1 : {12}, {13, 23, 34}, {14, 24}, {}
C2330 : 1 : {12}, {13, 23, 34}, {}, {14, 24}
C2331 : 1 : {12}, {14, 24}, {13, 23, 34}, {}
C2332 : 1 : {12}, {}, {13, 23, 34}, {14, 24}
C2333 : 1 : {12}, {14, 24}, {}, {13, 23, 34}
C2334 : 1 : {12}, {}, {14, 24}, {13, 23, 34}
C2335 : 2 : {13, 23, 34}, {12}, {14, 24}, {}
C2336 : 2 : {13, 23, 34}, {12}, {}, {14, 24}
C2337 : 2 : {14, 24}, {12}, {13, 23, 34}, {}
C2338 : 2 : {}, {12}, {13, 23, 34}, {14, 24}
C2339 : 2 : {14, 24}, {12}, {}, {13, 23, 34}
C2340 : 2 : {}, {12}, {14, 24}, {13, 23, 34}
C2341 : 3 : {13, 23, 34}, {14, 24}, {12}, {}
C2342 : 3 : {13, 23, 34}, {}, {12}, {14, 24}
C2343 : 3 : {14, 24}, {13, 23, 34}, {12}, {}
C2344 : 3 : {}, {13, 23, 34}, {12}, {14, 24}
C2345 : 3 : {14, 24}, {}, {12}, {13, 23, 34}
C2346 : 3 : {}, {14, 24}, {12}, {13, 23, 34}
C2347 : 4 : {13, 23, 34}, {14, 24}, {}, {12}
C2348 : 4 : {13, 23, 34}, {}, {14, 24}, {12}
C2349 : 4 : {14, 24}, {13, 23, 34}, {}, {12}
C2350 : 4 : {}, {13, 23, 34}, {14, 24}, {12}
C2351 : 4 : {14, 24}, {}, {13, 23, 34}, {12}
C2352 : 4 : {}, {14, 24}, {13, 23, 34}, {12}
C2353 : 1 : {24, 34}, {12, 13, 14}, {23}, {}
C2354 : 1 : {24, 34}, {12, 13, 14}, {}, {23}
C2355 : 1 : {24, 34}, {23}, {12, 13, 14}, {}
C2356 : 1 : {24, 34}, {}, {12, 13, 14}, {23}
C2357 : 1 : {24, 34}, {23}, {}, {12, 13, 14}
C2358 : 1 : {24, 34}, {}, {23}, {12, 13, 14}
C2359 : 2 : {12, 13, 14}, {24, 34}, {23}, {}
C2360 : 2 : {12, 13, 14}, {24, 34}, {}, {23}
C2361 : 2 : {23}, {24, 34}, {12, 13, 14}, {}
C2362 : 2 : {}, {24, 34}, {12, 13, 14}, {23}
C2363 : 2 : {23}, {24, 34}, {}, {12, 13, 14}
C2364 : 2 : {}, {24, 34}, {23}, {12, 13, 14}
C2365 : 3 : {12, 13, 14}, {23}, {24, 34}, {}
C2366 : 3 : {12, 13, 14}, {}, {24, 34}, {23}
C2367 : 3 : {23}, {12, 13, 14}, {24, 34}, {}
C2368 : 3 : {}, {12, 13, 14}, {24, 34}, {23}
C2369 : 3 : {23}, {}, {24, 34}, {12, 13, 14}
C2370 : 3 : {}, {23}, {24, 34}, {12, 13, 14}
C2371 : 4 : {12, 13, 14}, {23}, {}, {24, 34}
C2372 : 4 : {12, 13, 14}, {}, {23}, {24, 34}
C2373 : 4 : {23}, {12, 13, 14}, {}, {24, 34}
C2374 : 4 : {}, {12, 13, 14}, {23}, {24, 34}
C2375 : 4 : {23}, {}, {12, 13, 14}, {24, 34}
C2376 : 4 : {}, {23}, {12, 13, 14}, {24, 34}
C2377 : 1 : {}, {12, 13, 14}, {23}, {24, 34}
C2378 : 1 : {}, {12, 13, 14}, {24, 34}, {23}
C2379 : 1 : {}, {23}, {12, 13, 14}, {24, 34}
C2380 : 1 : {}, {24, 34}, {12, 13, 14}, {23}
C2381 : 1 : {}, {23}, {24, 34}, {12, 13, 14}
C2382 : 1 : {}, {24, 34}, {23}, {12, 13, 14}
C2383 : 2 : {12, 13, 14}, {}, {23}, {24, 34}
C2384 : 2 : {12, 13, 14}, {}, {24, 34}, {23}
C2385 : 2 : {23}, {}, {12, 13, 14}, {24, 34}
C2386 : 2 : {24, 34}, {}, {12, 13, 14}, {23}
C2387 : 2 : {23}, {}, {24, 34}, {12, 13, 14}
C2388 : 2 : {24, 34}, {}, {23}, {12, 13, 14}
C2389 : 3 : {12, 13, 14}, {23}, {}, {24, 34}
C2390 : 3 : {12, 13, 14}, {24, 34}, {}, {23}
C2391 : 3 : {23}, {12, 13, 14}, {}, {24, 34}
C2392 : 3 : {24, 34}, {12, 13, 14}, {}, {23}
C2393 : 3 : {23}, {24, 34}, {}, {12, 13, 14}
C2394 : 3 : {24, 34}, {23}, {}, {12, 13, 14}
C2395 : 4 : {12, 13, 14}, {23}, {24, 34}, {}
C2396 : 4 : {12, 13, 14}, {24, 34}, {23}, {}
C2397 : 4 : {23}, {12, 13, 14}, {24, 34}, {}
C2398 : 4 : {24, 34}, {12, 13, 14}, {23}, {}
C2399 : 4 : {23}, {24, 34}, {12, 13, 14}, {}
C2400 : 4 : {24, 34}, {23}, {12, 13, 14}, {}
C2401 : 1 : {12, 14, 34}, {13}, {23, 24}, {}
C2402 : 1 : {12, 14, 34}, {13}, {}, {23, 24}
C2403 : 1 : {12, 14, 34}, {23, 24}, {13}, {}
C2404 : 1 : {12, 14, 34}, {}, {13}, {23, 24}
C2405 : 1 : {12, 14, 34}, {23, 24}, {}, {13}
C2406 : 1 : {12, 14, 34}, {}, {23, 24}, {13}
C2407 : 2 : {13}, {12, 14, 34}, {23, 24}, {}
C2408 : 2 : {13}, {12, 14, 34}, {}, {23, 24}
C2409 : 2 : {23, 24}, {12, 14, 34}, {13}, {}
C2410 : 2 : {}, {12, 14, 34}, {13}, {23, 24}
C2411 : 2 : {23, 24}, {12, 14, 34}, {}, {13}
C2412 : 2 : {}, {12, 14, 34}, {23, 24}, {13}
C2413 : 3 : {13}, {23, 24}, {12, 14, 34}, {}
C2414 : 3 : {13}, {}, {12, 14, 34}, {23, 24}
C2415 : 3 : {23, 24}, {13}, {12, 14, 34}, {}
C2416 : 3 : {}, {13}, {12, 14, 34}, {23, 24}
C2417 : 3 : {23, 24}, {}, {12, 14, 34}, {13}
C2418 : 3 : {}, {23, 24}, {12, 14, 34}, {13}
C2419 : 4 : {13}, {23, 24}, {}, {12, 14, 34}
C2420 : 4 : {13}, {}, {23, 24}, {12, 14, 34}
C2421 : 4 : {23, 24}, {13}, {}, {12, 14, 34}
C2422 : 4 : {}, {13}, {23, 24}, {12, 14, 34}
C2423 : 4 : {23, 24}, {}, {13}, {12, 14, 34}
C2424 : 4 : {}, {23, 24}, {13}, {12, 14, 34}
C2425 : 1 : {12, 14}, {13, 24, 34}, {23}, {}
C2426 : 1 : {12, 14}, {13, 24, 34}, {}, {23}
C2427 : 1 : {12, 14}, {23}, {13, 24, 34}, {}
C2428 : 1 : {12, 14}, {}, {13, 24, 34}, {23}
C2429 : 1 : {12, 14}, {23}, {}, {13, 24, 34}
C2430 : 1 : {12, 14}, {}, {23}, {13, 24, 34}
C2431 : 2 : {13, 24, 34}, {12, 14}, {23}, {}
C2432 : 2 : {13, 24, 34}, {12, 14}, {}, {23}
C2433 : 2 : {23}, {12, 14}, {13, 24, 34}, {}
C2434 : 2 : {}, {12, 14}, {13, 24, 34}, {23}
C2435 : 2 : {23}, {12, 14}, {}, {13, 24, 34}
C2436 : 2 : {}, {12, 14}, {23}, {13, 24, 34}
C2437 : 3 : {13, 24, 34}, {23}, {12, 14}, {}
C2438 : 3 : {13, 24, 34}, {}, {12, 14}, {23}
C2439 : 3 : {23}, {13, 24, 34}, {12, 14}, {}
C2440 : 3 : {}, {13, 24, 34}, {12, 14}, {23}
C2441 : 3 : {23}, {}, {12, 14}, {13, 24, 34}
C2442 : 3 : {}, {23}, {12, 14}, {13, 24, 34}
C2443 : 4 : {13, 24, 34}, {23}, {}, {12, 14}
C2444 : 4 : {13, 24, 34}, {}, {23}, {12, 14}
C2445 : 4 : {23}, {13, 24, 34}, {}, {12, 14}
C2446 : 4 : {}, {13, 24, 34}, {23}, {12, 14}
C2447 : 4 : {23}, {}, {13, 24, 34}, {12, 14}
C2448 : 4 : {}, {23}, {13, 24, 34}, {12, 14}
C2449 : 1 : {12}, {13, 14, 24}, {23, 34}, {}
C2450 : 1 : {12}, {13, 14, 24}, {}, {23, 34}
C2451 : 1 : {12}, {23, 34}, {13, 14, 24}, {}
C2452 : 1 : {12}, {}, {13, 14, 24}, {23, 34}
C2453 : 1 : {12}, {23, 34}, {}, {13, 14, 24}
C2454 : 1 : {12}, {}, {23, 34}, {13, 14, 24}
C2455 : 2 : {13, 14, 24}, {12}, {23, 34}, {}
C2456 : 2 : {13, 14, 24}, {12}, {}, {23, 34}
C2457 : 2 : {23, 34}, {12}, {13, 14, 24}, {}
C2458 : 2 : {}, {12}, {13, 14, 24}, {23, 34}
C2459 : 2 : {23, 34}, {12}, {}, {13, 14, 24}
C2460 : 2 : {}, {12}, {23, 34}, {13, 14, 24}
C2461 : 3 : {13, 14, 24}, {23, 34}, {12}, {}
C2462 : 3 : {13, 14, 24}, {}, {12}, {23, 34}
C2463 : 3 : {23, 34}, {13, 14, 24}, {12}, {}
C2464 : 3 : {}, {13, 14, 24}, {12}, {23, 34}
C2465 : 3 : {23, 34}, {}, {12}, {13, 14, 24}
C2466 : 3 : {}, {23, 34}, {12}, {13, 14, 24}
C2467 : 4 : {13, 14, 24}, {23, 34}, {}, {12}
C2468 : 4 : {13, 14, 24}, {}, {23, 34}, {12}
C2469 : 4 : {23, 34}, {13, 14, 24}, {}, {12}
C2470 : 4 : {}, {13, 14, 24}, {23, 34}, {12}
C2471 : 4 : {23, 34}, {}, {13, 14, 24}, {12}
C2472 : 4 : {}, {23, 34}, {13, 14, 24}, {12}
C2473 : 1 : {}, {12, 14}, {13, 24, 34}, {23}
C2474 : 1 : {}, {12, 14}, {23}, {13, 24, 34}
C2475 : 1 : {}, {13, 24, 34}, {12, 14}, {23}
C2476 : 1 : {}, {23}, {12, 14}, {13, 24, 34}
C2477 : 1 : {}, {13, 24, 34}, {23}, {12, 14}
C2478 : 1 : {}, {23}, {13, 24, 34}, {12, 14}
C2479 : 2 : {12, 14}, {}, {13, 24, 34}, {23}
C2480 : 2 : {12, 14}, {}, {23}, {13, 24, 34}
C2481 : 2 : {13, 24, 34}, {}, {12, 14}, {23}
C2482 : 2 : {23}, {}, {12, 14}, {13, 24, 34}
C2483 : 2 : {13, 24, 34}, {}, {23}, {12, 14}
C2484 : 2 : {23}, {}, {13, 24, 34}, {12, 14}
C2485 : 3 : {12, 14}, {13, 24, 34}, {}, {23}
C2486 : 3 : {12, 14}, {23}, {}, {13, 24, 34}
C2487 : 3 : {13, 24, 34}, {12, 14}, {}, {23}
C2488 : 3 : {23}, {12, 14}, {}, {13, 24, 34}
C2489 : 3 : {13, 24, 34}, {23}, {}, {12, 14}
C2490 : 3 : {23}, {13, 24, 34}, {}, {12, 14}
C2491 : 4 : {12, 14}, {13, 24, 34}, {23}, {}
C2492 : 4 : {12, 14}, {23}, {13, 24, 34}, {}
C2493 : 4 : {13, 24, 34}, {12, 14}, {23}, {}
C2494 : 4 : {23}, {12, 14}, {13, 24, 34}, {}
C2495 : 4 : {13, 24, 34}, {23}, {12, 14}, {}
C2496 : 4 : {23}, {13, 24, 34}, {12, 14}, {}
C2497 : 1 : {12, 34}, {13, 14}, {23, 24}, {}
C2498 : 1 : {12, 34}, {13, 14}, {}, {23, 24}
C2499 : 1 : {12, 34}, {}, {13, 14}, {23, 24}
C2500 : 2 : {13, 14}, {12, 34}, {23, 24}, {}
C2501 : 2 : {13, 14}, {12, 34}, {}, {23, 24}
C2502 : 2 : {}, {12, 34}, {13, 14}, {23, 24}
C2503 : 3 : {13, 14}, {23, 24}, {12, 34}, {}
C2504 : 3 : {13, 14}, {}, {12, 34}, {23, 24}
C2505 : 3 : {}, {13, 14}, {12, 34}, {23, 24}
C2506 : 4 : {13, 14}, {23, 24}, {}, {12, 34}
C2507 : 4 : {13, 14}, {}, {23, 24}, {12, 34}
C2508 : 4 : {}, {13, 14}, {23, 24}, {12, 34}
C2509 : 1 : {12, 14}, {13, 24}, {23, 34}, {}
C2510 : 1 : {12, 14}, {13, 24}, {}, {23, 34}
C2511 : 1 : {12, 14}, {23, 34}, {13, 24}, {}
C2512 : 1 : {12, 14}, {}, {13, 24}, {23, 34}
C2513 : 1 : {12, 14}, {23, 34}, {}, {13, 24}
C2514 : 1 : {12, 14}, {}, {23, 34}, {13, 24}
C2515 : 2 : {13, 24}, {12, 14}, {23, 34}, {}
C2516 : 2 : {13, 24}, {12, 14}, {}, {23, 34}
C2517 : 2 : {23, 34}, {12, 14}, {13, 24}, {}
C2518 : 2 : {}, {12, 14}, {13, 24}, {23, 34}
C2519 : 2 : {23, 34}, {12, 14}, {}, {13, 24}
C2520 : 2 : {}, {12, 14}, {23, 34}, {13, 24}
C2521 : 3 : {13, 24}, {23, 34}, {12, 14}, {}
C2522 : 3 : {13, 24}, {}, {12, 14}, {23, 34}
C2523 : 3 : {23, 34}, {13, 24}, {12, 14}, {}
C2524 : 3 : {}, {13, 24}, {12, 14}, {23, 34}
C2525 : 3 : {23, 34}, {}, {12, 14}, {13, 24}
C2526 : 3 : {}, {23, 34}, {12, 14}, {13, 24}
C2527 : 4 : {13, 24}, {23, 34}, {}, {12, 14}
C2528 : 4 : {13, 24}, {}, {23, 34}, {12, 14}
C2529 : 4 : {23, 34}, {13, 24}, {}, {12, 14}
C2530 : 4 : {}, {13, 24}, {23, 34}, {12, 14}
C2531 : 4 : {23, 34}, {}, {13, 24}, {12, 14}
C2532 : 4 : {}, {23, 34}, {13, 24}, {12, 14}
C2533 : 1 : {}, {12, 14}, {13, 24}, {23, 34}
C2534 : 1 : {}, {12, 14}, {23, 34}, {13, 24}
C2535 : 1 : {}, {13, 24}, {12, 14}, {23, 34}
C2536 : 2 : {12, 14}, {}, {13, 24}, {23, 34}
C2537 : 2 : {12, 14}, {}, {23, 34}, {13, 24}
C2538 : 2 : {13, 24}, {}, {12, 14}, {23, 34}
C2539 : 3 : {12, 14}, {13, 24}, {}, {23, 34}
C2540 : 3 : {12, 14}, {23, 34}, {}, {13, 24}
C2541 : 3 : {13, 24}, {12, 14}, {}, {23, 34}
C2542 : 4 : {12, 14}, {13, 24}, {23, 34}, {}
C2543 : 4 : {12, 14}, {23, 34}, {13, 24}, {}
C2544 : 4 : {13, 24}, {12, 14}, {23, 34}, {}
C2545 : 1 : {12}, {13, 14}, {23}, {24, 34}
C2546 : 1 : {12}, {13, 14}, {24, 34}, {23}
C2547 : 1 : {12}, {23}, {13, 14}, {24, 34}
C2548 : 1 : {12}, {24, 34}, {13, 14}, {23}
C2549 : 1 : {12}, {23}, {24, 34}, {13, 14}
C2550 : 1 : {12}, {24, 34}, {23}, {13, 14}
C2551 : 2 : {13, 14}, {12}, {23}, {24, 34}
C2552 : 2 : {13, 14}, {12}, {24, 34}, {23}
C2553 : 2 : {23}, {12}, {13, 14}, {24, 34}
C2554 : 2 : {24, 34}, {12}, {13, 14}, {23}
C2555 : 2 : {23}, {12}, {24, 34}, {13, 14}
C2556 : 2 : {24, 34}, {12}, {23}, {13, 14}
C2557 : 3 : {13, 14}, {23}, {12}, {24, 34}
C2558 : 3 : {13, 14}, {24, 34}, {12}, {23}
C2559 : 3 : {23}, {13, 14}, {12}, {24, 34}
C2560 : 3 : {24, 34}, {13, 14}, {12}, {23}
C2561 : 3 : {23}, {24, 34}, {12}, {13, 14}
C2562 : 3 : {24, 34}, {23}, {12}, {13, 14}
C2563 : 4 : {13, 14}, {23}, {24, 34}, {12}
C2564 : 4 : {13, 14}, {24, 34}, {23}, {12}
C2565 : 4 : {23}, {13, 14}, {24, 34}, {12}
C2566 : 4 : {24, 34}, {13, 14}, {23}, {12}
C2567 : 4 : {23}, {24, 34}, {13, 14}, {12}
C2568 : 4 : {24, 34}, {23}, {13, 14}, {12}
C2569 : 1 : {12, 14}, {13}, {23}, {24, 34}
C2570 : 1 : {12, 14}, {13}, {24, 34}, {23}
C2571 : 1 : {12, 14}, {23}, {13}, {24, 34}
C2572 : 1 : {12, 14}, {24, 34}, {13}, {23}
C2573 : 1 : {12, 14}, {23}, {24, 34}, {13}
C2574 : 1 : {12, 14}, {24, 34}, {23}, {13}
C2575 : 2 : {13}, {12, 14}, {23}, {24, 34}
C2576 : 2 : {13}, {12, 14}, {24, 34}, {23}
C2577 : 2 : {23}, {12, 14}, {13}, {24, 34}
C2578 : 2 : {24, 34}, {12, 14}, {13}, {23}
C2579 : 2 : {23}, {12, 14}, {24, 34}, {13}
C2580 : 2 : {24, 34}, {12, 14}, {23}, {13}
C2581 : 3 : {13}, {23}, {12, 14}, {24, 34}
C2582 : 3 : {13}, {24, 34}, {12, 14}, {23}
C2583 : 3 : {23}, {13}, {12, 14}, {24, 34}
C2584 : 3 : {24, 34}, {13}, {12, 14}, {23}
C2585 : 3 : {23}, {24, 34}, {12, 14}, {13}
C2586 : 3 : {24, 34}, {23}, {12, 14}, {13}
C2587 : 4 : {13}, {23}, {24, 34}, {12, 14}
C2588 : 4 : {13}, {24, 34}, {23}, {12, 14}
C2589 : 4 : {23}, {13}, {24, 34}, {12, 14}
C2590 : 4 : {24, 34}, {13}, {23}, {12, 14}
C2591 : 4 : {23}, {24, 34}, {13}, {12, 14}
C2592 : 4 : {24, 34}, {23}, {13}, {12, 14}
C2593 : 1 : {12}, {13, 34}, {23}, {14, 24}
C2594 : 1 : {12}, {13, 34}, {14, 24}, {23}
C2595 : 1 : {12}, {23}, {13, 34}, {14, 24}
C2596 : 1 : {12}, {14, 24}, {13, 34}, {23}
C2597 : 1 : {12}, {23}, {14, 24}, {13, 34}
C2598 : 1 : {12}, {14, 24}, {23}, {13, 34}
C2599 : 2 : {13, 34}, {12}, {23}, {14, 24}
C2600 : 2 : {13, 34}, {12}, {14, 24}, {23}
C2601 : 2 : {23}, {12}, {13, 34}, {14, 24}
C2602 : 2 : {14, 24}, {12}, {13, 34}, {23}
C2603 : 2 : {23}, {12}, {14, 24}, {13, 34}
C2604 : 2 : {14, 24}, {12}, {23}, {13, 34}
C2605 : 3 : {13, 34}, {23}, {12}, {14, 24}
C2606 : 3 : {13, 34}, {14, 24}, {12}, {23}
C2607 : 3 : {23}, {13, 34}, {12}, {14, 24}
C2608 : 3 : {14, 24}, {13, 34}, {12}, {23}
C2609 : 3 : {23}, {14, 24}, {12}, {13, 34}
C2610 : 3 : {14, 24}, {23}, {12}, {13, 34}
C2611 : 4 : {13, 34}, {23}, {14, 24}, {12}
C2612 : 4 : {13, 34}, {14, 24}, {23}, {12}
C2613 : 4 : {23}, {13, 34}, {14, 24}, {12}
C2614 : 4 : {14, 24}, {13, 34}, {23}, {12}
C2615 : 4 : {23}, {14, 24}, {13, 34}, {12}
C2616 : 4 : {14, 24}, {23}, {13, 34}, {12}
C2617 : 1 : {14, 24}, {12}, {13, 34}, {23}
C2618 : 1 : {14, 24}, {12}, {23}, {13, 34}
C2619 : 1 : {14, 24}, {13, 34}, {12}, {23}
C2620 : 1 : {14, 24}, {23}, {12}, {13, 34}
C2621 : 1 : {14, 24}, {13, 34}, {23}, {12}
C2622 : 1 : {14, 24}, {23}, {13, 34}, {12}
C2623 : 2 : {12}, {14, 24}, {13, 34}, {23}
C2624 : 2 : {12}, {14, 24}, {23}, {13, 34}
C2625 : 2 : {13, 34}, {14, 24}, {12}, {23}
C2626 : 2 : {23}, {14, 24}, {12}, {13, 34}
C2627 : 2 : {13, 34}, {14, 24}, {23}, {12}
C2628 : 2 : {23}, {14, 24}, {13, 34}, {12}
C2629 : 3 : {12}, {13, 34}, {14, 24}, {23}
C2630 : 3 : {12}, {23}, {14, 24}, {13, 34}
C2631 : 3 : {13, 34}, {12}, {14, 24}, {23}
C2632 : 3 : {23}, {12}, {14, 24}, {13, 34}
C2633 : 3 : {13, 34}, {23}, {14, 24}, {12}
C2634 : 3 : {23}, {13, 34}, {14, 24}, {12}
C2635 : 4 : {12}, {13, 34}, {23}, {14, 24}
C2636 : 4 : {12}, {23}, {13, 34}, {14, 24}
C2637 : 4 : {13, 34}, {12}, {23}, {14, 24}
C2638 : 4 : {23}, {12}, {13, 34}, {14, 24}
C2639 : 4 : {13, 34}, {23}, {12}, {14, 24}
C2640 : 4 : {23}, {13, 34}, {12}, {14, 24}
C2641 : 1 : {12, 34}, {13, 14}, {23}, {24}
C2642 : 1 : {12, 34}, {13, 14}, {24}, {23}
C2643 : 1 : {12, 34}, {23}, {13, 14}, {24}
C2644 : 1 : {12, 34}, {24}, {13, 14}, {23}
C2645 : 1 : {12, 34}, {23}, {24}, {13, 14}
C2646 : 1 : {12, 34}, {24}, {23}, {13, 14}
C2647 : 2 : {13, 14}, {12, 34}, {23}, {24}
C2648 : 2 : {13, 14}, {12, 34}, {24}, {23}
C2649 : 2 : {23}, {12, 34}, {13, 14}, {24}
C2650 : 2 : {24}, {12, 34}, {13, 14}, {23}
C2651 : 2 : {23}, {12, 34}, {24}, {13, 14}
C2652 : 2 : {24}, {12, 34}, {23}, {13, 14}
C2653 : 3 : {13, 14}, {23}, {12, 34}, {24}
C2654 : 3 : {13, 14}, {24}, {12, 34}, {23}
C2655 : 3 : {23}, {13, 14}, {12, 34}, {24}
C2656 : 3 : {24}, {13, 14}, {12, 34}, {23}
C2657 : 3 : {23}, {24}, {12, 34}, {13, 14}
C2658 : 3 : {24}, {23}, {12, 34}, {13, 14}
C2659 : 4 : {13, 14}, {23}, {24}, {12, 34}
C2660 : 4 : {13, 14}, {24}, {23}, {12, 34}
C2661 : 4 : {23}, {13, 14}, {24}, {12, 34}
C2662 : 4 : {24}, {13, 14}, {23}, {12, 34}
C2663 : 4 : {23}, {24}, {13, 14}, {12, 34}
C2664 : 4 : {24}, {23}, {13, 14}, {12, 34}
C2665 : 1 : {12, 14}, {13, 24}, {23}, {34}
C2666 : 1 : {12, 14}, {13, 24}, {34}, {23}
C2667 : 1 : {12, 14}, {23}, {13, 24}, {34}
C2668 : 1 : {12, 14}, {34}, {13, 24}, {23}
C2669 : 1 : {12, 14}, {23}, {34}, {13, 24}
C2670 : 1 : {12, 14}, {34}, {23}, {13, 24}
C2671 : 2 : {13, 24}, {12, 14}, {23}, {34}
C2672 : 2 : {13, 24}, {12, 14}, {34}, {23}
C2673 : 2 : {23}, {12, 14}, {13, 24}, {34}
C2674 : 2 : {34}, {12, 14}, {13, 24}, {23}
C2675 : 2 : {23}, {12, 14}, {34}, {13, 24}
C2676 : 2 : {34}, {12, 14}, {23}, {13, 24}
C2677 : 3 : {13, 24}, {23}, {12, 14}, {34}
C2678 : 3 : {13, 24}, {34}, {12, 14}, {23}
C2679 : 3 : {23}, {13, 24}, {12, 14}, {34}
C2680 : 3 : {34}, {13, 24}, {12, 14}, {23}
C2681 : 3 : {23}, {34}, {12, 14}, {13, 24}
C2682 : 3 : {34}, {23}, {12, 14}, {13, 24}
C2683 : 4 : {13, 24}, {23}, {34}, {12, 14}
C2684 : 4 : {13, 24}, {34}, {23}, {12, 14}
C2685 : 4 : {23}, {13, 24}, {34}, {12, 14}
C2686 : 4 : {34}, {13, 24}, {23}, {12, 14}
C2687 : 4 : {23}, {34}, {13, 24}, {12, 14}
C2688 : 4 : {34}, {23}, {13, 24}, {12, 14}
C2689 : 1 : {12}, {13, 34}, {23, 14}, {24}
C2690 : 1 : {12}, {13, 34}, {24}, {23, 14}
C2691 : 1 : {12}, {23, 14}, {13, 34}, {24}
C2692 : 1 : {12}, {24}, {13, 34}, {23, 14}
C2693 : 1 : {12}, {23, 14}, {24}, {13, 34}
C2694 : 1 : {12}, {24}, {23, 14}, {13, 34}
C2695 : 2 : {13, 34}, {12}, {23, 14}, {24}
C2696 : 2 : {13, 34}, {12}, {24}, {23, 14}
C2697 : 2 : {23, 14}, {12}, {13, 34}, {24}
C2698 : 2 : {24}, {12}, {13, 34}, {23, 14}
C2699 : 2 : {23, 14}, {12}, {24}, {13, 34}
C2700 : 2 : {24}, {12}, {23, 14}, {13, 34}
C2701 : 3 : {13, 34}, {23, 14}, {12}, {24}
C2702 : 3 : {13, 34}, {24}, {12}, {23, 14}
C2703 : 3 : {23, 14}, {13, 34}, {12}, {24}
C2704 : 3 : {24}, {13, 34}, {12}, {23, 14}
C2705 : 3 : {23, 14}, {24}, {12}, {13, 34}
C2706 : 3 : {24}, {23, 14}, {12}, {13, 34}
C2707 : 4 : {13, 34}, {23, 14}, {24}, {12}
C2708 : 4 : {13, 34}, {24}, {23, 14}, {12}
C2709 : 4 : {23, 14}, {13, 34}, {24}, {12}
C2710 : 4 : {24}, {13, 34}, {23, 14}, {12}
C2711 : 4 : {23, 14}, {24}, {13, 34}, {12}
C2712 : 4 : {24}, {23, 14}, {13, 34}, {12}
C2713 : 1 : {14}, {12}, {13, 24}, {23, 34}
C2714 : 1 : {14}, {12}, {23, 34}, {13, 24}
C2715 : 1 : {14}, {13, 24}, {12}, {23, 34}
C2716 : 1 : {14}, {23, 34}, {12}, {13, 24}
C2717 : 1 : {14}, {13, 24}, {23, 34}, {12}
C2718 : 1 : {14}, {23, 34}, {13, 24}, {12}
C2719 : 2 : {12}, {14}, {13, 24}, {23, 34}
C2720 : 2 : {12}, {14}, {23, 34}, {13, 24}
C2721 : 2 : {13, 24}, {14}, {12}, {23, 34}
C2722 : 2 : {23, 34}, {14}, {12}, {13, 24}
C2723 : 2 : {13, 24}, {14}, {23, 34}, {12}
C2724 : 2 : {23, 34}, {14}, {13, 24}, {12}
C2725 : 3 : {12}, {13, 24}, {14}, {23, 34}
C2726 : 3 : {12}, {23, 34}, {14}, {13, 24}
C2727 : 3 : {13, 24}, {12}, {14}, {23, 34}
C2728 : 3 : {23, 34}, {12}, {14}, {13, 24}
C2729 : 3 : {13, 24}, {23, 34}, {14}, {12}
C2730 : 3 : {23, 34}, {13, 24}, {14}, {12}
C2731 : 4 : {12}, {13, 24}, {23, 34}, {14}
C2732 : 4 : {12}, {23, 34}, {13, 24}, {14}
C2733 : 4 : {13, 24}, {12}, {23, 34}, {14}
C2734 : 4 : {23, 34}, {12}, {13, 24}, {14}
C2735 : 4 : {13, 24}, {23, 34}, {12}, {14}
C2736 : 4 : {23, 34}, {13, 24}, {12}, {14}
C2737 : 1 : {12}, {13, 14}, {23, 24}, {34}
C2738 : 1 : {12}, {13, 14}, {34}, {23, 24}
C2739 : 1 : {12}, {34}, {13, 14}, {23, 24}
C2740 : 2 : {13, 14}, {12}, {23, 24}, {34}
C2741 : 2 : {13, 14}, {12}, {34}, {23, 24}
C2742 : 2 : {34}, {12}, {13, 14}, {23, 24}
C2743 : 3 : {13, 14}, {23, 24}, {12}, {34}
C2744 : 3 : {13, 14}, {34}, {12}, {23, 24}
C2745 : 3 : {34}, {13, 14}, {12}, {23, 24}
C2746 : 4 : {13, 14}, {23, 24}, {34}, {12}
C2747 : 4 : {13, 14}, {34}, {23, 24}, {12}
C2748 : 4 : {34}, {13, 14}, {23, 24}, {12}
C2749 : 1 : {12, 14}, {13}, {23, 34}, {24}
C2750 : 1 : {12, 14}, {13}, {24}, {23, 34}
C2751 : 1 : {12, 14}, {23, 34}, {13}, {24}
C2752 : 1 : {12, 14}, {24}, {13}, {23, 34}
C2753 : 1 : {12, 14}, {23, 34}, {24}, {13}
C2754 : 1 : {12, 14}, {24}, {23, 34}, {13}
C2755 : 2 : {13}, {12, 14}, {23, 34}, {24}
C2756 : 2 : {13}, {12, 14}, {24}, {23, 34}
C2757 : 2 : {23, 34}, {12, 14}, {13}, {24}
C2758 : 2 : {24}, {12, 14}, {13}, {23, 34}
C2759 : 2 : {23, 34}, {12, 14}, {24}, {13}
C2760 : 2 : {24}, {12, 14}, {23, 34}, {13}
C2761 : 3 : {13}, {23, 34}, {12, 14}, {24}
C2762 : 3 : {13}, {24}, {12, 14}, {23, 34}
C2763 : 3 : {23, 34}, {13}, {12, 14}, {24}
C2764 : 3 : {24}, {13}, {12, 14}, {23, 34}
C2765 : 3 : {23, 34}, {24}, {12, 14}, {13}
C2766 : 3 : {24}, {23, 34}, {12, 14}, {13}
C2767 : 4 : {13}, {23, 34}, {24}, {12, 14}
C2768 : 4 : {13}, {24}, {23, 34}, {12, 14}
C2769 : 4 : {23, 34}, {13}, {24}, {12, 14}
C2770 : 4 : {24}, {13}, {23, 34}, {12, 14}
C2771 : 4 : {23, 34}, {24}, {13}, {12, 14}
C2772 : 4 : {24}, {23, 34}, {13}, {12, 14}
C2773 : 1 : {14}, {12, 24}, {13, 34}, {23}
C2774 : 1 : {14}, {12, 24}, {23}, {13, 34}
C2775 : 1 : {14}, {23}, {12, 24}, {13, 34}
C2776 : 2 : {12, 24}, {14}, {13, 34}, {23}
C2777 : 2 : {12, 24}, {14}, {23}, {13, 34}
C2778 : 2 : {23}, {14}, {12, 24}, {13, 34}
C2779 : 3 : {12, 24}, {13, 34}, {14}, {23}
C2780 : 3 : {12, 24}, {23}, {14}, {13, 34}
C2781 : 3 : {23}, {12, 24}, {14}, {13, 34}
C2782 : 4 : {12, 24}, {13, 34}, {23}, {14}
C2783 : 4 : {12, 24}, {23}, {13, 34}, {14}
C2784 : 4 : {23}, {12, 24}, {13, 34}, {14}
C2785 : 1 : {12, 14}, {13}, {23, 24}, {34}
C2786 : 1 : {12, 14}, {13}, {34}, {23, 24}
C2787 : 1 : {12, 14}, {23, 24}, {13}, {34}
C2788 : 1 : {12, 14}, {34}, {13}, {23, 24}
C2789 : 1 : {12, 14}, {23, 24}, {34}, {13}
C2790 : 1 : {12, 14}, {34}, {23, 24}, {13}
C2791 : 2 : {13}, {12, 14}, {23, 24}, {34}
C2792 : 2 : {13}, {12, 14}, {34}, {23, 24}
C2793 : 2 : {23, 24}, {12, 14}, {13}, {34}
C2794 : 2 : {34}, {12, 14}, {13}, {23, 24}
C2795 : 2 : {23, 24}, {12, 14}, {34}, {13}
C2796 : 2 : {34}, {12, 14}, {23, 24}, {13}
C2797 : 3 : {13}, {23, 24}, {12, 14}, {34}
C2798 : 3 : {13}, {34}, {12, 14}, {23, 24}
C2799 : 3 : {23, 24}, {13}, {12, 14}, {34}
C2800 : 3 : {34}, {13}, {12, 14}, {23, 24}
C2801 : 3 : {23, 24}, {34}, {12, 14}, {13}
C2802 : 3 : {34}, {23, 24}, {12, 14}, {13}
C2803 : 4 : {13}, {23, 24}, {34}, {12, 14}
C2804 : 4 : {13}, {34}, {23, 24}, {12, 14}
C2805 : 4 : {23, 24}, {13}, {34}, {12, 14}
C2806 : 4 : {34}, {13}, {23, 24}, {12, 14}
C2807 : 4 : {23, 24}, {34}, {13}, {12, 14}
C2808 : 4 : {34}, {23, 24}, {13}, {12, 14}
C2809 : 1 : {12}, {13, 14}, {23, 34}, {24}
C2810 : 1 : {12}, {13, 14}, {24}, {23, 34}
C2811 : 1 : {12}, {23, 34}, {13, 14}, {24}
C2812 : 1 : {12}, {24}, {13, 14}, {23, 34}
C2813 : 1 : {12}, {23, 34}, {24}, {13, 14}
C2814 : 1 : {12}, {24}, {23, 34}, {13, 14}
C2815 : 2 : {13, 14}, {12}, {23, 34}, {24}
C2816 : 2 : {13, 14}, {12}, {24}, {23, 34}
C2817 : 2 : {23, 34}, {12}, {13, 14}, {24}
C2818 : 2 : {24}, {12}, {13, 14}, {23, 34}
C2819 : 2 : {23, 34}, {12}, {24}, {13, 14}
C2820 : 2 : {24}, {12}, {23, 34}, {13, 14}
C2821 : 3 : {13, 14}, {23, 34}, {12}, {24}
C2822 : 3 : {13, 14}, {24}, {12}, {23, 34}
C2823 : 3 : {23, 34}, {13, 14}, {12}, {24}
C2824 : 3 : {24}, {13, 14}, {12}, {23, 34}
C2825 : 3 : {23, 34}, {24}, {12}, {13, 14}
C2826 : 3 : {24}, {23, 34}, {12}, {13, 14}
C2827 : 4 : {13, 14}, {23, 34}, {24}, {12}
C2828 : 4 : {13, 14}, {24}, {23, 34}, {12}
C2829 : 4 : {23, 34}, {13, 14}, {24}, {12}
C2830 : 4 : {24}, {13, 14}, {23, 34}, {12}
C2831 : 4 : {23, 34}, {24}, {13, 14}, {12}
C2832 : 4 : {24}, {23, 34}, {13, 14}, {12}
C2833 : 1 : {12, 14}, {13, 34}, {23}, {24}
C2834 : 1 : {12, 14}, {13, 34}, {24}, {23}
C2835 : 1 : {12, 14}, {23}, {13, 34}, {24}
C2836 : 1 : {12, 14}, {24}, {13, 34}, {23}
C2837 : 1 : {12, 14}, {23}, {24}, {13, 34}
C2838 : 1 : {12, 14}, {24}, {23}, {13, 34}
C2839 : 2 : {13, 34}, {12, 14}, {23}, {24}
C2840 : 2 : {13, 34}, {12, 14}, {24}, {23}
C2841 : 2 : {23}, {12, 14}, {13, 34}, {24}
C2842 : 2 : {24}, {12, 14}, {13, 34}, {23}
C2843 : 2 : {23}, {12, 14}, {24}, {13, 34}
C2844 : 2 : {24}, {12, 14}, {23}, {13, 34}
C2845 : 3 : {13, 34}, {23}, {12, 14}, {24}
C2846 : 3 : {13, 34}, {24}, {12, 14}, {23}
C2847 : 3 : {23}, {13, 34}, {12, 14}, {24}
C2848 : 3 : {24}, {13, 34}, {12, 14}, {23}
C2849 : 3 : {23}, {24}, {12, 14}, {13, 34}
C2850 : 3 : {24}, {23}, {12, 14}, {13, 34}
C2851 : 4 : {13, 34}, {23}, {24}, {12, 14}
C2852 : 4 : {13, 34}, {24}, {23}, {12, 14}
C2853 : 4 : {23}, {13, 34}, {24}, {12, 14}
C2854 : 4 : {24}, {13, 34}, {23}, {12, 14}
C2855 : 4 : {23}, {24}, {13, 34}, {12, 14}
C2856 : 4 : {24}, {23}, {13, 34}, {12, 14}
C2857 : 1 : {14}, {12, 24}, {13}, {23, 34}
C2858 : 1 : {14}, {12, 24}, {23, 34}, {13}
C2859 : 1 : {14}, {13}, {12, 24}, {23, 34}
C2860 : 1 : {14}, {23, 34}, {12, 24}, {13}
C2861 : 1 : {14}, {13}, {23, 34}, {12, 24}
C2862 : 1 : {14}, {23, 34}, {13}, {12, 24}
C2863 : 2 : {12, 24}, {14}, {13}, {23, 34}
C2864 : 2 : {12, 24}, {14}, {23, 34}, {13}
C2865 : 2 : {13}, {14}, {12, 24}, {23, 34}
C2866 : 2 : {23, 34}, {14}, {12, 24}, {13}
C2867 : 2 : {13}, {14}, {23, 34}, {12, 24}
C2868 : 2 : {23, 34}, {14}, {13}, {12, 24}
C2869 : 3 : {12, 24}, {13}, {14}, {23, 34}
C2870 : 3 : {12, 24}, {23, 34}, {14}, {13}
C2871 : 3 : {13}, {12, 24}, {14}, {23, 34}
C2872 : 3 : {23, 34}, {12, 24}, {14}, {13}
C2873 : 3 : {13}, {23, 34}, {14}, {12, 24}
C2874 : 3 : {23, 34}, {13}, {14}, {12, 24}
C2875 : 4 : {12, 24}, {13}, {23, 34}, {14}
C2876 : 4 : {12, 24}, {23, 34}, {13}, {14}
C2877 : 4 : {13}, {12, 24}, {23, 34}, {14}
C2878 : 4 : {23, 34}, {12, 24}, {13}, {14}
C2879 : 4 : {13}, {23, 34}, {12, 24}, {14}
C2880 : 4 : {23, 34}, {13}, {12, 24}, {14}
C2881 : 1 : {12, 13}, {23, 24, 34}, {14}, {}
C2882 : 1 : {12, 13}, {23, 24, 34}, {}, {14}
C2883 : 1 : {12, 13}, {14}, {23, 24, 34}, {}
C2884 : 1 : {12, 13}, {}, {23, 24, 34}, {14}
C2885 : 1 : {12, 13}, {14}, {}, {23, 24, 34}
C2886 : 1 : {12, 13}, {}, {14}, {23, 24, 34}
C2887 : 2 : {23, 24, 34}, {12, 13}, {14}, {}
C2888 : 2 : {23, 24, 34}, {12, 13}, {}, {14}
C2889 : 2 : {14}, {12, 13}, {23, 24, 34}, {}
C2890 : 2 : {}, {12, 13}, {23, 24, 34}, {14}
C2891 : 2 : {14}, {12, 13}, {}, {23, 24, 34}
C2892 : 2 : {}, {12, 13}, {14}, {23, 24, 34}
C2893 : 3 : {23, 24, 34}, {14}, {12, 13}, {}
C2894 : 3 : {23, 24, 34}, {}, {12, 13}, {14}
C2895 : 3 : {14}, {23, 24, 34}, {12, 13}, {}
C2896 : 3 : {}, {23, 24, 34}, {12, 13}, {14}
C2897 : 3 : {14}, {}, {12, 13}, {23, 24, 34}
C2898 : 3 : {}, {14}, {12, 13}, {23, 24, 34}
C2899 : 4 : {23, 24, 34}, {14}, {}, {12, 13}
C2900 : 4 : {23, 24, 34}, {}, {14}, {12, 13}
C2901 : 4 : {14}, {23, 24, 34}, {}, {12, 13}
C2902 : 4 : {}, {23, 24, 34}, {14}, {12, 13}
C2903 : 4 : {14}, {}, {23, 24, 34}, {12, 13}
C2904 : 4 : {}, {14}, {23, 24, 34}, {12, 13}
C2905 : 1 : {12, 14, 24}, {13, 23}, {34}, {}
C2906 : 1 : {12, 14, 24}, {13, 23}, {}, {34}
C2907 : 1 : {12, 14, 24}, {34}, {13, 23}, {}
C2908 : 1 : {12, 14, 24}, {}, {13, 23}, {34}
C2909 : 1 : {12, 14, 24}, {34}, {}, {13, 23}
C2910 : 1 : {12, 14, 24}, {}, {34}, {13, 23}
C2911 : 2 : {13, 23}, {12, 14, 24}, {34}, {}
C2912 : 2 : {13, 23}, {12, 14, 24}, {}, {34}
C2913 : 2 : {34}, {12, 14, 24}, {13, 23}, {}
C2914 : 2 : {}, {12, 14, 24}, {13, 23}, {34}
C2915 : 2 : {34}, {12, 14, 24}, {}, {13, 23}
C2916 : 2 : {}, {12, 14, 24}, {34}, {13, 23}
C2917 : 3 : {13, 23}, {34}, {12, 14, 24}, {}
C2918 : 3 : {13, 23}, {}, {12, 14, 24}, {34}
C2919 : 3 : {34}, {13, 23}, {12, 14, 24}, {}
C2920 : 3 : {}, {13, 23}, {12, 14, 24}, {34}
C2921 : 3 : {34}, {}, {12, 14, 24}, {13, 23}
C2922 : 3 : {}, {34}, {12, 14, 24}, {13, 23}
C2923 : 4 : {13, 23}, {34}, {}, {12, 14, 24}
C2924 : 4 : {13, 23}, {}, {34}, {12, 14, 24}
C2925 : 4 : {34}, {13, 23}, {}, {12, 14, 24}
C2926 : 4 : {}, {13, 23}, {34}, {12, 14, 24}
C2927 : 4 : {34}, {}, {13, 23}, {12, 14, 24}
C2928 : 4 : {}, {34}, {13, 23}, {12, 14, 24}
C2929 : 1 : {14}, {12, 13}, {23, 24, 34}, {}
C2930 : 1 : {14}, {12, 13}, {}, {23, 24, 34}
C2931 : 1 : {14}, {23, 24, 34}, {12, 13}, {}
C2932 : 1 : {14}, {}, {12, 13}, {23, 24, 34}
C2933 : 1 : {14}, {23, 24, 34}, {}, {12, 13}
C2934 : 1 : {14}, {}, {23, 24, 34}, {12, 13}
C2935 : 2 : {12, 13}, {14}, {23, 24, 34}, {}
C2936 : 2 : {12, 13}, {14}, {}, {23, 24, 34}
C2937 : 2 : {23, 24, 34}, {14}, {12, 13}, {}
C2938 : 2 : {}, {14}, {12, 13}, {23, 24, 34}
C2939 : 2 : {23, 24, 34}, {14}, {}, {12, 13}
C2940 : 2 : {}, {14}, {23, 24, 34}, {12, 13}
C2941 : 3 : {12, 13}, {23, 24, 34}, {14}, {}
C2942 : 3 : {12, 13}, {}, {14}, {23, 24, 34}
C2943 : 3 : {23, 24, 34}, {12, 13}, {14}, {}
C2944 : 3 : {}, {12, 13}, {14}, {23, 24, 34}
C2945 : 3 : {23, 24, 34}, {}, {14}, {12, 13}
C2946 : 3 : {}, {23, 24, 34}, {14}, {12, 13}
C2947 : 4 : {12, 13}, {23, 24, 34}, {}, {14}
C2948 : 4 : {12, 13}, {}, {23, 24, 34}, {14}
C2949 : 4 : {23, 24, 34}, {12, 13}, {}, {14}
C2950 : 4 : {}, {12, 13}, {23, 24, 34}, {14}
C2951 : 4 : {23, 24, 34}, {}, {12, 13}, {14}
C2952 : 4 : {}, {23, 24, 34}, {12, 13}, {14}
C2953 : 1 : {}, {12, 13}, {23, 24, 34}, {14}
C2954 : 1 : {}, {12, 13}, {14}, {23, 24, 34}
C2955 : 1 : {}, {23, 24, 34}, {12, 13}, {14}
C2956 : 1 : {}, {14}, {12, 13}, {23, 24, 34}
C2957 : 1 : {}, {23, 24, 34}, {14}, {12, 13}
C2958 : 1 : {}, {14}, {23, 24, 34}, {12, 13}
C2959 : 2 : {12, 13}, {}, {23, 24, 34}, {14}
C2960 : 2 : {12, 13}, {}, {14}, {23, 24, 34}
C2961 : 2 : {23, 24, 34}, {}, {12, 13}, {14}
C2962 : 2 : {14}, {}, {12, 13}, {23, 24, 34}
C2963 : 2 : {23, 24, 34}, {}, {14}, {12, 13}
C2964 : 2 : {14}, {}, {23, 24, 34}, {12, 13}
C2965 : 3 : {12, 13}, {23, 24, 34}, {}, {14}
C2966 : 3 : {12, 13}, {14}, {}, {23, 24, 34}
C2967 : 3 : {23, 24, 34}, {12, 13}, {}, {14}
C2968 : 3 : {14}, {12, 13}, {}, {23, 24, 34}
C2969 : 3 : {23, 24, 34}, {14}, {}, {12, 13}
C2970 : 3 : {14}, {23, 24, 34}, {}, {12, 13}
C2971 : 4 : {12, 13}, {23, 24, 34}, {14}, {}
C2972 : 4 : {12, 13}, {14}, {23, 24, 34}, {}
C2973 : 4 : {23, 24, 34}, {12, 13}, {14}, {}
C2974 : 4 : {14}, {12, 13}, {23, 24, 34}, {}
C2975 : 4 : {23, 24, 34}, {14}, {12, 13}, {}
C2976 : 4 : {14}, {23, 24, 34}, {12, 13}, {}
C2977 : 1 : {12, 13, 24}, {23, 34}, {14}, {}
C2978 : 1 : {12, 13, 24}, {23, 34}, {}, {14}
C2979 : 1 : {12, 13, 24}, {14}, {23, 34}, {}
C2980 : 1 : {12, 13, 24}, {}, {23, 34}, {14}
C2981 : 1 : {12, 13, 24}, {14}, {}, {23, 34}
C2982 : 1 : {12, 13, 24}, {}, {14}, {23, 34}
C2983 : 2 : {23, 34}, {12, 13, 24}, {14}, {}
C2984 : 2 : {23, 34}, {12, 13, 24}, {}, {14}
C2985 : 2 : {14}, {12, 13, 24}, {23, 34}, {}
C2986 : 2 : {}, {12, 13, 24}, {23, 34}, {14}
C2987 : 2 : {14}, {12, 13, 24}, {}, {23, 34}
C2988 : 2 : {}, {12, 13, 24}, {14}, {23, 34}
C2989 : 3 : {23, 34}, {14}, {12, 13, 24}, {}
C2990 : 3 : {23, 34}, {}, {12, 13, 24}, {14}
C2991 : 3 : {14}, {23, 34}, {12, 13, 24}, {}
C2992 : 3 : {}, {23, 34}, {12, 13, 24}, {14}
C2993 : 3 : {14}, {}, {12, 13, 24}, {23, 34}
C2994 : 3 : {}, {14}, {12, 13, 24}, {23, 34}
C2995 : 4 : {23, 34}, {14}, {}, {12, 13, 24}
C2996 : 4 : {23, 34}, {}, {14}, {12, 13, 24}
C2997 : 4 : {14}, {23, 34}, {}, {12, 13, 24}
C2998 : 4 : {}, {23, 34}, {14}, {12, 13, 24}
C2999 : 4 : {14}, {}, {23, 34}, {12, 13, 24}
C3000 : 4 : {}, {14}, {23, 34}, {12, 13, 24}
C3001 : 1 : {12, 14}, {13, 23, 24}, {34}, {}
C3002 : 1 : {12, 14}, {13, 23, 24}, {}, {34}
C3003 : 1 : {12, 14}, {34}, {13, 23, 24}, {}
C3004 : 1 : {12, 14}, {}, {13, 23, 24}, {34}
C3005 : 1 : {12, 14}, {34}, {}, {13, 23, 24}
C3006 : 1 : {12, 14}, {}, {34}, {13, 23, 24}
C3007 : 2 : {13, 23, 24}, {12, 14}, {34}, {}
C3008 : 2 : {13, 23, 24}, {12, 14}, {}, {34}
C3009 : 2 : {34}, {12, 14}, {13, 23, 24}, {}
C3010 : 2 : {}, {12, 14}, {13, 23, 24}, {34}
C3011 : 2 : {34}, {12, 14}, {}, {13, 23, 24}
C3012 : 2 : {}, {12, 14}, {34}, {13, 23, 24}
C3013 : 3 : {13, 23, 24}, {34}, {12, 14}, {}
C3014 : 3 : {13, 23, 24}, {}, {12, 14}, {34}
C3015 : 3 : {34}, {13, 23, 24}, {12, 14}, {}
C3016 : 3 : {}, {13, 23, 24}, {12, 14}, {34}
C3017 : 3 : {34}, {}, {12, 14}, {13, 23, 24}
C3018 : 3 : {}, {34}, {12, 14}, {13, 23, 24}
C3019 : 4 : {13, 23, 24}, {34}, {}, {12, 14}
C3020 : 4 : {13, 23, 24}, {}, {34}, {12, 14}
C3021 : 4 : {34}, {13, 23, 24}, {}, {12, 14}
C3022 : 4 : {}, {13, 23, 24}, {34}, {12, 14}
C3023 : 4 : {34}, {}, {13, 23, 24}, {12, 14}
C3024 : 4 : {}, {34}, {13, 23, 24}, {12, 14}
C3025 : 1 : {14}, {12, 13, 24}, {23, 34}, {}
C3026 : 1 : {14}, {12, 13, 24}, {}, {23, 34}
C3027 : 1 : {14}, {23, 34}, {12, 13, 24}, {}
C3028 : 1 : {14}, {}, {12, 13, 24}, {23, 34}
C3029 : 1 : {14}, {23, 34}, {}, {12, 13, 24}
C3030 : 1 : {14}, {}, {23, 34}, {12, 13, 24}
C3031 : 2 : {12, 13, 24}, {14}, {23, 34}, {}
C3032 : 2 : {12, 13, 24}, {14}, {}, {23, 34}
C3033 : 2 : {23, 34}, {14}, {12, 13, 24}, {}
C3034 : 2 : {}, {14}, {12, 13, 24}, {23, 34}
C3035 : 2 : {23, 34}, {14}, {}, {12, 13, 24}
C3036 : 2 : {}, {14}, {23, 34}, {12, 13, 24}
C3037 : 3 : {12, 13, 24}, {23, 34}, {14}, {}
C3038 : 3 : {12, 13, 24}, {}, {14}, {23, 34}
C3039 : 3 : {23, 34}, {12, 13, 24}, {14}, {}
C3040 : 3 : {}, {12, 13, 24}, {14}, {23, 34}
C3041 : 3 : {23, 34}, {}, {14}, {12, 13, 24}
C3042 : 3 : {}, {23, 34}, {14}, {12, 13, 24}
C3043 : 4 : {12, 13, 24}, {23, 34}, {}, {14}
C3044 : 4 : {12, 13, 24}, {}, {23, 34}, {14}
C3045 : 4 : {23, 34}, {12, 13, 24}, {}, {14}
C3046 : 4 : {}, {12, 13, 24}, {23, 34}, {14}
C3047 : 4 : {23, 34}, {}, {12, 13, 24}, {14}
C3048 : 4 : {}, {23, 34}, {12, 13, 24}, {14}
C3049 : 1 : {}, {12, 13, 24}, {23, 34}, {14}
C3050 : 1 : {}, {12, 13, 24}, {14}, {23, 34}
C3051 : 1 : {}, {23, 34}, {12, 13, 24}, {14}
C3052 : 1 : {}, {14}, {12, 13, 24}, {23, 34}
C3053 : 1 : {}, {23, 34}, {14}, {12, 13, 24}
C3054 : 1 : {}, {14}, {23, 34}, {12, 13, 24}
C3055 : 2 : {12, 13, 24}, {}, {23, 34}, {14}
C3056 : 2 : {12, 13, 24}, {}, {14}, {23, 34}
C3057 : 2 : {23, 34}, {}, {12, 13, 24}, {14}
C3058 : 2 : {14}, {}, {12, 13, 24}, {23, 34}
C3059 : 2 : {23, 34}, {}, {14}, {12, 13, 24}
C3060 : 2 : {14}, {}, {23, 34}, {12, 13, 24}
C3061 : 3 : {12, 13, 24}, {23, 34}, {}, {14}
C3062 : 3 : {12, 13, 24}, {14}, {}, {23, 34}
C3063 : 3 : {23, 34}, {12, 13, 24}, {}, {14}
C3064 : 3 : {14}, {12, 13, 24}, {}, {23, 34}
C3065 : 3 : {23, 34}, {14}, {}, {12, 13, 24}
C3066 : 3 : {14}, {23, 34}, {}, {12, 13, 24}
C3067 : 4 : {12, 13, 24}, {23, 34}, {14}, {}
C3068 : 4 : {12, 13, 24}, {14}, {23, 34}, {}
C3069 : 4 : {23, 34}, {12, 13, 24}, {14}, {}
C3070 : 4 : {14}, {12, 13, 24}, {23, 34}, {}
C3071 : 4 : {23, 34}, {14}, {12, 13, 24}, {}
C3072 : 4 : {14}, {23, 34}, {12, 13, 24}, {}
C3073 : 1 : {12, 14}, {13, 34}, {23, 24}, {}
C3074 : 1 : {12, 14}, {13, 34}, {}, {23, 24}
C3075 : 1 : {12, 14}, {23, 24}, {13, 34}, {}
C3076 : 1 : {12, 14}, {}, {13, 34}, {23, 24}
C3077 : 1 : {12, 14}, {23, 24}, {}, {13, 34}
C3078 : 1 : {12, 14}, {}, {23, 24}, {13, 34}
C3079 : 2 : {13, 34}, {12, 14}, {23, 24}, {}
C3080 : 2 : {13, 34}, {12, 14}, {}, {23, 24}
C3081 : 2 : {23, 24}, {12, 14}, {13, 34}, {}
C3082 : 2 : {}, {12, 14}, {13, 34}, {23, 24}
C3083 : 2 : {23, 24}, {12, 14}, {}, {13, 34}
C3084 : 2 : {}, {12, 14}, {23, 24}, {13, 34}
C3085 : 3 : {13, 34}, {23, 24}, {12, 14}, {}
C3086 : 3 : {13, 34}, {}, {12, 14}, {23, 24}
C3087 : 3 : {23, 24}, {13, 34}, {12, 14}, {}
C3088 : 3 : {}, {13, 34}, {12, 14}, {23, 24}
C3089 : 3 : {23, 24}, {}, {12, 14}, {13, 34}
C3090 : 3 : {}, {23, 24}, {12, 14}, {13, 34}
C3091 : 4 : {13, 34}, {23, 24}, {}, {12, 14}
C3092 : 4 : {13, 34}, {}, {23, 24}, {12, 14}
C3093 : 4 : {23, 24}, {13, 34}, {}, {12, 14}
C3094 : 4 : {}, {13, 34}, {23, 24}, {12, 14}
C3095 : 4 : {23, 24}, {}, {13, 34}, {12, 14}
C3096 : 4 : {}, {23, 24}, {13, 34}, {12, 14}
C3097 : 1 : {}, {12, 14}, {13, 34}, {23, 24}
C3098 : 1 : {}, {12, 14}, {23, 24}, {13, 34}
C3099 : 2 : {12, 14}, {}, {13, 34}, {23, 24}
C3100 : 2 : {12, 14}, {}, {23, 24}, {13, 34}
C3101 : 3 : {12, 14}, {13, 34}, {}, {23, 24}
C3102 : 3 : {12, 14}, {23, 24}, {}, {13, 34}
C3103 : 4 : {12, 14}, {13, 34}, {23, 24}, {}
C3104 : 4 : {12, 14}, {23, 24}, {13, 34}, {}
C3105 : 1 : {12, 34}, {13, 24}, {23, 14}, {}
C3106 : 1 : {12, 34}, {13, 24}, {}, {23, 14}
C3107 : 1 : {12, 34}, {}, {13, 24}, {23, 14}
C3108 : 2 : {13, 24}, {12, 34}, {23, 14}, {}
C3109 : 2 : {13, 24}, {12, 34}, {}, {23, 14}
C3110 : 2 : {}, {12, 34}, {13, 24}, {23, 14}
C3111 : 3 : {13, 24}, {23, 14}, {12, 34}, {}
C3112 : 3 : {13, 24}, {}, {12, 34}, {23, 14}
C3113 : 3 : {}, {13, 24}, {12, 34}, {23, 14}
C3114 : 4 : {13, 24}, {23, 14}, {}, {12, 34}
C3115 : 4 : {13, 24}, {}, {23, 14}, {12, 34}
C3116 : 4 : {}, {13, 24}, {23, 14}, {12, 34}
C3117 : 1 : {}, {12, 34}, {13, 24}, {23, 14}
C3118 : 2 : {12, 34}, {}, {13, 24}, {23, 14}
C3119 : 3 : {12, 34}, {13, 24}, {}, {23, 14}
C3120 : 4 : {12, 34}, {13, 24}, {23, 14}, {}
C3121 : 1 : {12}, {13, 24}, {23, 14}, {34}
C3122 : 1 : {12}, {13, 24}, {34}, {23, 14}
C3123 : 1 : {12}, {34}, {13, 24}, {23, 14}
C3124 : 2 : {13, 24}, {12}, {23, 14}, {34}
C3125 : 2 : {13, 24}, {12}, {34}, {23, 14}
C3126 : 2 : {34}, {12}, {13, 24}, {23, 14}
C3127 : 3 : {13, 24}, {23, 14}, {12}, {34}
C3128 : 3 : {13, 24}, {34}, {12}, {23, 14}
C3129 : 3 : {34}, {13, 24}, {12}, {23, 14}
C3130 : 4 : {13, 24}, {23, 14}, {34}, {12}
C3131 : 4 : {13, 24}, {34}, {23, 14}, {12}
C3132 : 4 : {34}, {13, 24}, {23, 14}, {12}
C3133 : 1 : {12, 34}, {13}, {23, 14}, {24}
C3134 : 1 : {12, 34}, {13}, {24}, {23, 14}
C3135 : 1 : {12, 34}, {23, 14}, {13}, {24}
C3136 : 1 : {12, 34}, {24}, {13}, {23, 14}
C3137 : 1 : {12, 34}, {23, 14}, {24}, {13}
C3138 : 1 : {12, 34}, {24}, {23, 14}, {13}
C3139 : 2 : {13}, {12, 34}, {23, 14}, {24}
C3140 : 2 : {13}, {12, 34}, {24}, {23, 14}
C3141 : 2 : {23, 14}, {12, 34}, {13}, {24}
C3142 : 2 : {24}, {12, 34}, {13}, {23, 14}
C3143 : 2 : {23, 14}, {12, 34}, {24}, {13}
C3144 : 2 : {24}, {12, 34}, {23, 14}, {13}
C3145 : 3 : {13}, {23, 14}, {12, 34}, {24}
C3146 : 3 : {13}, {24}, {12, 34}, {23, 14}
C3147 : 3 : {23, 14}, {13}, {12, 34}, {24}
C3148 : 3 : {24}, {13}, {12, 34}, {23, 14}
C3149 : 3 : {23, 14}, {24}, {12, 34}, {13}
C3150 : 3 : {24}, {23, 14}, {12, 34}, {13}
C3151 : 4 : {13}, {23, 14}, {24}, {12, 34}
C3152 : 4 : {13}, {24}, {23, 14}, {12, 34}
C3153 : 4 : {23, 14}, {13}, {24}, {12, 34}
C3154 : 4 : {24}, {13}, {23, 14}, {12, 34}
C3155 : 4 : {23, 14}, {24}, {13}, {12, 34}
C3156 : 4 : {24}, {23, 14}, {13}, {12, 34}
C3157 : 1 : {14}, {12, 34}, {13, 24}, {23}
C3158 : 1 : {14}, {12, 34}, {23}, {13, 24}
C3159 : 1 : {14}, {23}, {12, 34}, {13, 24}
C3160 : 2 : {12, 34}, {14}, {13, 24}, {23}
C3161 : 2 : {12, 34}, {14}, {23}, {13, 24}
C3162 : 2 : {23}, {14}, {12, 34}, {13, 24}
C3163 : 3 : {12, 34}, {13, 24}, {14}, {23}
C3164 : 3 : {12, 34}, {23}, {14}, {13, 24}
C3165 : 3 : {23}, {12, 34}, {14}, {13, 24}
C3166 : 4 : {12, 34}, {13, 24}, {23}, {14}
C3167 : 4 : {12, 34}, {23}, {13, 24}, {14}
C3168 : 4 : {23}, {12, 34}, {13, 24}, {14}
C3169 : 1 : {12, 13}, {23, 24}, {14, 34}, {}
C3170 : 1 : {12, 13}, {23, 24}, {}, {14, 34}
C3171 : 1 : {12, 13}, {14, 34}, {23, 24}, {}
C3172 : 1 : {12, 13}, {}, {23, 24}, {14, 34}
C3173 : 1 : {12, 13}, {14, 34}, {}, {23, 24}
C3174 : 1 : {12, 13}, {}, {14, 34}, {23, 24}
C3175 : 2 : {23, 24}, {12, 13}, {14, 34}, {}
C3176 : 2 : {23, 24}, {12, 13}, {}, {14, 34}
C3177 : 2 : {14, 34}, {12, 13}, {23, 24}, {}
C3178 : 2 : {}, {12, 13}, {23, 24}, {14, 34}
C3179 : 2 : {14, 34}, {12, 13}, {}, {23, 24}
C3180 : 2 : {}, {12, 13}, {14, 34}, {23, 24}
C3181 : 3 : {23, 24}, {14, 34}, {12, 13}, {}
C3182 : 3 : {23, 24}, {}, {12, 13}, {14, 34}
C3183 : 3 : {14, 34}, {23, 24}, {12, 13}, {}
C3184 : 3 : {}, {23, 24}, {12, 13}, {14, 34}
C3185 : 3 : {14, 34}, {}, {12, 13}, {23, 24}
C3186 : 3 : {}, {14, 34}, {12, 13}, {23, 24}
C3187 : 4 : {23, 24}, {14, 34}, {}, {12, 13}
C3188 : 4 : {23, 24}, {}, {14, 34}, {12, 13}
C3189 : 4 : {14, 34}, {23, 24}, {}, {12, 13}
C3190 : 4 : {}, {23, 24}, {14, 34}, {12, 13}
C3191 : 4 : {14, 34}, {}, {23, 24}, {12, 13}
C3192 : 4 : {}, {14, 34}, {23, 24}, {12, 13}
C3193 : 1 : {12, 14}, {13, 23}, {24, 34}, {}
C3194 : 1 : {12, 14}, {13, 23}, {}, {24, 34}
C3195 : 1 : {12, 14}, {24, 34}, {13, 23}, {}
C3196 : 1 : {12, 14}, {}, {13, 23}, {24, 34}
C3197 : 1 : {12, 14}, {24, 34}, {}, {13, 23}
C3198 : 1 : {12, 14}, {}, {24, 34}, {13, 23}
C3199 : 2 : {13, 23}, {12, 14}, {24, 34}, {}
C3200 : 2 : {13, 23}, {12, 14}, {}, {24, 34}
C3201 : 2 : {24, 34}, {12, 14}, {13, 23}, {}
C3202 : 2 : {}, {12, 14}, {13, 23}, {24, 34}
C3203 : 2 : {24, 34}, {12, 14}, {}, {13, 23}
C3204 : 2 : {}, {12, 14}, {24, 34}, {13, 23}
C3205 : 3 : {13, 23}, {24, 34}, {12, 14}, {}
C3206 : 3 : {13, 23}, {}, {12, 14}, {24, 34}
C3207 : 3 : {24, 34}, {13, 23}, {12, 14}, {}
C3208 : 3 : {}, {13, 23}, {12, 14}, {24, 34}
C3209 : 3 : {24, 34}, {}, {12, 14}, {13, 23}
C3210 : 3 : {}, {24, 34}, {12, 14}, {13, 23}
C3211 : 4 : {13, 23}, {24, 34}, {}, {12, 14}
C3212 : 4 : {13, 23}, {}, {24, 34}, {12, 14}
C3213 : 4 : {24, 34}, {13, 23}, {}, {12, 14}
C3214 : 4 : {}, {13, 23}, {24, 34}, {12, 14}
C3215 : 4 : {24, 34}, {}, {13, 23}, {12, 14}
C3216 : 4 : {}, {24, 34}, {13, 23}, {12, 14}
C3217 : 1 : {14, 24}, {12, 13}, {23, 34}, {}
C3218 : 1 : {14, 24}, {12, 13}, {}, {23, 34}
C3219 : 1 : {14, 24}, {23, 34}, {12, 13}, {}
C3220 : 1 : {14, 24}, {}, {12, 13}, {23, 34}
C3221 : 1 : {14, 24}, {23, 34}, {}, {12, 13}
C3222 : 1 : {14, 24}, {}, {23, 34}, {12, 13}
C3223 : 2 : {12, 13}, {14, 24}, {23, 34}, {}
C3224 : 2 : {12, 13}, {14, 24}, {}, {23, 34}
C3225 : 2 : {23, 34}, {14, 24}, {12, 13}, {}
C3226 : 2 : {}, {14, 24}, {12, 13}, {23, 34}
C3227 : 2 : {23, 34}, {14, 24}, {}, {12, 13}
C3228 : 2 : {}, {14, 24}, {23, 34}, {12, 13}
C3229 : 3 : {12, 13}, {23, 34}, {14, 24}, {}
C3230 : 3 : {12, 13}, {}, {14, 24}, {23, 34}
C3231 : 3 : {23, 34}, {12, 13}, {14, 24}, {}
C3232 : 3 : {}, {12, 13}, {14, 24}, {23, 34}
C3233 : 3 : {23, 34}, {}, {14, 24}, {12, 13}
C3234 : 3 : {}, {23, 34}, {14, 24}, {12, 13}
C3235 : 4 : {12, 13}, {23, 34}, {}, {14, 24}
C3236 : 4 : {12, 13}, {}, {23, 34}, {14, 24}
C3237 : 4 : {23, 34}, {12, 13}, {}, {14, 24}
C3238 : 4 : {}, {12, 13}, {23, 34}, {14, 24}
C3239 : 4 : {23, 34}, {}, {12, 13}, {14, 24}
C3240 : 4 : {}, {23, 34}, {12, 13}, {14, 24}
C3241 : 1 : {}, {12, 13}, {23, 24}, {14, 34}
C3242 : 1 : {}, {12, 13}, {14, 34}, {23, 24}
C3243 : 1 : {}, {23, 24}, {12, 13}, {14, 34}
C3244 : 1 : {}, {14, 34}, {12, 13}, {23, 24}
C3245 : 1 : {}, {23, 24}, {14, 34}, {12, 13}
C3246 : 1 : {}, {14, 34}, {23, 24}, {12, 13}
C3247 : 2 : {12, 13}, {}, {23, 24}, {14, 34}
C3248 : 2 : {12, 13}, {}, {14, 34}, {23, 24}
C3249 : 2 : {23, 24}, {}, {12, 13}, {14, 34}
C3250 : 2 : {14, 34}, {}, {12, 13}, {23, 24}
C3251 : 2 : {23, 24}, {}, {14, 34}, {12, 13}
C3252 : 2 : {14, 34}, {}, {23, 24}, {12, 13}
C3253 : 3 : {12, 13}, {23, 24}, {}, {14, 34}
C3254 : 3 : {12, 13}, {14, 34}, {}, {23, 24}
C3255 : 3 : {23, 24}, {12, 13}, {}, {14, 34}
C3256 : 3 : {14, 34}, {12, 13}, {}, {23, 24}
C3257 : 3 : {23, 24}, {14, 34}, {}, {12, 13}
C3258 : 3 : {14, 34}, {23, 24}, {}, {12, 13}
C3259 : 4 : {12, 13}, {23, 24}, {14, 34}, {}
C3260 : 4 : {12, 13}, {14, 34}, {23, 24}, {}
C3261 : 4 : {23, 24}, {12, 13}, {14, 34}, {}
C3262 : 4 : {14, 34}, {12, 13}, {23, 24}, {}
C3263 : 4 : {23, 24}, {14, 34}, {12, 13}, {}
C3264 : 4 : {14, 34}, {23, 24}, {12, 13}, {}

Constraint coefficients :
339/62500
339/62500
339/62500
339/62500
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
18021/500000000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
39807/125000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
15957/12500000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
919431/625000000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
41301/100000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
49437261/2500000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
31109427/1250000000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
711/100000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
2609043/2500000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
6798069/5000000000
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
30843/12500
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
73244763/2500000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
47268603/1250000000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
110961/500000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3020949/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
3631527/1250000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
16078257/5000000000
217430244/15625
217430244/15625
217430244/15625
217430244/15625
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
2717361/625000000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
11791/50000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
5922269/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
2759023/1250000000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
11597/125000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
17411823/5000000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
554547/500000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
760491/625000000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
82226069/125000
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
1421897939/9765625
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
12201767259/250000000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
108667/250000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
16330151/125000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
90586449/1250000000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
2593227/31250000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
666477/1000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
6016647/125000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
8469039/625000000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4630407/312500000
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
4917301/15625
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
39050820391/625000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
89440477081/2500000000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4035962391/62500000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
4247/100000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
2978039/1250000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
7024209/5000000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
1821603/1250000000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
7469/125000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
4295397/25000000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
861147/78125000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
1679933/156250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
948719673/250000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
167873187/500000000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
11949813/312500000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
135077277/2500000000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
133093/250000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
941429/78125000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
397377/62500000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
1017911821/125000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
3499891/156250000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5827893/312500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
5887/500000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
2404071/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
1381091/1250000000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
61383/62500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
18581/500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
2738011/312500000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
753803/250000000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
2583/100000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
70101/50000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
302649/625000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
324747/25000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
56363751/2500000000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
2356821/312500000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
35616123/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
34609671/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
49432761/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
6642861/5000000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
392589/100000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
19268223/625000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1004379/1000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
1763758611/5000000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
520862769/2500000000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
92064429/312500000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
183162159/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
57923613/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
48176163/1250000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
983416644867/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
14701041/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
12323997/625000000
30306657/2500000000
30306657/2500000000
30306657/2500000000
30306657/2500000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
105659637/625000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
51460407/1000000000
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
1006137/39062500
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
487/20000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
605081/1250000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
455763/2500000000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
20309/500000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
75668853/5000000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
4163223/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
3863907/625000000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
17139869/125000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
49512193329/250000000
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
959045577/39062500
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
12766876323/312500000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
146445051/25000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
111789267/1250000000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
9487647/156250000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
4647501/125000000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
38796457/250000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
3558301/125000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
8122161/1250000000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
29201/125000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5395997/625000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
5138367/1250000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
2973897/625000000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
17309/125000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
15091303/1250000000
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
56871/7812500
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
38969501/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
647896880529/5000000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
88828068969/1250000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
132531844707/625000000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
21028347549/312500000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
49010643/2500000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
147258351/5000000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
3005703/625000000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
36080746149/156250000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
800174931/625000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
485486487/2500000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
8683353/125000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
435226959/5000000000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
22534689/78125000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
137158227/1250000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
700011/25000000
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
2001687/39062500
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
81693189/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
15921423/5000000000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
42553881/62500000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1268887077/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
1543201767/2500000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
18230283/200000000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
4031/500000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
8221629/5000000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
172083/500000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
95147/250000000
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
2635633/15625
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
91496003337/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
41807309229/1250000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
83609128391/2500000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
23783853141/5000000000
2721306093/2500000000
2721306093/2500000000
2721306093/2500000000
2721306093/2500000000
2721306093/2500000000
2721306093/2500000000
2721306093/2500000000
2721306093/2500000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
427923063/5000000000
8392587/156250000
8392587/156250000
8392587/156250000
8392587/156250000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
196924983/625000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
37679373/2500000000
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
373959/39062500
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
294339/31250
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
2148268959/1250000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
214446117/625000000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000
208966929/312500000


--- Term 2 ---

Dominating set size   : 4
Number of constraints : 1104

Constraint colour and flag :
C1    : 1 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C2    : 2 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C3    : 3 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C4    : 4 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C5    : 1 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C6    : 1 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C7    : 1 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C8    : 2 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C9    : 2 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C10   : 2 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C11   : 3 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C12   : 3 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C13   : 3 : {}, {}, {}, {12, 13, 23, 14, 24, 34}
C14   : 4 : {12, 13, 23, 14, 24, 34}, {}, {}, {}
C15   : 4 : {}, {12, 13, 23, 14, 24, 34}, {}, {}
C16   : 4 : {}, {}, {12, 13, 23, 14, 24, 34}, {}
C17   : 1 : {12, 13, 23, 14, 24}, {34}, {}, {}
C18   : 1 : {12, 13, 23, 14, 24}, {}, {34}, {}
C19   : 1 : {12, 13, 23, 14, 24}, {}, {}, {34}
C20   : 2 : {34}, {12, 13, 23, 14, 24}, {}, {}
C21   : 2 : {}, {12, 13, 23, 14, 24}, {34}, {}
C22   : 2 : {}, {12, 13, 23, 14, 24}, {}, {34}
C23   : 3 : {34}, {}, {12, 13, 23, 14, 24}, {}
C24   : 3 : {}, {34}, {12, 13, 23, 14, 24}, {}
C25   : 3 : {}, {}, {12, 13, 23, 14, 24}, {34}
C26   : 4 : {34}, {}, {}, {12, 13, 23, 14, 24}
C27   : 4 : {}, {34}, {}, {12, 13, 23, 14, 24}
C28   : 4 : {}, {}, {34}, {12, 13, 23, 14, 24}
C29   : 1 : {12}, {13, 23, 14, 24, 34}, {}, {}
C30   : 1 : {12}, {}, {13, 23, 14, 24, 34}, {}
C31   : 1 : {12}, {}, {}, {13, 23, 14, 24, 34}
C32   : 2 : {13, 23, 14, 24, 34}, {12}, {}, {}
C33   : 2 : {}, {12}, {13, 23, 14, 24, 34}, {}
C34   : 2 : {}, {12}, {}, {13, 23, 14, 24, 34}
C35   : 3 : {13, 23, 14, 24, 34}, {}, {12}, {}
C36   : 3 : {}, {13, 23, 14, 24, 34}, {12}, {}
C37   : 3 : {}, {}, {12}, {13, 23, 14, 24, 34}
C38   : 4 : {13, 23, 14, 24, 34}, {}, {}, {12}
C39   : 4 : {}, {13, 23, 14, 24, 34}, {}, {12}
C40   : 4 : {}, {}, {13, 23, 14, 24, 34}, {12}
C41   : 1 : {}, {12, 13, 23, 14, 24}, {34}, {}
C42   : 1 : {}, {12, 13, 23, 14, 24}, {}, {34}
C43   : 1 : {}, {34}, {12, 13, 23, 14, 24}, {}
C44   : 1 : {}, {}, {12, 13, 23, 14, 24}, {34}
C45   : 1 : {}, {34}, {}, {12, 13, 23, 14, 24}
C46   : 1 : {}, {}, {34}, {12, 13, 23, 14, 24}
C47   : 2 : {12, 13, 23, 14, 24}, {}, {34}, {}
C48   : 2 : {12, 13, 23, 14, 24}, {}, {}, {34}
C49   : 2 : {34}, {}, {12, 13, 23, 14, 24}, {}
C50   : 2 : {}, {}, {12, 13, 23, 14, 24}, {34}
C51   : 2 : {34}, {}, {}, {12, 13, 23, 14, 24}
C52   : 2 : {}, {}, {34}, {12, 13, 23, 14, 24}
C53   : 3 : {12, 13, 23, 14, 24}, {34}, {}, {}
C54   : 3 : {12, 13, 23, 14, 24}, {}, {}, {34}
C55   : 3 : {34}, {12, 13, 23, 14, 24}, {}, {}
C56   : 3 : {}, {12, 13, 23, 14, 24}, {}, {34}
C57   : 3 : {34}, {}, {}, {12, 13, 23, 14, 24}
C58   : 3 : {}, {34}, {}, {12, 13, 23, 14, 24}
C59   : 4 : {12, 13, 23, 14, 24}, {34}, {}, {}
C60   : 4 : {12, 13, 23, 14, 24}, {}, {34}, {}
C61   : 4 : {34}, {12, 13, 23, 14, 24}, {}, {}
C62   : 4 : {}, {12, 13, 23, 14, 24}, {34}, {}
C63   : 4 : {34}, {}, {12, 13, 23, 14, 24}, {}
C64   : 4 : {}, {34}, {12, 13, 23, 14, 24}, {}
C65   : 1 : {12, 13, 23, 14}, {24, 34}, {}, {}
C66   : 1 : {12, 13, 23, 14}, {}, {24, 34}, {}
C67   : 1 : {12, 13, 23, 14}, {}, {}, {24, 34}
C68   : 2 : {24, 34}, {12, 13, 23, 14}, {}, {}
C69   : 2 : {}, {12, 13, 23, 14}, {24, 34}, {}
C70   : 2 : {}, {12, 13, 23, 14}, {}, {24, 34}
C71   : 3 : {24, 34}, {}, {12, 13, 23, 14}, {}
C72   : 3 : {}, {24, 34}, {12, 13, 23, 14}, {}
C73   : 3 : {}, {}, {12, 13, 23, 14}, {24, 34}
C74   : 4 : {24, 34}, {}, {}, {12, 13, 23, 14}
C75   : 4 : {}, {24, 34}, {}, {12, 13, 23, 14}
C76   : 4 : {}, {}, {24, 34}, {12, 13, 23, 14}
C77   : 1 : {12, 13}, {23, 14, 24, 34}, {}, {}
C78   : 1 : {12, 13}, {}, {23, 14, 24, 34}, {}
C79   : 1 : {12, 13}, {}, {}, {23, 14, 24, 34}
C80   : 2 : {23, 14, 24, 34}, {12, 13}, {}, {}
C81   : 2 : {}, {12, 13}, {23, 14, 24, 34}, {}
C82   : 2 : {}, {12, 13}, {}, {23, 14, 24, 34}
C83   : 3 : {23, 14, 24, 34}, {}, {12, 13}, {}
C84   : 3 : {}, {23, 14, 24, 34}, {12, 13}, {}
C85   : 3 : {}, {}, {12, 13}, {23, 14, 24, 34}
C86   : 4 : {23, 14, 24, 34}, {}, {}, {12, 13}
C87   : 4 : {}, {23, 14, 24, 34}, {}, {12, 13}
C88   : 4 : {}, {}, {23, 14, 24, 34}, {12, 13}
C89   : 1 : {}, {12, 13, 23, 14}, {24, 34}, {}
C90   : 1 : {}, {12, 13, 23, 14}, {}, {24, 34}
C91   : 1 : {}, {24, 34}, {12, 13, 23, 14}, {}
C92   : 1 : {}, {}, {12, 13, 23, 14}, {24, 34}
C93   : 1 : {}, {24, 34}, {}, {12, 13, 23, 14}
C94   : 1 : {}, {}, {24, 34}, {12, 13, 23, 14}
C95   : 2 : {12, 13, 23, 14}, {}, {24, 34}, {}
C96   : 2 : {12, 13, 23, 14}, {}, {}, {24, 34}
C97   : 2 : {24, 34}, {}, {12, 13, 23, 14}, {}
C98   : 2 : {}, {}, {12, 13, 23, 14}, {24, 34}
C99   : 2 : {24, 34}, {}, {}, {12, 13, 23, 14}
C100  : 2 : {}, {}, {24, 34}, {12, 13, 23, 14}
C101  : 3 : {12, 13, 23, 14}, {24, 34}, {}, {}
C102  : 3 : {12, 13, 23, 14}, {}, {}, {24, 34}
C103  : 3 : {24, 34}, {12, 13, 23, 14}, {}, {}
C104  : 3 : {}, {12, 13, 23, 14}, {}, {24, 34}
C105  : 3 : {24, 34}, {}, {}, {12, 13, 23, 14}
C106  : 3 : {}, {24, 34}, {}, {12, 13, 23, 14}
C107  : 4 : {12, 13, 23, 14}, {24, 34}, {}, {}
C108  : 4 : {12, 13, 23, 14}, {}, {24, 34}, {}
C109  : 4 : {24, 34}, {12, 13, 23, 14}, {}, {}
C110  : 4 : {}, {12, 13, 23, 14}, {24, 34}, {}
C111  : 4 : {24, 34}, {}, {12, 13, 23, 14}, {}
C112  : 4 : {}, {24, 34}, {12, 13, 23, 14}, {}
C113  : 1 : {12, 13, 23}, {14, 24, 34}, {}, {}
C114  : 1 : {12, 13, 23}, {}, {14, 24, 34}, {}
C115  : 1 : {12, 13, 23}, {}, {}, {14, 24, 34}
C116  : 2 : {14, 24, 34}, {12, 13, 23}, {}, {}
C117  : 2 : {}, {12, 13, 23}, {14, 24, 34}, {}
C118  : 2 : {}, {12, 13, 23}, {}, {14, 24, 34}
C119  : 3 : {14, 24, 34}, {}, {12, 13, 23}, {}
C120  : 3 : {}, {14, 24, 34}, {12, 13, 23}, {}
C121  : 3 : {}, {}, {12, 13, 23}, {14, 24, 34}
C122  : 4 : {14, 24, 34}, {}, {}, {12, 13, 23}
C123  : 4 : {}, {14, 24, 34}, {}, {12, 13, 23}
C124  : 4 : {}, {}, {14, 24, 34}, {12, 13, 23}
C125  : 1 : {12, 13, 14}, {23, 24, 34}, {}, {}
C126  : 1 : {12, 13, 14}, {}, {23, 24, 34}, {}
C127  : 1 : {12, 13, 14}, {}, {}, {23, 24, 34}
C128  : 2 : {23, 24, 34}, {12, 13, 14}, {}, {}
C129  : 2 : {}, {12, 13, 14}, {23, 24, 34}, {}
C130  : 2 : {}, {12, 13, 14}, {}, {23, 24, 34}
C131  : 3 : {23, 24, 34}, {}, {12, 13, 14}, {}
C132  : 3 : {}, {23, 24, 34}, {12, 13, 14}, {}
C133  : 3 : {}, {}, {12, 13, 14}, {23, 24, 34}
C134  : 4 : {23, 24, 34}, {}, {}, {12, 13, 14}
C135  : 4 : {}, {23, 24, 34}, {}, {12, 13, 14}
C136  : 4 : {}, {}, {23, 24, 34}, {12, 13, 14}
C137  : 1 : {}, {12, 13, 23}, {14, 24, 34}, {}
C138  : 1 : {}, {12, 13, 23}, {}, {14, 24, 34}
C139  : 1 : {}, {14, 24, 34}, {12, 13, 23}, {}
C140  : 1 : {}, {}, {12, 13, 23}, {14, 24, 34}
C141  : 1 : {}, {14, 24, 34}, {}, {12, 13, 23}
C142  : 1 : {}, {}, {14, 24, 34}, {12, 13, 23}
C143  : 2 : {12, 13, 23}, {}, {14, 24, 34}, {}
C144  : 2 : {12, 13, 23}, {}, {}, {14, 24, 34}
C145  : 2 : {14, 24, 34}, {}, {12, 13, 23}, {}
C146  : 2 : {}, {}, {12, 13, 23}, {14, 24, 34}
C147  : 2 : {14, 24, 34}, {}, {}, {12, 13, 23}
C148  : 2 : {}, {}, {14, 24, 34}, {12, 13, 23}
C149  : 3 : {12, 13, 23}, {14, 24, 34}, {}, {}
C150  : 3 : {12, 13, 23}, {}, {}, {14, 24, 34}
C151  : 3 : {14, 24, 34}, {12, 13, 23}, {}, {}
C152  : 3 : {}, {12, 13, 23}, {}, {14, 24, 34}
C153  : 3 : {14, 24, 34}, {}, {}, {12, 13, 23}
C154  : 3 : {}, {14, 24, 34}, {}, {12, 13, 23}
C155  : 4 : {12, 13, 23}, {14, 24, 34}, {}, {}
C156  : 4 : {12, 13, 23}, {}, {14, 24, 34}, {}
C157  : 4 : {14, 24, 34}, {12, 13, 23}, {}, {}
C158  : 4 : {}, {12, 13, 23}, {14, 24, 34}, {}
C159  : 4 : {14, 24, 34}, {}, {12, 13, 23}, {}
C160  : 4 : {}, {14, 24, 34}, {12, 13, 23}, {}
C161  : 1 : {12, 13, 23, 14}, {24}, {34}, {}
C162  : 1 : {12, 13, 23, 14}, {24}, {}, {34}
C163  : 1 : {12, 13, 23, 14}, {}, {24}, {34}
C164  : 2 : {24}, {12, 13, 23, 14}, {34}, {}
C165  : 2 : {24}, {12, 13, 23, 14}, {}, {34}
C166  : 2 : {}, {12, 13, 23, 14}, {24}, {34}
C167  : 3 : {24}, {34}, {12, 13, 23, 14}, {}
C168  : 3 : {24}, {}, {12, 13, 23, 14}, {34}
C169  : 3 : {}, {24}, {12, 13, 23, 14}, {34}
C170  : 4 : {24}, {34}, {}, {12, 13, 23, 14}
C171  : 4 : {24}, {}, {34}, {12, 13, 23, 14}
C172  : 4 : {}, {24}, {34}, {12, 13, 23, 14}
C173  : 1 : {12}, {13, 23, 14, 34}, {24}, {}
C174  : 1 : {12}, {13, 23, 14, 34}, {}, {24}
C175  : 1 : {12}, {24}, {13, 23, 14, 34}, {}
C176  : 1 : {12}, {}, {13, 23, 14, 34}, {24}
C177  : 1 : {12}, {24}, {}, {13, 23, 14, 34}
C178  : 1 : {12}, {}, {24}, {13, 23, 14, 34}
C179  : 2 : {13, 23, 14, 34}, {12}, {24}, {}
C180  : 2 : {13, 23, 14, 34}, {12}, {}, {24}
C181  : 2 : {24}, {12}, {13, 23, 14, 34}, {}
C182  : 2 : {}, {12}, {13, 23, 14, 34}, {24}
C183  : 2 : {24}, {12}, {}, {13, 23, 14, 34}
C184  : 2 : {}, {12}, {24}, {13, 23, 14, 34}
C185  : 3 : {13, 23, 14, 34}, {24}, {12}, {}
C186  : 3 : {13, 23, 14, 34}, {}, {12}, {24}
C187  : 3 : {24}, {13, 23, 14, 34}, {12}, {}
C188  : 3 : {}, {13, 23, 14, 34}, {12}, {24}
C189  : 3 : {24}, {}, {12}, {13, 23, 14, 34}
C190  : 3 : {}, {24}, {12}, {13, 23, 14, 34}
C191  : 4 : {13, 23, 14, 34}, {24}, {}, {12}
C192  : 4 : {13, 23, 14, 34}, {}, {24}, {12}
C193  : 4 : {24}, {13, 23, 14, 34}, {}, {12}
C194  : 4 : {}, {13, 23, 14, 34}, {24}, {12}
C195  : 4 : {24}, {}, {13, 23, 14, 34}, {12}
C196  : 4 : {}, {24}, {13, 23, 14, 34}, {12}
C197  : 1 : {}, {12, 13, 23, 14}, {24}, {34}
C198  : 1 : {}, {24}, {12, 13, 23, 14}, {34}
C199  : 1 : {}, {24}, {34}, {12, 13, 23, 14}
C200  : 2 : {12, 13, 23, 14}, {}, {24}, {34}
C201  : 2 : {24}, {}, {12, 13, 23, 14}, {34}
C202  : 2 : {24}, {}, {34}, {12, 13, 23, 14}
C203  : 3 : {12, 13, 23, 14}, {24}, {}, {34}
C204  : 3 : {24}, {12, 13, 23, 14}, {}, {34}
C205  : 3 : {24}, {34}, {}, {12, 13, 23, 14}
C206  : 4 : {12, 13, 23, 14}, {24}, {34}, {}
C207  : 4 : {24}, {12, 13, 23, 14}, {34}, {}
C208  : 4 : {24}, {34}, {12, 13, 23, 14}, {}
C209  : 1 : {12, 13, 23}, {14, 24}, {34}, {}
C210  : 1 : {12, 13, 23}, {14, 24}, {}, {34}
C211  : 1 : {12, 13, 23}, {34}, {14, 24}, {}
C212  : 1 : {12, 13, 23}, {}, {14, 24}, {34}
C213  : 1 : {12, 13, 23}, {34}, {}, {14, 24}
C214  : 1 : {12, 13, 23}, {}, {34}, {14, 24}
C215  : 2 : {14, 24}, {12, 13, 23}, {34}, {}
C216  : 2 : {14, 24}, {12, 13, 23}, {}, {34}
C217  : 2 : {34}, {12, 13, 23}, {14, 24}, {}
C218  : 2 : {}, {12, 13, 23}, {14, 24}, {34}
C219  : 2 : {34}, {12, 13, 23}, {}, {14, 24}
C220  : 2 : {}, {12, 13, 23}, {34}, {14, 24}
C221  : 3 : {14, 24}, {34}, {12, 13, 23}, {}
C222  : 3 : {14, 24}, {}, {12, 13, 23}, {34}
C223  : 3 : {34}, {14, 24}, {12, 13, 23}, {}
C224  : 3 : {}, {14, 24}, {12, 13, 23}, {34}
C225  : 3 : {34}, {}, {12, 13, 23}, {14, 24}
C226  : 3 : {}, {34}, {12, 13, 23}, {14, 24}
C227  : 4 : {14, 24}, {34}, {}, {12, 13, 23}
C228  : 4 : {14, 24}, {}, {34}, {12, 13, 23}
C229  : 4 : {34}, {14, 24}, {}, {12, 13, 23}
C230  : 4 : {}, {14, 24}, {34}, {12, 13, 23}
C231  : 4 : {34}, {}, {14, 24}, {12, 13, 23}
C232  : 4 : {}, {34}, {14, 24}, {12, 13, 23}
C233  : 1 : {12, 13}, {23, 24, 34}, {14}, {}
C234  : 1 : {12, 13}, {23, 24, 34}, {}, {14}
C235  : 1 : {12, 13}, {14}, {23, 24, 34}, {}
C236  : 1 : {12, 13}, {}, {23, 24, 34}, {14}
C237  : 1 : {12, 13}, {14}, {}, {23, 24, 34}
C238  : 1 : {12, 13}, {}, {14}, {23, 24, 34}
C239  : 2 : {23, 24, 34}, {12, 13}, {14}, {}
C240  : 2 : {23, 24, 34}, {12, 13}, {}, {14}
C241  : 2 : {14}, {12, 13}, {23, 24, 34}, {}
C242  : 2 : {}, {12, 13}, {23, 24, 34}, {14}
C243  : 2 : {14}, {12, 13}, {}, {23, 24, 34}
C244  : 2 : {}, {12, 13}, {14}, {23, 24, 34}
C245  : 3 : {23, 24, 34}, {14}, {12, 13}, {}
C246  : 3 : {23, 24, 34}, {}, {12, 13}, {14}
C247  : 3 : {14}, {23, 24, 34}, {12, 13}, {}
C248  : 3 : {}, {23, 24, 34}, {12, 13}, {14}
C249  : 3 : {14}, {}, {12, 13}, {23, 24, 34}
C250  : 3 : {}, {14}, {12, 13}, {23, 24, 34}
C251  : 4 : {23, 24, 34}, {14}, {}, {12, 13}
C252  : 4 : {23, 24, 34}, {}, {14}, {12, 13}
C253  : 4 : {14}, {23, 24, 34}, {}, {12, 13}
C254  : 4 : {}, {23, 24, 34}, {14}, {12, 13}
C255  : 4 : {14}, {}, {23, 24, 34}, {12, 13}
C256  : 4 : {}, {14}, {23, 24, 34}, {12, 13}
C257  : 1 : {12}, {13, 14, 34}, {23, 24}, {}
C258  : 1 : {12}, {13, 14, 34}, {}, {23, 24}
C259  : 1 : {12}, {23, 24}, {13, 14, 34}, {}
C260  : 1 : {12}, {}, {13, 14, 34}, {23, 24}
C261  : 1 : {12}, {23, 24}, {}, {13, 14, 34}
C262  : 1 : {12}, {}, {23, 24}, {13, 14, 34}
C263  : 2 : {13, 14, 34}, {12}, {23, 24}, {}
C264  : 2 : {13, 14, 34}, {12}, {}, {23, 24}
C265  : 2 : {23, 24}, {12}, {13, 14, 34}, {}
C266  : 2 : {}, {12}, {13, 14, 34}, {23, 24}
C267  : 2 : {23, 24}, {12}, {}, {13, 14, 34}
C268  : 2 : {}, {12}, {23, 24}, {13, 14, 34}
C269  : 3 : {13, 14, 34}, {23, 24}, {12}, {}
C270  : 3 : {13, 14, 34}, {}, {12}, {23, 24}
C271  : 3 : {23, 24}, {13, 14, 34}, {12}, {}
C272  : 3 : {}, {13, 14, 34}, {12}, {23, 24}
C273  : 3 : {23, 24}, {}, {12}, {13, 14, 34}
C274  : 3 : {}, {23, 24}, {12}, {13, 14, 34}
C275  : 4 : {13, 14, 34}, {23, 24}, {}, {12}
C276  : 4 : {13, 14, 34}, {}, {23, 24}, {12}
C277  : 4 : {23, 24}, {13, 14, 34}, {}, {12}
C278  : 4 : {}, {13, 14, 34}, {23, 24}, {12}
C279  : 4 : {23, 24}, {}, {13, 14, 34}, {12}
C280  : 4 : {}, {23, 24}, {13, 14, 34}, {12}
C281  : 1 : {}, {12, 13, 23}, {14, 24}, {34}
C282  : 1 : {}, {12, 13, 23}, {34}, {14, 24}
C283  : 1 : {}, {14, 24}, {12, 13, 23}, {34}
C284  : 1 : {}, {34}, {12, 13, 23}, {14, 24}
C285  : 1 : {}, {14, 24}, {34}, {12, 13, 23}
C286  : 1 : {}, {34}, {14, 24}, {12, 13, 23}
C287  : 2 : {12, 13, 23}, {}, {14, 24}, {34}
C288  : 2 : {12, 13, 23}, {}, {34}, {14, 24}
C289  : 2 : {14, 24}, {}, {12, 13, 23}, {34}
C290  : 2 : {34}, {}, {12, 13, 23}, {14, 24}
C291  : 2 : {14, 24}, {}, {34}, {12, 13, 23}
C292  : 2 : {34}, {}, {14, 24}, {12, 13, 23}
C293  : 3 : {12, 13, 23}, {14, 24}, {}, {34}
C294  : 3 : {12, 13, 23}, {34}, {}, {14, 24}
C295  : 3 : {14, 24}, {12, 13, 23}, {}, {34}
C296  : 3 : {34}, {12, 13, 23}, {}, {14, 24}
C297  : 3 : {14, 24}, {34}, {}, {12, 13, 23}
C298  : 3 : {34}, {14, 24}, {}, {12, 13, 23}
C299  : 4 : {12, 13, 23}, {14, 24}, {34}, {}
C300  : 4 : {12, 13, 23}, {34}, {14, 24}, {}
C301  : 4 : {14, 24}, {12, 13, 23}, {34}, {}
C302  : 4 : {34}, {12, 13, 23}, {14, 24}, {}
C303  : 4 : {14, 24}, {34}, {12, 13, 23}, {}
C304  : 4 : {34}, {14, 24}, {12, 13, 23}, {}
C305  : 1 : {12, 13, 23}, {14}, {24}, {34}
C306  : 2 : {14}, {12, 13, 23}, {24}, {34}
C307  : 3 : {14}, {24}, {12, 13, 23}, {34}
C308  : 4 : {14}, {24}, {34}, {12, 13, 23}
C309  : 1 : {12}, {13, 14, 34}, {23}, {24}
C310  : 1 : {12}, {23}, {13, 14, 34}, {24}
C311  : 1 : {12}, {23}, {24}, {13, 14, 34}
C312  : 2 : {13, 14, 34}, {12}, {23}, {24}
C313  : 2 : {23}, {12}, {13, 14, 34}, {24}
C314  : 2 : {23}, {12}, {24}, {13, 14, 34}
C315  : 3 : {13, 14, 34}, {23}, {12}, {24}
C316  : 3 : {23}, {13, 14, 34}, {12}, {24}
C317  : 3 : {23}, {24}, {12}, {13, 14, 34}
C318  : 4 : {13, 14, 34}, {23}, {24}, {12}
C319  : 4 : {23}, {13, 14, 34}, {24}, {12}
C320  : 4 : {23}, {24}, {13, 14, 34}, {12}
C321  : 1 : {12, 13, 24, 34}, {23, 14}, {}, {}
C322  : 1 : {12, 13, 24, 34}, {}, {23, 14}, {}
C323  : 1 : {12, 13, 24, 34}, {}, {}, {23, 14}
C324  : 2 : {23, 14}, {12, 13, 24, 34}, {}, {}
C325  : 2 : {}, {12, 13, 24, 34}, {23, 14}, {}
C326  : 2 : {}, {12, 13, 24, 34}, {}, {23, 14}
C327  : 3 : {23, 14}, {}, {12, 13, 24, 34}, {}
C328  : 3 : {}, {23, 14}, {12, 13, 24, 34}, {}
C329  : 3 : {}, {}, {12, 13, 24, 34}, {23, 14}
C330  : 4 : {23, 14}, {}, {}, {12, 13, 24, 34}
C331  : 4 : {}, {23, 14}, {}, {12, 13, 24, 34}
C332  : 4 : {}, {}, {23, 14}, {12, 13, 24, 34}
C333  : 1 : {12, 34}, {13, 23, 14, 24}, {}, {}
C334  : 1 : {12, 34}, {}, {13, 23, 14, 24}, {}
C335  : 1 : {12, 34}, {}, {}, {13, 23, 14, 24}
C336  : 2 : {13, 23, 14, 24}, {12, 34}, {}, {}
C337  : 2 : {}, {12, 34}, {13, 23, 14, 24}, {}
C338  : 2 : {}, {12, 34}, {}, {13, 23, 14, 24}
C339  : 3 : {13, 23, 14, 24}, {}, {12, 34}, {}
C340  : 3 : {}, {13, 23, 14, 24}, {12, 34}, {}
C341  : 3 : {}, {}, {12, 34}, {13, 23, 14, 24}
C342  : 4 : {13, 23, 14, 24}, {}, {}, {12, 34}
C343  : 4 : {}, {13, 23, 14, 24}, {}, {12, 34}
C344  : 4 : {}, {}, {13, 23, 14, 24}, {12, 34}
C345  : 1 : {}, {12, 13, 24, 34}, {23, 14}, {}
C346  : 1 : {}, {12, 13, 24, 34}, {}, {23, 14}
C347  : 1 : {}, {23, 14}, {12, 13, 24, 34}, {}
C348  : 1 : {}, {}, {12, 13, 24, 34}, {23, 14}
C349  : 1 : {}, {23, 14}, {}, {12, 13, 24, 34}
C350  : 1 : {}, {}, {23, 14}, {12, 13, 24, 34}
C351  : 2 : {12, 13, 24, 34}, {}, {23, 14}, {}
C352  : 2 : {12, 13, 24, 34}, {}, {}, {23, 14}
C353  : 2 : {23, 14}, {}, {12, 13, 24, 34}, {}
C354  : 2 : {}, {}, {12, 13, 24, 34}, {23, 14}
C355  : 2 : {23, 14}, {}, {}, {12, 13, 24, 34}
C356  : 2 : {}, {}, {23, 14}, {12, 13, 24, 34}
C357  : 3 : {12, 13, 24, 34}, {23, 14}, {}, {}
C358  : 3 : {12, 13, 24, 34}, {}, {}, {23, 14}
C359  : 3 : {23, 14}, {12, 13, 24, 34}, {}, {}
C360  : 3 : {}, {12, 13, 24, 34}, {}, {23, 14}
C361  : 3 : {23, 14}, {}, {}, {12, 13, 24, 34}
C362  : 3 : {}, {23, 14}, {}, {12, 13, 24, 34}
C363  : 4 : {12, 13, 24, 34}, {23, 14}, {}, {}
C364  : 4 : {12, 13, 24, 34}, {}, {23, 14}, {}
C365  : 4 : {23, 14}, {12, 13, 24, 34}, {}, {}
C366  : 4 : {}, {12, 13, 24, 34}, {23, 14}, {}
C367  : 4 : {23, 14}, {}, {12, 13, 24, 34}, {}
C368  : 4 : {}, {23, 14}, {12, 13, 24, 34}, {}
C369  : 1 : {12, 13, 24, 34}, {23}, {14}, {}
C370  : 1 : {12, 13, 24, 34}, {23}, {}, {14}
C371  : 1 : {12, 13, 24, 34}, {}, {23}, {14}
C372  : 2 : {23}, {12, 13, 24, 34}, {14}, {}
C373  : 2 : {23}, {12, 13, 24, 34}, {}, {14}
C374  : 2 : {}, {12, 13, 24, 34}, {23}, {14}
C375  : 3 : {23}, {14}, {12, 13, 24, 34}, {}
C376  : 3 : {23}, {}, {12, 13, 24, 34}, {14}
C377  : 3 : {}, {23}, {12, 13, 24, 34}, {14}
C378  : 4 : {23}, {14}, {}, {12, 13, 24, 34}
C379  : 4 : {23}, {}, {14}, {12, 13, 24, 34}
C380  : 4 : {}, {23}, {14}, {12, 13, 24, 34}
C381  : 1 : {12}, {13, 23, 14, 24}, {34}, {}
C382  : 1 : {12}, {13, 23, 14, 24}, {}, {34}
C383  : 1 : {12}, {34}, {13, 23, 14, 24}, {}
C384  : 1 : {12}, {}, {13, 23, 14, 24}, {34}
C385  : 1 : {12}, {34}, {}, {13, 23, 14, 24}
C386  : 1 : {12}, {}, {34}, {13, 23, 14, 24}
C387  : 2 : {13, 23, 14, 24}, {12}, {34}, {}
C388  : 2 : {13, 23, 14, 24}, {12}, {}, {34}
C389  : 2 : {34}, {12}, {13, 23, 14, 24}, {}
C390  : 2 : {}, {12}, {13, 23, 14, 24}, {34}
C391  : 2 : {34}, {12}, {}, {13, 23, 14, 24}
C392  : 2 : {}, {12}, {34}, {13, 23, 14, 24}
C393  : 3 : {13, 23, 14, 24}, {34}, {12}, {}
C394  : 3 : {13, 23, 14, 24}, {}, {12}, {34}
C395  : 3 : {34}, {13, 23, 14, 24}, {12}, {}
C396  : 3 : {}, {13, 23, 14, 24}, {12}, {34}
C397  : 3 : {34}, {}, {12}, {13, 23, 14, 24}
C398  : 3 : {}, {34}, {12}, {13, 23, 14, 24}
C399  : 4 : {13, 23, 14, 24}, {34}, {}, {12}
C400  : 4 : {13, 23, 14, 24}, {}, {34}, {12}
C401  : 4 : {34}, {13, 23, 14, 24}, {}, {12}
C402  : 4 : {}, {13, 23, 14, 24}, {34}, {12}
C403  : 4 : {34}, {}, {13, 23, 14, 24}, {12}
C404  : 4 : {}, {34}, {13, 23, 14, 24}, {12}
C405  : 1 : {}, {12, 13, 24, 34}, {23}, {14}
C406  : 1 : {}, {23}, {12, 13, 24, 34}, {14}
C407  : 1 : {}, {23}, {14}, {12, 13, 24, 34}
C408  : 2 : {12, 13, 24, 34}, {}, {23}, {14}
C409  : 2 : {23}, {}, {12, 13, 24, 34}, {14}
C410  : 2 : {23}, {}, {14}, {12, 13, 24, 34}
C411  : 3 : {12, 13, 24, 34}, {23}, {}, {14}
C412  : 3 : {23}, {12, 13, 24, 34}, {}, {14}
C413  : 3 : {23}, {14}, {}, {12, 13, 24, 34}
C414  : 4 : {12, 13, 24, 34}, {23}, {14}, {}
C415  : 4 : {23}, {12, 13, 24, 34}, {14}, {}
C416  : 4 : {23}, {14}, {12, 13, 24, 34}, {}
C417  : 1 : {12, 13, 24}, {23, 14, 34}, {}, {}
C418  : 1 : {12, 13, 24}, {}, {23, 14, 34}, {}
C419  : 1 : {12, 13, 24}, {}, {}, {23, 14, 34}
C420  : 2 : {23, 14, 34}, {12, 13, 24}, {}, {}
C421  : 2 : {}, {12, 13, 24}, {23, 14, 34}, {}
C422  : 2 : {}, {12, 13, 24}, {}, {23, 14, 34}
C423  : 3 : {23, 14, 34}, {}, {12, 13, 24}, {}
C424  : 3 : {}, {23, 14, 34}, {12, 13, 24}, {}
C425  : 3 : {}, {}, {12, 13, 24}, {23, 14, 34}
C426  : 4 : {23, 14, 34}, {}, {}, {12, 13, 24}
C427  : 4 : {}, {23, 14, 34}, {}, {12, 13, 24}
C428  : 4 : {}, {}, {23, 14, 34}, {12, 13, 24}
C429  : 1 : {}, {12, 13, 24}, {23, 14, 34}, {}
C430  : 1 : {}, {12, 13, 24}, {}, {23, 14, 34}
C431  : 1 : {}, {}, {12, 13, 24}, {23, 14, 34}
C432  : 2 : {12, 13, 24}, {}, {23, 14, 34}, {}
C433  : 2 : {12, 13, 24}, {}, {}, {23, 14, 34}
C434  : 2 : {}, {}, {12, 13, 24}, {23, 14, 34}
C435  : 3 : {12, 13, 24}, {23, 14, 34}, {}, {}
C436  : 3 : {12, 13, 24}, {}, {}, {23, 14, 34}
C437  : 3 : {}, {12, 13, 24}, {}, {23, 14, 34}
C438  : 4 : {12, 13, 24}, {23, 14, 34}, {}, {}
C439  : 4 : {12, 13, 24}, {}, {23, 14, 34}, {}
C440  : 4 : {}, {12, 13, 24}, {23, 14, 34}, {}
C441  : 1 : {12, 13, 24}, {23, 14}, {34}, {}
C442  : 1 : {12, 13, 24}, {23, 14}, {}, {34}
C443  : 1 : {12, 13, 24}, {34}, {23, 14}, {}
C444  : 1 : {12, 13, 24}, {}, {23, 14}, {34}
C445  : 1 : {12, 13, 24}, {34}, {}, {23, 14}
C446  : 1 : {12, 13, 24}, {}, {34}, {23, 14}
C447  : 2 : {23, 14}, {12, 13, 24}, {34}, {}
C448  : 2 : {23, 14}, {12, 13, 24}, {}, {34}
C449  : 2 : {34}, {12, 13, 24}, {23, 14}, {}
C450  : 2 : {}, {12, 13, 24}, {23, 14}, {34}
C451  : 2 : {34}, {12, 13, 24}, {}, {23, 14}
C452  : 2 : {}, {12, 13, 24}, {34}, {23, 14}
C453  : 3 : {23, 14}, {34}, {12, 13, 24}, {}
C454  : 3 : {23, 14}, {}, {12, 13, 24}, {34}
C455  : 3 : {34}, {23, 14}, {12, 13, 24}, {}
C456  : 3 : {}, {23, 14}, {12, 13, 24}, {34}
C457  : 3 : {34}, {}, {12, 13, 24}, {23, 14}
C458  : 3 : {}, {34}, {12, 13, 24}, {23, 14}
C459  : 4 : {23, 14}, {34}, {}, {12, 13, 24}
C460  : 4 : {23, 14}, {}, {34}, {12, 13, 24}
C461  : 4 : {34}, {23, 14}, {}, {12, 13, 24}
C462  : 4 : {}, {23, 14}, {34}, {12, 13, 24}
C463  : 4 : {34}, {}, {23, 14}, {12, 13, 24}
C464  : 4 : {}, {34}, {23, 14}, {12, 13, 24}
C465  : 1 : {12, 34}, {13, 23, 14}, {24}, {}
C466  : 1 : {12, 34}, {13, 23, 14}, {}, {24}
C467  : 1 : {12, 34}, {24}, {13, 23, 14}, {}
C468  : 1 : {12, 34}, {}, {13, 23, 14}, {24}
C469  : 1 : {12, 34}, {24}, {}, {13, 23, 14}
C470  : 1 : {12, 34}, {}, {24}, {13, 23, 14}
C471  : 2 : {13, 23, 14}, {12, 34}, {24}, {}
C472  : 2 : {13, 23, 14}, {12, 34}, {}, {24}
C473  : 2 : {24}, {12, 34}, {13, 23, 14}, {}
C474  : 2 : {}, {12, 34}, {13, 23, 14}, {24}
C475  : 2 : {24}, {12, 34}, {}, {13, 23, 14}
C476  : 2 : {}, {12, 34}, {24}, {13, 23, 14}
C477  : 3 : {13, 23, 14}, {24}, {12, 34}, {}
C478  : 3 : {13, 23, 14}, {}, {12, 34}, {24}
C479  : 3 : {24}, {13, 23, 14}, {12, 34}, {}
C480  : 3 : {}, {13, 23, 14}, {12, 34}, {24}
C481  : 3 : {24}, {}, {12, 34}, {13, 23, 14}
C482  : 3 : {}, {24}, {12, 34}, {13, 23, 14}
C483  : 4 : {13, 23, 14}, {24}, {}, {12, 34}
C484  : 4 : {13, 23, 14}, {}, {24}, {12, 34}
C485  : 4 : {24}, {13, 23, 14}, {}, {12, 34}
C486  : 4 : {}, {13, 23, 14}, {24}, {12, 34}
C487  : 4 : {24}, {}, {13, 23, 14}, {12, 34}
C488  : 4 : {}, {24}, {13, 23, 14}, {12, 34}
C489  : 1 : {12}, {13, 24, 34}, {23, 14}, {}
C490  : 1 : {12}, {13, 24, 34}, {}, {23, 14}
C491  : 1 : {12}, {23, 14}, {13, 24, 34}, {}
C492  : 1 : {12}, {}, {13, 24, 34}, {23, 14}
C493  : 1 : {12}, {23, 14}, {}, {13, 24, 34}
C494  : 1 : {12}, {}, {23, 14}, {13, 24, 34}
C495  : 2 : {13, 24, 34}, {12}, {23, 14}, {}
C496  : 2 : {13, 24, 34}, {12}, {}, {23, 14}
C497  : 2 : {23, 14}, {12}, {13, 24, 34}, {}
C498  : 2 : {}, {12}, {13, 24, 34}, {23, 14}
C499  : 2 : {23, 14}, {12}, {}, {13, 24, 34}
C500  : 2 : {}, {12}, {23, 14}, {13, 24, 34}
C501  : 3 : {13, 24, 34}, {23, 14}, {12}, {}
C502  : 3 : {13, 24, 34}, {}, {12}, {23, 14}
C503  : 3 : {23, 14}, {13, 24, 34}, {12}, {}
C504  : 3 : {}, {13, 24, 34}, {12}, {23, 14}
C505  : 3 : {23, 14}, {}, {12}, {13, 24, 34}
C506  : 3 : {}, {23, 14}, {12}, {13, 24, 34}
C507  : 4 : {13, 24, 34}, {23, 14}, {}, {12}
C508  : 4 : {13, 24, 34}, {}, {23, 14}, {12}
C509  : 4 : {23, 14}, {13, 24, 34}, {}, {12}
C510  : 4 : {}, {13, 24, 34}, {23, 14}, {12}
C511  : 4 : {23, 14}, {}, {13, 24, 34}, {12}
C512  : 4 : {}, {23, 14}, {13, 24, 34}, {12}
C513  : 1 : {}, {12, 13, 24}, {23, 14}, {34}
C514  : 1 : {}, {12, 13, 24}, {34}, {23, 14}
C515  : 1 : {}, {23, 14}, {12, 13, 24}, {34}
C516  : 1 : {}, {34}, {12, 13, 24}, {23, 14}
C517  : 1 : {}, {23, 14}, {34}, {12, 13, 24}
C518  : 1 : {}, {34}, {23, 14}, {12, 13, 24}
C519  : 2 : {12, 13, 24}, {}, {23, 14}, {34}
C520  : 2 : {12, 13, 24}, {}, {34}, {23, 14}
C521  : 2 : {23, 14}, {}, {12, 13, 24}, {34}
C522  : 2 : {34}, {}, {12, 13, 24}, {23, 14}
C523  : 2 : {23, 14}, {}, {34}, {12, 13, 24}
C524  : 2 : {34}, {}, {23, 14}, {12, 13, 24}
C525  : 3 : {12, 13, 24}, {23, 14}, {}, {34}
C526  : 3 : {12, 13, 24}, {34}, {}, {23, 14}
C527  : 3 : {23, 14}, {12, 13, 24}, {}, {34}
C528  : 3 : {34}, {12, 13, 24}, {}, {23, 14}
C529  : 3 : {23, 14}, {34}, {}, {12, 13, 24}
C530  : 3 : {34}, {23, 14}, {}, {12, 13, 24}
C531  : 4 : {12, 13, 24}, {23, 14}, {34}, {}
C532  : 4 : {12, 13, 24}, {34}, {23, 14}, {}
C533  : 4 : {23, 14}, {12, 13, 24}, {34}, {}
C534  : 4 : {34}, {12, 13, 24}, {23, 14}, {}
C535  : 4 : {23, 14}, {34}, {12, 13, 24}, {}
C536  : 4 : {34}, {23, 14}, {12, 13, 24}, {}
C537  : 1 : {12, 13, 14}, {23, 24}, {34}, {}
C538  : 1 : {12, 13, 14}, {23, 24}, {}, {34}
C539  : 1 : {12, 13, 14}, {34}, {23, 24}, {}
C540  : 1 : {12, 13, 14}, {}, {23, 24}, {34}
C541  : 1 : {12, 13, 14}, {34}, {}, {23, 24}
C542  : 1 : {12, 13, 14}, {}, {34}, {23, 24}
C543  : 2 : {23, 24}, {12, 13, 14}, {34}, {}
C544  : 2 : {23, 24}, {12, 13, 14}, {}, {34}
C545  : 2 : {34}, {12, 13, 14}, {23, 24}, {}
C546  : 2 : {}, {12, 13, 14}, {23, 24}, {34}
C547  : 2 : {34}, {12, 13, 14}, {}, {23, 24}
C548  : 2 : {}, {12, 13, 14}, {34}, {23, 24}
C549  : 3 : {23, 24}, {34}, {12, 13, 14}, {}
C550  : 3 : {23, 24}, {}, {12, 13, 14}, {34}
C551  : 3 : {34}, {23, 24}, {12, 13, 14}, {}
C552  : 3 : {}, {23, 24}, {12, 13, 14}, {34}
C553  : 3 : {34}, {}, {12, 13, 14}, {23, 24}
C554  : 3 : {}, {34}, {12, 13, 14}, {23, 24}
C555  : 4 : {23, 24}, {34}, {}, {12, 13, 14}
C556  : 4 : {23, 24}, {}, {34}, {12, 13, 14}
C557  : 4 : {34}, {23, 24}, {}, {12, 13, 14}
C558  : 4 : {}, {23, 24}, {34}, {12, 13, 14}
C559  : 4 : {34}, {}, {23, 24}, {12, 13, 14}
C560  : 4 : {}, {34}, {23, 24}, {12, 13, 14}
C561  : 1 : {12, 13}, {23}, {14, 24, 34}, {}
C562  : 1 : {12, 13}, {23}, {}, {14, 24, 34}
C563  : 1 : {12, 13}, {14, 24, 34}, {23}, {}
C564  : 1 : {12, 13}, {}, {23}, {14, 24, 34}
C565  : 1 : {12, 13}, {14, 24, 34}, {}, {23}
C566  : 1 : {12, 13}, {}, {14, 24, 34}, {23}
C567  : 2 : {23}, {12, 13}, {14, 24, 34}, {}
C568  : 2 : {23}, {12, 13}, {}, {14, 24, 34}
C569  : 2 : {14, 24, 34}, {12, 13}, {23}, {}
C570  : 2 : {}, {12, 13}, {23}, {14, 24, 34}
C571  : 2 : {14, 24, 34}, {12, 13}, {}, {23}
C572  : 2 : {}, {12, 13}, {14, 24, 34}, {23}
C573  : 3 : {23}, {14, 24, 34}, {12, 13}, {}
C574  : 3 : {23}, {}, {12, 13}, {14, 24, 34}
C575  : 3 : {14, 24, 34}, {23}, {12, 13}, {}
C576  : 3 : {}, {23}, {12, 13}, {14, 24, 34}
C577  : 3 : {14, 24, 34}, {}, {12, 13}, {23}
C578  : 3 : {}, {14, 24, 34}, {12, 13}, {23}
C579  : 4 : {23}, {14, 24, 34}, {}, {12, 13}
C580  : 4 : {23}, {}, {14, 24, 34}, {12, 13}
C581  : 4 : {14, 24, 34}, {23}, {}, {12, 13}
C582  : 4 : {}, {23}, {14, 24, 34}, {12, 13}
C583  : 4 : {14, 24, 34}, {}, {23}, {12, 13}
C584  : 4 : {}, {14, 24, 34}, {23}, {12, 13}
C585  : 1 : {12}, {13, 23, 34}, {14, 24}, {}
C586  : 1 : {12}, {13, 23, 34}, {}, {14, 24}
C587  : 1 : {12}, {14, 24}, {13, 23, 34}, {}
C588  : 1 : {12}, {}, {13, 23, 34}, {14, 24}
C589  : 1 : {12}, {14, 24}, {}, {13, 23, 34}
C590  : 1 : {12}, {}, {14, 24}, {13, 23, 34}
C591  : 2 : {13, 23, 34}, {12}, {14, 24}, {}
C592  : 2 : {13, 23, 34}, {12}, {}, {14, 24}
C593  : 2 : {14, 24}, {12}, {13, 23, 34}, {}
C594  : 2 : {}, {12}, {13, 23, 34}, {14, 24}
C595  : 2 : {14, 24}, {12}, {}, {13, 23, 34}
C596  : 2 : {}, {12}, {14, 24}, {13, 23, 34}
C597  : 3 : {13, 23, 34}, {14, 24}, {12}, {}
C598  : 3 : {13, 23, 34}, {}, {12}, {14, 24}
C599  : 3 : {14, 24}, {13, 23, 34}, {12}, {}
C600  : 3 : {}, {13, 23, 34}, {12}, {14, 24}
C601  : 3 : {14, 24}, {}, {12}, {13, 23, 34}
C602  : 3 : {}, {14, 24}, {12}, {13, 23, 34}
C603  : 4 : {13, 23, 34}, {14, 24}, {}, {12}
C604  : 4 : {13, 23, 34}, {}, {14, 24}, {12}
C605  : 4 : {14, 24}, {13, 23, 34}, {}, {12}
C606  : 4 : {}, {13, 23, 34}, {14, 24}, {12}
C607  : 4 : {14, 24}, {}, {13, 23, 34}, {12}
C608  : 4 : {}, {14, 24}, {13, 23, 34}, {12}
C609  : 1 : {}, {12, 13, 14}, {23, 24}, {34}
C610  : 1 : {}, {12, 13, 14}, {34}, {23, 24}
C611  : 1 : {}, {23, 24}, {12, 13, 14}, {34}
C612  : 1 : {}, {34}, {12, 13, 14}, {23, 24}
C613  : 1 : {}, {23, 24}, {34}, {12, 13, 14}
C614  : 1 : {}, {34}, {23, 24}, {12, 13, 14}
C615  : 2 : {12, 13, 14}, {}, {23, 24}, {34}
C616  : 2 : {12, 13, 14}, {}, {34}, {23, 24}
C617  : 2 : {23, 24}, {}, {12, 13, 14}, {34}
C618  : 2 : {34}, {}, {12, 13, 14}, {23, 24}
C619  : 2 : {23, 24}, {}, {34}, {12, 13, 14}
C620  : 2 : {34}, {}, {23, 24}, {12, 13, 14}
C621  : 3 : {12, 13, 14}, {23, 24}, {}, {34}
C622  : 3 : {12, 13, 14}, {34}, {}, {23, 24}
C623  : 3 : {23, 24}, {12, 13, 14}, {}, {34}
C624  : 3 : {34}, {12, 13, 14}, {}, {23, 24}
C625  : 3 : {23, 24}, {34}, {}, {12, 13, 14}
C626  : 3 : {34}, {23, 24}, {}, {12, 13, 14}
C627  : 4 : {12, 13, 14}, {23, 24}, {34}, {}
C628  : 4 : {12, 13, 14}, {34}, {23, 24}, {}
C629  : 4 : {23, 24}, {12, 13, 14}, {34}, {}
C630  : 4 : {34}, {12, 13, 14}, {23, 24}, {}
C631  : 4 : {23, 24}, {34}, {12, 13, 14}, {}
C632  : 4 : {34}, {23, 24}, {12, 13, 14}, {}
C633  : 1 : {12, 13}, {23, 14, 24}, {34}, {}
C634  : 1 : {12, 13}, {23, 14, 24}, {}, {34}
C635  : 1 : {12, 13}, {34}, {23, 14, 24}, {}
C636  : 1 : {12, 13}, {}, {23, 14, 24}, {34}
C637  : 1 : {12, 13}, {34}, {}, {23, 14, 24}
C638  : 1 : {12, 13}, {}, {34}, {23, 14, 24}
C639  : 2 : {23, 14, 24}, {12, 13}, {34}, {}
C640  : 2 : {23, 14, 24}, {12, 13}, {}, {34}
C641  : 2 : {34}, {12, 13}, {23, 14, 24}, {}
C642  : 2 : {}, {12, 13}, {23, 14, 24}, {34}
C643  : 2 : {34}, {12, 13}, {}, {23, 14, 24}
C644  : 2 : {}, {12, 13}, {34}, {23, 14, 24}
C645  : 3 : {23, 14, 24}, {34}, {12, 13}, {}
C646  : 3 : {23, 14, 24}, {}, {12, 13}, {34}
C647  : 3 : {34}, {23, 14, 24}, {12, 13}, {}
C648  : 3 : {}, {23, 14, 24}, {12, 13}, {34}
C649  : 3 : {34}, {}, {12, 13}, {23, 14, 24}
C650  : 3 : {}, {34}, {12, 13}, {23, 14, 24}
C651  : 4 : {23, 14, 24}, {34}, {}, {12, 13}
C652  : 4 : {23, 14, 24}, {}, {34}, {12, 13}
C653  : 4 : {34}, {23, 14, 24}, {}, {12, 13}
C654  : 4 : {}, {23, 14, 24}, {34}, {12, 13}
C655  : 4 : {34}, {}, {23, 14, 24}, {12, 13}
C656  : 4 : {}, {34}, {23, 14, 24}, {12, 13}
C657  : 1 : {12, 13, 24}, {23, 34}, {14}, {}
C658  : 1 : {12, 13, 24}, {23, 34}, {}, {14}
C659  : 1 : {12, 13, 24}, {14}, {23, 34}, {}
C660  : 1 : {12, 13, 24}, {}, {23, 34}, {14}
C661  : 1 : {12, 13, 24}, {14}, {}, {23, 34}
C662  : 1 : {12, 13, 24}, {}, {14}, {23, 34}
C663  : 2 : {23, 34}, {12, 13, 24}, {14}, {}
C664  : 2 : {23, 34}, {12, 13, 24}, {}, {14}
C665  : 2 : {14}, {12, 13, 24}, {23, 34}, {}
C666  : 2 : {}, {12, 13, 24}, {23, 34}, {14}
C667  : 2 : {14}, {12, 13, 24}, {}, {23, 34}
C668  : 2 : {}, {12, 13, 24}, {14}, {23, 34}
C669  : 3 : {23, 34}, {14}, {12, 13, 24}, {}
C670  : 3 : {23, 34}, {}, {12, 13, 24}, {14}
C671  : 3 : {14}, {23, 34}, {12, 13, 24}, {}
C672  : 3 : {}, {23, 34}, {12, 13, 24}, {14}
C673  : 3 : {14}, {}, {12, 13, 24}, {23, 34}
C674  : 3 : {}, {14}, {12, 13, 24}, {23, 34}
C675  : 4 : {23, 34}, {14}, {}, {12, 13, 24}
C676  : 4 : {23, 34}, {}, {14}, {12, 13, 24}
C677  : 4 : {14}, {23, 34}, {}, {12, 13, 24}
C678  : 4 : {}, {23, 34}, {14}, {12, 13, 24}
C679  : 4 : {14}, {}, {23, 34}, {12, 13, 24}
C680  : 4 : {}, {14}, {23, 34}, {12, 13, 24}
C681  : 1 : {12}, {13, 23, 14}, {24, 34}, {}
C682  : 1 : {12}, {13, 23, 14}, {}, {24, 34}
C683  : 1 : {12}, {24, 34}, {13, 23, 14}, {}
C684  : 1 : {12}, {}, {13, 23, 14}, {24, 34}
C685  : 1 : {12}, {24, 34}, {}, {13, 23, 14}
C686  : 1 : {12}, {}, {24, 34}, {13, 23, 14}
C687  : 2 : {13, 23, 14}, {12}, {24, 34}, {}
C688  : 2 : {13, 23, 14}, {12}, {}, {24, 34}
C689  : 2 : {24, 34}, {12}, {13, 23, 14}, {}
C690  : 2 : {}, {12}, {13, 23, 14}, {24, 34}
C691  : 2 : {24, 34}, {12}, {}, {13, 23, 14}
C692  : 2 : {}, {12}, {24, 34}, {13, 23, 14}
C693  : 3 : {13, 23, 14}, {24, 34}, {12}, {}
C694  : 3 : {13, 23, 14}, {}, {12}, {24, 34}
C695  : 3 : {24, 34}, {13, 23, 14}, {12}, {}
C696  : 3 : {}, {13, 23, 14}, {12}, {24, 34}
C697  : 3 : {24, 34}, {}, {12}, {13, 23, 14}
C698  : 3 : {}, {24, 34}, {12}, {13, 23, 14}
C699  : 4 : {13, 23, 14}, {24, 34}, {}, {12}
C700  : 4 : {13, 23, 14}, {}, {24, 34}, {12}
C701  : 4 : {24, 34}, {13, 23, 14}, {}, {12}
C702  : 4 : {}, {13, 23, 14}, {24, 34}, {12}
C703  : 4 : {24, 34}, {}, {13, 23, 14}, {12}
C704  : 4 : {}, {24, 34}, {13, 23, 14}, {12}
C705  : 1 : {}, {12, 13}, {23, 14, 24}, {34}
C706  : 1 : {}, {12, 13}, {34}, {23, 14, 24}
C707  : 1 : {}, {23, 14, 24}, {12, 13}, {34}
C708  : 1 : {}, {34}, {12, 13}, {23, 14, 24}
C709  : 1 : {}, {23, 14, 24}, {34}, {12, 13}
C710  : 1 : {}, {34}, {23, 14, 24}, {12, 13}
C711  : 2 : {12, 13}, {}, {23, 14, 24}, {34}
C712  : 2 : {12, 13}, {}, {34}, {23, 14, 24}
C713  : 2 : {23, 14, 24}, {}, {12, 13}, {34}
C714  : 2 : {34}, {}, {12, 13}, {23, 14, 24}
C715  : 2 : {23, 14, 24}, {}, {34}, {12, 13}
C716  : 2 : {34}, {}, {23, 14, 24}, {12, 13}
C717  : 3 : {12, 13}, {23, 14, 24}, {}, {34}
C718  : 3 : {12, 13}, {34}, {}, {23, 14, 24}
C719  : 3 : {23, 14, 24}, {12, 13}, {}, {34}
C720  : 3 : {34}, {12, 13}, {}, {23, 14, 24}
C721  : 3 : {23, 14, 24}, {34}, {}, {12, 13}
C722  : 3 : {34}, {23, 14, 24}, {}, {12, 13}
C723  : 4 : {12, 13}, {23, 14, 24}, {34}, {}
C724  : 4 : {12, 13}, {34}, {23, 14, 24}, {}
C725  : 4 : {23, 14, 24}, {12, 13}, {34}, {}
C726  : 4 : {34}, {12, 13}, {23, 14, 24}, {}
C727  : 4 : {23, 14, 24}, {34}, {12, 13}, {}
C728  : 4 : {34}, {23, 14, 24}, {12, 13}, {}
C729  : 1 : {12, 13}, {23, 14}, {24, 34}, {}
C730  : 1 : {12, 13}, {23, 14}, {}, {24, 34}
C731  : 1 : {12, 13}, {24, 34}, {23, 14}, {}
C732  : 1 : {12, 13}, {}, {23, 14}, {24, 34}
C733  : 1 : {12, 13}, {24, 34}, {}, {23, 14}
C734  : 1 : {12, 13}, {}, {24, 34}, {23, 14}
C735  : 2 : {23, 14}, {12, 13}, {24, 34}, {}
C736  : 2 : {23, 14}, {12, 13}, {}, {24, 34}
C737  : 2 : {24, 34}, {12, 13}, {23, 14}, {}
C738  : 2 : {}, {12, 13}, {23, 14}, {24, 34}
C739  : 2 : {24, 34}, {12, 13}, {}, {23, 14}
C740  : 2 : {}, {12, 13}, {24, 34}, {23, 14}
C741  : 3 : {23, 14}, {24, 34}, {12, 13}, {}
C742  : 3 : {23, 14}, {}, {12, 13}, {24, 34}
C743  : 3 : {24, 34}, {23, 14}, {12, 13}, {}
C744  : 3 : {}, {23, 14}, {12, 13}, {24, 34}
C745  : 3 : {24, 34}, {}, {12, 13}, {23, 14}
C746  : 3 : {}, {24, 34}, {12, 13}, {23, 14}
C747  : 4 : {23, 14}, {24, 34}, {}, {12, 13}
C748  : 4 : {23, 14}, {}, {24, 34}, {12, 13}
C749  : 4 : {24, 34}, {23, 14}, {}, {12, 13}
C750  : 4 : {}, {23, 14}, {24, 34}, {12, 13}
C751  : 4 : {24, 34}, {}, {23, 14}, {12, 13}
C752  : 4 : {}, {24, 34}, {23, 14}, {12, 13}
C753  : 1 : {12, 34}, {13, 23}, {14, 24}, {}
C754  : 1 : {12, 34}, {13, 23}, {}, {14, 24}
C755  : 1 : {12, 34}, {}, {13, 23}, {14, 24}
C756  : 2 : {13, 23}, {12, 34}, {14, 24}, {}
C757  : 2 : {13, 23}, {12, 34}, {}, {14, 24}
C758  : 2 : {}, {12, 34}, {13, 23}, {14, 24}
C759  : 3 : {13, 23}, {14, 24}, {12, 34}, {}
C760  : 3 : {13, 23}, {}, {12, 34}, {14, 24}
C761  : 3 : {}, {13, 23}, {12, 34}, {14, 24}
C762  : 4 : {13, 23}, {14, 24}, {}, {12, 34}
C763  : 4 : {13, 23}, {}, {14, 24}, {12, 34}
C764  : 4 : {}, {13, 23}, {14, 24}, {12, 34}
C765  : 1 : {}, {12, 13}, {23, 14}, {24, 34}
C766  : 1 : {}, {12, 13}, {24, 34}, {23, 14}
C767  : 1 : {}, {23, 14}, {12, 13}, {24, 34}
C768  : 2 : {12, 13}, {}, {23, 14}, {24, 34}
C769  : 2 : {12, 13}, {}, {24, 34}, {23, 14}
C770  : 2 : {23, 14}, {}, {12, 13}, {24, 34}
C771  : 3 : {12, 13}, {23, 14}, {}, {24, 34}
C772  : 3 : {12, 13}, {24, 34}, {}, {23, 14}
C773  : 3 : {23, 14}, {12, 13}, {}, {24, 34}
C774  : 4 : {12, 13}, {23, 14}, {24, 34}, {}
C775  : 4 : {12, 13}, {24, 34}, {23, 14}, {}
C776  : 4 : {23, 14}, {12, 13}, {24, 34}, {}
C777  : 1 : {12, 13, 24}, {23}, {14}, {34}
C778  : 1 : {12, 13, 24}, {23}, {34}, {14}
C779  : 1 : {12, 13, 24}, {34}, {23}, {14}
C780  : 2 : {23}, {12, 13, 24}, {14}, {34}
C781  : 2 : {23}, {12, 13, 24}, {34}, {14}
C782  : 2 : {34}, {12, 13, 24}, {23}, {14}
C783  : 3 : {23}, {14}, {12, 13, 24}, {34}
C784  : 3 : {23}, {34}, {12, 13, 24}, {14}
C785  : 3 : {34}, {23}, {12, 13, 24}, {14}
C786  : 4 : {23}, {14}, {34}, {12, 13, 24}
C787  : 4 : {23}, {34}, {14}, {12, 13, 24}
C788  : 4 : {34}, {23}, {14}, {12, 13, 24}
C789  : 1 : {12}, {13, 23, 14}, {24}, {34}
C790  : 1 : {12}, {13, 23, 14}, {34}, {24}
C791  : 1 : {12}, {24}, {13, 23, 14}, {34}
C792  : 1 : {12}, {34}, {13, 23, 14}, {24}
C793  : 1 : {12}, {24}, {34}, {13, 23, 14}
C794  : 1 : {12}, {34}, {24}, {13, 23, 14}
C795  : 2 : {13, 23, 14}, {12}, {24}, {34}
C796  : 2 : {13, 23, 14}, {12}, {34}, {24}
C797  : 2 : {24}, {12}, {13, 23, 14}, {34}
C798  : 2 : {34}, {12}, {13, 23, 14}, {24}
C799  : 2 : {24}, {12}, {34}, {13, 23, 14}
C800  : 2 : {34}, {12}, {24}, {13, 23, 14}
C801  : 3 : {13, 23, 14}, {24}, {12}, {34}
C802  : 3 : {13, 23, 14}, {34}, {12}, {24}
C803  : 3 : {24}, {13, 23, 14}, {12}, {34}
C804  : 3 : {34}, {13, 23, 14}, {12}, {24}
C805  : 3 : {24}, {34}, {12}, {13, 23, 14}
C806  : 3 : {34}, {24}, {12}, {13, 23, 14}
C807  : 4 : {13, 23, 14}, {24}, {34}, {12}
C808  : 4 : {13, 23, 14}, {34}, {24}, {12}
C809  : 4 : {24}, {13, 23, 14}, {34}, {12}
C810  : 4 : {34}, {13, 23, 14}, {24}, {12}
C811  : 4 : {24}, {34}, {13, 23, 14}, {12}
C812  : 4 : {34}, {24}, {13, 23, 14}, {12}
C813  : 1 : {12}, {13}, {23, 14, 34}, {24}
C814  : 1 : {12}, {13}, {24}, {23, 14, 34}
C815  : 1 : {12}, {23, 14, 34}, {13}, {24}
C816  : 2 : {13}, {12}, {23, 14, 34}, {24}
C817  : 2 : {13}, {12}, {24}, {23, 14, 34}
C818  : 2 : {23, 14, 34}, {12}, {13}, {24}
C819  : 3 : {13}, {23, 14, 34}, {12}, {24}
C820  : 3 : {13}, {24}, {12}, {23, 14, 34}
C821  : 3 : {23, 14, 34}, {13}, {12}, {24}
C822  : 4 : {13}, {23, 14, 34}, {24}, {12}
C823  : 4 : {13}, {24}, {23, 14, 34}, {12}
C824  : 4 : {23, 14, 34}, {13}, {24}, {12}
C825  : 1 : {12, 13}, {23, 24}, {14}, {34}
C826  : 1 : {12, 13}, {23, 24}, {34}, {14}
C827  : 1 : {12, 13}, {14}, {23, 24}, {34}
C828  : 1 : {12, 13}, {34}, {23, 24}, {14}
C829  : 1 : {12, 13}, {14}, {34}, {23, 24}
C830  : 1 : {12, 13}, {34}, {14}, {23, 24}
C831  : 2 : {23, 24}, {12, 13}, {14}, {34}
C832  : 2 : {23, 24}, {12, 13}, {34}, {14}
C833  : 2 : {14}, {12, 13}, {23, 24}, {34}
C834  : 2 : {34}, {12, 13}, {23, 24}, {14}
C835  : 2 : {14}, {12, 13}, {34}, {23, 24}
C836  : 2 : {34}, {12, 13}, {14}, {23, 24}
C837  : 3 : {23, 24}, {14}, {12, 13}, {34}
C838  : 3 : {23, 24}, {34}, {12, 13}, {14}
C839  : 3 : {14}, {23, 24}, {12, 13}, {34}
C840  : 3 : {34}, {23, 24}, {12, 13}, {14}
C841  : 3 : {14}, {34}, {12, 13}, {23, 24}
C842  : 3 : {34}, {14}, {12, 13}, {23, 24}
C843  : 4 : {23, 24}, {14}, {34}, {12, 13}
C844  : 4 : {23, 24}, {34}, {14}, {12, 13}
C845  : 4 : {14}, {23, 24}, {34}, {12, 13}
C846  : 4 : {34}, {23, 24}, {14}, {12, 13}
C847  : 4 : {14}, {34}, {23, 24}, {12, 13}
C848  : 4 : {34}, {14}, {23, 24}, {12, 13}
C849  : 1 : {12, 13}, {23}, {14, 24}, {34}
C850  : 1 : {12, 13}, {23}, {34}, {14, 24}
C851  : 1 : {12, 13}, {14, 24}, {23}, {34}
C852  : 1 : {12, 13}, {34}, {23}, {14, 24}
C853  : 1 : {12, 13}, {14, 24}, {34}, {23}
C854  : 1 : {12, 13}, {34}, {14, 24}, {23}
C855  : 2 : {23}, {12, 13}, {14, 24}, {34}
C856  : 2 : {23}, {12, 13}, {34}, {14, 24}
C857  : 2 : {14, 24}, {12, 13}, {23}, {34}
C858  : 2 : {34}, {12, 13}, {23}, {14, 24}
C859  : 2 : {14, 24}, {12, 13}, {34}, {23}
C860  : 2 : {34}, {12, 13}, {14, 24}, {23}
C861  : 3 : {23}, {14, 24}, {12, 13}, {34}
C862  : 3 : {23}, {34}, {12, 13}, {14, 24}
C863  : 3 : {14, 24}, {23}, {12, 13}, {34}
C864  : 3 : {34}, {23}, {12, 13}, {14, 24}
C865  : 3 : {14, 24}, {34}, {12, 13}, {23}
C866  : 3 : {34}, {14, 24}, {12, 13}, {23}
C867  : 4 : {23}, {14, 24}, {34}, {12, 13}
C868  : 4 : {23}, {34}, {14, 24}, {12, 13}
C869  : 4 : {14, 24}, {23}, {34}, {12, 13}
C870  : 4 : {34}, {23}, {14, 24}, {12, 13}
C871  : 4 : {14, 24}, {34}, {23}, {12, 13}
C872  : 4 : {34}, {14, 24}, {23}, {12, 13}
C873  : 1 : {12}, {13, 14}, {23, 34}, {24}
C874  : 1 : {12}, {13, 14}, {24}, {23, 34}
C875  : 1 : {12}, {23, 34}, {13, 14}, {24}
C876  : 1 : {12}, {24}, {13, 14}, {23, 34}
C877  : 1 : {12}, {23, 34}, {24}, {13, 14}
C878  : 1 : {12}, {24}, {23, 34}, {13, 14}
C879  : 2 : {13, 14}, {12}, {23, 34}, {24}
C880  : 2 : {13, 14}, {12}, {24}, {23, 34}
C881  : 2 : {23, 34}, {12}, {13, 14}, {24}
C882  : 2 : {24}, {12}, {13, 14}, {23, 34}
C883  : 2 : {23, 34}, {12}, {24}, {13, 14}
C884  : 2 : {24}, {12}, {23, 34}, {13, 14}
C885  : 3 : {13, 14}, {23, 34}, {12}, {24}
C886  : 3 : {13, 14}, {24}, {12}, {23, 34}
C887  : 3 : {23, 34}, {13, 14}, {12}, {24}
C888  : 3 : {24}, {13, 14}, {12}, {23, 34}
C889  : 3 : {23, 34}, {24}, {12}, {13, 14}
C890  : 3 : {24}, {23, 34}, {12}, {13, 14}
C891  : 4 : {13, 14}, {23, 34}, {24}, {12}
C892  : 4 : {13, 14}, {24}, {23, 34}, {12}
C893  : 4 : {23, 34}, {13, 14}, {24}, {12}
C894  : 4 : {24}, {13, 14}, {23, 34}, {12}
C895  : 4 : {23, 34}, {24}, {13, 14}, {12}
C896  : 4 : {24}, {23, 34}, {13, 14}, {12}
C897  : 1 : {12}, {13, 23}, {14, 34}, {24}
C898  : 1 : {12}, {13, 23}, {24}, {14, 34}
C899  : 1 : {12}, {14, 34}, {13, 23}, {24}
C900  : 1 : {12}, {24}, {13, 23}, {14, 34}
C901  : 1 : {12}, {14, 34}, {24}, {13, 23}
C902  : 1 : {12}, {24}, {14, 34}, {13, 23}
C903  : 2 : {13, 23}, {12}, {14, 34}, {24}
C904  : 2 : {13, 23}, {12}, {24}, {14, 34}
C905  : 2 : {14, 34}, {12}, {13, 23}, {24}
C906  : 2 : {24}, {12}, {13, 23}, {14, 34}
C907  : 2 : {14, 34}, {12}, {24}, {13, 23}
C908  : 2 : {24}, {12}, {14, 34}, {13, 23}
C909  : 3 : {13, 23}, {14, 34}, {12}, {24}
C910  : 3 : {13, 23}, {24}, {12}, {14, 34}
C911  : 3 : {14, 34}, {13, 23}, {12}, {24}
C912  : 3 : {24}, {13, 23}, {12}, {14, 34}
C913  : 3 : {14, 34}, {24}, {12}, {13, 23}
C914  : 3 : {24}, {14, 34}, {12}, {13, 23}
C915  : 4 : {13, 23}, {14, 34}, {24}, {12}
C916  : 4 : {13, 23}, {24}, {14, 34}, {12}
C917  : 4 : {14, 34}, {13, 23}, {24}, {12}
C918  : 4 : {24}, {13, 23}, {14, 34}, {12}
C919  : 4 : {14, 34}, {24}, {13, 23}, {12}
C920  : 4 : {24}, {14, 34}, {13, 23}, {12}
C921  : 1 : {12, 13, 14}, {23}, {24}, {34}
C922  : 2 : {23}, {12, 13, 14}, {24}, {34}
C923  : 3 : {23}, {24}, {12, 13, 14}, {34}
C924  : 4 : {23}, {24}, {34}, {12, 13, 14}
C925  : 1 : {12}, {13, 23, 34}, {14}, {24}
C926  : 1 : {12}, {14}, {13, 23, 34}, {24}
C927  : 1 : {12}, {14}, {24}, {13, 23, 34}
C928  : 2 : {13, 23, 34}, {12}, {14}, {24}
C929  : 2 : {14}, {12}, {13, 23, 34}, {24}
C930  : 2 : {14}, {12}, {24}, {13, 23, 34}
C931  : 3 : {13, 23, 34}, {14}, {12}, {24}
C932  : 3 : {14}, {13, 23, 34}, {12}, {24}
C933  : 3 : {14}, {24}, {12}, {13, 23, 34}
C934  : 4 : {13, 23, 34}, {14}, {24}, {12}
C935  : 4 : {14}, {13, 23, 34}, {24}, {12}
C936  : 4 : {14}, {24}, {13, 23, 34}, {12}
C937  : 1 : {12, 13}, {23, 14}, {24}, {34}
C938  : 1 : {12, 13}, {24}, {23, 14}, {34}
C939  : 1 : {12, 13}, {24}, {34}, {23, 14}
C940  : 2 : {23, 14}, {12, 13}, {24}, {34}
C941  : 2 : {24}, {12, 13}, {23, 14}, {34}
C942  : 2 : {24}, {12, 13}, {34}, {23, 14}
C943  : 3 : {23, 14}, {24}, {12, 13}, {34}
C944  : 3 : {24}, {23, 14}, {12, 13}, {34}
C945  : 3 : {24}, {34}, {12, 13}, {23, 14}
C946  : 4 : {23, 14}, {24}, {34}, {12, 13}
C947  : 4 : {24}, {23, 14}, {34}, {12, 13}
C948  : 4 : {24}, {34}, {23, 14}, {12, 13}
C949  : 1 : {12, 34}, {13, 23}, {14}, {24}
C950  : 1 : {12, 34}, {14}, {13, 23}, {24}
C951  : 1 : {12, 34}, {14}, {24}, {13, 23}
C952  : 2 : {13, 23}, {12, 34}, {14}, {24}
C953  : 2 : {14}, {12, 34}, {13, 23}, {24}
C954  : 2 : {14}, {12, 34}, {24}, {13, 23}
C955  : 3 : {13, 23}, {14}, {12, 34}, {24}
C956  : 3 : {14}, {13, 23}, {12, 34}, {24}
C957  : 3 : {14}, {24}, {12, 34}, {13, 23}
C958  : 4 : {13, 23}, {14}, {24}, {12, 34}
C959  : 4 : {14}, {13, 23}, {24}, {12, 34}
C960  : 4 : {14}, {24}, {13, 23}, {12, 34}
C961  : 1 : {12}, {13, 34}, {23, 14}, {24}
C962  : 1 : {12}, {13, 34}, {24}, {23, 14}
C963  : 1 : {12}, {23, 14}, {13, 34}, {24}
C964  : 1 : {12}, {24}, {13, 34}, {23, 14}
C965  : 1 : {12}, {23, 14}, {24}, {13, 34}
C966  : 1 : {12}, {24}, {23, 14}, {13, 34}
C967  : 2 : {13, 34}, {12}, {23, 14}, {24}
C968  : 2 : {13, 34}, {12}, {24}, {23, 14}
C969  : 2 : {23, 14}, {12}, {13, 34}, {24}
C970  : 2 : {24}, {12}, {13, 34}, {23, 14}
C971  : 2 : {23, 14}, {12}, {24}, {13, 34}
C972  : 2 : {24}, {12}, {23, 14}, {13, 34}
C973  : 3 : {13, 34}, {23, 14}, {12}, {24}
C974  : 3 : {13, 34}, {24}, {12}, {23, 14}
C975  : 3 : {23, 14}, {13, 34}, {12}, {24}
C976  : 3 : {24}, {13, 34}, {12}, {23, 14}
C977  : 3 : {23, 14}, {24}, {12}, {13, 34}
C978  : 3 : {24}, {23, 14}, {12}, {13, 34}
C979  : 4 : {13, 34}, {23, 14}, {24}, {12}
C980  : 4 : {13, 34}, {24}, {23, 14}, {12}
C981  : 4 : {23, 14}, {13, 34}, {24}, {12}
C982  : 4 : {24}, {13, 34}, {23, 14}, {12}
C983  : 4 : {23, 14}, {24}, {13, 34}, {12}
C984  : 4 : {24}, {23, 14}, {13, 34}, {12}
C985  : 1 : {12, 13}, {23}, {14}, {24, 34}
C986  : 1 : {12, 13}, {23}, {24, 34}, {14}
C987  : 1 : {12, 13}, {14}, {23}, {24, 34}
C988  : 1 : {12, 13}, {24, 34}, {23}, {14}
C989  : 1 : {12, 13}, {14}, {24, 34}, {23}
C990  : 1 : {12, 13}, {24, 34}, {14}, {23}
C991  : 2 : {23}, {12, 13}, {14}, {24, 34}
C992  : 2 : {23}, {12, 13}, {24, 34}, {14}
C993  : 2 : {14}, {12, 13}, {23}, {24, 34}
C994  : 2 : {24, 34}, {12, 13}, {23}, {14}
C995  : 2 : {14}, {12, 13}, {24, 34}, {23}
C996  : 2 : {24, 34}, {12, 13}, {14}, {23}
C997  : 3 : {23}, {14}, {12, 13}, {24, 34}
C998  : 3 : {23}, {24, 34}, {12, 13}, {14}
C999  : 3 : {14}, {23}, {12, 13}, {24, 34}
C1000 : 3 : {24, 34}, {23}, {12, 13}, {14}
C1001 : 3 : {14}, {24, 34}, {12, 13}, {23}
C1002 : 3 : {24, 34}, {14}, {12, 13}, {23}
C1003 : 4 : {23}, {14}, {24, 34}, {12, 13}
C1004 : 4 : {23}, {24, 34}, {14}, {12, 13}
C1005 : 4 : {14}, {23}, {24, 34}, {12, 13}
C1006 : 4 : {24, 34}, {23}, {14}, {12, 13}
C1007 : 4 : {14}, {24, 34}, {23}, {12, 13}
C1008 : 4 : {24, 34}, {14}, {23}, {12, 13}
C1009 : 1 : {12}, {13, 23}, {14, 24}, {34}
C1010 : 1 : {12}, {13, 23}, {34}, {14, 24}
C1011 : 1 : {12}, {34}, {13, 23}, {14, 24}
C1012 : 2 : {13, 23}, {12}, {14, 24}, {34}
C1013 : 2 : {13, 23}, {12}, {34}, {14, 24}
C1014 : 2 : {34}, {12}, {13, 23}, {14, 24}
C1015 : 3 : {13, 23}, {14, 24}, {12}, {34}
C1016 : 3 : {13, 23}, {34}, {12}, {14, 24}
C1017 : 3 : {34}, {13, 23}, {12}, {14, 24}
C1018 : 4 : {13, 23}, {14, 24}, {34}, {12}
C1019 : 4 : {13, 23}, {34}, {14, 24}, {12}
C1020 : 4 : {34}, {13, 23}, {14, 24}, {12}
C1021 : 1 : {12}, {13, 14}, {23, 24}, {34}
C1022 : 1 : {12}, {13, 14}, {34}, {23, 24}
C1023 : 1 : {12}, {34}, {13, 14}, {23, 24}
C1024 : 2 : {13, 14}, {12}, {23, 24}, {34}
C1025 : 2 : {13, 14}, {12}, {34}, {23, 24}
C1026 : 2 : {34}, {12}, {13, 14}, {23, 24}
C1027 : 3 : {13, 14}, {23, 24}, {12}, {34}
C1028 : 3 : {13, 14}, {34}, {12}, {23, 24}
C1029 : 3 : {34}, {13, 14}, {12}, {23, 24}
C1030 : 4 : {13, 14}, {23, 24}, {34}, {12}
C1031 : 4 : {13, 14}, {34}, {23, 24}, {12}
C1032 : 4 : {34}, {13, 14}, {23, 24}, {12}
C1033 : 1 : {12, 34}, {13, 24}, {23, 14}, {}
C1034 : 1 : {12, 34}, {13, 24}, {}, {23, 14}
C1035 : 1 : {12, 34}, {}, {13, 24}, {23, 14}
C1036 : 2 : {13, 24}, {12, 34}, {23, 14}, {}
C1037 : 2 : {13, 24}, {12, 34}, {}, {23, 14}
C1038 : 2 : {}, {12, 34}, {13, 24}, {23, 14}
C1039 : 3 : {13, 24}, {23, 14}, {12, 34}, {}
C1040 : 3 : {13, 24}, {}, {12, 34}, {23, 14}
C1041 : 3 : {}, {13, 24}, {12, 34}, {23, 14}
C1042 : 4 : {13, 24}, {23, 14}, {}, {12, 34}
C1043 : 4 : {13, 24}, {}, {23, 14}, {12, 34}
C1044 : 4 : {}, {13, 24}, {23, 14}, {12, 34}
C1045 : 1 : {}, {12, 34}, {13, 24}, {23, 14}
C1046 : 2 : {12, 34}, {}, {13, 24}, {23, 14}
C1047 : 3 : {12, 34}, {13, 24}, {}, {23, 14}
C1048 : 4 : {12, 34}, {13, 24}, {23, 14}, {}
C1049 : 1 : {12}, {13, 24}, {23, 14}, {34}
C1050 : 1 : {12}, {13, 24}, {34}, {23, 14}
C1051 : 1 : {12}, {34}, {13, 24}, {23, 14}
C1052 : 2 : {13, 24}, {12}, {23, 14}, {34}
C1053 : 2 : {13, 24}, {12}, {34}, {23, 14}
C1054 : 2 : {34}, {12}, {13, 24}, {23, 14}
C1055 : 3 : {13, 24}, {23, 14}, {12}, {34}
C1056 : 3 : {13, 24}, {34}, {12}, {23, 14}
C1057 : 3 : {34}, {13, 24}, {12}, {23, 14}
C1058 : 4 : {13, 24}, {23, 14}, {34}, {12}
C1059 : 4 : {13, 24}, {34}, {23, 14}, {12}
C1060 : 4 : {34}, {13, 24}, {23, 14}, {12}
C1061 : 1 : {12, 34}, {13}, {23, 14}, {24}
C1062 : 1 : {12, 34}, {13}, {24}, {23, 14}
C1063 : 1 : {12, 34}, {23, 14}, {13}, {24}
C1064 : 2 : {13}, {12, 34}, {23, 14}, {24}
C1065 : 2 : {13}, {12, 34}, {24}, {23, 14}
C1066 : 2 : {23, 14}, {12, 34}, {13}, {24}
C1067 : 3 : {13}, {23, 14}, {12, 34}, {24}
C1068 : 3 : {13}, {24}, {12, 34}, {23, 14}
C1069 : 3 : {23, 14}, {13}, {12, 34}, {24}
C1070 : 4 : {13}, {23, 14}, {24}, {12, 34}
C1071 : 4 : {13}, {24}, {23, 14}, {12, 34}
C1072 : 4 : {23, 14}, {13}, {24}, {12, 34}
C1073 : 1 : {12, 13}, {23, 24}, {14, 34}, {}
C1074 : 1 : {12, 13}, {23, 24}, {}, {14, 34}
C1075 : 1 : {12, 13}, {14, 34}, {23, 24}, {}
C1076 : 1 : {12, 13}, {}, {23, 24}, {14, 34}
C1077 : 1 : {12, 13}, {14, 34}, {}, {23, 24}
C1078 : 1 : {12, 13}, {}, {14, 34}, {23, 24}
C1079 : 2 : {23, 24}, {12, 13}, {14, 34}, {}
C1080 : 2 : {23, 24}, {12, 13}, {}, {14, 34}
C1081 : 2 : {14, 34}, {12, 13}, {23, 24}, {}
C1082 : 2 : {}, {12, 13}, {23, 24}, {14, 34}
C1083 : 2 : {14, 34}, {12, 13}, {}, {23, 24}
C1084 : 2 : {}, {12, 13}, {14, 34}, {23, 24}
C1085 : 3 : {23, 24}, {14, 34}, {12, 13}, {}
C1086 : 3 : {23, 24}, {}, {12, 13}, {14, 34}
C1087 : 3 : {14, 34}, {23, 24}, {12, 13}, {}
C1088 : 3 : {}, {23, 24}, {12, 13}, {14, 34}
C1089 : 3 : {14, 34}, {}, {12, 13}, {23, 24}
C1090 : 3 : {}, {14, 34}, {12, 13}, {23, 24}
C1091 : 4 : {23, 24}, {14, 34}, {}, {12, 13}
C1092 : 4 : {23, 24}, {}, {14, 34}, {12, 13}
C1093 : 4 : {14, 34}, {23, 24}, {}, {12, 13}
C1094 : 4 : {}, {23, 24}, {14, 34}, {12, 13}
C1095 : 4 : {14, 34}, {}, {23, 24}, {12, 13}
C1096 : 4 : {}, {14, 34}, {23, 24}, {12, 13}
C1097 : 1 : {}, {12, 13}, {23, 24}, {14, 34}
C1098 : 1 : {}, {12, 13}, {14, 34}, {23, 24}
C1099 : 2 : {12, 13}, {}, {23, 24}, {14, 34}
C1100 : 2 : {12, 13}, {}, {14, 34}, {23, 24}
C1101 : 3 : {12, 13}, {23, 24}, {}, {14, 34}
C1102 : 3 : {12, 13}, {14, 34}, {}, {23, 24}
C1103 : 4 : {12, 13}, {23, 24}, {14, 34}, {}
C1104 : 4 : {12, 13}, {14, 34}, {23, 24}, {}

Constraint coefficients :
47320251/100000
47320251/100000
47320251/100000
47320251/100000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
32421/1250000000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
2163682363/500000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
1491367/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
613797/5000000000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
1288507723/500000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
17803993/1250000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
5529097/2500000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
884661/625000000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
131964429/125000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
430743/1250000000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
3470187783/250000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
215703/62500000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
2072187/1250000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
17283951/10000000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
2183181/1250000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
1266651/2500000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
90711/625000000
7919109/125000000
7919109/125000000
7919109/125000000
7919109/125000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1463139/625000000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
1467578743/500000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
4183/250000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3766053/2500000000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
3016127409/500000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
2757237/1250000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
415731/500000000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
712000847/250000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
138554833461/2500000000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
2023767269/200000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
170365283/40000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
194946771/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
76133613/5000000000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
1538670457/500000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
30097053/2500000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
6485781/1250000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
5401911/2000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
135620998071/5000000000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
1610071677/250000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
196183545303/5000000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
740123087/100000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
55866927/5000000000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
455097803/250000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
769773/625000000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
2497466117/125000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
6761133/312500000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
13646457/1250000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
3138675005829/625000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
1438973481/10000000000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
16319199/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
10992621/312500000
996491109/100000
996491109/100000
996491109/100000
996491109/100000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
2487567/156250000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
83099432223/25000000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2955605463/125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
2501931/78125000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
7821831/1250000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
4085361/2500000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
3168381/625000000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
379562613/50000
247605417/5000000000
247605417/5000000000
247605417/5000000000
247605417/5000000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
6384791/125000000
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
636637731/31250
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
29302501113/10000000000
926424123/2500000000
926424123/2500000000
926424123/2500000000
926424123/2500000000
926424123/2500000000
926424123/2500000000
926424123/2500000000
926424123/2500000000


--- Term 3 ---

Order of type    : 1
Order of flags   : 3
Number of flags  : 40
Matrix dimension : 40

Flags :
F1  : {12, 13, 23}, {}, {}, {}
F2  : {12, 23}, {13}, {}, {}
F3  : {12, 23}, {}, {13}, {}
F4  : {12, 23}, {}, {}, {13}
F5  : {12, 13}, {23}, {}, {}
F6  : {12}, {13, 23}, {}, {}
F7  : {12}, {23}, {13}, {}
F8  : {12}, {23}, {}, {13}
F9  : {12, 13}, {}, {23}, {}
F10 : {12}, {13}, {23}, {}
F11 : {12}, {}, {13, 23}, {}
F12 : {12}, {}, {23}, {13}
F13 : {12, 13}, {}, {}, {23}
F14 : {12}, {13}, {}, {23}
F15 : {12}, {}, {13}, {23}
F16 : {12}, {}, {}, {13, 23}
F17 : {23}, {12, 13}, {}, {}
F18 : {23}, {12}, {13}, {}
F19 : {23}, {12}, {}, {13}
F20 : {}, {12, 13, 23}, {}, {}
F21 : {}, {12, 23}, {13}, {}
F22 : {}, {12, 23}, {}, {13}
F23 : {}, {12, 13}, {23}, {}
F24 : {}, {12}, {13, 23}, {}
F25 : {}, {12}, {23}, {13}
F26 : {}, {12, 13}, {}, {23}
F27 : {}, {12}, {13}, {23}
F28 : {}, {12}, {}, {13, 23}
F29 : {23}, {}, {12, 13}, {}
F30 : {23}, {}, {12}, {13}
F31 : {}, {23}, {12, 13}, {}
F32 : {}, {23}, {12}, {13}
F33 : {}, {}, {12, 13, 23}, {}
F34 : {}, {}, {12, 23}, {13}
F35 : {}, {}, {12, 13}, {23}
F36 : {}, {}, {12}, {13, 23}
F37 : {23}, {}, {}, {12, 13}
F38 : {}, {23}, {}, {12, 13}
F39 : {}, {}, {23}, {12, 13}
F40 : {}, {}, {}, {12, 13, 23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)

Matrix :
29951507337/156250000 83494504341/312500000 83494504341/312500000 83494504341/312500000 262478210247/1250000000 -61280976687/625000000 -160411409337/1250000000 -160411409337/1250000000 262478210247/1250000000 -160411409337/1250000000 -61280976687/625000000 -160411409337/1250000000 262478210247/1250000000 -160411409337/1250000000 -160411409337/1250000000 -61280976687/625000000 -36272695179/625000000 296216952579/1250000000 296216952579/1250000000 -4991530347/78125000 -52854989901/625000000 -52854989901/625000000 -94975757793/1250000000 -52854989901/625000000 6150126603/312500000 -94975757793/1250000000 6150126603/312500000 -52854989901/625000000 -36272695179/625000000 296216952579/1250000000 -94975757793/1250000000 6150126603/312500000 -4991530347/78125000 -52854989901/625000000 -94975757793/1250000000 -52854989901/625000000 -36272695179/625000000 -94975757793/1250000000 -94975757793/1250000000 -4991530347/78125000
83494504341/312500000 118082910411/312500000 464181550527/1250000000 464181550527/1250000000 178283026179/625000000 -90802124259/625000000 -218844835953/1250000000 -218844835953/1250000000 354639520281/1250000000 -102369479607/625000000 -162769627113/1250000000 -60149673189/312500000 354639520281/1250000000 -102369479607/625000000 -60149673189/312500000 -162769627113/1250000000 -12858274341/125000000 424136701971/1250000000 424136701971/1250000000 -61280976687/625000000 -162769627113/1250000000 -162769627113/1250000000 -3942853497/31250000 -138644468883/1250000000 35308442043/1250000000 -3942853497/31250000 35308442043/1250000000 -138644468883/1250000000 -40856151081/625000000 406041127779/1250000000 -28803120093/312500000 3434333811/1250000000 -52854989901/625000000 -145358222307/1250000000 -11398575501/125000000 -145358222307/1250000000 -40856151081/625000000 -28803120093/312500000 -11398575501/125000000 -52854989901/625000000
83494504341/312500000 464181550527/1250000000 118082910411/312500000 464181550527/1250000000 354639520281/1250000000 -162769627113/1250000000 -102369479607/625000000 -60149673189/312500000 178283026179/625000000 -218844835953/1250000000 -90802124259/625000000 -218844835953/1250000000 354639520281/1250000000 -60149673189/312500000 -102369479607/625000000 -162769627113/1250000000 -40856151081/625000000 424136701971/1250000000 406041127779/1250000000 -52854989901/625000000 -138644468883/1250000000 -145358222307/1250000000 -28803120093/312500000 -162769627113/1250000000 3434333811/1250000000 -11398575501/125000000 35308442043/1250000000 -145358222307/1250000000 -12858274341/125000000 424136701971/1250000000 -3942853497/31250000 35308442043/1250000000 -61280976687/625000000 -162769627113/1250000000 -3942853497/31250000 -138644468883/1250000000 -40856151081/625000000 -11398575501/125000000 -28803120093/312500000 -52854989901/625000000
83494504341/312500000 464181550527/1250000000 464181550527/1250000000 118082910411/312500000 354639520281/1250000000 -162769627113/1250000000 -60149673189/312500000 -102369479607/625000000 354639520281/1250000000 -60149673189/312500000 -162769627113/1250000000 -102369479607/625000000 178283026179/625000000 -218844835953/1250000000 -218844835953/1250000000 -90802124259/625000000 -40856151081/625000000 406041127779/1250000000 424136701971/1250000000 -52854989901/625000000 -145358222307/1250000000 -138644468883/1250000000 -11398575501/125000000 -145358222307/1250000000 35308442043/1250000000 -28803120093/312500000 3434333811/1250000000 -162769627113/1250000000 -40856151081/625000000 424136701971/1250000000 -11398575501/125000000 35308442043/1250000000 -52854989901/625000000 -138644468883/1250000000 -28803120093/312500000 -162769627113/1250000000 -12858274341/125000000 -3942853497/31250000 -3942853497/31250000 -61280976687/625000000
262478210247/1250000000 178283026179/625000000 354639520281/1250000000 354639520281/1250000000 93564995031/312500000 -12858274341/125000000 -41181868809/312500000 -41181868809/312500000 36669186489/125000000 -103546918317/625000000 -3942853497/31250000 -206176349637/1250000000 36669186489/125000000 -103546918317/625000000 -206176349637/1250000000 -3942853497/31250000 -96934419021/1250000000 270960826437/1250000000 270960826437/1250000000 -36272695179/625000000 -40856151081/625000000 -40856151081/625000000 -114326374473/1250000000 -28803120093/312500000 9993663303/125000000 -114326374473/1250000000 9993663303/125000000 -28803120093/312500000 -114326374473/1250000000 31092823857/125000000 -34537896453/312500000 25819753089/312500000 -94975757793/1250000000 -11398575501/125000000 -138506678373/1250000000 -11398575501/125000000 -114326374473/1250000000 -34537896453/312500000 -138506678373/1250000000 -94975757793/1250000000
-61280976687/625000000 -90802124259/625000000 -162769627113/1250000000 -162769627113/1250000000 -12858274341/125000000 118082910411/312500000 424136701971/1250000000 424136701971/1250000000 -3942853497/31250000 -102369479607/625000000 -138644468883/1250000000 35308442043/1250000000 -3942853497/31250000 -102369479607/625000000 35308442043/1250000000 -138644468883/1250000000 178283026179/625000000 -218844835953/1250000000 -218844835953/1250000000 83494504341/312500000 464181550527/1250000000 464181550527/1250000000 354639520281/1250000000 -162769627113/1250000000 -60149673189/312500000 354639520281/1250000000 -60149673189/312500000 -162769627113/1250000000 -28803120093/312500000 3434333811/1250000000 -40856151081/625000000 406041127779/1250000000 -52854989901/625000000 -145358222307/1250000000 -11398575501/125000000 -145358222307/1250000000 -28803120093/312500000 -40856151081/625000000 -11398575501/125000000 -52854989901/625000000
-160411409337/1250000000 -218844835953/1250000000 -102369479607/625000000 -60149673189/312500000 -41181868809/312500000 424136701971/1250000000 619229447007/1250000000 53884271079/250000000 -103546918317/625000000 -102474166797/625000000 -102369479607/625000000 -8058954111/312500000 -206176349637/1250000000 -8058954111/312500000 9240996087/250000000 35308442043/1250000000 270960826437/1250000000 -102474166797/625000000 -6654282867/25000000 296216952579/1250000000 424136701971/1250000000 406041127779/1250000000 270960826437/1250000000 -218844835953/1250000000 -6654282867/25000000 31092823857/125000000 -8058954111/312500000 3434333811/1250000000 -103546918317/625000000 -8058954111/312500000 -41181868809/312500000 53884271079/250000000 -160411409337/1250000000 -60149673189/312500000 -206176349637/1250000000 35308442043/1250000000 9993663303/125000000 25819753089/312500000 9993663303/125000000 6150126603/312500000
-160411409337/1250000000 -218844835953/1250000000 -60149673189/312500000 -102369479607/625000000 -41181868809/312500000 424136701971/1250000000 53884271079/250000000 619229447007/1250000000 -206176349637/1250000000 -8058954111/312500000 35308442043/1250000000 9240996087/250000000 -103546918317/625000000 -102474166797/625000000 -8058954111/312500000 -102369479607/625000000 270960826437/1250000000 -6654282867/25000000 -102474166797/625000000 296216952579/1250000000 406041127779/1250000000 424136701971/1250000000 31092823857/125000000 3434333811/1250000000 -8058954111/312500000 270960826437/1250000000 -6654282867/25000000 -218844835953/1250000000 9993663303/125000000 -8058954111/312500000 25819753089/312500000 53884271079/250000000 6150126603/312500000 35308442043/1250000000 9993663303/125000000 -60149673189/312500000 -103546918317/625000000 -41181868809/312500000 -206176349637/1250000000 -160411409337/1250000000
262478210247/1250000000 354639520281/1250000000 178283026179/625000000 354639520281/1250000000 36669186489/125000000 -3942853497/31250000 -103546918317/625000000 -206176349637/1250000000 93564995031/312500000 -41181868809/312500000 -12858274341/125000000 -41181868809/312500000 36669186489/125000000 -206176349637/1250000000 -103546918317/625000000 -3942853497/31250000 -114326374473/1250000000 270960826437/1250000000 31092823857/125000000 -94975757793/1250000000 -28803120093/312500000 -11398575501/125000000 -34537896453/312500000 -40856151081/625000000 25819753089/312500000 -138506678373/1250000000 9993663303/125000000 -11398575501/125000000 -96934419021/1250000000 270960826437/1250000000 -114326374473/1250000000 9993663303/125000000 -36272695179/625000000 -40856151081/625000000 -114326374473/1250000000 -28803120093/312500000 -114326374473/1250000000 -138506678373/1250000000 -34537896453/312500000 -94975757793/1250000000
-160411409337/1250000000 -102369479607/625000000 -218844835953/1250000000 -60149673189/312500000 -103546918317/625000000 -102369479607/625000000 -102474166797/625000000 -8058954111/312500000 -41181868809/312500000 619229447007/1250000000 424136701971/1250000000 53884271079/250000000 -206176349637/1250000000 9240996087/250000000 -8058954111/312500000 35308442043/1250000000 -103546918317/625000000 -102474166797/625000000 -8058954111/312500000 -160411409337/1250000000 -218844835953/1250000000 -60149673189/312500000 -41181868809/312500000 424136701971/1250000000 53884271079/250000000 -206176349637/1250000000 -8058954111/312500000 35308442043/1250000000 270960826437/1250000000 -6654282867/25000000 270960826437/1250000000 -6654282867/25000000 296216952579/1250000000 406041127779/1250000000 31092823857/125000000 3434333811/1250000000 9993663303/125000000 9993663303/125000000 25819753089/312500000 6150126603/312500000
-61280976687/625000000 -162769627113/1250000000 -90802124259/625000000 -162769627113/1250000000 -3942853497/31250000 -138644468883/1250000000 -102369479607/625000000 35308442043/1250000000 -12858274341/125000000 424136701971/1250000000 118082910411/312500000 424136701971/1250000000 -3942853497/31250000 35308442043/1250000000 -102369479607/625000000 -138644468883/1250000000 -28803120093/312500000 -218844835953/1250000000 3434333811/1250000000 -52854989901/625000000 -162769627113/1250000000 -145358222307/1250000000 -40856151081/625000000 464181550527/1250000000 406041127779/1250000000 -11398575501/125000000 -60149673189/312500000 -145358222307/1250000000 178283026179/625000000 -218844835953/1250000000 354639520281/1250000000 -60149673189/312500000 83494504341/312500000 464181550527/1250000000 354639520281/1250000000 -162769627113/1250000000 -28803120093/312500000 -11398575501/125000000 -40856151081/625000000 -52854989901/625000000
-160411409337/1250000000 -60149673189/312500000 -218844835953/1250000000 -102369479607/625000000 -206176349637/1250000000 35308442043/1250000000 -8058954111/312500000 9240996087/250000000 -41181868809/312500000 53884271079/250000000 424136701971/1250000000 619229447007/1250000000 -103546918317/625000000 -8058954111/312500000 -102474166797/625000000 -102369479607/625000000 9993663303/125000000 -6654282867/25000000 -8058954111/312500000 6150126603/312500000 3434333811/1250000000 35308442043/1250000000 25819753089/312500000 406041127779/1250000000 53884271079/250000000 9993663303/125000000 -6654282867/25000000 -60149673189/312500000 270960826437/1250000000 -102474166797/625000000 31092823857/125000000 -8058954111/312500000 296216952579/1250000000 424136701971/1250000000 270960826437/1250000000 -218844835953/1250000000 -103546918317/625000000 -206176349637/1250000000 -41181868809/312500000 -160411409337/1250000000
262478210247/1250000000 354639520281/1250000000 354639520281/1250000000 178283026179/625000000 36669186489/125000000 -3942853497/31250000 -206176349637/1250000000 -103546918317/625000000 36669186489/125000000 -206176349637/1250000000 -3942853497/31250000 -103546918317/625000000 93564995031/312500000 -41181868809/312500000 -41181868809/312500000 -12858274341/125000000 -114326374473/1250000000 31092823857/125000000 270960826437/1250000000 -94975757793/1250000000 -11398575501/125000000 -28803120093/312500000 -138506678373/1250000000 -11398575501/125000000 9993663303/125000000 -34537896453/312500000 25819753089/312500000 -40856151081/625000000 -114326374473/1250000000 270960826437/1250000000 -138506678373/1250000000 9993663303/125000000 -94975757793/1250000000 -28803120093/312500000 -34537896453/312500000 -40856151081/625000000 -96934419021/1250000000 -114326374473/1250000000 -114326374473/1250000000 -36272695179/625000000
-160411409337/1250000000 -102369479607/625000000 -60149673189/312500000 -218844835953/1250000000 -103546918317/625000000 -102369479607/625000000 -8058954111/312500000 -102474166797/625000000 -206176349637/1250000000 9240996087/250000000 35308442043/1250000000 -8058954111/312500000 -41181868809/312500000 619229447007/1250000000 53884271079/250000000 424136701971/1250000000 -103546918317/625000000 -8058954111/312500000 -102474166797/625000000 -160411409337/1250000000 -60149673189/312500000 -218844835953/1250000000 -206176349637/1250000000 35308442043/1250000000 -8058954111/312500000 -41181868809/312500000 53884271079/250000000 424136701971/1250000000 9993663303/125000000 -6654282867/25000000 9993663303/125000000 -6654282867/25000000 6150126603/312500000 3434333811/1250000000 25819753089/312500000 406041127779/1250000000 270960826437/1250000000 270960826437/1250000000 31092823857/125000000 296216952579/1250000000
-160411409337/1250000000 -60149673189/312500000 -102369479607/625000000 -218844835953/1250000000 -206176349637/1250000000 35308442043/1250000000 9240996087/250000000 -8058954111/312500000 -103546918317/625000000 -8058954111/312500000 -102369479607/625000000 -102474166797/625000000 -41181868809/312500000 53884271079/250000000 619229447007/1250000000 424136701971/1250000000 9993663303/125000000 -8058954111/312500000 -6654282867/25000000 6150126603/312500000 35308442043/1250000000 3434333811/1250000000 9993663303/125000000 -60149673189/312500000 -6654282867/25000000 25819753089/312500000 53884271079/250000000 406041127779/1250000000 -103546918317/625000000 -102474166797/625000000 -206176349637/1250000000 -8058954111/312500000 -160411409337/1250000000 -218844835953/1250000000 -41181868809/312500000 424136701971/1250000000 270960826437/1250000000 31092823857/125000000 270960826437/1250000000 296216952579/1250000000
-61280976687/625000000 -162769627113/1250000000 -162769627113/1250000000 -90802124259/625000000 -3942853497/31250000 -138644468883/1250000000 35308442043/1250000000 -102369479607/625000000 -3942853497/31250000 35308442043/1250000000 -138644468883/1250000000 -102369479607/625000000 -12858274341/125000000 424136701971/1250000000 424136701971/1250000000 118082910411/312500000 -28803120093/312500000 3434333811/1250000000 -218844835953/1250000000 -52854989901/625000000 -145358222307/1250000000 -162769627113/1250000000 -11398575501/125000000 -145358222307/1250000000 -60149673189/312500000 -40856151081/625000000 406041127779/1250000000 464181550527/1250000000 -28803120093/312500000 -218844835953/1250000000 -11398575501/125000000 -60149673189/312500000 -52854989901/625000000 -162769627113/1250000000 -40856151081/625000000 464181550527/1250000000 178283026179/625000000 354639520281/1250000000 354639520281/1250000000 83494504341/312500000
-36272695179/625000000 -12858274341/125000000 -40856151081/625000000 -40856151081/625000000 -96934419021/1250000000 178283026179/625000000 270960826437/1250000000 270960826437/1250000000 -114326374473/1250000000 -103546918317/625000000 -28803120093/312500000 9993663303/125000000 -114326374473/1250000000 -103546918317/625000000 9993663303/125000000 -28803120093/312500000 93564995031/312500000 -41181868809/312500000 -41181868809/312500000 262478210247/1250000000 354639520281/1250000000 354639520281/1250000000 36669186489/125000000 -3942853497/31250000 -206176349637/1250000000 36669186489/125000000 -206176349637/1250000000 -3942853497/31250000 -34537896453/312500000 25819753089/312500000 -114326374473/1250000000 31092823857/125000000 -94975757793/1250000000 -11398575501/125000000 -138506678373/1250000000 -11398575501/125000000 -34537896453/312500000 -114326374473/1250000000 -138506678373/1250000000 -94975757793/1250000000
296216952579/1250000000 424136701971/1250000000 424136701971/1250000000 406041127779/1250000000 270960826437/1250000000 -218844835953/1250000000 -102474166797/625000000 -6654282867/25000000 270960826437/1250000000 -102474166797/625000000 -218844835953/1250000000 -6654282867/25000000 31092823857/125000000 -8058954111/312500000 -8058954111/312500000 3434333811/1250000000 -41181868809/312500000 619229447007/1250000000 53884271079/250000000 -160411409337/1250000000 -102369479607/625000000 -60149673189/312500000 -103546918317/625000000 -102369479607/625000000 -8058954111/312500000 -206176349637/1250000000 9240996087/250000000 35308442043/1250000000 -41181868809/312500000 53884271079/250000000 -103546918317/625000000 -8058954111/312500000 -160411409337/1250000000 -60149673189/312500000 -206176349637/1250000000 35308442043/1250000000 25819753089/312500000 9993663303/125000000 9993663303/125000000 6150126603/312500000
296216952579/1250000000 424136701971/1250000000 406041127779/1250000000 424136701971/1250000000 270960826437/1250000000 -218844835953/1250000000 -6654282867/25000000 -102474166797/625000000 31092823857/125000000 -8058954111/312500000 3434333811/1250000000 -8058954111/312500000 270960826437/1250000000 -102474166797/625000000 -6654282867/25000000 -218844835953/1250000000 -41181868809/312500000 53884271079/250000000 619229447007/1250000000 -160411409337/1250000000 -60149673189/312500000 -102369479607/625000000 -206176349637/1250000000 35308442043/1250000000 9240996087/250000000 -103546918317/625000000 -8058954111/312500000 -102369479607/625000000 25819753089/312500000 53884271079/250000000 9993663303/125000000 -8058954111/312500000 6150126603/312500000 35308442043/1250000000 9993663303/125000000 -60149673189/312500000 -41181868809/312500000 -103546918317/625000000 -206176349637/1250000000 -160411409337/1250000000
-4991530347/78125000 -61280976687/625000000 -52854989901/625000000 -52854989901/625000000 -36272695179/625000000 83494504341/312500000 296216952579/1250000000 296216952579/1250000000 -94975757793/1250000000 -160411409337/1250000000 -52854989901/625000000 6150126603/312500000 -94975757793/1250000000 -160411409337/1250000000 6150126603/312500000 -52854989901/625000000 262478210247/1250000000 -160411409337/1250000000 -160411409337/1250000000 29951507337/156250000 83494504341/312500000 83494504341/312500000 262478210247/1250000000 -61280976687/625000000 -160411409337/1250000000 262478210247/1250000000 -160411409337/1250000000 -61280976687/625000000 -94975757793/1250000000 6150126603/312500000 -36272695179/625000000 296216952579/1250000000 -4991530347/78125000 -52854989901/625000000 -94975757793/1250000000 -52854989901/625000000 -94975757793/1250000000 -36272695179/625000000 -94975757793/1250000000 -4991530347/78125000
-52854989901/625000000 -162769627113/1250000000 -138644468883/1250000000 -145358222307/1250000000 -40856151081/625000000 464181550527/1250000000 424136701971/1250000000 406041127779/1250000000 -28803120093/312500000 -218844835953/1250000000 -162769627113/1250000000 3434333811/1250000000 -11398575501/125000000 -60149673189/312500000 35308442043/1250000000 -145358222307/1250000000 354639520281/1250000000 -102369479607/625000000 -60149673189/312500000 83494504341/312500000 118082910411/312500000 464181550527/1250000000 178283026179/625000000 -90802124259/625000000 -218844835953/1250000000 354639520281/1250000000 -102369479607/625000000 -162769627113/1250000000 -3942853497/31250000 35308442043/1250000000 -12858274341/125000000 424136701971/1250000000 -61280976687/625000000 -162769627113/1250000000 -3942853497/31250000 -138644468883/1250000000 -11398575501/125000000 -40856151081/625000000 -28803120093/312500000 -52854989901/625000000
-52854989901/625000000 -162769627113/1250000000 -145358222307/1250000000 -138644468883/1250000000 -40856151081/625000000 464181550527/1250000000 406041127779/1250000000 424136701971/1250000000 -11398575501/125000000 -60149673189/312500000 -145358222307/1250000000 35308442043/1250000000 -28803120093/312500000 -218844835953/1250000000 3434333811/1250000000 -162769627113/1250000000 354639520281/1250000000 -60149673189/312500000 -102369479607/625000000 83494504341/312500000 464181550527/1250000000 118082910411/312500000 354639520281/1250000000 -162769627113/1250000000 -102369479607/625000000 178283026179/625000000 -218844835953/1250000000 -90802124259/625000000 -11398575501/125000000 35308442043/1250000000 -40856151081/625000000 424136701971/1250000000 -52854989901/625000000 -138644468883/1250000000 -28803120093/312500000 -162769627113/1250000000 -3942853497/31250000 -12858274341/125000000 -3942853497/31250000 -61280976687/625000000
-94975757793/1250000000 -3942853497/31250000 -28803120093/312500000 -11398575501/125000000 -114326374473/1250000000 354639520281/1250000000 270960826437/1250000000 31092823857/125000000 -34537896453/312500000 -41181868809/312500000 -40856151081/625000000 25819753089/312500000 -138506678373/1250000000 -206176349637/1250000000 9993663303/125000000 -11398575501/125000000 36669186489/125000000 -103546918317/625000000 -206176349637/1250000000 262478210247/1250000000 178283026179/625000000 354639520281/1250000000 93564995031/312500000 -12858274341/125000000 -41181868809/312500000 36669186489/125000000 -103546918317/625000000 -3942853497/31250000 -114326374473/1250000000 9993663303/125000000 -96934419021/1250000000 270960826437/1250000000 -36272695179/625000000 -40856151081/625000000 -114326374473/1250000000 -28803120093/312500000 -138506678373/1250000000 -114326374473/1250000000 -34537896453/312500000 -94975757793/1250000000
-52854989901/625000000 -138644468883/1250000000 -162769627113/1250000000 -145358222307/1250000000 -28803120093/312500000 -162769627113/1250000000 -218844835953/1250000000 3434333811/1250000000 -40856151081/625000000 424136701971/1250000000 464181550527/1250000000 406041127779/1250000000 -11398575501/125000000 35308442043/1250000000 -60149673189/312500000 -145358222307/1250000000 -3942853497/31250000 -102369479607/625000000 35308442043/1250000000 -61280976687/625000000 -90802124259/625000000 -162769627113/1250000000 -12858274341/125000000 118082910411/312500000 424136701971/1250000000 -3942853497/31250000 -102369479607/625000000 -138644468883/1250000000 354639520281/1250000000 -60149673189/312500000 178283026179/625000000 -218844835953/1250000000 83494504341/312500000 464181550527/1250000000 354639520281/1250000000 -162769627113/1250000000 -11398575501/125000000 -28803120093/312500000 -40856151081/625000000 -52854989901/625000000
6150126603/312500000 35308442043/1250000000 3434333811/1250000000 35308442043/1250000000 9993663303/125000000 -60149673189/312500000 -6654282867/25000000 -8058954111/312500000 25819753089/312500000 53884271079/250000000 406041127779/1250000000 53884271079/250000000 9993663303/125000000 -8058954111/312500000 -6654282867/25000000 -60149673189/312500000 -206176349637/1250000000 -8058954111/312500000 9240996087/250000000 -160411409337/1250000000 -218844835953/1250000000 -102369479607/625000000 -41181868809/312500000 424136701971/1250000000 619229447007/1250000000 -103546918317/625000000 -102474166797/625000000 -102369479607/625000000 31092823857/125000000 -8058954111/312500000 270960826437/1250000000 -102474166797/625000000 296216952579/1250000000 424136701971/1250000000 270960826437/1250000000 -218844835953/1250000000 -206176349637/1250000000 -103546918317/625000000 -41181868809/312500000 -160411409337/1250000000
-94975757793/1250000000 -3942853497/31250000 -11398575501/125000000 -28803120093/312500000 -114326374473/1250000000 354639520281/1250000000 31092823857/125000000 270960826437/1250000000 -138506678373/1250000000 -206176349637/1250000000 -11398575501/125000000 9993663303/125000000 -34537896453/312500000 -41181868809/312500000 25819753089/312500000 -40856151081/625000000 36669186489/125000000 -206176349637/1250000000 -103546918317/625000000 262478210247/1250000000 354639520281/1250000000 178283026179/625000000 36669186489/125000000 -3942853497/31250000 -103546918317/625000000 93564995031/312500000 -41181868809/312500000 -12858274341/125000000 -138506678373/1250000000 9993663303/125000000 -114326374473/1250000000 270960826437/1250000000 -94975757793/1250000000 -28803120093/312500000 -34537896453/312500000 -40856151081/625000000 -114326374473/1250000000 -96934419021/1250000000 -114326374473/1250000000 -36272695179/625000000
6150126603/312500000 35308442043/1250000000 35308442043/1250000000 3434333811/1250000000 9993663303/125000000 -60149673189/312500000 -8058954111/312500000 -6654282867/25000000 9993663303/125000000 -8058954111/312500000 -60149673189/312500000 -6654282867/25000000 25819753089/312500000 53884271079/250000000 53884271079/250000000 406041127779/1250000000 -206176349637/1250000000 9240996087/250000000 -8058954111/312500000 -160411409337/1250000000 -102369479607/625000000 -218844835953/1250000000 -103546918317/625000000 -102369479607/625000000 -102474166797/625000000 -41181868809/312500000 619229447007/1250000000 424136701971/1250000000 -206176349637/1250000000 -8058954111/312500000 -103546918317/625000000 -102474166797/625000000 -160411409337/1250000000 -218844835953/1250000000 -41181868809/312500000 424136701971/1250000000 31092823857/125000000 270960826437/1250000000 270960826437/1250000000 296216952579/1250000000
-52854989901/625000000 -138644468883/1250000000 -145358222307/1250000000 -162769627113/1250000000 -28803120093/312500000 -162769627113/1250000000 3434333811/1250000000 -218844835953/1250000000 -11398575501/125000000 35308442043/1250000000 -145358222307/1250000000 -60149673189/312500000 -40856151081/625000000 424136701971/1250000000 406041127779/1250000000 464181550527/1250000000 -3942853497/31250000 35308442043/1250000000 -102369479607/625000000 -61280976687/625000000 -162769627113/1250000000 -90802124259/625000000 -3942853497/31250000 -138644468883/1250000000 -102369479607/625000000 -12858274341/125000000 424136701971/1250000000 118082910411/312500000 -11398575501/125000000 -60149673189/312500000 -28803120093/312500000 -218844835953/1250000000 -52854989901/625000000 -162769627113/1250000000 -40856151081/625000000 464181550527/1250000000 354639520281/1250000000 178283026179/625000000 354639520281/1250000000 83494504341/312500000
-36272695179/625000000 -40856151081/625000000 -12858274341/125000000 -40856151081/625000000 -114326374473/1250000000 -28803120093/312500000 -103546918317/625000000 9993663303/125000000 -96934419021/1250000000 270960826437/1250000000 178283026179/625000000 270960826437/1250000000 -114326374473/1250000000 9993663303/125000000 -103546918317/625000000 -28803120093/312500000 -34537896453/312500000 -41181868809/312500000 25819753089/312500000 -94975757793/1250000000 -3942853497/31250000 -11398575501/125000000 -114326374473/1250000000 354639520281/1250000000 31092823857/125000000 -138506678373/1250000000 -206176349637/1250000000 -11398575501/125000000 93564995031/312500000 -41181868809/312500000 36669186489/125000000 -206176349637/1250000000 262478210247/1250000000 354639520281/1250000000 36669186489/125000000 -3942853497/31250000 -34537896453/312500000 -138506678373/1250000000 -114326374473/1250000000 -94975757793/1250000000
296216952579/1250000000 406041127779/1250000000 424136701971/1250000000 424136701971/1250000000 31092823857/125000000 3434333811/1250000000 -8058954111/312500000 -8058954111/312500000 270960826437/1250000000 -6654282867/25000000 -218844835953/1250000000 -102474166797/625000000 270960826437/1250000000 -6654282867/25000000 -102474166797/625000000 -218844835953/1250000000 25819753089/312500000 53884271079/250000000 53884271079/250000000 6150126603/312500000 35308442043/1250000000 35308442043/1250000000 9993663303/125000000 -60149673189/312500000 -8058954111/312500000 9993663303/125000000 -8058954111/312500000 -60149673189/312500000 -41181868809/312500000 619229447007/1250000000 -206176349637/1250000000 9240996087/250000000 -160411409337/1250000000 -102369479607/625000000 -103546918317/625000000 -102369479607/625000000 -41181868809/312500000 -206176349637/1250000000 -103546918317/625000000 -160411409337/1250000000
-94975757793/1250000000 -28803120093/312500000 -3942853497/31250000 -11398575501/125000000 -34537896453/312500000 -40856151081/625000000 -41181868809/312500000 25819753089/312500000 -114326374473/1250000000 270960826437/1250000000 354639520281/1250000000 31092823857/125000000 -138506678373/1250000000 9993663303/125000000 -206176349637/1250000000 -11398575501/125000000 -114326374473/1250000000 -103546918317/625000000 9993663303/125000000 -36272695179/625000000 -12858274341/125000000 -40856151081/625000000 -96934419021/1250000000 178283026179/625000000 270960826437/1250000000 -114326374473/1250000000 -103546918317/625000000 -28803120093/312500000 36669186489/125000000 -206176349637/1250000000 93564995031/312500000 -41181868809/312500000 262478210247/1250000000 354639520281/1250000000 36669186489/125000000 -3942853497/31250000 -138506678373/1250000000 -34537896453/312500000 -114326374473/1250000000 -94975757793/1250000000
6150126603/312500000 3434333811/1250000000 35308442043/1250000000 35308442043/1250000000 25819753089/312500000 406041127779/1250000000 53884271079/250000000 53884271079/250000000 9993663303/125000000 -6654282867/25000000 -60149673189/312500000 -8058954111/312500000 9993663303/125000000 -6654282867/25000000 -8058954111/312500000 -60149673189/312500000 31092823857/125000000 -8058954111/312500000 -8058954111/312500000 296216952579/1250000000 424136701971/1250000000 424136701971/1250000000 270960826437/1250000000 -218844835953/1250000000 -102474166797/625000000 270960826437/1250000000 -102474166797/625000000 -218844835953/1250000000 -206176349637/1250000000 9240996087/250000000 -41181868809/312500000 619229447007/1250000000 -160411409337/1250000000 -102369479607/625000000 -103546918317/625000000 -102369479607/625000000 -206176349637/1250000000 -41181868809/312500000 -103546918317/625000000 -160411409337/1250000000
-4991530347/78125000 -52854989901/625000000 -61280976687/625000000 -52854989901/625000000 -94975757793/1250000000 -52854989901/625000000 -160411409337/1250000000 6150126603/312500000 -36272695179/625000000 296216952579/1250000000 83494504341/312500000 296216952579/1250000000 -94975757793/1250000000 6150126603/312500000 -160411409337/1250000000 -52854989901/625000000 -94975757793/1250000000 -160411409337/1250000000 6150126603/312500000 -4991530347/78125000 -61280976687/625000000 -52854989901/625000000 -36272695179/625000000 83494504341/312500000 296216952579/1250000000 -94975757793/1250000000 -160411409337/1250000000 -52854989901/625000000 262478210247/1250000000 -160411409337/1250000000 262478210247/1250000000 -160411409337/1250000000 29951507337/156250000 83494504341/312500000 262478210247/1250000000 -61280976687/625000000 -94975757793/1250000000 -94975757793/1250000000 -36272695179/625000000 -4991530347/78125000
-52854989901/625000000 -145358222307/1250000000 -162769627113/1250000000 -138644468883/1250000000 -11398575501/125000000 -145358222307/1250000000 -60149673189/312500000 35308442043/1250000000 -40856151081/625000000 406041127779/1250000000 464181550527/1250000000 424136701971/1250000000 -28803120093/312500000 3434333811/1250000000 -218844835953/1250000000 -162769627113/1250000000 -11398575501/125000000 -60149673189/312500000 35308442043/1250000000 -52854989901/625000000 -162769627113/1250000000 -138644468883/1250000000 -40856151081/625000000 464181550527/1250000000 424136701971/1250000000 -28803120093/312500000 -218844835953/1250000000 -162769627113/1250000000 354639520281/1250000000 -102369479607/625000000 354639520281/1250000000 -102369479607/625000000 83494504341/312500000 118082910411/312500000 178283026179/625000000 -90802124259/625000000 -3942853497/31250000 -3942853497/31250000 -12858274341/125000000 -61280976687/625000000
-94975757793/1250000000 -11398575501/125000000 -3942853497/31250000 -28803120093/312500000 -138506678373/1250000000 -11398575501/125000000 -206176349637/1250000000 9993663303/125000000 -114326374473/1250000000 31092823857/125000000 354639520281/1250000000 270960826437/1250000000 -34537896453/312500000 25819753089/312500000 -41181868809/312500000 -40856151081/625000000 -138506678373/1250000000 -206176349637/1250000000 9993663303/125000000 -94975757793/1250000000 -3942853497/31250000 -28803120093/312500000 -114326374473/1250000000 354639520281/1250000000 270960826437/1250000000 -34537896453/312500000 -41181868809/312500000 -40856151081/625000000 36669186489/125000000 -103546918317/625000000 36669186489/125000000 -103546918317/625000000 262478210247/1250000000 178283026179/625000000 93564995031/312500000 -12858274341/125000000 -114326374473/1250000000 -114326374473/1250000000 -96934419021/1250000000 -36272695179/625000000
-52854989901/625000000 -145358222307/1250000000 -138644468883/1250000000 -162769627113/1250000000 -11398575501/125000000 -145358222307/1250000000 35308442043/1250000000 -60149673189/312500000 -28803120093/312500000 3434333811/1250000000 -162769627113/1250000000 -218844835953/1250000000 -40856151081/625000000 406041127779/1250000000 424136701971/1250000000 464181550527/1250000000 -11398575501/125000000 35308442043/1250000000 -60149673189/312500000 -52854989901/625000000 -138644468883/1250000000 -162769627113/1250000000 -28803120093/312500000 -162769627113/1250000000 -218844835953/1250000000 -40856151081/625000000 424136701971/1250000000 464181550527/1250000000 -3942853497/31250000 -102369479607/625000000 -3942853497/31250000 -102369479607/625000000 -61280976687/625000000 -90802124259/625000000 -12858274341/125000000 118082910411/312500000 354639520281/1250000000 354639520281/1250000000 178283026179/625000000 83494504341/312500000
-36272695179/625000000 -40856151081/625000000 -40856151081/625000000 -12858274341/125000000 -114326374473/1250000000 -28803120093/312500000 9993663303/125000000 -103546918317/625000000 -114326374473/1250000000 9993663303/125000000 -28803120093/312500000 -103546918317/625000000 -96934419021/1250000000 270960826437/1250000000 270960826437/1250000000 178283026179/625000000 -34537896453/312500000 25819753089/312500000 -41181868809/312500000 -94975757793/1250000000 -11398575501/125000000 -3942853497/31250000 -138506678373/1250000000 -11398575501/125000000 -206176349637/1250000000 -114326374473/1250000000 31092823857/125000000 354639520281/1250000000 -34537896453/312500000 -41181868809/312500000 -138506678373/1250000000 -206176349637/1250000000 -94975757793/1250000000 -3942853497/31250000 -114326374473/1250000000 354639520281/1250000000 93564995031/312500000 36669186489/125000000 36669186489/125000000 262478210247/1250000000
-94975757793/1250000000 -28803120093/312500000 -11398575501/125000000 -3942853497/31250000 -34537896453/312500000 -40856151081/625000000 25819753089/312500000 -41181868809/312500000 -138506678373/1250000000 9993663303/125000000 -11398575501/125000000 -206176349637/1250000000 -114326374473/1250000000 270960826437/1250000000 31092823857/125000000 354639520281/1250000000 -114326374473/1250000000 9993663303/125000000 -103546918317/625000000 -36272695179/625000000 -40856151081/625000000 -12858274341/125000000 -114326374473/1250000000 -28803120093/312500000 -103546918317/625000000 -96934419021/1250000000 270960826437/1250000000 178283026179/625000000 -138506678373/1250000000 -206176349637/1250000000 -34537896453/312500000 -41181868809/312500000 -94975757793/1250000000 -3942853497/31250000 -114326374473/1250000000 354639520281/1250000000 36669186489/125000000 93564995031/312500000 36669186489/125000000 262478210247/1250000000
-94975757793/1250000000 -11398575501/125000000 -28803120093/312500000 -3942853497/31250000 -138506678373/1250000000 -11398575501/125000000 9993663303/125000000 -206176349637/1250000000 -34537896453/312500000 25819753089/312500000 -40856151081/625000000 -41181868809/312500000 -114326374473/1250000000 31092823857/125000000 270960826437/1250000000 354639520281/1250000000 -138506678373/1250000000 9993663303/125000000 -206176349637/1250000000 -94975757793/1250000000 -28803120093/312500000 -3942853497/31250000 -34537896453/312500000 -40856151081/625000000 -41181868809/312500000 -114326374473/1250000000 270960826437/1250000000 354639520281/1250000000 -114326374473/1250000000 -103546918317/625000000 -114326374473/1250000000 -103546918317/625000000 -36272695179/625000000 -12858274341/125000000 -96934419021/1250000000 178283026179/625000000 36669186489/125000000 36669186489/125000000 93564995031/312500000 262478210247/1250000000
-4991530347/78125000 -52854989901/625000000 -52854989901/625000000 -61280976687/625000000 -94975757793/1250000000 -52854989901/625000000 6150126603/312500000 -160411409337/1250000000 -94975757793/1250000000 6150126603/312500000 -52854989901/625000000 -160411409337/1250000000 -36272695179/625000000 296216952579/1250000000 296216952579/1250000000 83494504341/312500000 -94975757793/1250000000 6150126603/312500000 -160411409337/1250000000 -4991530347/78125000 -52854989901/625000000 -61280976687/625000000 -94975757793/1250000000 -52854989901/625000000 -160411409337/1250000000 -36272695179/625000000 296216952579/1250000000 83494504341/312500000 -94975757793/1250000000 -160411409337/1250000000 -94975757793/1250000000 -160411409337/1250000000 -4991530347/78125000 -61280976687/625000000 -36272695179/625000000 83494504341/312500000 262478210247/1250000000 262478210247/1250000000 262478210247/1250000000 29951507337/156250000


--- Term 4 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 13, 23, 14, 24, 34}, {}, {}, {}
F2  : {12, 13, 23, 24, 34}, {14}, {}, {}
F3  : {12, 13, 23, 24, 34}, {}, {14}, {}
F4  : {12, 13, 23, 24, 34}, {}, {}, {14}
F5  : {12, 13, 23, 14, 34}, {24}, {}, {}
F6  : {12, 13, 23, 34}, {14, 24}, {}, {}
F7  : {12, 13, 23, 34}, {24}, {14}, {}
F8  : {12, 13, 23, 34}, {24}, {}, {14}
F9  : {12, 13, 23, 14, 34}, {}, {24}, {}
F10 : {12, 13, 23, 34}, {14}, {24}, {}
F11 : {12, 13, 23, 34}, {}, {14, 24}, {}
F12 : {12, 13, 23, 34}, {}, {24}, {14}
F13 : {12, 13, 23, 14, 34}, {}, {}, {24}
F14 : {12, 13, 23, 34}, {14}, {}, {24}
F15 : {12, 13, 23, 34}, {}, {14}, {24}
F16 : {12, 13, 23, 34}, {}, {}, {14, 24}
F17 : {12, 13, 23, 14, 24}, {34}, {}, {}
F18 : {12, 13, 23, 24}, {14, 34}, {}, {}
F19 : {12, 13, 23, 24}, {34}, {14}, {}
F20 : {12, 13, 23, 24}, {34}, {}, {14}
F21 : {12, 13, 23, 14}, {24, 34}, {}, {}
F22 : {12, 13, 23}, {14, 24, 34}, {}, {}
F23 : {12, 13, 23}, {24, 34}, {14}, {}
F24 : {12, 13, 23}, {24, 34}, {}, {14}
F25 : {12, 13, 23, 14}, {34}, {24}, {}
F26 : {12, 13, 23}, {14, 34}, {24}, {}
F27 : {12, 13, 23}, {34}, {14, 24}, {}
F28 : {12, 13, 23}, {34}, {24}, {14}
F29 : {12, 13, 23, 14}, {34}, {}, {24}
F30 : {12, 13, 23}, {14, 34}, {}, {24}
F31 : {12, 13, 23}, {34}, {14}, {24}
F32 : {12, 13, 23}, {34}, {}, {14, 24}
F33 : {12, 13, 23, 14, 24}, {}, {34}, {}
F34 : {12, 13, 23, 24}, {14}, {34}, {}
F35 : {12, 13, 23, 24}, {}, {14, 34}, {}
F36 : {12, 13, 23, 24}, {}, {34}, {14}
F37 : {12, 13, 23, 14}, {24}, {34}, {}
F38 : {12, 13, 23}, {14, 24}, {34}, {}
F39 : {12, 13, 23}, {24}, {14, 34}, {}
F40 : {12, 13, 23}, {24}, {34}, {14}
F41 : {12, 13, 23, 14}, {}, {24, 34}, {}
F42 : {12, 13, 23}, {14}, {24, 34}, {}
F43 : {12, 13, 23}, {}, {14, 24, 34}, {}
F44 : {12, 13, 23}, {}, {24, 34}, {14}
F45 : {12, 13, 23, 14}, {}, {34}, {24}
F46 : {12, 13, 23}, {14}, {34}, {24}
F47 : {12, 13, 23}, {}, {14, 34}, {24}
F48 : {12, 13, 23}, {}, {34}, {14, 24}
F49 : {12, 13, 23, 14, 24}, {}, {}, {34}
F50 : {12, 13, 23, 24}, {14}, {}, {34}
F51 : {12, 13, 23, 24}, {}, {14}, {34}
F52 : {12, 13, 23, 24}, {}, {}, {14, 34}
F53 : {12, 13, 23, 14}, {24}, {}, {34}
F54 : {12, 13, 23}, {14, 24}, {}, {34}
F55 : {12, 13, 23}, {24}, {14}, {34}
F56 : {12, 13, 23}, {24}, {}, {14, 34}
F57 : {12, 13, 23, 14}, {}, {24}, {34}
F58 : {12, 13, 23}, {14}, {24}, {34}
F59 : {12, 13, 23}, {}, {14, 24}, {34}
F60 : {12, 13, 23}, {}, {24}, {14, 34}
F61 : {12, 13, 23, 14}, {}, {}, {24, 34}
F62 : {12, 13, 23}, {14}, {}, {24, 34}
F63 : {12, 13, 23}, {}, {14}, {24, 34}
F64 : {12, 13, 23}, {}, {}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
28171955001/2500000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 -11779436037/2500000000 -10030926951/500000000 -10030926951/500000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 23756197743/625000000 -10030926951/500000000 -11779436037/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 23756197743/625000000 -10030926951/500000000 -10030926951/500000000 -11779436037/2500000000
81806158881/5000000000 135977640777/5000000000 27560730367/1250000000 27560730367/1250000000 12912158259/625000000 281320790157/5000000000 969232334827/10000000000 969232334827/10000000000 252987175423/10000000000 -10946985801/312500000 54635434741/1000000000 14762978623/500000000 252987175423/10000000000 -10946985801/312500000 14762978623/500000000 54635434741/1000000000 29295700911/1250000000 65444550737/1000000000 320296575753/10000000000 320296575753/10000000000 54870487871/1250000000 -171008079/25000000 -135865838127/5000000000 -135865838127/5000000000 68844149309/2000000000 -77259576371/2500000000 -291501290701/10000000000 -279797379633/10000000000 68844149309/2000000000 -77259576371/2500000000 -279797379633/10000000000 -291501290701/10000000000 239100600519/10000000000 75567489051/2000000000 250227933411/5000000000 216059121271/10000000000 41959604941/2500000000 -73280281669/2500000000 -293648802581/10000000000 -134496625641/5000000000 30434761513/500000000 -144370038441/5000000000 -6841168011/1000000000 -156797465309/5000000000 80561307531/2000000000 -58868261499/2000000000 -271078194917/10000000000 -289140901119/10000000000 239100600519/10000000000 75567489051/2000000000 216059121271/10000000000 250227933411/5000000000 41959604941/2500000000 -73280281669/2500000000 -134496625641/5000000000 -293648802581/10000000000 80561307531/2000000000 -58868261499/2000000000 -289140901119/10000000000 -271078194917/10000000000 30434761513/500000000 -144370038441/5000000000 -156797465309/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 135977640777/5000000000 27560730367/1250000000 252987175423/10000000000 54635434741/1000000000 -10946985801/312500000 14762978623/500000000 12912158259/625000000 969232334827/10000000000 281320790157/5000000000 969232334827/10000000000 252987175423/10000000000 14762978623/500000000 -10946985801/312500000 54635434741/1000000000 239100600519/10000000000 250227933411/5000000000 75567489051/2000000000 216059121271/10000000000 30434761513/500000000 -6841168011/1000000000 -144370038441/5000000000 -156797465309/5000000000 41959604941/2500000000 -293648802581/10000000000 -73280281669/2500000000 -134496625641/5000000000 80561307531/2000000000 -271078194917/10000000000 -58868261499/2000000000 -289140901119/10000000000 29295700911/1250000000 320296575753/10000000000 65444550737/1000000000 320296575753/10000000000 68844149309/2000000000 -291501290701/10000000000 -77259576371/2500000000 -279797379633/10000000000 54870487871/1250000000 -135865838127/5000000000 -171008079/25000000 -135865838127/5000000000 68844149309/2000000000 -279797379633/10000000000 -77259576371/2500000000 -291501290701/10000000000 239100600519/10000000000 216059121271/10000000000 75567489051/2000000000 250227933411/5000000000 80561307531/2000000000 -289140901119/10000000000 -58868261499/2000000000 -271078194917/10000000000 41959604941/2500000000 -134496625641/5000000000 -73280281669/2500000000 -293648802581/10000000000 30434761513/500000000 -156797465309/5000000000 -144370038441/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 27560730367/1250000000 135977640777/5000000000 252987175423/10000000000 54635434741/1000000000 14762978623/500000000 -10946985801/312500000 252987175423/10000000000 14762978623/500000000 54635434741/1000000000 -10946985801/312500000 12912158259/625000000 969232334827/10000000000 969232334827/10000000000 281320790157/5000000000 239100600519/10000000000 250227933411/5000000000 216059121271/10000000000 75567489051/2000000000 30434761513/500000000 -6841168011/1000000000 -156797465309/5000000000 -144370038441/5000000000 80561307531/2000000000 -271078194917/10000000000 -289140901119/10000000000 -58868261499/2000000000 41959604941/2500000000 -293648802581/10000000000 -134496625641/5000000000 -73280281669/2500000000 239100600519/10000000000 216059121271/10000000000 250227933411/5000000000 75567489051/2000000000 80561307531/2000000000 -289140901119/10000000000 -271078194917/10000000000 -58868261499/2000000000 30434761513/500000000 -156797465309/5000000000 -6841168011/1000000000 -144370038441/5000000000 41959604941/2500000000 -134496625641/5000000000 -293648802581/10000000000 -73280281669/2500000000 29295700911/1250000000 320296575753/10000000000 320296575753/10000000000 65444550737/1000000000 68844149309/2000000000 -291501290701/10000000000 -279797379633/10000000000 -77259576371/2500000000 68844149309/2000000000 -279797379633/10000000000 -291501290701/10000000000 -77259576371/2500000000 54870487871/1250000000 -135865838127/5000000000 -135865838127/5000000000 -171008079/25000000
81806158881/5000000000 12912158259/625000000 252987175423/10000000000 252987175423/10000000000 135469509393/5000000000 279590801239/5000000000 -85369965557/2500000000 -85369965557/2500000000 13812119609/625000000 478673735909/5000000000 137021128551/2500000000 149160483117/5000000000 13812119609/625000000 478673735909/5000000000 149160483117/5000000000 137021128551/2500000000 29422733757/1250000000 221189978673/5000000000 335273409449/10000000000 335273409449/10000000000 163622357707/2500000000 -171008079/25000000 -77261076133/2500000000 -77261076133/2500000000 311843825423/10000000000 -272321846123/10000000000 -291427663631/10000000000 -4377884771/156250000 311843825423/10000000000 -272321846123/10000000000 -4377884771/156250000 -291427663631/10000000000 238592529711/10000000000 44943125039/2500000000 303493513869/5000000000 199909785813/5000000000 193182315947/5000000000 -292524957759/10000000000 -28881612631/1000000000 -146975160749/5000000000 10008678051/200000000 -293646380223/10000000000 -6841168011/1000000000 -135537308689/5000000000 107992346763/5000000000 -16812311973/625000000 -312928605679/10000000000 -289810803597/10000000000 238592529711/10000000000 44943125039/2500000000 199909785813/5000000000 303493513869/5000000000 193182315947/5000000000 -292524957759/10000000000 -146975160749/5000000000 -28881612631/1000000000 107992346763/5000000000 -16812311973/625000000 -289810803597/10000000000 -312928605679/10000000000 10008678051/200000000 -293646380223/10000000000 -135537308689/5000000000 -6841168011/1000000000
23756197743/625000000 281320790157/5000000000 54635434741/1000000000 54635434741/1000000000 279590801239/5000000000 6736647959/50000000 96355050783/1250000000 96355050783/1250000000 137021128551/2500000000 175081774931/2500000000 125103680743/1000000000 40922239003/625000000 137021128551/2500000000 175081774931/2500000000 40922239003/625000000 125103680743/1000000000 26711390393/500000000 628505954309/5000000000 430811194523/5000000000 430811194523/5000000000 622764659393/5000000000 -1241423883/78125000 -134067401943/2000000000 -134067401943/2000000000 215827235613/2500000000 -134465256383/2000000000 -339143422167/5000000000 -646018722121/10000000000 215827235613/2500000000 -134465256383/2000000000 -646018722121/10000000000 -339143422167/5000000000 280533291439/5000000000 532323547331/10000000000 258843511601/2000000000 91214123447/1250000000 520719846367/10000000000 -343858542421/5000000000 -338042179969/5000000000 -65568029343/1000000000 1299958345027/10000000000 -168954236083/2500000000 -79467851769/5000000000 -683683801727/10000000000 23113420007/312500000 -131404856317/2000000000 -681427424077/10000000000 -166206324543/2500000000 280533291439/5000000000 532323547331/10000000000 91214123447/1250000000 258843511601/2000000000 520719846367/10000000000 -343858542421/5000000000 -65568029343/1000000000 -338042179969/5000000000 23113420007/312500000 -131404856317/2000000000 -166206324543/2500000000 -681427424077/10000000000 1299958345027/10000000000 -168954236083/2500000000 -683683801727/10000000000 -79467851769/5000000000
104963173989/5000000000 969232334827/10000000000 -10946985801/312500000 14762978623/500000000 -85369965557/2500000000 96355050783/1250000000 21384005880467/10000000000 3433012165473/5000000000 478673735909/5000000000 -256302833003/125000000 175081774931/2500000000 -1517262943451/2500000000 149160483117/5000000000 -1517262943451/2500000000 134824855819/200000000 40922239003/625000000 286808515657/10000000000 2849294032417/10000000000 -157425215179/2500000000 38625678533/1000000000 -1495563323089/10000000000 -8777004753/1000000000 47351682991/625000000 -370726964119/5000000000 1870312669183/10000000000 -1429653730851/10000000000 -159652946293/5000000000 -241690986189/5000000000 561360883873/10000000000 -59815031049/10000000000 -223974513677/10000000000 -431102036743/10000000000 30751706207/1000000000 274655936043/2000000000 -727613463751/5000000000 17557794311/250000000 -1144281888121/10000000000 -89847040127/2000000000 172666440871/2500000000 -57669098663/2500000000 287947094337/1000000000 -46644433579/312500000 -8777004753/1000000000 -7236750431/10000000000 547747257081/10000000000 -492462032089/10000000000 -688402765891/10000000000 -59634184441/2000000000 80136173173/2500000000 4135867659117/10000000000 -724495787043/2000000000 364795908197/5000000000 -1767572637479/5000000000 -319964535133/10000000000 5777587607/5000000000 -1537464591169/10000000000 1011385374763/2500000000 -74463273437/1000000000 -212796989049/5000000000 391315412803/5000000000 369875305703/5000000000 52958532539/625000000 -1605690010689/10000000000 -43889125359/5000000000
104963173989/5000000000 969232334827/10000000000 14762978623/500000000 -10946985801/312500000 -85369965557/2500000000 96355050783/1250000000 3433012165473/5000000000 21384005880467/10000000000 149160483117/5000000000 -1517262943451/2500000000 40922239003/625000000 134824855819/200000000 478673735909/5000000000 -256302833003/125000000 -1517262943451/2500000000 175081774931/2500000000 286808515657/10000000000 2849294032417/10000000000 38625678533/1000000000 -157425215179/2500000000 -1495563323089/10000000000 -8777004753/1000000000 -370726964119/5000000000 47351682991/625000000 561360883873/10000000000 -59815031049/10000000000 -431102036743/10000000000 -223974513677/10000000000 1870312669183/10000000000 -1429653730851/10000000000 -241690986189/5000000000 -159652946293/5000000000 80136173173/2500000000 4135867659117/10000000000 364795908197/5000000000 -724495787043/2000000000 -1767572637479/5000000000 -319964535133/10000000000 -1537464591169/10000000000 5777587607/5000000000 369875305703/5000000000 52958532539/625000000 -43889125359/5000000000 -1605690010689/10000000000 1011385374763/2500000000 -74463273437/1000000000 391315412803/5000000000 -212796989049/5000000000 30751706207/1000000000 274655936043/2000000000 17557794311/250000000 -727613463751/5000000000 -1144281888121/10000000000 -89847040127/2000000000 -57669098663/2500000000 172666440871/2500000000 547747257081/10000000000 -492462032089/10000000000 -59634184441/2000000000 -688402765891/10000000000 287947094337/1000000000 -46644433579/312500000 -7236750431/10000000000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 12912158259/625000000 252987175423/10000000000 13812119609/625000000 137021128551/2500000000 478673735909/5000000000 149160483117/5000000000 135469509393/5000000000 -85369965557/2500000000 279590801239/5000000000 -85369965557/2500000000 13812119609/625000000 149160483117/5000000000 478673735909/5000000000 137021128551/2500000000 238592529711/10000000000 303493513869/5000000000 44943125039/2500000000 199909785813/5000000000 10008678051/200000000 -6841168011/1000000000 -293646380223/10000000000 -135537308689/5000000000 193182315947/5000000000 -28881612631/1000000000 -292524957759/10000000000 -146975160749/5000000000 107992346763/5000000000 -312928605679/10000000000 -16812311973/625000000 -289810803597/10000000000 29422733757/1250000000 335273409449/10000000000 221189978673/5000000000 335273409449/10000000000 311843825423/10000000000 -291427663631/10000000000 -272321846123/10000000000 -4377884771/156250000 163622357707/2500000000 -77261076133/2500000000 -171008079/25000000 -77261076133/2500000000 311843825423/10000000000 -4377884771/156250000 -272321846123/10000000000 -291427663631/10000000000 238592529711/10000000000 199909785813/5000000000 44943125039/2500000000 303493513869/5000000000 107992346763/5000000000 -289810803597/10000000000 -16812311973/625000000 -312928605679/10000000000 193182315947/5000000000 -146975160749/5000000000 -292524957759/10000000000 -28881612631/1000000000 10008678051/200000000 -135537308689/5000000000 -293646380223/10000000000 -6841168011/1000000000
104963173989/5000000000 -10946985801/312500000 969232334827/10000000000 14762978623/500000000 478673735909/5000000000 175081774931/2500000000 -256302833003/125000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 96355050783/1250000000 3433012165473/5000000000 149160483117/5000000000 134824855819/200000000 -1517262943451/2500000000 40922239003/625000000 30751706207/1000000000 -727613463751/5000000000 274655936043/2000000000 17557794311/250000000 287947094337/1000000000 -8777004753/1000000000 -46644433579/312500000 -7236750431/10000000000 -1144281888121/10000000000 172666440871/2500000000 -89847040127/2000000000 -57669098663/2500000000 547747257081/10000000000 -688402765891/10000000000 -492462032089/10000000000 -59634184441/2000000000 286808515657/10000000000 -157425215179/2500000000 2849294032417/10000000000 38625678533/1000000000 1870312669183/10000000000 -159652946293/5000000000 -1429653730851/10000000000 -241690986189/5000000000 -1495563323089/10000000000 47351682991/625000000 -8777004753/1000000000 -370726964119/5000000000 561360883873/10000000000 -223974513677/10000000000 -59815031049/10000000000 -431102036743/10000000000 80136173173/2500000000 -724495787043/2000000000 4135867659117/10000000000 364795908197/5000000000 1011385374763/2500000000 -212796989049/5000000000 -74463273437/1000000000 391315412803/5000000000 -1767572637479/5000000000 5777587607/5000000000 -319964535133/10000000000 -1537464591169/10000000000 369875305703/5000000000 -1605690010689/10000000000 52958532539/625000000 -43889125359/5000000000
23756197743/625000000 54635434741/1000000000 281320790157/5000000000 54635434741/1000000000 137021128551/2500000000 125103680743/1000000000 175081774931/2500000000 40922239003/625000000 279590801239/5000000000 96355050783/1250000000 6736647959/50000000 96355050783/1250000000 137021128551/2500000000 40922239003/625000000 175081774931/2500000000 125103680743/1000000000 280533291439/5000000000 258843511601/2000000000 532323547331/10000000000 91214123447/1250000000 1299958345027/10000000000 -79467851769/5000000000 -168954236083/2500000000 -683683801727/10000000000 520719846367/10000000000 -338042179969/5000000000 -343858542421/5000000000 -65568029343/1000000000 23113420007/312500000 -681427424077/10000000000 -131404856317/2000000000 -166206324543/2500000000 26711390393/500000000 430811194523/5000000000 628505954309/5000000000 430811194523/5000000000 215827235613/2500000000 -339143422167/5000000000 -134465256383/2000000000 -646018722121/10000000000 622764659393/5000000000 -134067401943/2000000000 -1241423883/78125000 -134067401943/2000000000 215827235613/2500000000 -646018722121/10000000000 -134465256383/2000000000 -339143422167/5000000000 280533291439/5000000000 91214123447/1250000000 532323547331/10000000000 258843511601/2000000000 23113420007/312500000 -166206324543/2500000000 -131404856317/2000000000 -681427424077/10000000000 520719846367/10000000000 -65568029343/1000000000 -343858542421/5000000000 -338042179969/5000000000 1299958345027/10000000000 -683683801727/10000000000 -168954236083/2500000000 -79467851769/5000000000
104963173989/5000000000 14762978623/500000000 969232334827/10000000000 -10946985801/312500000 149160483117/5000000000 40922239003/625000000 -1517262943451/2500000000 134824855819/200000000 -85369965557/2500000000 3433012165473/5000000000 96355050783/1250000000 21384005880467/10000000000 478673735909/5000000000 -1517262943451/2500000000 -256302833003/125000000 175081774931/2500000000 80136173173/2500000000 364795908197/5000000000 4135867659117/10000000000 -724495787043/2000000000 369875305703/5000000000 -43889125359/5000000000 52958532539/625000000 -1605690010689/10000000000 -1767572637479/5000000000 -1537464591169/10000000000 -319964535133/10000000000 5777587607/5000000000 1011385374763/2500000000 391315412803/5000000000 -74463273437/1000000000 -212796989049/5000000000 286808515657/10000000000 38625678533/1000000000 2849294032417/10000000000 -157425215179/2500000000 561360883873/10000000000 -431102036743/10000000000 -59815031049/10000000000 -223974513677/10000000000 -1495563323089/10000000000 -370726964119/5000000000 -8777004753/1000000000 47351682991/625000000 1870312669183/10000000000 -241690986189/5000000000 -1429653730851/10000000000 -159652946293/5000000000 30751706207/1000000000 17557794311/250000000 274655936043/2000000000 -727613463751/5000000000 547747257081/10000000000 -59634184441/2000000000 -492462032089/10000000000 -688402765891/10000000000 -1144281888121/10000000000 -57669098663/2500000000 -89847040127/2000000000 172666440871/2500000000 287947094337/1000000000 -7236750431/10000000000 -46644433579/312500000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 252987175423/10000000000 12912158259/625000000 13812119609/625000000 137021128551/2500000000 149160483117/5000000000 478673735909/5000000000 13812119609/625000000 149160483117/5000000000 137021128551/2500000000 478673735909/5000000000 135469509393/5000000000 -85369965557/2500000000 -85369965557/2500000000 279590801239/5000000000 238592529711/10000000000 303493513869/5000000000 199909785813/5000000000 44943125039/2500000000 10008678051/200000000 -6841168011/1000000000 -135537308689/5000000000 -293646380223/10000000000 107992346763/5000000000 -312928605679/10000000000 -289810803597/10000000000 -16812311973/625000000 193182315947/5000000000 -28881612631/1000000000 -146975160749/5000000000 -292524957759/10000000000 238592529711/10000000000 199909785813/5000000000 303493513869/5000000000 44943125039/2500000000 107992346763/5000000000 -289810803597/10000000000 -312928605679/10000000000 -16812311973/625000000 10008678051/200000000 -135537308689/5000000000 -6841168011/1000000000 -293646380223/10000000000 193182315947/5000000000 -146975160749/5000000000 -28881612631/1000000000 -292524957759/10000000000 29422733757/1250000000 335273409449/10000000000 335273409449/10000000000 221189978673/5000000000 311843825423/10000000000 -291427663631/10000000000 -4377884771/156250000 -272321846123/10000000000 311843825423/10000000000 -4377884771/156250000 -291427663631/10000000000 -272321846123/10000000000 163622357707/2500000000 -77261076133/2500000000 -77261076133/2500000000 -171008079/25000000
104963173989/5000000000 -10946985801/312500000 14762978623/500000000 969232334827/10000000000 478673735909/5000000000 175081774931/2500000000 -1517262943451/2500000000 -256302833003/125000000 149160483117/5000000000 134824855819/200000000 40922239003/625000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 3433012165473/5000000000 96355050783/1250000000 30751706207/1000000000 -727613463751/5000000000 17557794311/250000000 274655936043/2000000000 287947094337/1000000000 -8777004753/1000000000 -7236750431/10000000000 -46644433579/312500000 547747257081/10000000000 -688402765891/10000000000 -59634184441/2000000000 -492462032089/10000000000 -1144281888121/10000000000 172666440871/2500000000 -57669098663/2500000000 -89847040127/2000000000 80136173173/2500000000 -724495787043/2000000000 364795908197/5000000000 4135867659117/10000000000 1011385374763/2500000000 -212796989049/5000000000 391315412803/5000000000 -74463273437/1000000000 369875305703/5000000000 -1605690010689/10000000000 -43889125359/5000000000 52958532539/625000000 -1767572637479/5000000000 5777587607/5000000000 -1537464591169/10000000000 -319964535133/10000000000 286808515657/10000000000 -157425215179/2500000000 38625678533/1000000000 2849294032417/10000000000 1870312669183/10000000000 -159652946293/5000000000 -241690986189/5000000000 -1429653730851/10000000000 561360883873/10000000000 -223974513677/10000000000 -431102036743/10000000000 -59815031049/10000000000 -1495563323089/10000000000 47351682991/625000000 -370726964119/5000000000 -8777004753/1000000000
104963173989/5000000000 14762978623/500000000 -10946985801/312500000 969232334827/10000000000 149160483117/5000000000 40922239003/625000000 134824855819/200000000 -1517262943451/2500000000 478673735909/5000000000 -1517262943451/2500000000 175081774931/2500000000 -256302833003/125000000 -85369965557/2500000000 3433012165473/5000000000 21384005880467/10000000000 96355050783/1250000000 80136173173/2500000000 364795908197/5000000000 -724495787043/2000000000 4135867659117/10000000000 369875305703/5000000000 -43889125359/5000000000 -1605690010689/10000000000 52958532539/625000000 1011385374763/2500000000 391315412803/5000000000 -212796989049/5000000000 -74463273437/1000000000 -1767572637479/5000000000 -1537464591169/10000000000 5777587607/5000000000 -319964535133/10000000000 30751706207/1000000000 17557794311/250000000 -727613463751/5000000000 274655936043/2000000000 547747257081/10000000000 -59634184441/2000000000 -688402765891/10000000000 -492462032089/10000000000 287947094337/1000000000 -7236750431/10000000000 -8777004753/1000000000 -46644433579/312500000 -1144281888121/10000000000 -57669098663/2500000000 172666440871/2500000000 -89847040127/2000000000 286808515657/10000000000 38625678533/1000000000 -157425215179/2500000000 2849294032417/10000000000 561360883873/10000000000 -431102036743/10000000000 -223974513677/10000000000 -59815031049/10000000000 1870312669183/10000000000 -241690986189/5000000000 -159652946293/5000000000 -1429653730851/10000000000 -1495563323089/10000000000 -370726964119/5000000000 47351682991/625000000 -8777004753/1000000000
23756197743/625000000 54635434741/1000000000 54635434741/1000000000 281320790157/5000000000 137021128551/2500000000 125103680743/1000000000 40922239003/625000000 175081774931/2500000000 137021128551/2500000000 40922239003/625000000 125103680743/1000000000 175081774931/2500000000 279590801239/5000000000 96355050783/1250000000 96355050783/1250000000 6736647959/50000000 280533291439/5000000000 258843511601/2000000000 91214123447/1250000000 532323547331/10000000000 1299958345027/10000000000 -79467851769/5000000000 -683683801727/10000000000 -168954236083/2500000000 23113420007/312500000 -681427424077/10000000000 -166206324543/2500000000 -131404856317/2000000000 520719846367/10000000000 -338042179969/5000000000 -65568029343/1000000000 -343858542421/5000000000 280533291439/5000000000 91214123447/1250000000 258843511601/2000000000 532323547331/10000000000 23113420007/312500000 -166206324543/2500000000 -681427424077/10000000000 -131404856317/2000000000 1299958345027/10000000000 -683683801727/10000000000 -79467851769/5000000000 -168954236083/2500000000 520719846367/10000000000 -65568029343/1000000000 -338042179969/5000000000 -343858542421/5000000000 26711390393/500000000 430811194523/5000000000 430811194523/5000000000 628505954309/5000000000 215827235613/2500000000 -339143422167/5000000000 -646018722121/10000000000 -134465256383/2000000000 215827235613/2500000000 -646018722121/10000000000 -339143422167/5000000000 -134465256383/2000000000 622764659393/5000000000 -134067401943/2000000000 -134067401943/2000000000 -1241423883/78125000
81806158881/5000000000 29295700911/1250000000 239100600519/10000000000 239100600519/10000000000 29422733757/1250000000 26711390393/500000000 286808515657/10000000000 286808515657/10000000000 238592529711/10000000000 30751706207/1000000000 280533291439/5000000000 80136173173/2500000000 238592529711/10000000000 30751706207/1000000000 80136173173/2500000000 280533291439/5000000000 121583971821/5000000000 34951595371/625000000 129495501527/5000000000 129495501527/5000000000 70324707107/1250000000 -171008079/25000000 -73278781907/2500000000 -73278781907/2500000000 8078013009/312500000 -292530956807/10000000000 -36370151979/1250000000 -283149933433/10000000000 8078013009/312500000 -292530956807/10000000000 -283149933433/10000000000 -36370151979/1250000000 29360061081/1250000000 71390208569/2000000000 137015637483/2500000000 298246538489/10000000000 180178968299/5000000000 -288245023979/10000000000 -291425241273/10000000000 -28018836563/1000000000 273188155841/5000000000 -291503713059/10000000000 -6841168011/1000000000 -144572239329/5000000000 59066800041/2000000000 -279793639347/10000000000 -144903613029/5000000000 -147431160969/5000000000 29360061081/1250000000 71390208569/2000000000 298246538489/10000000000 137015637483/2500000000 180178968299/5000000000 -288245023979/10000000000 -28018836563/1000000000 -291425241273/10000000000 59066800041/2000000000 -279793639347/10000000000 -147431160969/5000000000 -144903613029/5000000000 273188155841/5000000000 -291503713059/10000000000 -144572239329/5000000000 -6841168011/1000000000
23756197743/625000000 65444550737/1000000000 250227933411/5000000000 250227933411/5000000000 221189978673/5000000000 628505954309/5000000000 2849294032417/10000000000 2849294032417/10000000000 303493513869/5000000000 -727613463751/5000000000 258843511601/2000000000 364795908197/5000000000 303493513869/5000000000 -727613463751/5000000000 364795908197/5000000000 258843511601/2000000000 34951595371/625000000 103190135219/625000000 607787424143/10000000000 607787424143/10000000000 470908373541/5000000000 -1241423883/78125000 -617689810031/10000000000 -617689810031/10000000000 341594174027/5000000000 -370184814863/5000000000 -67607292153/1000000000 -131141954261/2000000000 341594174027/5000000000 -370184814863/5000000000 -131141954261/2000000000 -67607292153/1000000000 137015637483/2500000000 1125511687291/10000000000 68698031413/625000000 392606942147/10000000000 438587666781/10000000000 -134464187343/2000000000 -342688802281/5000000000 -38143648347/625000000 1451826649849/10000000000 -41796101407/625000000 -79467851769/5000000000 -743417122497/10000000000 1001899493307/10000000000 -692715152279/10000000000 -302537598543/5000000000 -681444204393/10000000000 137015637483/2500000000 1125511687291/10000000000 392606942147/10000000000 68698031413/625000000 438587666781/10000000000 -134464187343/2000000000 -38143648347/625000000 -342688802281/5000000000 1001899493307/10000000000 -692715152279/10000000000 -681444204393/10000000000 -302537598543/5000000000 1451826649849/10000000000 -41796101407/625000000 -743417122497/10000000000 -79467851769/5000000000
104963173989/5000000000 320296575753/10000000000 75567489051/2000000000 216059121271/10000000000 335273409449/10000000000 430811194523/5000000000 -157425215179/2500000000 38625678533/1000000000 44943125039/2500000000 274655936043/2000000000 532323547331/10000000000 4135867659117/10000000000 199909785813/5000000000 17557794311/250000000 -724495787043/2000000000 91214123447/1250000000 129495501527/5000000000 607787424143/10000000000 10862151253/40000000 -140946300013/5000000000 655161302403/10000000000 -8777004753/1000000000 103795716991/10000000000 -416481927579/5000000000 -16020186631/2500000000 -341470414339/5000000000 -98397232361/5000000000 -71616690227/2500000000 759619559567/10000000000 -14970857457/5000000000 -99858710863/2500000000 -55742911573/1000000000 71390208569/2000000000 -345820903099/2500000000 1125511687291/10000000000 34111529523/1000000000 337636566959/10000000000 -542116891943/10000000000 -94368607557/5000000000 -9150103421/250000000 46673588097/1000000000 -367865161897/5000000000 -8777004753/1000000000 72049013201/10000000000 243136973877/5000000000 -395309444997/10000000000 -7033672351/100000000 -197455860679/10000000000 298246538489/10000000000 34111529523/1000000000 308161704877/5000000000 392606942147/10000000000 437901797963/10000000000 -64581981087/2500000000 -189313204603/5000000000 -6930530053/125000000 48526404233/1250000000 -337730876549/10000000000 -489915272521/10000000000 -41966690533/5000000000 8014226577/80000000 -4679293659/5000000000 -839840865543/10000000000 -43889125359/5000000000
104963173989/5000000000 320296575753/10000000000 216059121271/10000000000 75567489051/2000000000 335273409449/10000000000 430811194523/5000000000 38625678533/1000000000 -157425215179/2500000000 199909785813/5000000000 17557794311/250000000 91214123447/1250000000 -724495787043/2000000000 44943125039/2500000000 274655936043/2000000000 4135867659117/10000000000 532323547331/10000000000 129495501527/5000000000 607787424143/10000000000 -140946300013/5000000000 10862151253/40000000 655161302403/10000000000 -8777004753/1000000000 -416481927579/5000000000 103795716991/10000000000 759619559567/10000000000 -14970857457/5000000000 -55742911573/1000000000 -99858710863/2500000000 -16020186631/2500000000 -341470414339/5000000000 -71616690227/2500000000 -98397232361/5000000000 298246538489/10000000000 34111529523/1000000000 392606942147/10000000000 308161704877/5000000000 437901797963/10000000000 -64581981087/2500000000 -6930530053/125000000 -189313204603/5000000000 8014226577/80000000 -4679293659/5000000000 -43889125359/5000000000 -839840865543/10000000000 48526404233/1250000000 -337730876549/10000000000 -41966690533/5000000000 -489915272521/10000000000 71390208569/2000000000 -345820903099/2500000000 34111529523/1000000000 1125511687291/10000000000 337636566959/10000000000 -542116891943/10000000000 -9150103421/250000000 -94368607557/5000000000 243136973877/5000000000 -395309444997/10000000000 -197455860679/10000000000 -7033672351/100000000 46673588097/1000000000 -367865161897/5000000000 72049013201/10000000000 -8777004753/1000000000
23756197743/625000000 54870487871/1250000000 30434761513/500000000 30434761513/500000000 163622357707/2500000000 622764659393/5000000000 -1495563323089/10000000000 -1495563323089/10000000000 10008678051/200000000 287947094337/1000000000 1299958345027/10000000000 369875305703/5000000000 10008678051/200000000 287947094337/1000000000 369875305703/5000000000 1299958345027/10000000000 70324707107/1250000000 470908373541/5000000000 655161302403/10000000000 655161302403/10000000000 207815594167/1250000000 -1241423883/78125000 -371176778363/5000000000 -371176778363/5000000000 289036912543/5000000000 -617684464831/10000000000 -33791419137/500000000 -65699480371/1000000000 289036912543/5000000000 -617684464831/10000000000 -65699480371/1000000000 -33791419137/500000000 273188155841/5000000000 46673588097/1000000000 1451826649849/10000000000 8014226577/80000000 291315900611/2500000000 -134068470983/2000000000 -83590773013/1250000000 -346372315077/5000000000 546713857793/5000000000 -2142604943/31250000 -79467851769/5000000000 -75354449969/1250000000 382569318317/10000000000 -76122982909/1250000000 -743433902813/10000000000 -683667021411/10000000000 273188155841/5000000000 46673588097/1000000000 8014226577/80000000 1451826649849/10000000000 291315900611/2500000000 -134068470983/2000000000 -346372315077/5000000000 -83590773013/1250000000 382569318317/10000000000 -76122982909/1250000000 -683667021411/10000000000 -743433902813/10000000000 546713857793/5000000000 -2142604943/31250000 -75354449969/1250000000 -79467851769/5000000000
-11779436037/2500000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 9870165849/5000000000 20970120573/2500000000 20970120573/2500000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -79467851769/5000000000 41940487293/5000000000 1969493121/1000000000 41942400861/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -79467851769/5000000000 41940487293/5000000000 41942400861/5000000000 1969493121/1000000000
-10030926951/500000000 -135865838127/5000000000 -144370038441/5000000000 -156797465309/5000000000 -77261076133/2500000000 -134067401943/2000000000 47351682991/625000000 -370726964119/5000000000 -293646380223/10000000000 -46644433579/312500000 -168954236083/2500000000 52958532539/625000000 -135537308689/5000000000 -7236750431/10000000000 -1605690010689/10000000000 -683683801727/10000000000 -73278781907/2500000000 -617689810031/10000000000 103795716991/10000000000 -416481927579/5000000000 -371176778363/5000000000 20970120573/2500000000 702195404983/10000000000 8730093201/2500000000 -155166717503/2500000000 67630788361/10000000000 409540994987/10000000000 90698411547/2500000000 -3276890873/400000000 626224227537/10000000000 327834012151/10000000000 152231069751/5000000000 -291503713059/10000000000 -367865161897/5000000000 -41796101407/625000000 -4679293659/5000000000 -254927583773/10000000000 75493064347/2500000000 620377247849/10000000000 343706436029/10000000000 -2142604943/31250000 20703566749/5000000000 41940487293/5000000000 67607521239/1000000000 -243436140061/5000000000 345699934217/10000000000 22791983139/2500000000 412259357737/10000000000 -144572239329/5000000000 72049013201/10000000000 -839840865543/10000000000 -743417122497/10000000000 -650939196389/10000000000 410138426187/10000000000 359315153781/10000000000 2848881849/312500000 -18504373941/1250000000 164139590723/5000000000 152229213057/5000000000 646271054889/10000000000 -75354449969/1250000000 67607521239/1000000000 3185026223/2500000000 41942400861/5000000000
-10030926951/500000000 -135865838127/5000000000 -156797465309/5000000000 -144370038441/5000000000 -77261076133/2500000000 -134067401943/2000000000 -370726964119/5000000000 47351682991/625000000 -135537308689/5000000000 -7236750431/10000000000 -683683801727/10000000000 -1605690010689/10000000000 -293646380223/10000000000 -46644433579/312500000 52958532539/625000000 -168954236083/2500000000 -73278781907/2500000000 -617689810031/10000000000 -416481927579/5000000000 103795716991/10000000000 -371176778363/5000000000 20970120573/2500000000 8730093201/2500000000 702195404983/10000000000 -3276890873/400000000 626224227537/10000000000 152231069751/5000000000 327834012151/10000000000 -155166717503/2500000000 67630788361/10000000000 90698411547/2500000000 409540994987/10000000000 -144572239329/5000000000 72049013201/10000000000 -743417122497/10000000000 -839840865543/10000000000 -650939196389/10000000000 410138426187/10000000000 2848881849/312500000 359315153781/10000000000 -75354449969/1250000000 67607521239/1000000000 41942400861/5000000000 3185026223/2500000000 -18504373941/1250000000 164139590723/5000000000 646271054889/10000000000 152229213057/5000000000 -291503713059/10000000000 -367865161897/5000000000 -4679293659/5000000000 -41796101407/625000000 -254927583773/10000000000 75493064347/2500000000 343706436029/10000000000 620377247849/10000000000 -243436140061/5000000000 345699934217/10000000000 412259357737/10000000000 22791983139/2500000000 -2142604943/31250000 20703566749/5000000000 67607521239/1000000000 41940487293/5000000000
104963173989/5000000000 68844149309/2000000000 41959604941/2500000000 80561307531/2000000000 311843825423/10000000000 215827235613/2500000000 1870312669183/10000000000 561360883873/10000000000 193182315947/5000000000 -1144281888121/10000000000 520719846367/10000000000 -1767572637479/5000000000 107992346763/5000000000 547747257081/10000000000 1011385374763/2500000000 23113420007/312500000 8078013009/312500000 341594174027/5000000000 -16020186631/2500000000 759619559567/10000000000 289036912543/5000000000 -8777004753/1000000000 -155166717503/2500000000 -3276890873/400000000 2596476515993/10000000000 -656035313/2000000000 -237756600321/10000000000 -399197787321/10000000000 -72939921361/5000000000 -183900088123/2500000000 -286327542783/10000000000 -16141817933/312500000 180178968299/5000000000 337636566959/10000000000 438587666781/10000000000 437901797963/10000000000 -623337138351/5000000000 -497314957053/10000000000 -39286113721/625000000 -397845419853/10000000000 291315900611/2500000000 -254927583773/10000000000 -8777004753/1000000000 -650939196389/10000000000 136190804951/10000000000 -183032047477/5000000000 -12669944697/5000000000 -241764105363/10000000000 59066800041/2000000000 243136973877/5000000000 48526404233/1250000000 1001899493307/10000000000 136190804951/10000000000 -303710870103/10000000000 -328624422771/10000000000 -11781965331/1000000000 852160693/9765625 -38551320427/1000000000 -444954408637/10000000000 -731431010397/10000000000 382569318317/10000000000 -243436140061/5000000000 -18504373941/1250000000 -43889125359/5000000000
-10030926951/500000000 -77259576371/2500000000 -293648802581/10000000000 -271078194917/10000000000 -272321846123/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -59815031049/10000000000 -28881612631/1000000000 172666440871/2500000000 -338042179969/5000000000 -1537464591169/10000000000 -312928605679/10000000000 -688402765891/10000000000 391315412803/5000000000 -681427424077/10000000000 -292530956807/10000000000 -370184814863/5000000000 -341470414339/5000000000 -14970857457/5000000000 -617684464831/10000000000 20970120573/2500000000 67630788361/10000000000 626224227537/10000000000 -656035313/2000000000 330448276587/5000000000 369115899079/10000000000 328472086027/10000000000 -183900088123/2500000000 3776683047/500000000 22606896021/625000000 344971989553/10000000000 -291425241273/10000000000 -94368607557/5000000000 -342688802281/5000000000 -6930530053/125000000 -39286113721/625000000 343271109197/10000000000 40916114703/5000000000 43133689911/1250000000 -83590773013/1250000000 620377247849/10000000000 41940487293/5000000000 2848881849/312500000 -11781965331/1000000000 17213850961/500000000 635561648951/10000000000 370971951093/10000000000 -144903613029/5000000000 -7033672351/100000000 -41966690533/5000000000 -302537598543/5000000000 -12669944697/5000000000 369525138051/10000000000 329363794251/10000000000 635561648951/10000000000 -731431010397/10000000000 35873560869/1000000000 344975702941/10000000000 3376719471/625000000 -743433902813/10000000000 22791983139/2500000000 646271054889/10000000000 41942400861/5000000000
-10030926951/500000000 -291501290701/10000000000 -73280281669/2500000000 -289140901119/10000000000 -291427663631/10000000000 -339143422167/5000000000 -159652946293/5000000000 -431102036743/10000000000 -292524957759/10000000000 -89847040127/2000000000 -343858542421/5000000000 -319964535133/10000000000 -289810803597/10000000000 -59634184441/2000000000 -212796989049/5000000000 -166206324543/2500000000 -36370151979/1250000000 -67607292153/1000000000 -98397232361/5000000000 -55742911573/1000000000 -33791419137/500000000 41940487293/5000000000 409540994987/10000000000 152231069751/5000000000 -237756600321/10000000000 369115899079/10000000000 426555084147/10000000000 345038226589/10000000000 -16141817933/312500000 344971989553/10000000000 343837228469/10000000000 18002450543/625000000 -288245023979/10000000000 -542116891943/10000000000 -134464187343/2000000000 -64581981087/2500000000 -497314957053/10000000000 73167120567/2500000000 343271109197/10000000000 342548449691/10000000000 -134068470983/2000000000 75493064347/2500000000 20970120573/2500000000 410138426187/10000000000 -303710870103/10000000000 344269833419/10000000000 369525138051/10000000000 84453488401/2000000000 -147431160969/5000000000 -197455860679/10000000000 -489915272521/10000000000 -681444204393/10000000000 -241764105363/10000000000 84453488401/2000000000 34679939177/1000000000 370971951093/10000000000 -444954408637/10000000000 172567616937/5000000000 29161946229/1000000000 344975702941/10000000000 -683667021411/10000000000 412259357737/10000000000 152229213057/5000000000 41942400861/5000000000
-48390348849/2500000000 -279797379633/10000000000 -134496625641/5000000000 -58868261499/2000000000 -4377884771/156250000 -646018722121/10000000000 -241690986189/5000000000 -223974513677/10000000000 -146975160749/5000000000 -57669098663/2500000000 -65568029343/1000000000 5777587607/5000000000 -16812311973/625000000 -492462032089/10000000000 -74463273437/1000000000 -131404856317/2000000000 -283149933433/10000000000 -131141954261/2000000000 -71616690227/2500000000 -99858710863/2500000000 -65699480371/1000000000 40465780437/5000000000 90698411547/2500000000 327834012151/10000000000 -399197787321/10000000000 328472086027/10000000000 345038226589/10000000000 17054175593/500000000 -286327542783/10000000000 22606896021/625000000 81390743249/2500000000 343837228469/10000000000 -28018836563/1000000000 -9150103421/250000000 -38143648347/625000000 -189313204603/5000000000 -397845419853/10000000000 342548449691/10000000000 43133689911/1250000000 167132010111/5000000000 -346372315077/5000000000 343706436029/10000000000 40465780437/5000000000 359315153781/10000000000 -328624422771/10000000000 330028396509/10000000000 329363794251/10000000000 34679939177/1000000000 -279793639347/10000000000 -395309444997/10000000000 -337730876549/10000000000 -692715152279/10000000000 -183032047477/5000000000 344269833419/10000000000 330028396509/10000000000 17213850961/500000000 -38551320427/1000000000 20872699221/625000000 172567616937/5000000000 35873560869/1000000000 -76122982909/1250000000 345699934217/10000000000 164139590723/5000000000 40465780437/5000000000
104963173989/5000000000 68844149309/2000000000 80561307531/2000000000 41959604941/2500000000 311843825423/10000000000 215827235613/2500000000 561360883873/10000000000 1870312669183/10000000000 107992346763/5000000000 547747257081/10000000000 23113420007/312500000 1011385374763/2500000000 193182315947/5000000000 -1144281888121/10000000000 -1767572637479/5000000000 520719846367/10000000000 8078013009/312500000 341594174027/5000000000 759619559567/10000000000 -16020186631/2500000000 289036912543/5000000000 -8777004753/1000000000 -3276890873/400000000 -155166717503/2500000000 -72939921361/5000000000 -183900088123/2500000000 -16141817933/312500000 -286327542783/10000000000 2596476515993/10000000000 -656035313/2000000000 -399197787321/10000000000 -237756600321/10000000000 59066800041/2000000000 243136973877/5000000000 1001899493307/10000000000 48526404233/1250000000 136190804951/10000000000 -303710870103/10000000000 -11781965331/1000000000 -328624422771/10000000000 382569318317/10000000000 -243436140061/5000000000 -43889125359/5000000000 -18504373941/1250000000 852160693/9765625 -38551320427/1000000000 -731431010397/10000000000 -444954408637/10000000000 180178968299/5000000000 337636566959/10000000000 437901797963/10000000000 438587666781/10000000000 -623337138351/5000000000 -497314957053/10000000000 -397845419853/10000000000 -39286113721/625000000 136190804951/10000000000 -183032047477/5000000000 -241764105363/10000000000 -12669944697/5000000000 291315900611/2500000000 -254927583773/10000000000 -650939196389/10000000000 -8777004753/1000000000
-10030926951/500000000 -77259576371/2500000000 -271078194917/10000000000 -293648802581/10000000000 -272321846123/10000000000 -134465256383/2000000000 -59815031049/10000000000 -1429653730851/10000000000 -312928605679/10000000000 -688402765891/10000000000 -681427424077/10000000000 391315412803/5000000000 -28881612631/1000000000 172666440871/2500000000 -1537464591169/10000000000 -338042179969/5000000000 -292530956807/10000000000 -370184814863/5000000000 -14970857457/5000000000 -341470414339/5000000000 -617684464831/10000000000 20970120573/2500000000 626224227537/10000000000 67630788361/10000000000 -183900088123/2500000000 3776683047/500000000 344971989553/10000000000 22606896021/625000000 -656035313/2000000000 330448276587/5000000000 328472086027/10000000000 369115899079/10000000000 -144903613029/5000000000 -7033672351/100000000 -302537598543/5000000000 -41966690533/5000000000 -12669944697/5000000000 369525138051/10000000000 635561648951/10000000000 329363794251/10000000000 -743433902813/10000000000 22791983139/2500000000 41942400861/5000000000 646271054889/10000000000 -731431010397/10000000000 35873560869/1000000000 3376719471/625000000 344975702941/10000000000 -291425241273/10000000000 -94368607557/5000000000 -6930530053/125000000 -342688802281/5000000000 -39286113721/625000000 343271109197/10000000000 43133689911/1250000000 40916114703/5000000000 -11781965331/1000000000 17213850961/500000000 370971951093/10000000000 635561648951/10000000000 -83590773013/1250000000 620377247849/10000000000 2848881849/312500000 41940487293/5000000000
-48390348849/2500000000 -279797379633/10000000000 -58868261499/2000000000 -134496625641/5000000000 -4377884771/156250000 -646018722121/10000000000 -223974513677/10000000000 -241690986189/5000000000 -16812311973/625000000 -492462032089/10000000000 -131404856317/2000000000 -74463273437/1000000000 -146975160749/5000000000 -57669098663/2500000000 5777587607/5000000000 -65568029343/1000000000 -283149933433/10000000000 -131141954261/2000000000 -99858710863/2500000000 -71616690227/2500000000 -65699480371/1000000000 40465780437/5000000000 327834012151/10000000000 90698411547/2500000000 -286327542783/10000000000 22606896021/625000000 343837228469/10000000000 81390743249/2500000000 -399197787321/10000000000 328472086027/10000000000 17054175593/500000000 345038226589/10000000000 -279793639347/10000000000 -395309444997/10000000000 -692715152279/10000000000 -337730876549/10000000000 -183032047477/5000000000 344269833419/10000000000 17213850961/500000000 330028396509/10000000000 -76122982909/1250000000 345699934217/10000000000 40465780437/5000000000 164139590723/5000000000 -38551320427/1000000000 20872699221/625000000 35873560869/1000000000 172567616937/5000000000 -28018836563/1000000000 -9150103421/250000000 -189313204603/5000000000 -38143648347/625000000 -397845419853/10000000000 342548449691/10000000000 167132010111/5000000000 43133689911/1250000000 -328624422771/10000000000 330028396509/10000000000 34679939177/1000000000 329363794251/10000000000 -346372315077/5000000000 343706436029/10000000000 359315153781/10000000000 40465780437/5000000000
-10030926951/500000000 -291501290701/10000000000 -289140901119/10000000000 -73280281669/2500000000 -291427663631/10000000000 -339143422167/5000000000 -431102036743/10000000000 -159652946293/5000000000 -289810803597/10000000000 -59634184441/2000000000 -166206324543/2500000000 -212796989049/5000000000 -292524957759/10000000000 -89847040127/2000000000 -319964535133/10000000000 -343858542421/5000000000 -36370151979/1250000000 -67607292153/1000000000 -55742911573/1000000000 -98397232361/5000000000 -33791419137/500000000 41940487293/5000000000 152231069751/5000000000 409540994987/10000000000 -16141817933/312500000 344971989553/10000000000 18002450543/625000000 343837228469/10000000000 -237756600321/10000000000 369115899079/10000000000 345038226589/10000000000 426555084147/10000000000 -147431160969/5000000000 -197455860679/10000000000 -681444204393/10000000000 -489915272521/10000000000 -241764105363/10000000000 84453488401/2000000000 370971951093/10000000000 34679939177/1000000000 -683667021411/10000000000 412259357737/10000000000 41942400861/5000000000 152229213057/5000000000 -444954408637/10000000000 172567616937/5000000000 344975702941/10000000000 29161946229/1000000000 -288245023979/10000000000 -542116891943/10000000000 -64581981087/2500000000 -134464187343/2000000000 -497314957053/10000000000 73167120567/2500000000 342548449691/10000000000 343271109197/10000000000 -303710870103/10000000000 344269833419/10000000000 84453488401/2000000000 369525138051/10000000000 -134068470983/2000000000 75493064347/2500000000 410138426187/10000000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 29295700911/1250000000 239100600519/10000000000 238592529711/10000000000 280533291439/5000000000 30751706207/1000000000 80136173173/2500000000 29422733757/1250000000 286808515657/10000000000 26711390393/500000000 286808515657/10000000000 238592529711/10000000000 80136173173/2500000000 30751706207/1000000000 280533291439/5000000000 29360061081/1250000000 137015637483/2500000000 71390208569/2000000000 298246538489/10000000000 273188155841/5000000000 -6841168011/1000000000 -291503713059/10000000000 -144572239329/5000000000 180178968299/5000000000 -291425241273/10000000000 -288245023979/10000000000 -28018836563/1000000000 59066800041/2000000000 -144903613029/5000000000 -279793639347/10000000000 -147431160969/5000000000 121583971821/5000000000 129495501527/5000000000 34951595371/625000000 129495501527/5000000000 8078013009/312500000 -36370151979/1250000000 -292530956807/10000000000 -283149933433/10000000000 70324707107/1250000000 -73278781907/2500000000 -171008079/25000000 -73278781907/2500000000 8078013009/312500000 -283149933433/10000000000 -292530956807/10000000000 -36370151979/1250000000 29360061081/1250000000 298246538489/10000000000 71390208569/2000000000 137015637483/2500000000 59066800041/2000000000 -147431160969/5000000000 -279793639347/10000000000 -144903613029/5000000000 180178968299/5000000000 -28018836563/1000000000 -288245023979/10000000000 -291425241273/10000000000 273188155841/5000000000 -144572239329/5000000000 -291503713059/10000000000 -6841168011/1000000000
104963173989/5000000000 75567489051/2000000000 320296575753/10000000000 216059121271/10000000000 44943125039/2500000000 532323547331/10000000000 274655936043/2000000000 4135867659117/10000000000 335273409449/10000000000 -157425215179/2500000000 430811194523/5000000000 38625678533/1000000000 199909785813/5000000000 -724495787043/2000000000 17557794311/250000000 91214123447/1250000000 71390208569/2000000000 1125511687291/10000000000 -345820903099/2500000000 34111529523/1000000000 46673588097/1000000000 -8777004753/1000000000 -367865161897/5000000000 72049013201/10000000000 337636566959/10000000000 -94368607557/5000000000 -542116891943/10000000000 -9150103421/250000000 243136973877/5000000000 -7033672351/100000000 -395309444997/10000000000 -197455860679/10000000000 129495501527/5000000000 10862151253/40000000 607787424143/10000000000 -140946300013/5000000000 -16020186631/2500000000 -98397232361/5000000000 -341470414339/5000000000 -71616690227/2500000000 655161302403/10000000000 103795716991/10000000000 -8777004753/1000000000 -416481927579/5000000000 759619559567/10000000000 -99858710863/2500000000 -14970857457/5000000000 -55742911573/1000000000 298246538489/10000000000 308161704877/5000000000 34111529523/1000000000 392606942147/10000000000 48526404233/1250000000 -489915272521/10000000000 -337730876549/10000000000 -41966690533/5000000000 437901797963/10000000000 -189313204603/5000000000 -64581981087/2500000000 -6930530053/125000000 8014226577/80000000 -839840865543/10000000000 -4679293659/5000000000 -43889125359/5000000000
23756197743/625000000 250227933411/5000000000 65444550737/1000000000 250227933411/5000000000 303493513869/5000000000 258843511601/2000000000 -727613463751/5000000000 364795908197/5000000000 221189978673/5000000000 2849294032417/10000000000 628505954309/5000000000 2849294032417/10000000000 303493513869/5000000000 364795908197/5000000000 -727613463751/5000000000 258843511601/2000000000 137015637483/2500000000 68698031413/625000000 1125511687291/10000000000 392606942147/10000000000 1451826649849/10000000000 -79467851769/5000000000 -41796101407/625000000 -743417122497/10000000000 438587666781/10000000000 -342688802281/5000000000 -134464187343/2000000000 -38143648347/625000000 1001899493307/10000000000 -302537598543/5000000000 -692715152279/10000000000 -681444204393/10000000000 34951595371/625000000 607787424143/10000000000 103190135219/625000000 607787424143/10000000000 341594174027/5000000000 -67607292153/1000000000 -370184814863/5000000000 -131141954261/2000000000 470908373541/5000000000 -617689810031/10000000000 -1241423883/78125000 -617689810031/10000000000 341594174027/5000000000 -131141954261/2000000000 -370184814863/5000000000 -67607292153/1000000000 137015637483/2500000000 392606942147/10000000000 1125511687291/10000000000 68698031413/625000000 1001899493307/10000000000 -681444204393/10000000000 -692715152279/10000000000 -302537598543/5000000000 438587666781/10000000000 -38143648347/625000000 -134464187343/2000000000 -342688802281/5000000000 1451826649849/10000000000 -743417122497/10000000000 -41796101407/625000000 -79467851769/5000000000
104963173989/5000000000 216059121271/10000000000 320296575753/10000000000 75567489051/2000000000 199909785813/5000000000 91214123447/1250000000 17557794311/250000000 -724495787043/2000000000 335273409449/10000000000 38625678533/1000000000 430811194523/5000000000 -157425215179/2500000000 44943125039/2500000000 4135867659117/10000000000 274655936043/2000000000 532323547331/10000000000 298246538489/10000000000 392606942147/10000000000 34111529523/1000000000 308161704877/5000000000 8014226577/80000000 -43889125359/5000000000 -4679293659/5000000000 -839840865543/10000000000 437901797963/10000000000 -6930530053/125000000 -64581981087/2500000000 -189313204603/5000000000 48526404233/1250000000 -41966690533/5000000000 -337730876549/10000000000 -489915272521/10000000000 129495501527/5000000000 -140946300013/5000000000 607787424143/10000000000 10862151253/40000000 759619559567/10000000000 -55742911573/1000000000 -14970857457/5000000000 -99858710863/2500000000 655161302403/10000000000 -416481927579/5000000000 -8777004753/1000000000 103795716991/10000000000 -16020186631/2500000000 -71616690227/2500000000 -341470414339/5000000000 -98397232361/5000000000 71390208569/2000000000 34111529523/1000000000 -345820903099/2500000000 1125511687291/10000000000 243136973877/5000000000 -197455860679/10000000000 -395309444997/10000000000 -7033672351/100000000 337636566959/10000000000 -9150103421/250000000 -542116891943/10000000000 -94368607557/5000000000 46673588097/1000000000 72049013201/10000000000 -367865161897/5000000000 -8777004753/1000000000
104963173989/5000000000 41959604941/2500000000 68844149309/2000000000 80561307531/2000000000 193182315947/5000000000 520719846367/10000000000 -1144281888121/10000000000 -1767572637479/5000000000 311843825423/10000000000 1870312669183/10000000000 215827235613/2500000000 561360883873/10000000000 107992346763/5000000000 1011385374763/2500000000 547747257081/10000000000 23113420007/312500000 180178968299/5000000000 438587666781/10000000000 337636566959/10000000000 437901797963/10000000000 291315900611/2500000000 -8777004753/1000000000 -254927583773/10000000000 -650939196389/10000000000 -623337138351/5000000000 -39286113721/625000000 -497314957053/10000000000 -397845419853/10000000000 136190804951/10000000000 -12669944697/5000000000 -183032047477/5000000000 -241764105363/10000000000 8078013009/312500000 -16020186631/2500000000 341594174027/5000000000 759619559567/10000000000 2596476515993/10000000000 -237756600321/10000000000 -656035313/2000000000 -399197787321/10000000000 289036912543/5000000000 -155166717503/2500000000 -8777004753/1000000000 -3276890873/400000000 -72939921361/5000000000 -286327542783/10000000000 -183900088123/2500000000 -16141817933/312500000 59066800041/2000000000 48526404233/1250000000 243136973877/5000000000 1001899493307/10000000000 852160693/9765625 -444954408637/10000000000 -38551320427/1000000000 -731431010397/10000000000 136190804951/10000000000 -328624422771/10000000000 -303710870103/10000000000 -11781965331/1000000000 382569318317/10000000000 -18504373941/1250000000 -243436140061/5000000000 -43889125359/5000000000
-10030926951/500000000 -73280281669/2500000000 -291501290701/10000000000 -289140901119/10000000000 -292524957759/10000000000 -343858542421/5000000000 -89847040127/2000000000 -319964535133/10000000000 -291427663631/10000000000 -159652946293/5000000000 -339143422167/5000000000 -431102036743/10000000000 -289810803597/10000000000 -212796989049/5000000000 -59634184441/2000000000 -166206324543/2500000000 -288245023979/10000000000 -134464187343/2000000000 -542116891943/10000000000 -64581981087/2500000000 -134068470983/2000000000 20970120573/2500000000 75493064347/2500000000 410138426187/10000000000 -497314957053/10000000000 343271109197/10000000000 73167120567/2500000000 342548449691/10000000000 -303710870103/10000000000 369525138051/10000000000 344269833419/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -67607292153/1000000000 -55742911573/1000000000 -237756600321/10000000000 426555084147/10000000000 369115899079/10000000000 345038226589/10000000000 -33791419137/500000000 409540994987/10000000000 41940487293/5000000000 152231069751/5000000000 -16141817933/312500000 343837228469/10000000000 344971989553/10000000000 18002450543/625000000 -147431160969/5000000000 -489915272521/10000000000 -197455860679/10000000000 -681444204393/10000000000 -444954408637/10000000000 29161946229/1000000000 172567616937/5000000000 344975702941/10000000000 -241764105363/10000000000 34679939177/1000000000 84453488401/2000000000 370971951093/10000000000 -683667021411/10000000000 152229213057/5000000000 412259357737/10000000000 41942400861/5000000000
-10030926951/500000000 -293648802581/10000000000 -77259576371/2500000000 -271078194917/10000000000 -28881612631/1000000000 -338042179969/5000000000 172666440871/2500000000 -1537464591169/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -59815031049/10000000000 -312928605679/10000000000 391315412803/5000000000 -688402765891/10000000000 -681427424077/10000000000 -291425241273/10000000000 -342688802281/5000000000 -94368607557/5000000000 -6930530053/125000000 -83590773013/1250000000 41940487293/5000000000 620377247849/10000000000 2848881849/312500000 -39286113721/625000000 40916114703/5000000000 343271109197/10000000000 43133689911/1250000000 -11781965331/1000000000 635561648951/10000000000 17213850961/500000000 370971951093/10000000000 -292530956807/10000000000 -341470414339/5000000000 -370184814863/5000000000 -14970857457/5000000000 -656035313/2000000000 369115899079/10000000000 330448276587/5000000000 328472086027/10000000000 -617684464831/10000000000 67630788361/10000000000 20970120573/2500000000 626224227537/10000000000 -183900088123/2500000000 22606896021/625000000 3776683047/500000000 344971989553/10000000000 -144903613029/5000000000 -41966690533/5000000000 -7033672351/100000000 -302537598543/5000000000 -731431010397/10000000000 344975702941/10000000000 35873560869/1000000000 3376719471/625000000 -12669944697/5000000000 329363794251/10000000000 369525138051/10000000000 635561648951/10000000000 -743433902813/10000000000 646271054889/10000000000 22791983139/2500000000 41942400861/5000000000
-48390348849/2500000000 -134496625641/5000000000 -279797379633/10000000000 -58868261499/2000000000 -146975160749/5000000000 -65568029343/1000000000 -57669098663/2500000000 5777587607/5000000000 -4377884771/156250000 -241690986189/5000000000 -646018722121/10000000000 -223974513677/10000000000 -16812311973/625000000 -74463273437/1000000000 -492462032089/10000000000 -131404856317/2000000000 -28018836563/1000000000 -38143648347/625000000 -9150103421/250000000 -189313204603/5000000000 -346372315077/5000000000 40465780437/5000000000 343706436029/10000000000 359315153781/10000000000 -397845419853/10000000000 43133689911/1250000000 342548449691/10000000000 167132010111/5000000000 -328624422771/10000000000 329363794251/10000000000 330028396509/10000000000 34679939177/1000000000 -283149933433/10000000000 -71616690227/2500000000 -131141954261/2000000000 -99858710863/2500000000 -399197787321/10000000000 345038226589/10000000000 328472086027/10000000000 17054175593/500000000 -65699480371/1000000000 90698411547/2500000000 40465780437/5000000000 327834012151/10000000000 -286327542783/10000000000 81390743249/2500000000 22606896021/625000000 343837228469/10000000000 -279793639347/10000000000 -337730876549/10000000000 -395309444997/10000000000 -692715152279/10000000000 -38551320427/1000000000 172567616937/5000000000 20872699221/625000000 35873560869/1000000000 -183032047477/5000000000 330028396509/10000000000 344269833419/10000000000 17213850961/500000000 -76122982909/1250000000 164139590723/5000000000 345699934217/10000000000 40465780437/5000000000
23756197743/625000000 30434761513/500000000 54870487871/1250000000 30434761513/500000000 10008678051/200000000 1299958345027/10000000000 287947094337/1000000000 369875305703/5000000000 163622357707/2500000000 -1495563323089/10000000000 622764659393/5000000000 -1495563323089/10000000000 10008678051/200000000 369875305703/5000000000 287947094337/1000000000 1299958345027/10000000000 273188155841/5000000000 1451826649849/10000000000 46673588097/1000000000 8014226577/80000000 546713857793/5000000000 -79467851769/5000000000 -2142604943/31250000 -75354449969/1250000000 291315900611/2500000000 -83590773013/1250000000 -134068470983/2000000000 -346372315077/5000000000 382569318317/10000000000 -743433902813/10000000000 -76122982909/1250000000 -683667021411/10000000000 70324707107/1250000000 655161302403/10000000000 470908373541/5000000000 655161302403/10000000000 289036912543/5000000000 -33791419137/500000000 -617684464831/10000000000 -65699480371/1000000000 207815594167/1250000000 -371176778363/5000000000 -1241423883/78125000 -371176778363/5000000000 289036912543/5000000000 -65699480371/1000000000 -617684464831/10000000000 -33791419137/500000000 273188155841/5000000000 8014226577/80000000 46673588097/1000000000 1451826649849/10000000000 382569318317/10000000000 -683667021411/10000000000 -76122982909/1250000000 -743433902813/10000000000 291315900611/2500000000 -346372315077/5000000000 -134068470983/2000000000 -83590773013/1250000000 546713857793/5000000000 -75354449969/1250000000 -2142604943/31250000 -79467851769/5000000000
-10030926951/500000000 -144370038441/5000000000 -135865838127/5000000000 -156797465309/5000000000 -293646380223/10000000000 -168954236083/2500000000 -46644433579/312500000 52958532539/625000000 -77261076133/2500000000 47351682991/625000000 -134067401943/2000000000 -370726964119/5000000000 -135537308689/5000000000 -1605690010689/10000000000 -7236750431/10000000000 -683683801727/10000000000 -291503713059/10000000000 -41796101407/625000000 -367865161897/5000000000 -4679293659/5000000000 -2142604943/31250000 41940487293/5000000000 20703566749/5000000000 67607521239/1000000000 -254927583773/10000000000 620377247849/10000000000 75493064347/2500000000 343706436029/10000000000 -243436140061/5000000000 22791983139/2500000000 345699934217/10000000000 412259357737/10000000000 -73278781907/2500000000 103795716991/10000000000 -617689810031/10000000000 -416481927579/5000000000 -155166717503/2500000000 409540994987/10000000000 67630788361/10000000000 90698411547/2500000000 -371176778363/5000000000 702195404983/10000000000 20970120573/2500000000 8730093201/2500000000 -3276890873/400000000 327834012151/10000000000 626224227537/10000000000 152231069751/5000000000 -144572239329/5000000000 -839840865543/10000000000 72049013201/10000000000 -743417122497/10000000000 -18504373941/1250000000 152229213057/5000000000 164139590723/5000000000 646271054889/10000000000 -650939196389/10000000000 359315153781/10000000000 410138426187/10000000000 2848881849/312500000 -75354449969/1250000000 3185026223/2500000000 67607521239/1000000000 41942400861/5000000000
-11779436037/2500000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 1969493121/1000000000 41940487293/5000000000 41942400861/5000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -1241423883/78125000 20970120573/2500000000 9870165849/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -79467851769/5000000000 41942400861/5000000000 41940487293/5000000000 1969493121/1000000000
-10030926951/500000000 -156797465309/5000000000 -135865838127/5000000000 -144370038441/5000000000 -135537308689/5000000000 -683683801727/10000000000 -7236750431/10000000000 -1605690010689/10000000000 -77261076133/2500000000 -370726964119/5000000000 -134067401943/2000000000 47351682991/625000000 -293646380223/10000000000 52958532539/625000000 -46644433579/312500000 -168954236083/2500000000 -144572239329/5000000000 -743417122497/10000000000 72049013201/10000000000 -839840865543/10000000000 -75354449969/1250000000 41942400861/5000000000 67607521239/1000000000 3185026223/2500000000 -650939196389/10000000000 2848881849/312500000 410138426187/10000000000 359315153781/10000000000 -18504373941/1250000000 646271054889/10000000000 164139590723/5000000000 152229213057/5000000000 -73278781907/2500000000 -416481927579/5000000000 -617689810031/10000000000 103795716991/10000000000 -3276890873/400000000 152231069751/5000000000 626224227537/10000000000 327834012151/10000000000 -371176778363/5000000000 8730093201/2500000000 20970120573/2500000000 702195404983/10000000000 -155166717503/2500000000 90698411547/2500000000 67630788361/10000000000 409540994987/10000000000 -291503713059/10000000000 -4679293659/5000000000 -367865161897/5000000000 -41796101407/625000000 -243436140061/5000000000 412259357737/10000000000 345699934217/10000000000 22791983139/2500000000 -254927583773/10000000000 343706436029/10000000000 75493064347/2500000000 620377247849/10000000000 -2142604943/31250000 67607521239/1000000000 20703566749/5000000000 41940487293/5000000000
104963173989/5000000000 80561307531/2000000000 68844149309/2000000000 41959604941/2500000000 107992346763/5000000000 23113420007/312500000 547747257081/10000000000 1011385374763/2500000000 311843825423/10000000000 561360883873/10000000000 215827235613/2500000000 1870312669183/10000000000 193182315947/5000000000 -1767572637479/5000000000 -1144281888121/10000000000 520719846367/10000000000 59066800041/2000000000 1001899493307/10000000000 243136973877/5000000000 48526404233/1250000000 382569318317/10000000000 -43889125359/5000000000 -243436140061/5000000000 -18504373941/1250000000 136190804951/10000000000 -11781965331/1000000000 -303710870103/10000000000 -328624422771/10000000000 852160693/9765625 -731431010397/10000000000 -38551320427/1000000000 -444954408637/10000000000 8078013009/312500000 759619559567/10000000000 341594174027/5000000000 -16020186631/2500000000 -72939921361/5000000000 -16141817933/312500000 -183900088123/2500000000 -286327542783/10000000000 289036912543/5000000000 -3276890873/400000000 -8777004753/1000000000 -155166717503/2500000000 2596476515993/10000000000 -399197787321/10000000000 -656035313/2000000000 -237756600321/10000000000 180178968299/5000000000 437901797963/10000000000 337636566959/10000000000 438587666781/10000000000 136190804951/10000000000 -241764105363/10000000000 -183032047477/5000000000 -12669944697/5000000000 -623337138351/5000000000 -397845419853/10000000000 -497314957053/10000000000 -39286113721/625000000 291315900611/2500000000 -650939196389/10000000000 -254927583773/10000000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -279797379633/10000000000 -134496625641/5000000000 -16812311973/625000000 -131404856317/2000000000 -492462032089/10000000000 -74463273437/1000000000 -4377884771/156250000 -223974513677/10000000000 -646018722121/10000000000 -241690986189/5000000000 -146975160749/5000000000 5777587607/5000000000 -57669098663/2500000000 -65568029343/1000000000 -279793639347/10000000000 -692715152279/10000000000 -395309444997/10000000000 -337730876549/10000000000 -76122982909/1250000000 40465780437/5000000000 345699934217/10000000000 164139590723/5000000000 -183032047477/5000000000 17213850961/500000000 344269833419/10000000000 330028396509/10000000000 -38551320427/1000000000 35873560869/1000000000 20872699221/625000000 172567616937/5000000000 -283149933433/10000000000 -99858710863/2500000000 -131141954261/2000000000 -71616690227/2500000000 -286327542783/10000000000 343837228469/10000000000 22606896021/625000000 81390743249/2500000000 -65699480371/1000000000 327834012151/10000000000 40465780437/5000000000 90698411547/2500000000 -399197787321/10000000000 17054175593/500000000 328472086027/10000000000 345038226589/10000000000 -28018836563/1000000000 -189313204603/5000000000 -9150103421/250000000 -38143648347/625000000 -328624422771/10000000000 34679939177/1000000000 330028396509/10000000000 329363794251/10000000000 -397845419853/10000000000 167132010111/5000000000 342548449691/10000000000 43133689911/1250000000 -346372315077/5000000000 359315153781/10000000000 343706436029/10000000000 40465780437/5000000000
-10030926951/500000000 -271078194917/10000000000 -77259576371/2500000000 -293648802581/10000000000 -312928605679/10000000000 -681427424077/10000000000 -688402765891/10000000000 391315412803/5000000000 -272321846123/10000000000 -59815031049/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -28881612631/1000000000 -1537464591169/10000000000 172666440871/2500000000 -338042179969/5000000000 -144903613029/5000000000 -302537598543/5000000000 -7033672351/100000000 -41966690533/5000000000 -743433902813/10000000000 41942400861/5000000000 22791983139/2500000000 646271054889/10000000000 -12669944697/5000000000 635561648951/10000000000 369525138051/10000000000 329363794251/10000000000 -731431010397/10000000000 3376719471/625000000 35873560869/1000000000 344975702941/10000000000 -292530956807/10000000000 -14970857457/5000000000 -370184814863/5000000000 -341470414339/5000000000 -183900088123/2500000000 344971989553/10000000000 3776683047/500000000 22606896021/625000000 -617684464831/10000000000 626224227537/10000000000 20970120573/2500000000 67630788361/10000000000 -656035313/2000000000 328472086027/10000000000 330448276587/5000000000 369115899079/10000000000 -291425241273/10000000000 -6930530053/125000000 -94368607557/5000000000 -342688802281/5000000000 -11781965331/1000000000 370971951093/10000000000 17213850961/500000000 635561648951/10000000000 -39286113721/625000000 43133689911/1250000000 343271109197/10000000000 40916114703/5000000000 -83590773013/1250000000 2848881849/312500000 620377247849/10000000000 41940487293/5000000000
-10030926951/500000000 -289140901119/10000000000 -291501290701/10000000000 -73280281669/2500000000 -289810803597/10000000000 -166206324543/2500000000 -59634184441/2000000000 -212796989049/5000000000 -291427663631/10000000000 -431102036743/10000000000 -339143422167/5000000000 -159652946293/5000000000 -292524957759/10000000000 -319964535133/10000000000 -89847040127/2000000000 -343858542421/5000000000 -147431160969/5000000000 -681444204393/10000000000 -197455860679/10000000000 -489915272521/10000000000 -683667021411/10000000000 41942400861/5000000000 412259357737/10000000000 152229213057/5000000000 -241764105363/10000000000 370971951093/10000000000 84453488401/2000000000 34679939177/1000000000 -444954408637/10000000000 344975702941/10000000000 172567616937/5000000000 29161946229/1000000000 -36370151979/1250000000 -55742911573/1000000000 -67607292153/1000000000 -98397232361/5000000000 -16141817933/312500000 18002450543/625000000 344971989553/10000000000 343837228469/10000000000 -33791419137/500000000 152231069751/5000000000 41940487293/5000000000 409540994987/10000000000 -237756600321/10000000000 345038226589/10000000000 369115899079/10000000000 426555084147/10000000000 -288245023979/10000000000 -64581981087/2500000000 -542116891943/10000000000 -134464187343/2000000000 -303710870103/10000000000 84453488401/2000000000 344269833419/10000000000 369525138051/10000000000 -497314957053/10000000000 342548449691/10000000000 73167120567/2500000000 343271109197/10000000000 -134068470983/2000000000 410138426187/10000000000 75493064347/2500000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 239100600519/10000000000 29295700911/1250000000 238592529711/10000000000 280533291439/5000000000 80136173173/2500000000 30751706207/1000000000 238592529711/10000000000 80136173173/2500000000 280533291439/5000000000 30751706207/1000000000 29422733757/1250000000 286808515657/10000000000 286808515657/10000000000 26711390393/500000000 29360061081/1250000000 137015637483/2500000000 298246538489/10000000000 71390208569/2000000000 273188155841/5000000000 -6841168011/1000000000 -144572239329/5000000000 -291503713059/10000000000 59066800041/2000000000 -144903613029/5000000000 -147431160969/5000000000 -279793639347/10000000000 180178968299/5000000000 -291425241273/10000000000 -28018836563/1000000000 -288245023979/10000000000 29360061081/1250000000 298246538489/10000000000 137015637483/2500000000 71390208569/2000000000 59066800041/2000000000 -147431160969/5000000000 -144903613029/5000000000 -279793639347/10000000000 273188155841/5000000000 -144572239329/5000000000 -6841168011/1000000000 -291503713059/10000000000 180178968299/5000000000 -28018836563/1000000000 -291425241273/10000000000 -288245023979/10000000000 121583971821/5000000000 129495501527/5000000000 129495501527/5000000000 34951595371/625000000 8078013009/312500000 -36370151979/1250000000 -283149933433/10000000000 -292530956807/10000000000 8078013009/312500000 -283149933433/10000000000 -36370151979/1250000000 -292530956807/10000000000 70324707107/1250000000 -73278781907/2500000000 -73278781907/2500000000 -171008079/25000000
104963173989/5000000000 75567489051/2000000000 216059121271/10000000000 320296575753/10000000000 44943125039/2500000000 532323547331/10000000000 4135867659117/10000000000 274655936043/2000000000 199909785813/5000000000 -724495787043/2000000000 91214123447/1250000000 17557794311/250000000 335273409449/10000000000 -157425215179/2500000000 38625678533/1000000000 430811194523/5000000000 71390208569/2000000000 1125511687291/10000000000 34111529523/1000000000 -345820903099/2500000000 46673588097/1000000000 -8777004753/1000000000 72049013201/10000000000 -367865161897/5000000000 243136973877/5000000000 -7033672351/100000000 -197455860679/10000000000 -395309444997/10000000000 337636566959/10000000000 -94368607557/5000000000 -9150103421/250000000 -542116891943/10000000000 298246538489/10000000000 308161704877/5000000000 392606942147/10000000000 34111529523/1000000000 48526404233/1250000000 -489915272521/10000000000 -41966690533/5000000000 -337730876549/10000000000 8014226577/80000000 -839840865543/10000000000 -43889125359/5000000000 -4679293659/5000000000 437901797963/10000000000 -189313204603/5000000000 -6930530053/125000000 -64581981087/2500000000 129495501527/5000000000 10862151253/40000000 -140946300013/5000000000 607787424143/10000000000 -16020186631/2500000000 -98397232361/5000000000 -71616690227/2500000000 -341470414339/5000000000 759619559567/10000000000 -99858710863/2500000000 -55742911573/1000000000 -14970857457/5000000000 655161302403/10000000000 103795716991/10000000000 -416481927579/5000000000 -8777004753/1000000000
104963173989/5000000000 216059121271/10000000000 75567489051/2000000000 320296575753/10000000000 199909785813/5000000000 91214123447/1250000000 -724495787043/2000000000 17557794311/250000000 44943125039/2500000000 4135867659117/10000000000 532323547331/10000000000 274655936043/2000000000 335273409449/10000000000 38625678533/1000000000 -157425215179/2500000000 430811194523/5000000000 298246538489/10000000000 392606942147/10000000000 308161704877/5000000000 34111529523/1000000000 8014226577/80000000 -43889125359/5000000000 -839840865543/10000000000 -4679293659/5000000000 48526404233/1250000000 -41966690533/5000000000 -489915272521/10000000000 -337730876549/10000000000 437901797963/10000000000 -6930530053/125000000 -189313204603/5000000000 -64581981087/2500000000 71390208569/2000000000 34111529523/1000000000 1125511687291/10000000000 -345820903099/2500000000 243136973877/5000000000 -197455860679/10000000000 -7033672351/100000000 -395309444997/10000000000 46673588097/1000000000 72049013201/10000000000 -8777004753/1000000000 -367865161897/5000000000 337636566959/10000000000 -9150103421/250000000 -94368607557/5000000000 -542116891943/10000000000 129495501527/5000000000 -140946300013/5000000000 10862151253/40000000 607787424143/10000000000 759619559567/10000000000 -55742911573/1000000000 -99858710863/2500000000 -14970857457/5000000000 -16020186631/2500000000 -71616690227/2500000000 -98397232361/5000000000 -341470414339/5000000000 655161302403/10000000000 -416481927579/5000000000 103795716991/10000000000 -8777004753/1000000000
23756197743/625000000 250227933411/5000000000 250227933411/5000000000 65444550737/1000000000 303493513869/5000000000 258843511601/2000000000 364795908197/5000000000 -727613463751/5000000000 303493513869/5000000000 364795908197/5000000000 258843511601/2000000000 -727613463751/5000000000 221189978673/5000000000 2849294032417/10000000000 2849294032417/10000000000 628505954309/5000000000 137015637483/2500000000 68698031413/625000000 392606942147/10000000000 1125511687291/10000000000 1451826649849/10000000000 -79467851769/5000000000 -743417122497/10000000000 -41796101407/625000000 1001899493307/10000000000 -302537598543/5000000000 -681444204393/10000000000 -692715152279/10000000000 438587666781/10000000000 -342688802281/5000000000 -38143648347/625000000 -134464187343/2000000000 137015637483/2500000000 392606942147/10000000000 68698031413/625000000 1125511687291/10000000000 1001899493307/10000000000 -681444204393/10000000000 -302537598543/5000000000 -692715152279/10000000000 1451826649849/10000000000 -743417122497/10000000000 -79467851769/5000000000 -41796101407/625000000 438587666781/10000000000 -38143648347/625000000 -342688802281/5000000000 -134464187343/2000000000 34951595371/625000000 607787424143/10000000000 607787424143/10000000000 103190135219/625000000 341594174027/5000000000 -67607292153/1000000000 -131141954261/2000000000 -370184814863/5000000000 341594174027/5000000000 -131141954261/2000000000 -67607292153/1000000000 -370184814863/5000000000 470908373541/5000000000 -617689810031/10000000000 -617689810031/10000000000 -1241423883/78125000
104963173989/5000000000 41959604941/2500000000 80561307531/2000000000 68844149309/2000000000 193182315947/5000000000 520719846367/10000000000 -1767572637479/5000000000 -1144281888121/10000000000 107992346763/5000000000 1011385374763/2500000000 23113420007/312500000 547747257081/10000000000 311843825423/10000000000 1870312669183/10000000000 561360883873/10000000000 215827235613/2500000000 180178968299/5000000000 438587666781/10000000000 437901797963/10000000000 337636566959/10000000000 291315900611/2500000000 -8777004753/1000000000 -650939196389/10000000000 -254927583773/10000000000 136190804951/10000000000 -12669944697/5000000000 -241764105363/10000000000 -183032047477/5000000000 -623337138351/5000000000 -39286113721/625000000 -397845419853/10000000000 -497314957053/10000000000 59066800041/2000000000 48526404233/1250000000 1001899493307/10000000000 243136973877/5000000000 852160693/9765625 -444954408637/10000000000 -731431010397/10000000000 -38551320427/1000000000 382569318317/10000000000 -18504373941/1250000000 -43889125359/5000000000 -243436140061/5000000000 136190804951/10000000000 -328624422771/10000000000 -11781965331/1000000000 -303710870103/10000000000 8078013009/312500000 -16020186631/2500000000 759619559567/10000000000 341594174027/5000000000 2596476515993/10000000000 -237756600321/10000000000 -399197787321/10000000000 -656035313/2000000000 -72939921361/5000000000 -286327542783/10000000000 -16141817933/312500000 -183900088123/2500000000 289036912543/5000000000 -155166717503/2500000000 -3276890873/400000000 -8777004753/1000000000
-10030926951/500000000 -73280281669/2500000000 -289140901119/10000000000 -291501290701/10000000000 -292524957759/10000000000 -343858542421/5000000000 -319964535133/10000000000 -89847040127/2000000000 -289810803597/10000000000 -212796989049/5000000000 -166206324543/2500000000 -59634184441/2000000000 -291427663631/10000000000 -159652946293/5000000000 -431102036743/10000000000 -339143422167/5000000000 -288245023979/10000000000 -134464187343/2000000000 -64581981087/2500000000 -542116891943/10000000000 -134068470983/2000000000 20970120573/2500000000 410138426187/10000000000 75493064347/2500000000 -303710870103/10000000000 369525138051/10000000000 84453488401/2000000000 344269833419/10000000000 -497314957053/10000000000 343271109197/10000000000 342548449691/10000000000 73167120567/2500000000 -147431160969/5000000000 -489915272521/10000000000 -681444204393/10000000000 -197455860679/10000000000 -444954408637/10000000000 29161946229/1000000000 344975702941/10000000000 172567616937/5000000000 -683667021411/10000000000 152229213057/5000000000 41942400861/5000000000 412259357737/10000000000 -241764105363/10000000000 34679939177/1000000000 370971951093/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -55742911573/1000000000 -67607292153/1000000000 -237756600321/10000000000 426555084147/10000000000 345038226589/10000000000 369115899079/10000000000 -16141817933/312500000 343837228469/10000000000 18002450543/625000000 344971989553/10000000000 -33791419137/500000000 409540994987/10000000000 152231069751/5000000000 41940487293/5000000000
-48390348849/2500000000 -134496625641/5000000000 -58868261499/2000000000 -279797379633/10000000000 -146975160749/5000000000 -65568029343/1000000000 5777587607/5000000000 -57669098663/2500000000 -16812311973/625000000 -74463273437/1000000000 -131404856317/2000000000 -492462032089/10000000000 -4377884771/156250000 -241690986189/5000000000 -223974513677/10000000000 -646018722121/10000000000 -28018836563/1000000000 -38143648347/625000000 -189313204603/5000000000 -9150103421/250000000 -346372315077/5000000000 40465780437/5000000000 359315153781/10000000000 343706436029/10000000000 -328624422771/10000000000 329363794251/10000000000 34679939177/1000000000 330028396509/10000000000 -397845419853/10000000000 43133689911/1250000000 167132010111/5000000000 342548449691/10000000000 -279793639347/10000000000 -337730876549/10000000000 -692715152279/10000000000 -395309444997/10000000000 -38551320427/1000000000 172567616937/5000000000 35873560869/1000000000 20872699221/625000000 -76122982909/1250000000 164139590723/5000000000 40465780437/5000000000 345699934217/10000000000 -183032047477/5000000000 330028396509/10000000000 17213850961/500000000 344269833419/10000000000 -283149933433/10000000000 -71616690227/2500000000 -99858710863/2500000000 -131141954261/2000000000 -399197787321/10000000000 345038226589/10000000000 17054175593/500000000 328472086027/10000000000 -286327542783/10000000000 81390743249/2500000000 343837228469/10000000000 22606896021/625000000 -65699480371/1000000000 90698411547/2500000000 327834012151/10000000000 40465780437/5000000000
-10030926951/500000000 -293648802581/10000000000 -271078194917/10000000000 -77259576371/2500000000 -28881612631/1000000000 -338042179969/5000000000 -1537464591169/10000000000 172666440871/2500000000 -312928605679/10000000000 391315412803/5000000000 -681427424077/10000000000 -688402765891/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -59815031049/10000000000 -134465256383/2000000000 -291425241273/10000000000 -342688802281/5000000000 -6930530053/125000000 -94368607557/5000000000 -83590773013/1250000000 41940487293/5000000000 2848881849/312500000 620377247849/10000000000 -11781965331/1000000000 635561648951/10000000000 370971951093/10000000000 17213850961/500000000 -39286113721/625000000 40916114703/5000000000 43133689911/1250000000 343271109197/10000000000 -144903613029/5000000000 -41966690533/5000000000 -302537598543/5000000000 -7033672351/100000000 -731431010397/10000000000 344975702941/10000000000 3376719471/625000000 35873560869/1000000000 -743433902813/10000000000 646271054889/10000000000 41942400861/5000000000 22791983139/2500000000 -12669944697/5000000000 329363794251/10000000000 635561648951/10000000000 369525138051/10000000000 -292530956807/10000000000 -341470414339/5000000000 -14970857457/5000000000 -370184814863/5000000000 -656035313/2000000000 369115899079/10000000000 328472086027/10000000000 330448276587/5000000000 -183900088123/2500000000 22606896021/625000000 344971989553/10000000000 3776683047/500000000 -617684464831/10000000000 67630788361/10000000000 626224227537/10000000000 20970120573/2500000000
104963173989/5000000000 80561307531/2000000000 41959604941/2500000000 68844149309/2000000000 107992346763/5000000000 23113420007/312500000 1011385374763/2500000000 547747257081/10000000000 193182315947/5000000000 -1767572637479/5000000000 520719846367/10000000000 -1144281888121/10000000000 311843825423/10000000000 561360883873/10000000000 1870312669183/10000000000 215827235613/2500000000 59066800041/2000000000 1001899493307/10000000000 48526404233/1250000000 243136973877/5000000000 382569318317/10000000000 -43889125359/5000000000 -18504373941/1250000000 -243436140061/5000000000 852160693/9765625 -731431010397/10000000000 -444954408637/10000000000 -38551320427/1000000000 136190804951/10000000000 -11781965331/1000000000 -328624422771/10000000000 -303710870103/10000000000 180178968299/5000000000 437901797963/10000000000 438587666781/10000000000 337636566959/10000000000 136190804951/10000000000 -241764105363/10000000000 -12669944697/5000000000 -183032047477/5000000000 291315900611/2500000000 -650939196389/10000000000 -8777004753/1000000000 -254927583773/10000000000 -623337138351/5000000000 -397845419853/10000000000 -39286113721/625000000 -497314957053/10000000000 8078013009/312500000 759619559567/10000000000 -16020186631/2500000000 341594174027/5000000000 -72939921361/5000000000 -16141817933/312500000 -286327542783/10000000000 -183900088123/2500000000 2596476515993/10000000000 -399197787321/10000000000 -237756600321/10000000000 -656035313/2000000000 289036912543/5000000000 -3276890873/400000000 -155166717503/2500000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -134496625641/5000000000 -279797379633/10000000000 -16812311973/625000000 -131404856317/2000000000 -74463273437/1000000000 -492462032089/10000000000 -146975160749/5000000000 5777587607/5000000000 -65568029343/1000000000 -57669098663/2500000000 -4377884771/156250000 -223974513677/10000000000 -241690986189/5000000000 -646018722121/10000000000 -279793639347/10000000000 -692715152279/10000000000 -337730876549/10000000000 -395309444997/10000000000 -76122982909/1250000000 40465780437/5000000000 164139590723/5000000000 345699934217/10000000000 -38551320427/1000000000 35873560869/1000000000 172567616937/5000000000 20872699221/625000000 -183032047477/5000000000 17213850961/500000000 330028396509/10000000000 344269833419/10000000000 -28018836563/1000000000 -189313204603/5000000000 -38143648347/625000000 -9150103421/250000000 -328624422771/10000000000 34679939177/1000000000 329363794251/10000000000 330028396509/10000000000 -346372315077/5000000000 359315153781/10000000000 40465780437/5000000000 343706436029/10000000000 -397845419853/10000000000 167132010111/5000000000 43133689911/1250000000 342548449691/10000000000 -283149933433/10000000000 -99858710863/2500000000 -71616690227/2500000000 -131141954261/2000000000 -286327542783/10000000000 343837228469/10000000000 81390743249/2500000000 22606896021/625000000 -399197787321/10000000000 17054175593/500000000 345038226589/10000000000 328472086027/10000000000 -65699480371/1000000000 327834012151/10000000000 90698411547/2500000000 40465780437/5000000000
-10030926951/500000000 -289140901119/10000000000 -73280281669/2500000000 -291501290701/10000000000 -289810803597/10000000000 -166206324543/2500000000 -212796989049/5000000000 -59634184441/2000000000 -292524957759/10000000000 -319964535133/10000000000 -343858542421/5000000000 -89847040127/2000000000 -291427663631/10000000000 -431102036743/10000000000 -159652946293/5000000000 -339143422167/5000000000 -147431160969/5000000000 -681444204393/10000000000 -489915272521/10000000000 -197455860679/10000000000 -683667021411/10000000000 41942400861/5000000000 152229213057/5000000000 412259357737/10000000000 -444954408637/10000000000 344975702941/10000000000 29161946229/1000000000 172567616937/5000000000 -241764105363/10000000000 370971951093/10000000000 34679939177/1000000000 84453488401/2000000000 -288245023979/10000000000 -64581981087/2500000000 -134464187343/2000000000 -542116891943/10000000000 -303710870103/10000000000 84453488401/2000000000 369525138051/10000000000 344269833419/10000000000 -134068470983/2000000000 410138426187/10000000000 20970120573/2500000000 75493064347/2500000000 -497314957053/10000000000 342548449691/10000000000 343271109197/10000000000 73167120567/2500000000 -36370151979/1250000000 -55742911573/1000000000 -98397232361/5000000000 -67607292153/1000000000 -16141817933/312500000 18002450543/625000000 343837228469/10000000000 344971989553/10000000000 -237756600321/10000000000 345038226589/10000000000 426555084147/10000000000 369115899079/10000000000 -33791419137/500000000 152231069751/5000000000 409540994987/10000000000 41940487293/5000000000
-10030926951/500000000 -271078194917/10000000000 -293648802581/10000000000 -77259576371/2500000000 -312928605679/10000000000 -681427424077/10000000000 391315412803/5000000000 -688402765891/10000000000 -28881612631/1000000000 -1537464591169/10000000000 -338042179969/5000000000 172666440871/2500000000 -272321846123/10000000000 -59815031049/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -144903613029/5000000000 -302537598543/5000000000 -41966690533/5000000000 -7033672351/100000000 -743433902813/10000000000 41942400861/5000000000 646271054889/10000000000 22791983139/2500000000 -731431010397/10000000000 3376719471/625000000 344975702941/10000000000 35873560869/1000000000 -12669944697/5000000000 635561648951/10000000000 329363794251/10000000000 369525138051/10000000000 -291425241273/10000000000 -6930530053/125000000 -342688802281/5000000000 -94368607557/5000000000 -11781965331/1000000000 370971951093/10000000000 635561648951/10000000000 17213850961/500000000 -83590773013/1250000000 2848881849/312500000 41940487293/5000000000 620377247849/10000000000 -39286113721/625000000 43133689911/1250000000 40916114703/5000000000 343271109197/10000000000 -292530956807/10000000000 -14970857457/5000000000 -341470414339/5000000000 -370184814863/5000000000 -183900088123/2500000000 344971989553/10000000000 22606896021/625000000 3776683047/500000000 -656035313/2000000000 328472086027/10000000000 369115899079/10000000000 330448276587/5000000000 -617684464831/10000000000 626224227537/10000000000 67630788361/10000000000 20970120573/2500000000
23756197743/625000000 30434761513/500000000 30434761513/500000000 54870487871/1250000000 10008678051/200000000 1299958345027/10000000000 369875305703/5000000000 287947094337/1000000000 10008678051/200000000 369875305703/5000000000 1299958345027/10000000000 287947094337/1000000000 163622357707/2500000000 -1495563323089/10000000000 -1495563323089/10000000000 622764659393/5000000000 273188155841/5000000000 1451826649849/10000000000 8014226577/80000000 46673588097/1000000000 546713857793/5000000000 -79467851769/5000000000 -75354449969/1250000000 -2142604943/31250000 382569318317/10000000000 -743433902813/10000000000 -683667021411/10000000000 -76122982909/1250000000 291315900611/2500000000 -83590773013/1250000000 -346372315077/5000000000 -134068470983/2000000000 273188155841/5000000000 8014226577/80000000 1451826649849/10000000000 46673588097/1000000000 382569318317/10000000000 -683667021411/10000000000 -743433902813/10000000000 -76122982909/1250000000 546713857793/5000000000 -75354449969/1250000000 -79467851769/5000000000 -2142604943/31250000 291315900611/2500000000 -346372315077/5000000000 -83590773013/1250000000 -134068470983/2000000000 70324707107/1250000000 655161302403/10000000000 655161302403/10000000000 470908373541/5000000000 289036912543/5000000000 -33791419137/500000000 -65699480371/1000000000 -617684464831/10000000000 289036912543/5000000000 -65699480371/1000000000 -33791419137/500000000 -617684464831/10000000000 207815594167/1250000000 -371176778363/5000000000 -371176778363/5000000000 -1241423883/78125000
-10030926951/500000000 -144370038441/5000000000 -156797465309/5000000000 -135865838127/5000000000 -293646380223/10000000000 -168954236083/2500000000 52958532539/625000000 -46644433579/312500000 -135537308689/5000000000 -1605690010689/10000000000 -683683801727/10000000000 -7236750431/10000000000 -77261076133/2500000000 47351682991/625000000 -370726964119/5000000000 -134067401943/2000000000 -291503713059/10000000000 -41796101407/625000000 -4679293659/5000000000 -367865161897/5000000000 -2142604943/31250000 41940487293/5000000000 67607521239/1000000000 20703566749/5000000000 -243436140061/5000000000 22791983139/2500000000 412259357737/10000000000 345699934217/10000000000 -254927583773/10000000000 620377247849/10000000000 343706436029/10000000000 75493064347/2500000000 -144572239329/5000000000 -839840865543/10000000000 -743417122497/10000000000 72049013201/10000000000 -18504373941/1250000000 152229213057/5000000000 646271054889/10000000000 164139590723/5000000000 -75354449969/1250000000 3185026223/2500000000 41942400861/5000000000 67607521239/1000000000 -650939196389/10000000000 359315153781/10000000000 2848881849/312500000 410138426187/10000000000 -73278781907/2500000000 103795716991/10000000000 -416481927579/5000000000 -617689810031/10000000000 -155166717503/2500000000 409540994987/10000000000 90698411547/2500000000 67630788361/10000000000 -3276890873/400000000 327834012151/10000000000 152231069751/5000000000 626224227537/10000000000 -371176778363/5000000000 702195404983/10000000000 8730093201/2500000000 20970120573/2500000000
-10030926951/500000000 -156797465309/5000000000 -144370038441/5000000000 -135865838127/5000000000 -135537308689/5000000000 -683683801727/10000000000 -1605690010689/10000000000 -7236750431/10000000000 -293646380223/10000000000 52958532539/625000000 -168954236083/2500000000 -46644433579/312500000 -77261076133/2500000000 -370726964119/5000000000 47351682991/625000000 -134067401943/2000000000 -144572239329/5000000000 -743417122497/10000000000 -839840865543/10000000000 72049013201/10000000000 -75354449969/1250000000 41942400861/5000000000 3185026223/2500000000 67607521239/1000000000 -18504373941/1250000000 646271054889/10000000000 152229213057/5000000000 164139590723/5000000000 -650939196389/10000000000 2848881849/312500000 359315153781/10000000000 410138426187/10000000000 -291503713059/10000000000 -4679293659/5000000000 -41796101407/625000000 -367865161897/5000000000 -243436140061/5000000000 412259357737/10000000000 22791983139/2500000000 345699934217/10000000000 -2142604943/31250000 67607521239/1000000000 41940487293/5000000000 20703566749/5000000000 -254927583773/10000000000 343706436029/10000000000 620377247849/10000000000 75493064347/2500000000 -73278781907/2500000000 -416481927579/5000000000 103795716991/10000000000 -617689810031/10000000000 -3276890873/400000000 152231069751/5000000000 327834012151/10000000000 626224227537/10000000000 -155166717503/2500000000 90698411547/2500000000 409540994987/10000000000 67630788361/10000000000 -371176778363/5000000000 8730093201/2500000000 702195404983/10000000000 20970120573/2500000000
-11779436037/2500000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 1969493121/1000000000 41942400861/5000000000 41940487293/5000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -79467851769/5000000000 41942400861/5000000000 1969493121/1000000000 41940487293/5000000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -1241423883/78125000 20970120573/2500000000 20970120573/2500000000 9870165849/5000000000


--- Term 5 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {12, 13, 23, 14, 24, 34}, {}, {}
F2  : {14}, {12, 13, 23, 24, 34}, {}, {}
F3  : {}, {12, 13, 23, 24, 34}, {14}, {}
F4  : {}, {12, 13, 23, 24, 34}, {}, {14}
F5  : {24}, {12, 13, 23, 14, 34}, {}, {}
F6  : {14, 24}, {12, 13, 23, 34}, {}, {}
F7  : {24}, {12, 13, 23, 34}, {14}, {}
F8  : {24}, {12, 13, 23, 34}, {}, {14}
F9  : {}, {12, 13, 23, 14, 34}, {24}, {}
F10 : {14}, {12, 13, 23, 34}, {24}, {}
F11 : {}, {12, 13, 23, 34}, {14, 24}, {}
F12 : {}, {12, 13, 23, 34}, {24}, {14}
F13 : {}, {12, 13, 23, 14, 34}, {}, {24}
F14 : {14}, {12, 13, 23, 34}, {}, {24}
F15 : {}, {12, 13, 23, 34}, {14}, {24}
F16 : {}, {12, 13, 23, 34}, {}, {14, 24}
F17 : {34}, {12, 13, 23, 14, 24}, {}, {}
F18 : {14, 34}, {12, 13, 23, 24}, {}, {}
F19 : {34}, {12, 13, 23, 24}, {14}, {}
F20 : {34}, {12, 13, 23, 24}, {}, {14}
F21 : {24, 34}, {12, 13, 23, 14}, {}, {}
F22 : {14, 24, 34}, {12, 13, 23}, {}, {}
F23 : {24, 34}, {12, 13, 23}, {14}, {}
F24 : {24, 34}, {12, 13, 23}, {}, {14}
F25 : {34}, {12, 13, 23, 14}, {24}, {}
F26 : {14, 34}, {12, 13, 23}, {24}, {}
F27 : {34}, {12, 13, 23}, {14, 24}, {}
F28 : {34}, {12, 13, 23}, {24}, {14}
F29 : {34}, {12, 13, 23, 14}, {}, {24}
F30 : {14, 34}, {12, 13, 23}, {}, {24}
F31 : {34}, {12, 13, 23}, {14}, {24}
F32 : {34}, {12, 13, 23}, {}, {14, 24}
F33 : {}, {12, 13, 23, 14, 24}, {34}, {}
F34 : {14}, {12, 13, 23, 24}, {34}, {}
F35 : {}, {12, 13, 23, 24}, {14, 34}, {}
F36 : {}, {12, 13, 23, 24}, {34}, {14}
F37 : {24}, {12, 13, 23, 14}, {34}, {}
F38 : {14, 24}, {12, 13, 23}, {34}, {}
F39 : {24}, {12, 13, 23}, {14, 34}, {}
F40 : {24}, {12, 13, 23}, {34}, {14}
F41 : {}, {12, 13, 23, 14}, {24, 34}, {}
F42 : {14}, {12, 13, 23}, {24, 34}, {}
F43 : {}, {12, 13, 23}, {14, 24, 34}, {}
F44 : {}, {12, 13, 23}, {24, 34}, {14}
F45 : {}, {12, 13, 23, 14}, {34}, {24}
F46 : {14}, {12, 13, 23}, {34}, {24}
F47 : {}, {12, 13, 23}, {14, 34}, {24}
F48 : {}, {12, 13, 23}, {34}, {14, 24}
F49 : {}, {12, 13, 23, 14, 24}, {}, {34}
F50 : {14}, {12, 13, 23, 24}, {}, {34}
F51 : {}, {12, 13, 23, 24}, {14}, {34}
F52 : {}, {12, 13, 23, 24}, {}, {14, 34}
F53 : {24}, {12, 13, 23, 14}, {}, {34}
F54 : {14, 24}, {12, 13, 23}, {}, {34}
F55 : {24}, {12, 13, 23}, {14}, {34}
F56 : {24}, {12, 13, 23}, {}, {14, 34}
F57 : {}, {12, 13, 23, 14}, {24}, {34}
F58 : {14}, {12, 13, 23}, {24}, {34}
F59 : {}, {12, 13, 23}, {14, 24}, {34}
F60 : {}, {12, 13, 23}, {24}, {14, 34}
F61 : {}, {12, 13, 23, 14}, {}, {24, 34}
F62 : {14}, {12, 13, 23}, {}, {24, 34}
F63 : {}, {12, 13, 23}, {14}, {24, 34}
F64 : {}, {12, 13, 23}, {}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
28171955001/2500000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 -11779436037/2500000000 -10030926951/500000000 -10030926951/500000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 23756197743/625000000 -10030926951/500000000 -11779436037/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 23756197743/625000000 -10030926951/500000000 -10030926951/500000000 -11779436037/2500000000
81806158881/5000000000 135977640777/5000000000 27560730367/1250000000 27560730367/1250000000 12912158259/625000000 281320790157/5000000000 969232334827/10000000000 969232334827/10000000000 252987175423/10000000000 -10946985801/312500000 54635434741/1000000000 14762978623/500000000 252987175423/10000000000 -10946985801/312500000 14762978623/500000000 54635434741/1000000000 29295700911/1250000000 65444550737/1000000000 320296575753/10000000000 320296575753/10000000000 54870487871/1250000000 -171008079/25000000 -135865838127/5000000000 -135865838127/5000000000 68844149309/2000000000 -77259576371/2500000000 -291501290701/10000000000 -279797379633/10000000000 68844149309/2000000000 -77259576371/2500000000 -279797379633/10000000000 -291501290701/10000000000 239100600519/10000000000 75567489051/2000000000 250227933411/5000000000 216059121271/10000000000 41959604941/2500000000 -73280281669/2500000000 -293648802581/10000000000 -134496625641/5000000000 30434761513/500000000 -144370038441/5000000000 -6841168011/1000000000 -156797465309/5000000000 80561307531/2000000000 -58868261499/2000000000 -271078194917/10000000000 -289140901119/10000000000 239100600519/10000000000 75567489051/2000000000 216059121271/10000000000 250227933411/5000000000 41959604941/2500000000 -73280281669/2500000000 -134496625641/5000000000 -293648802581/10000000000 80561307531/2000000000 -58868261499/2000000000 -289140901119/10000000000 -271078194917/10000000000 30434761513/500000000 -144370038441/5000000000 -156797465309/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 135977640777/5000000000 27560730367/1250000000 252987175423/10000000000 54635434741/1000000000 -10946985801/312500000 14762978623/500000000 12912158259/625000000 969232334827/10000000000 281320790157/5000000000 969232334827/10000000000 252987175423/10000000000 14762978623/500000000 -10946985801/312500000 54635434741/1000000000 239100600519/10000000000 250227933411/5000000000 75567489051/2000000000 216059121271/10000000000 30434761513/500000000 -6841168011/1000000000 -144370038441/5000000000 -156797465309/5000000000 41959604941/2500000000 -293648802581/10000000000 -73280281669/2500000000 -134496625641/5000000000 80561307531/2000000000 -271078194917/10000000000 -58868261499/2000000000 -289140901119/10000000000 29295700911/1250000000 320296575753/10000000000 65444550737/1000000000 320296575753/10000000000 68844149309/2000000000 -291501290701/10000000000 -77259576371/2500000000 -279797379633/10000000000 54870487871/1250000000 -135865838127/5000000000 -171008079/25000000 -135865838127/5000000000 68844149309/2000000000 -279797379633/10000000000 -77259576371/2500000000 -291501290701/10000000000 239100600519/10000000000 216059121271/10000000000 75567489051/2000000000 250227933411/5000000000 80561307531/2000000000 -289140901119/10000000000 -58868261499/2000000000 -271078194917/10000000000 41959604941/2500000000 -134496625641/5000000000 -73280281669/2500000000 -293648802581/10000000000 30434761513/500000000 -156797465309/5000000000 -144370038441/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 27560730367/1250000000 135977640777/5000000000 252987175423/10000000000 54635434741/1000000000 14762978623/500000000 -10946985801/312500000 252987175423/10000000000 14762978623/500000000 54635434741/1000000000 -10946985801/312500000 12912158259/625000000 969232334827/10000000000 969232334827/10000000000 281320790157/5000000000 239100600519/10000000000 250227933411/5000000000 216059121271/10000000000 75567489051/2000000000 30434761513/500000000 -6841168011/1000000000 -156797465309/5000000000 -144370038441/5000000000 80561307531/2000000000 -271078194917/10000000000 -289140901119/10000000000 -58868261499/2000000000 41959604941/2500000000 -293648802581/10000000000 -134496625641/5000000000 -73280281669/2500000000 239100600519/10000000000 216059121271/10000000000 250227933411/5000000000 75567489051/2000000000 80561307531/2000000000 -289140901119/10000000000 -271078194917/10000000000 -58868261499/2000000000 30434761513/500000000 -156797465309/5000000000 -6841168011/1000000000 -144370038441/5000000000 41959604941/2500000000 -134496625641/5000000000 -293648802581/10000000000 -73280281669/2500000000 29295700911/1250000000 320296575753/10000000000 320296575753/10000000000 65444550737/1000000000 68844149309/2000000000 -291501290701/10000000000 -279797379633/10000000000 -77259576371/2500000000 68844149309/2000000000 -279797379633/10000000000 -291501290701/10000000000 -77259576371/2500000000 54870487871/1250000000 -135865838127/5000000000 -135865838127/5000000000 -171008079/25000000
81806158881/5000000000 12912158259/625000000 252987175423/10000000000 252987175423/10000000000 135469509393/5000000000 279590801239/5000000000 -85369965557/2500000000 -85369965557/2500000000 13812119609/625000000 478673735909/5000000000 137021128551/2500000000 149160483117/5000000000 13812119609/625000000 478673735909/5000000000 149160483117/5000000000 137021128551/2500000000 29422733757/1250000000 221189978673/5000000000 335273409449/10000000000 335273409449/10000000000 163622357707/2500000000 -171008079/25000000 -77261076133/2500000000 -77261076133/2500000000 311843825423/10000000000 -272321846123/10000000000 -291427663631/10000000000 -4377884771/156250000 311843825423/10000000000 -272321846123/10000000000 -4377884771/156250000 -291427663631/10000000000 238592529711/10000000000 44943125039/2500000000 303493513869/5000000000 199909785813/5000000000 193182315947/5000000000 -292524957759/10000000000 -28881612631/1000000000 -146975160749/5000000000 10008678051/200000000 -293646380223/10000000000 -6841168011/1000000000 -135537308689/5000000000 107992346763/5000000000 -16812311973/625000000 -312928605679/10000000000 -289810803597/10000000000 238592529711/10000000000 44943125039/2500000000 199909785813/5000000000 303493513869/5000000000 193182315947/5000000000 -292524957759/10000000000 -146975160749/5000000000 -28881612631/1000000000 107992346763/5000000000 -16812311973/625000000 -289810803597/10000000000 -312928605679/10000000000 10008678051/200000000 -293646380223/10000000000 -135537308689/5000000000 -6841168011/1000000000
23756197743/625000000 281320790157/5000000000 54635434741/1000000000 54635434741/1000000000 279590801239/5000000000 6736647959/50000000 96355050783/1250000000 96355050783/1250000000 137021128551/2500000000 175081774931/2500000000 125103680743/1000000000 40922239003/625000000 137021128551/2500000000 175081774931/2500000000 40922239003/625000000 125103680743/1000000000 26711390393/500000000 628505954309/5000000000 430811194523/5000000000 430811194523/5000000000 622764659393/5000000000 -1241423883/78125000 -134067401943/2000000000 -134067401943/2000000000 215827235613/2500000000 -134465256383/2000000000 -339143422167/5000000000 -646018722121/10000000000 215827235613/2500000000 -134465256383/2000000000 -646018722121/10000000000 -339143422167/5000000000 280533291439/5000000000 532323547331/10000000000 258843511601/2000000000 91214123447/1250000000 520719846367/10000000000 -343858542421/5000000000 -338042179969/5000000000 -65568029343/1000000000 1299958345027/10000000000 -168954236083/2500000000 -79467851769/5000000000 -683683801727/10000000000 23113420007/312500000 -131404856317/2000000000 -681427424077/10000000000 -166206324543/2500000000 280533291439/5000000000 532323547331/10000000000 91214123447/1250000000 258843511601/2000000000 520719846367/10000000000 -343858542421/5000000000 -65568029343/1000000000 -338042179969/5000000000 23113420007/312500000 -131404856317/2000000000 -166206324543/2500000000 -681427424077/10000000000 1299958345027/10000000000 -168954236083/2500000000 -683683801727/10000000000 -79467851769/5000000000
104963173989/5000000000 969232334827/10000000000 -10946985801/312500000 14762978623/500000000 -85369965557/2500000000 96355050783/1250000000 21384005880467/10000000000 3433012165473/5000000000 478673735909/5000000000 -256302833003/125000000 175081774931/2500000000 -1517262943451/2500000000 149160483117/5000000000 -1517262943451/2500000000 134824855819/200000000 40922239003/625000000 286808515657/10000000000 2849294032417/10000000000 -157425215179/2500000000 38625678533/1000000000 -1495563323089/10000000000 -8777004753/1000000000 47351682991/625000000 -370726964119/5000000000 1870312669183/10000000000 -1429653730851/10000000000 -159652946293/5000000000 -241690986189/5000000000 561360883873/10000000000 -59815031049/10000000000 -223974513677/10000000000 -431102036743/10000000000 30751706207/1000000000 274655936043/2000000000 -727613463751/5000000000 17557794311/250000000 -1144281888121/10000000000 -89847040127/2000000000 172666440871/2500000000 -57669098663/2500000000 287947094337/1000000000 -46644433579/312500000 -8777004753/1000000000 -7236750431/10000000000 547747257081/10000000000 -492462032089/10000000000 -688402765891/10000000000 -59634184441/2000000000 80136173173/2500000000 4135867659117/10000000000 -724495787043/2000000000 364795908197/5000000000 -1767572637479/5000000000 -319964535133/10000000000 5777587607/5000000000 -1537464591169/10000000000 1011385374763/2500000000 -74463273437/1000000000 -212796989049/5000000000 391315412803/5000000000 369875305703/5000000000 52958532539/625000000 -1605690010689/10000000000 -43889125359/5000000000
104963173989/5000000000 969232334827/10000000000 14762978623/500000000 -10946985801/312500000 -85369965557/2500000000 96355050783/1250000000 3433012165473/5000000000 21384005880467/10000000000 149160483117/5000000000 -1517262943451/2500000000 40922239003/625000000 134824855819/200000000 478673735909/5000000000 -256302833003/125000000 -1517262943451/2500000000 175081774931/2500000000 286808515657/10000000000 2849294032417/10000000000 38625678533/1000000000 -157425215179/2500000000 -1495563323089/10000000000 -8777004753/1000000000 -370726964119/5000000000 47351682991/625000000 561360883873/10000000000 -59815031049/10000000000 -431102036743/10000000000 -223974513677/10000000000 1870312669183/10000000000 -1429653730851/10000000000 -241690986189/5000000000 -159652946293/5000000000 80136173173/2500000000 4135867659117/10000000000 364795908197/5000000000 -724495787043/2000000000 -1767572637479/5000000000 -319964535133/10000000000 -1537464591169/10000000000 5777587607/5000000000 369875305703/5000000000 52958532539/625000000 -43889125359/5000000000 -1605690010689/10000000000 1011385374763/2500000000 -74463273437/1000000000 391315412803/5000000000 -212796989049/5000000000 30751706207/1000000000 274655936043/2000000000 17557794311/250000000 -727613463751/5000000000 -1144281888121/10000000000 -89847040127/2000000000 -57669098663/2500000000 172666440871/2500000000 547747257081/10000000000 -492462032089/10000000000 -59634184441/2000000000 -688402765891/10000000000 287947094337/1000000000 -46644433579/312500000 -7236750431/10000000000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 12912158259/625000000 252987175423/10000000000 13812119609/625000000 137021128551/2500000000 478673735909/5000000000 149160483117/5000000000 135469509393/5000000000 -85369965557/2500000000 279590801239/5000000000 -85369965557/2500000000 13812119609/625000000 149160483117/5000000000 478673735909/5000000000 137021128551/2500000000 238592529711/10000000000 303493513869/5000000000 44943125039/2500000000 199909785813/5000000000 10008678051/200000000 -6841168011/1000000000 -293646380223/10000000000 -135537308689/5000000000 193182315947/5000000000 -28881612631/1000000000 -292524957759/10000000000 -146975160749/5000000000 107992346763/5000000000 -312928605679/10000000000 -16812311973/625000000 -289810803597/10000000000 29422733757/1250000000 335273409449/10000000000 221189978673/5000000000 335273409449/10000000000 311843825423/10000000000 -291427663631/10000000000 -272321846123/10000000000 -4377884771/156250000 163622357707/2500000000 -77261076133/2500000000 -171008079/25000000 -77261076133/2500000000 311843825423/10000000000 -4377884771/156250000 -272321846123/10000000000 -291427663631/10000000000 238592529711/10000000000 199909785813/5000000000 44943125039/2500000000 303493513869/5000000000 107992346763/5000000000 -289810803597/10000000000 -16812311973/625000000 -312928605679/10000000000 193182315947/5000000000 -146975160749/5000000000 -292524957759/10000000000 -28881612631/1000000000 10008678051/200000000 -135537308689/5000000000 -293646380223/10000000000 -6841168011/1000000000
104963173989/5000000000 -10946985801/312500000 969232334827/10000000000 14762978623/500000000 478673735909/5000000000 175081774931/2500000000 -256302833003/125000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 96355050783/1250000000 3433012165473/5000000000 149160483117/5000000000 134824855819/200000000 -1517262943451/2500000000 40922239003/625000000 30751706207/1000000000 -727613463751/5000000000 274655936043/2000000000 17557794311/250000000 287947094337/1000000000 -8777004753/1000000000 -46644433579/312500000 -7236750431/10000000000 -1144281888121/10000000000 172666440871/2500000000 -89847040127/2000000000 -57669098663/2500000000 547747257081/10000000000 -688402765891/10000000000 -492462032089/10000000000 -59634184441/2000000000 286808515657/10000000000 -157425215179/2500000000 2849294032417/10000000000 38625678533/1000000000 1870312669183/10000000000 -159652946293/5000000000 -1429653730851/10000000000 -241690986189/5000000000 -1495563323089/10000000000 47351682991/625000000 -8777004753/1000000000 -370726964119/5000000000 561360883873/10000000000 -223974513677/10000000000 -59815031049/10000000000 -431102036743/10000000000 80136173173/2500000000 -724495787043/2000000000 4135867659117/10000000000 364795908197/5000000000 1011385374763/2500000000 -212796989049/5000000000 -74463273437/1000000000 391315412803/5000000000 -1767572637479/5000000000 5777587607/5000000000 -319964535133/10000000000 -1537464591169/10000000000 369875305703/5000000000 -1605690010689/10000000000 52958532539/625000000 -43889125359/5000000000
23756197743/625000000 54635434741/1000000000 281320790157/5000000000 54635434741/1000000000 137021128551/2500000000 125103680743/1000000000 175081774931/2500000000 40922239003/625000000 279590801239/5000000000 96355050783/1250000000 6736647959/50000000 96355050783/1250000000 137021128551/2500000000 40922239003/625000000 175081774931/2500000000 125103680743/1000000000 280533291439/5000000000 258843511601/2000000000 532323547331/10000000000 91214123447/1250000000 1299958345027/10000000000 -79467851769/5000000000 -168954236083/2500000000 -683683801727/10000000000 520719846367/10000000000 -338042179969/5000000000 -343858542421/5000000000 -65568029343/1000000000 23113420007/312500000 -681427424077/10000000000 -131404856317/2000000000 -166206324543/2500000000 26711390393/500000000 430811194523/5000000000 628505954309/5000000000 430811194523/5000000000 215827235613/2500000000 -339143422167/5000000000 -134465256383/2000000000 -646018722121/10000000000 622764659393/5000000000 -134067401943/2000000000 -1241423883/78125000 -134067401943/2000000000 215827235613/2500000000 -646018722121/10000000000 -134465256383/2000000000 -339143422167/5000000000 280533291439/5000000000 91214123447/1250000000 532323547331/10000000000 258843511601/2000000000 23113420007/312500000 -166206324543/2500000000 -131404856317/2000000000 -681427424077/10000000000 520719846367/10000000000 -65568029343/1000000000 -343858542421/5000000000 -338042179969/5000000000 1299958345027/10000000000 -683683801727/10000000000 -168954236083/2500000000 -79467851769/5000000000
104963173989/5000000000 14762978623/500000000 969232334827/10000000000 -10946985801/312500000 149160483117/5000000000 40922239003/625000000 -1517262943451/2500000000 134824855819/200000000 -85369965557/2500000000 3433012165473/5000000000 96355050783/1250000000 21384005880467/10000000000 478673735909/5000000000 -1517262943451/2500000000 -256302833003/125000000 175081774931/2500000000 80136173173/2500000000 364795908197/5000000000 4135867659117/10000000000 -724495787043/2000000000 369875305703/5000000000 -43889125359/5000000000 52958532539/625000000 -1605690010689/10000000000 -1767572637479/5000000000 -1537464591169/10000000000 -319964535133/10000000000 5777587607/5000000000 1011385374763/2500000000 391315412803/5000000000 -74463273437/1000000000 -212796989049/5000000000 286808515657/10000000000 38625678533/1000000000 2849294032417/10000000000 -157425215179/2500000000 561360883873/10000000000 -431102036743/10000000000 -59815031049/10000000000 -223974513677/10000000000 -1495563323089/10000000000 -370726964119/5000000000 -8777004753/1000000000 47351682991/625000000 1870312669183/10000000000 -241690986189/5000000000 -1429653730851/10000000000 -159652946293/5000000000 30751706207/1000000000 17557794311/250000000 274655936043/2000000000 -727613463751/5000000000 547747257081/10000000000 -59634184441/2000000000 -492462032089/10000000000 -688402765891/10000000000 -1144281888121/10000000000 -57669098663/2500000000 -89847040127/2000000000 172666440871/2500000000 287947094337/1000000000 -7236750431/10000000000 -46644433579/312500000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 252987175423/10000000000 12912158259/625000000 13812119609/625000000 137021128551/2500000000 149160483117/5000000000 478673735909/5000000000 13812119609/625000000 149160483117/5000000000 137021128551/2500000000 478673735909/5000000000 135469509393/5000000000 -85369965557/2500000000 -85369965557/2500000000 279590801239/5000000000 238592529711/10000000000 303493513869/5000000000 199909785813/5000000000 44943125039/2500000000 10008678051/200000000 -6841168011/1000000000 -135537308689/5000000000 -293646380223/10000000000 107992346763/5000000000 -312928605679/10000000000 -289810803597/10000000000 -16812311973/625000000 193182315947/5000000000 -28881612631/1000000000 -146975160749/5000000000 -292524957759/10000000000 238592529711/10000000000 199909785813/5000000000 303493513869/5000000000 44943125039/2500000000 107992346763/5000000000 -289810803597/10000000000 -312928605679/10000000000 -16812311973/625000000 10008678051/200000000 -135537308689/5000000000 -6841168011/1000000000 -293646380223/10000000000 193182315947/5000000000 -146975160749/5000000000 -28881612631/1000000000 -292524957759/10000000000 29422733757/1250000000 335273409449/10000000000 335273409449/10000000000 221189978673/5000000000 311843825423/10000000000 -291427663631/10000000000 -4377884771/156250000 -272321846123/10000000000 311843825423/10000000000 -4377884771/156250000 -291427663631/10000000000 -272321846123/10000000000 163622357707/2500000000 -77261076133/2500000000 -77261076133/2500000000 -171008079/25000000
104963173989/5000000000 -10946985801/312500000 14762978623/500000000 969232334827/10000000000 478673735909/5000000000 175081774931/2500000000 -1517262943451/2500000000 -256302833003/125000000 149160483117/5000000000 134824855819/200000000 40922239003/625000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 3433012165473/5000000000 96355050783/1250000000 30751706207/1000000000 -727613463751/5000000000 17557794311/250000000 274655936043/2000000000 287947094337/1000000000 -8777004753/1000000000 -7236750431/10000000000 -46644433579/312500000 547747257081/10000000000 -688402765891/10000000000 -59634184441/2000000000 -492462032089/10000000000 -1144281888121/10000000000 172666440871/2500000000 -57669098663/2500000000 -89847040127/2000000000 80136173173/2500000000 -724495787043/2000000000 364795908197/5000000000 4135867659117/10000000000 1011385374763/2500000000 -212796989049/5000000000 391315412803/5000000000 -74463273437/1000000000 369875305703/5000000000 -1605690010689/10000000000 -43889125359/5000000000 52958532539/625000000 -1767572637479/5000000000 5777587607/5000000000 -1537464591169/10000000000 -319964535133/10000000000 286808515657/10000000000 -157425215179/2500000000 38625678533/1000000000 2849294032417/10000000000 1870312669183/10000000000 -159652946293/5000000000 -241690986189/5000000000 -1429653730851/10000000000 561360883873/10000000000 -223974513677/10000000000 -431102036743/10000000000 -59815031049/10000000000 -1495563323089/10000000000 47351682991/625000000 -370726964119/5000000000 -8777004753/1000000000
104963173989/5000000000 14762978623/500000000 -10946985801/312500000 969232334827/10000000000 149160483117/5000000000 40922239003/625000000 134824855819/200000000 -1517262943451/2500000000 478673735909/5000000000 -1517262943451/2500000000 175081774931/2500000000 -256302833003/125000000 -85369965557/2500000000 3433012165473/5000000000 21384005880467/10000000000 96355050783/1250000000 80136173173/2500000000 364795908197/5000000000 -724495787043/2000000000 4135867659117/10000000000 369875305703/5000000000 -43889125359/5000000000 -1605690010689/10000000000 52958532539/625000000 1011385374763/2500000000 391315412803/5000000000 -212796989049/5000000000 -74463273437/1000000000 -1767572637479/5000000000 -1537464591169/10000000000 5777587607/5000000000 -319964535133/10000000000 30751706207/1000000000 17557794311/250000000 -727613463751/5000000000 274655936043/2000000000 547747257081/10000000000 -59634184441/2000000000 -688402765891/10000000000 -492462032089/10000000000 287947094337/1000000000 -7236750431/10000000000 -8777004753/1000000000 -46644433579/312500000 -1144281888121/10000000000 -57669098663/2500000000 172666440871/2500000000 -89847040127/2000000000 286808515657/10000000000 38625678533/1000000000 -157425215179/2500000000 2849294032417/10000000000 561360883873/10000000000 -431102036743/10000000000 -223974513677/10000000000 -59815031049/10000000000 1870312669183/10000000000 -241690986189/5000000000 -159652946293/5000000000 -1429653730851/10000000000 -1495563323089/10000000000 -370726964119/5000000000 47351682991/625000000 -8777004753/1000000000
23756197743/625000000 54635434741/1000000000 54635434741/1000000000 281320790157/5000000000 137021128551/2500000000 125103680743/1000000000 40922239003/625000000 175081774931/2500000000 137021128551/2500000000 40922239003/625000000 125103680743/1000000000 175081774931/2500000000 279590801239/5000000000 96355050783/1250000000 96355050783/1250000000 6736647959/50000000 280533291439/5000000000 258843511601/2000000000 91214123447/1250000000 532323547331/10000000000 1299958345027/10000000000 -79467851769/5000000000 -683683801727/10000000000 -168954236083/2500000000 23113420007/312500000 -681427424077/10000000000 -166206324543/2500000000 -131404856317/2000000000 520719846367/10000000000 -338042179969/5000000000 -65568029343/1000000000 -343858542421/5000000000 280533291439/5000000000 91214123447/1250000000 258843511601/2000000000 532323547331/10000000000 23113420007/312500000 -166206324543/2500000000 -681427424077/10000000000 -131404856317/2000000000 1299958345027/10000000000 -683683801727/10000000000 -79467851769/5000000000 -168954236083/2500000000 520719846367/10000000000 -65568029343/1000000000 -338042179969/5000000000 -343858542421/5000000000 26711390393/500000000 430811194523/5000000000 430811194523/5000000000 628505954309/5000000000 215827235613/2500000000 -339143422167/5000000000 -646018722121/10000000000 -134465256383/2000000000 215827235613/2500000000 -646018722121/10000000000 -339143422167/5000000000 -134465256383/2000000000 622764659393/5000000000 -134067401943/2000000000 -134067401943/2000000000 -1241423883/78125000
81806158881/5000000000 29295700911/1250000000 239100600519/10000000000 239100600519/10000000000 29422733757/1250000000 26711390393/500000000 286808515657/10000000000 286808515657/10000000000 238592529711/10000000000 30751706207/1000000000 280533291439/5000000000 80136173173/2500000000 238592529711/10000000000 30751706207/1000000000 80136173173/2500000000 280533291439/5000000000 121583971821/5000000000 34951595371/625000000 129495501527/5000000000 129495501527/5000000000 70324707107/1250000000 -171008079/25000000 -73278781907/2500000000 -73278781907/2500000000 8078013009/312500000 -292530956807/10000000000 -36370151979/1250000000 -283149933433/10000000000 8078013009/312500000 -292530956807/10000000000 -283149933433/10000000000 -36370151979/1250000000 29360061081/1250000000 71390208569/2000000000 137015637483/2500000000 298246538489/10000000000 180178968299/5000000000 -288245023979/10000000000 -291425241273/10000000000 -28018836563/1000000000 273188155841/5000000000 -291503713059/10000000000 -6841168011/1000000000 -144572239329/5000000000 59066800041/2000000000 -279793639347/10000000000 -144903613029/5000000000 -147431160969/5000000000 29360061081/1250000000 71390208569/2000000000 298246538489/10000000000 137015637483/2500000000 180178968299/5000000000 -288245023979/10000000000 -28018836563/1000000000 -291425241273/10000000000 59066800041/2000000000 -279793639347/10000000000 -147431160969/5000000000 -144903613029/5000000000 273188155841/5000000000 -291503713059/10000000000 -144572239329/5000000000 -6841168011/1000000000
23756197743/625000000 65444550737/1000000000 250227933411/5000000000 250227933411/5000000000 221189978673/5000000000 628505954309/5000000000 2849294032417/10000000000 2849294032417/10000000000 303493513869/5000000000 -727613463751/5000000000 258843511601/2000000000 364795908197/5000000000 303493513869/5000000000 -727613463751/5000000000 364795908197/5000000000 258843511601/2000000000 34951595371/625000000 103190135219/625000000 607787424143/10000000000 607787424143/10000000000 470908373541/5000000000 -1241423883/78125000 -617689810031/10000000000 -617689810031/10000000000 341594174027/5000000000 -370184814863/5000000000 -67607292153/1000000000 -131141954261/2000000000 341594174027/5000000000 -370184814863/5000000000 -131141954261/2000000000 -67607292153/1000000000 137015637483/2500000000 1125511687291/10000000000 68698031413/625000000 392606942147/10000000000 438587666781/10000000000 -134464187343/2000000000 -342688802281/5000000000 -38143648347/625000000 1451826649849/10000000000 -41796101407/625000000 -79467851769/5000000000 -743417122497/10000000000 1001899493307/10000000000 -692715152279/10000000000 -302537598543/5000000000 -681444204393/10000000000 137015637483/2500000000 1125511687291/10000000000 392606942147/10000000000 68698031413/625000000 438587666781/10000000000 -134464187343/2000000000 -38143648347/625000000 -342688802281/5000000000 1001899493307/10000000000 -692715152279/10000000000 -681444204393/10000000000 -302537598543/5000000000 1451826649849/10000000000 -41796101407/625000000 -743417122497/10000000000 -79467851769/5000000000
104963173989/5000000000 320296575753/10000000000 75567489051/2000000000 216059121271/10000000000 335273409449/10000000000 430811194523/5000000000 -157425215179/2500000000 38625678533/1000000000 44943125039/2500000000 274655936043/2000000000 532323547331/10000000000 4135867659117/10000000000 199909785813/5000000000 17557794311/250000000 -724495787043/2000000000 91214123447/1250000000 129495501527/5000000000 607787424143/10000000000 10862151253/40000000 -140946300013/5000000000 655161302403/10000000000 -8777004753/1000000000 103795716991/10000000000 -416481927579/5000000000 -16020186631/2500000000 -341470414339/5000000000 -98397232361/5000000000 -71616690227/2500000000 759619559567/10000000000 -14970857457/5000000000 -99858710863/2500000000 -55742911573/1000000000 71390208569/2000000000 -345820903099/2500000000 1125511687291/10000000000 34111529523/1000000000 337636566959/10000000000 -542116891943/10000000000 -94368607557/5000000000 -9150103421/250000000 46673588097/1000000000 -367865161897/5000000000 -8777004753/1000000000 72049013201/10000000000 243136973877/5000000000 -395309444997/10000000000 -7033672351/100000000 -197455860679/10000000000 298246538489/10000000000 34111529523/1000000000 308161704877/5000000000 392606942147/10000000000 437901797963/10000000000 -64581981087/2500000000 -189313204603/5000000000 -6930530053/125000000 48526404233/1250000000 -337730876549/10000000000 -489915272521/10000000000 -41966690533/5000000000 8014226577/80000000 -4679293659/5000000000 -839840865543/10000000000 -43889125359/5000000000
104963173989/5000000000 320296575753/10000000000 216059121271/10000000000 75567489051/2000000000 335273409449/10000000000 430811194523/5000000000 38625678533/1000000000 -157425215179/2500000000 199909785813/5000000000 17557794311/250000000 91214123447/1250000000 -724495787043/2000000000 44943125039/2500000000 274655936043/2000000000 4135867659117/10000000000 532323547331/10000000000 129495501527/5000000000 607787424143/10000000000 -140946300013/5000000000 10862151253/40000000 655161302403/10000000000 -8777004753/1000000000 -416481927579/5000000000 103795716991/10000000000 759619559567/10000000000 -14970857457/5000000000 -55742911573/1000000000 -99858710863/2500000000 -16020186631/2500000000 -341470414339/5000000000 -71616690227/2500000000 -98397232361/5000000000 298246538489/10000000000 34111529523/1000000000 392606942147/10000000000 308161704877/5000000000 437901797963/10000000000 -64581981087/2500000000 -6930530053/125000000 -189313204603/5000000000 8014226577/80000000 -4679293659/5000000000 -43889125359/5000000000 -839840865543/10000000000 48526404233/1250000000 -337730876549/10000000000 -41966690533/5000000000 -489915272521/10000000000 71390208569/2000000000 -345820903099/2500000000 34111529523/1000000000 1125511687291/10000000000 337636566959/10000000000 -542116891943/10000000000 -9150103421/250000000 -94368607557/5000000000 243136973877/5000000000 -395309444997/10000000000 -197455860679/10000000000 -7033672351/100000000 46673588097/1000000000 -367865161897/5000000000 72049013201/10000000000 -8777004753/1000000000
23756197743/625000000 54870487871/1250000000 30434761513/500000000 30434761513/500000000 163622357707/2500000000 622764659393/5000000000 -1495563323089/10000000000 -1495563323089/10000000000 10008678051/200000000 287947094337/1000000000 1299958345027/10000000000 369875305703/5000000000 10008678051/200000000 287947094337/1000000000 369875305703/5000000000 1299958345027/10000000000 70324707107/1250000000 470908373541/5000000000 655161302403/10000000000 655161302403/10000000000 207815594167/1250000000 -1241423883/78125000 -371176778363/5000000000 -371176778363/5000000000 289036912543/5000000000 -617684464831/10000000000 -33791419137/500000000 -65699480371/1000000000 289036912543/5000000000 -617684464831/10000000000 -65699480371/1000000000 -33791419137/500000000 273188155841/5000000000 46673588097/1000000000 1451826649849/10000000000 8014226577/80000000 291315900611/2500000000 -134068470983/2000000000 -83590773013/1250000000 -346372315077/5000000000 546713857793/5000000000 -2142604943/31250000 -79467851769/5000000000 -75354449969/1250000000 382569318317/10000000000 -76122982909/1250000000 -743433902813/10000000000 -683667021411/10000000000 273188155841/5000000000 46673588097/1000000000 8014226577/80000000 1451826649849/10000000000 291315900611/2500000000 -134068470983/2000000000 -346372315077/5000000000 -83590773013/1250000000 382569318317/10000000000 -76122982909/1250000000 -683667021411/10000000000 -743433902813/10000000000 546713857793/5000000000 -2142604943/31250000 -75354449969/1250000000 -79467851769/5000000000
-11779436037/2500000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 9870165849/5000000000 20970120573/2500000000 20970120573/2500000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -79467851769/5000000000 41940487293/5000000000 1969493121/1000000000 41942400861/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -79467851769/5000000000 41940487293/5000000000 41942400861/5000000000 1969493121/1000000000
-10030926951/500000000 -135865838127/5000000000 -144370038441/5000000000 -156797465309/5000000000 -77261076133/2500000000 -134067401943/2000000000 47351682991/625000000 -370726964119/5000000000 -293646380223/10000000000 -46644433579/312500000 -168954236083/2500000000 52958532539/625000000 -135537308689/5000000000 -7236750431/10000000000 -1605690010689/10000000000 -683683801727/10000000000 -73278781907/2500000000 -617689810031/10000000000 103795716991/10000000000 -416481927579/5000000000 -371176778363/5000000000 20970120573/2500000000 702195404983/10000000000 8730093201/2500000000 -155166717503/2500000000 67630788361/10000000000 409540994987/10000000000 90698411547/2500000000 -3276890873/400000000 626224227537/10000000000 327834012151/10000000000 152231069751/5000000000 -291503713059/10000000000 -367865161897/5000000000 -41796101407/625000000 -4679293659/5000000000 -254927583773/10000000000 75493064347/2500000000 620377247849/10000000000 343706436029/10000000000 -2142604943/31250000 20703566749/5000000000 41940487293/5000000000 67607521239/1000000000 -243436140061/5000000000 345699934217/10000000000 22791983139/2500000000 412259357737/10000000000 -144572239329/5000000000 72049013201/10000000000 -839840865543/10000000000 -743417122497/10000000000 -650939196389/10000000000 410138426187/10000000000 359315153781/10000000000 2848881849/312500000 -18504373941/1250000000 164139590723/5000000000 152229213057/5000000000 646271054889/10000000000 -75354449969/1250000000 67607521239/1000000000 3185026223/2500000000 41942400861/5000000000
-10030926951/500000000 -135865838127/5000000000 -156797465309/5000000000 -144370038441/5000000000 -77261076133/2500000000 -134067401943/2000000000 -370726964119/5000000000 47351682991/625000000 -135537308689/5000000000 -7236750431/10000000000 -683683801727/10000000000 -1605690010689/10000000000 -293646380223/10000000000 -46644433579/312500000 52958532539/625000000 -168954236083/2500000000 -73278781907/2500000000 -617689810031/10000000000 -416481927579/5000000000 103795716991/10000000000 -371176778363/5000000000 20970120573/2500000000 8730093201/2500000000 702195404983/10000000000 -3276890873/400000000 626224227537/10000000000 152231069751/5000000000 327834012151/10000000000 -155166717503/2500000000 67630788361/10000000000 90698411547/2500000000 409540994987/10000000000 -144572239329/5000000000 72049013201/10000000000 -743417122497/10000000000 -839840865543/10000000000 -650939196389/10000000000 410138426187/10000000000 2848881849/312500000 359315153781/10000000000 -75354449969/1250000000 67607521239/1000000000 41942400861/5000000000 3185026223/2500000000 -18504373941/1250000000 164139590723/5000000000 646271054889/10000000000 152229213057/5000000000 -291503713059/10000000000 -367865161897/5000000000 -4679293659/5000000000 -41796101407/625000000 -254927583773/10000000000 75493064347/2500000000 343706436029/10000000000 620377247849/10000000000 -243436140061/5000000000 345699934217/10000000000 412259357737/10000000000 22791983139/2500000000 -2142604943/31250000 20703566749/5000000000 67607521239/1000000000 41940487293/5000000000
104963173989/5000000000 68844149309/2000000000 41959604941/2500000000 80561307531/2000000000 311843825423/10000000000 215827235613/2500000000 1870312669183/10000000000 561360883873/10000000000 193182315947/5000000000 -1144281888121/10000000000 520719846367/10000000000 -1767572637479/5000000000 107992346763/5000000000 547747257081/10000000000 1011385374763/2500000000 23113420007/312500000 8078013009/312500000 341594174027/5000000000 -16020186631/2500000000 759619559567/10000000000 289036912543/5000000000 -8777004753/1000000000 -155166717503/2500000000 -3276890873/400000000 2596476515993/10000000000 -656035313/2000000000 -237756600321/10000000000 -399197787321/10000000000 -72939921361/5000000000 -183900088123/2500000000 -286327542783/10000000000 -16141817933/312500000 180178968299/5000000000 337636566959/10000000000 438587666781/10000000000 437901797963/10000000000 -623337138351/5000000000 -497314957053/10000000000 -39286113721/625000000 -397845419853/10000000000 291315900611/2500000000 -254927583773/10000000000 -8777004753/1000000000 -650939196389/10000000000 136190804951/10000000000 -183032047477/5000000000 -12669944697/5000000000 -241764105363/10000000000 59066800041/2000000000 243136973877/5000000000 48526404233/1250000000 1001899493307/10000000000 136190804951/10000000000 -303710870103/10000000000 -328624422771/10000000000 -11781965331/1000000000 852160693/9765625 -38551320427/1000000000 -444954408637/10000000000 -731431010397/10000000000 382569318317/10000000000 -243436140061/5000000000 -18504373941/1250000000 -43889125359/5000000000
-10030926951/500000000 -77259576371/2500000000 -293648802581/10000000000 -271078194917/10000000000 -272321846123/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -59815031049/10000000000 -28881612631/1000000000 172666440871/2500000000 -338042179969/5000000000 -1537464591169/10000000000 -312928605679/10000000000 -688402765891/10000000000 391315412803/5000000000 -681427424077/10000000000 -292530956807/10000000000 -370184814863/5000000000 -341470414339/5000000000 -14970857457/5000000000 -617684464831/10000000000 20970120573/2500000000 67630788361/10000000000 626224227537/10000000000 -656035313/2000000000 330448276587/5000000000 369115899079/10000000000 328472086027/10000000000 -183900088123/2500000000 3776683047/500000000 22606896021/625000000 344971989553/10000000000 -291425241273/10000000000 -94368607557/5000000000 -342688802281/5000000000 -6930530053/125000000 -39286113721/625000000 343271109197/10000000000 40916114703/5000000000 43133689911/1250000000 -83590773013/1250000000 620377247849/10000000000 41940487293/5000000000 2848881849/312500000 -11781965331/1000000000 17213850961/500000000 635561648951/10000000000 370971951093/10000000000 -144903613029/5000000000 -7033672351/100000000 -41966690533/5000000000 -302537598543/5000000000 -12669944697/5000000000 369525138051/10000000000 329363794251/10000000000 635561648951/10000000000 -731431010397/10000000000 35873560869/1000000000 344975702941/10000000000 3376719471/625000000 -743433902813/10000000000 22791983139/2500000000 646271054889/10000000000 41942400861/5000000000
-10030926951/500000000 -291501290701/10000000000 -73280281669/2500000000 -289140901119/10000000000 -291427663631/10000000000 -339143422167/5000000000 -159652946293/5000000000 -431102036743/10000000000 -292524957759/10000000000 -89847040127/2000000000 -343858542421/5000000000 -319964535133/10000000000 -289810803597/10000000000 -59634184441/2000000000 -212796989049/5000000000 -166206324543/2500000000 -36370151979/1250000000 -67607292153/1000000000 -98397232361/5000000000 -55742911573/1000000000 -33791419137/500000000 41940487293/5000000000 409540994987/10000000000 152231069751/5000000000 -237756600321/10000000000 369115899079/10000000000 426555084147/10000000000 345038226589/10000000000 -16141817933/312500000 344971989553/10000000000 343837228469/10000000000 18002450543/625000000 -288245023979/10000000000 -542116891943/10000000000 -134464187343/2000000000 -64581981087/2500000000 -497314957053/10000000000 73167120567/2500000000 343271109197/10000000000 342548449691/10000000000 -134068470983/2000000000 75493064347/2500000000 20970120573/2500000000 410138426187/10000000000 -303710870103/10000000000 344269833419/10000000000 369525138051/10000000000 84453488401/2000000000 -147431160969/5000000000 -197455860679/10000000000 -489915272521/10000000000 -681444204393/10000000000 -241764105363/10000000000 84453488401/2000000000 34679939177/1000000000 370971951093/10000000000 -444954408637/10000000000 172567616937/5000000000 29161946229/1000000000 344975702941/10000000000 -683667021411/10000000000 412259357737/10000000000 152229213057/5000000000 41942400861/5000000000
-48390348849/2500000000 -279797379633/10000000000 -134496625641/5000000000 -58868261499/2000000000 -4377884771/156250000 -646018722121/10000000000 -241690986189/5000000000 -223974513677/10000000000 -146975160749/5000000000 -57669098663/2500000000 -65568029343/1000000000 5777587607/5000000000 -16812311973/625000000 -492462032089/10000000000 -74463273437/1000000000 -131404856317/2000000000 -283149933433/10000000000 -131141954261/2000000000 -71616690227/2500000000 -99858710863/2500000000 -65699480371/1000000000 40465780437/5000000000 90698411547/2500000000 327834012151/10000000000 -399197787321/10000000000 328472086027/10000000000 345038226589/10000000000 17054175593/500000000 -286327542783/10000000000 22606896021/625000000 81390743249/2500000000 343837228469/10000000000 -28018836563/1000000000 -9150103421/250000000 -38143648347/625000000 -189313204603/5000000000 -397845419853/10000000000 342548449691/10000000000 43133689911/1250000000 167132010111/5000000000 -346372315077/5000000000 343706436029/10000000000 40465780437/5000000000 359315153781/10000000000 -328624422771/10000000000 330028396509/10000000000 329363794251/10000000000 34679939177/1000000000 -279793639347/10000000000 -395309444997/10000000000 -337730876549/10000000000 -692715152279/10000000000 -183032047477/5000000000 344269833419/10000000000 330028396509/10000000000 17213850961/500000000 -38551320427/1000000000 20872699221/625000000 172567616937/5000000000 35873560869/1000000000 -76122982909/1250000000 345699934217/10000000000 164139590723/5000000000 40465780437/5000000000
104963173989/5000000000 68844149309/2000000000 80561307531/2000000000 41959604941/2500000000 311843825423/10000000000 215827235613/2500000000 561360883873/10000000000 1870312669183/10000000000 107992346763/5000000000 547747257081/10000000000 23113420007/312500000 1011385374763/2500000000 193182315947/5000000000 -1144281888121/10000000000 -1767572637479/5000000000 520719846367/10000000000 8078013009/312500000 341594174027/5000000000 759619559567/10000000000 -16020186631/2500000000 289036912543/5000000000 -8777004753/1000000000 -3276890873/400000000 -155166717503/2500000000 -72939921361/5000000000 -183900088123/2500000000 -16141817933/312500000 -286327542783/10000000000 2596476515993/10000000000 -656035313/2000000000 -399197787321/10000000000 -237756600321/10000000000 59066800041/2000000000 243136973877/5000000000 1001899493307/10000000000 48526404233/1250000000 136190804951/10000000000 -303710870103/10000000000 -11781965331/1000000000 -328624422771/10000000000 382569318317/10000000000 -243436140061/5000000000 -43889125359/5000000000 -18504373941/1250000000 852160693/9765625 -38551320427/1000000000 -731431010397/10000000000 -444954408637/10000000000 180178968299/5000000000 337636566959/10000000000 437901797963/10000000000 438587666781/10000000000 -623337138351/5000000000 -497314957053/10000000000 -397845419853/10000000000 -39286113721/625000000 136190804951/10000000000 -183032047477/5000000000 -241764105363/10000000000 -12669944697/5000000000 291315900611/2500000000 -254927583773/10000000000 -650939196389/10000000000 -8777004753/1000000000
-10030926951/500000000 -77259576371/2500000000 -271078194917/10000000000 -293648802581/10000000000 -272321846123/10000000000 -134465256383/2000000000 -59815031049/10000000000 -1429653730851/10000000000 -312928605679/10000000000 -688402765891/10000000000 -681427424077/10000000000 391315412803/5000000000 -28881612631/1000000000 172666440871/2500000000 -1537464591169/10000000000 -338042179969/5000000000 -292530956807/10000000000 -370184814863/5000000000 -14970857457/5000000000 -341470414339/5000000000 -617684464831/10000000000 20970120573/2500000000 626224227537/10000000000 67630788361/10000000000 -183900088123/2500000000 3776683047/500000000 344971989553/10000000000 22606896021/625000000 -656035313/2000000000 330448276587/5000000000 328472086027/10000000000 369115899079/10000000000 -144903613029/5000000000 -7033672351/100000000 -302537598543/5000000000 -41966690533/5000000000 -12669944697/5000000000 369525138051/10000000000 635561648951/10000000000 329363794251/10000000000 -743433902813/10000000000 22791983139/2500000000 41942400861/5000000000 646271054889/10000000000 -731431010397/10000000000 35873560869/1000000000 3376719471/625000000 344975702941/10000000000 -291425241273/10000000000 -94368607557/5000000000 -6930530053/125000000 -342688802281/5000000000 -39286113721/625000000 343271109197/10000000000 43133689911/1250000000 40916114703/5000000000 -11781965331/1000000000 17213850961/500000000 370971951093/10000000000 635561648951/10000000000 -83590773013/1250000000 620377247849/10000000000 2848881849/312500000 41940487293/5000000000
-48390348849/2500000000 -279797379633/10000000000 -58868261499/2000000000 -134496625641/5000000000 -4377884771/156250000 -646018722121/10000000000 -223974513677/10000000000 -241690986189/5000000000 -16812311973/625000000 -492462032089/10000000000 -131404856317/2000000000 -74463273437/1000000000 -146975160749/5000000000 -57669098663/2500000000 5777587607/5000000000 -65568029343/1000000000 -283149933433/10000000000 -131141954261/2000000000 -99858710863/2500000000 -71616690227/2500000000 -65699480371/1000000000 40465780437/5000000000 327834012151/10000000000 90698411547/2500000000 -286327542783/10000000000 22606896021/625000000 343837228469/10000000000 81390743249/2500000000 -399197787321/10000000000 328472086027/10000000000 17054175593/500000000 345038226589/10000000000 -279793639347/10000000000 -395309444997/10000000000 -692715152279/10000000000 -337730876549/10000000000 -183032047477/5000000000 344269833419/10000000000 17213850961/500000000 330028396509/10000000000 -76122982909/1250000000 345699934217/10000000000 40465780437/5000000000 164139590723/5000000000 -38551320427/1000000000 20872699221/625000000 35873560869/1000000000 172567616937/5000000000 -28018836563/1000000000 -9150103421/250000000 -189313204603/5000000000 -38143648347/625000000 -397845419853/10000000000 342548449691/10000000000 167132010111/5000000000 43133689911/1250000000 -328624422771/10000000000 330028396509/10000000000 34679939177/1000000000 329363794251/10000000000 -346372315077/5000000000 343706436029/10000000000 359315153781/10000000000 40465780437/5000000000
-10030926951/500000000 -291501290701/10000000000 -289140901119/10000000000 -73280281669/2500000000 -291427663631/10000000000 -339143422167/5000000000 -431102036743/10000000000 -159652946293/5000000000 -289810803597/10000000000 -59634184441/2000000000 -166206324543/2500000000 -212796989049/5000000000 -292524957759/10000000000 -89847040127/2000000000 -319964535133/10000000000 -343858542421/5000000000 -36370151979/1250000000 -67607292153/1000000000 -55742911573/1000000000 -98397232361/5000000000 -33791419137/500000000 41940487293/5000000000 152231069751/5000000000 409540994987/10000000000 -16141817933/312500000 344971989553/10000000000 18002450543/625000000 343837228469/10000000000 -237756600321/10000000000 369115899079/10000000000 345038226589/10000000000 426555084147/10000000000 -147431160969/5000000000 -197455860679/10000000000 -681444204393/10000000000 -489915272521/10000000000 -241764105363/10000000000 84453488401/2000000000 370971951093/10000000000 34679939177/1000000000 -683667021411/10000000000 412259357737/10000000000 41942400861/5000000000 152229213057/5000000000 -444954408637/10000000000 172567616937/5000000000 344975702941/10000000000 29161946229/1000000000 -288245023979/10000000000 -542116891943/10000000000 -64581981087/2500000000 -134464187343/2000000000 -497314957053/10000000000 73167120567/2500000000 342548449691/10000000000 343271109197/10000000000 -303710870103/10000000000 344269833419/10000000000 84453488401/2000000000 369525138051/10000000000 -134068470983/2000000000 75493064347/2500000000 410138426187/10000000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 29295700911/1250000000 239100600519/10000000000 238592529711/10000000000 280533291439/5000000000 30751706207/1000000000 80136173173/2500000000 29422733757/1250000000 286808515657/10000000000 26711390393/500000000 286808515657/10000000000 238592529711/10000000000 80136173173/2500000000 30751706207/1000000000 280533291439/5000000000 29360061081/1250000000 137015637483/2500000000 71390208569/2000000000 298246538489/10000000000 273188155841/5000000000 -6841168011/1000000000 -291503713059/10000000000 -144572239329/5000000000 180178968299/5000000000 -291425241273/10000000000 -288245023979/10000000000 -28018836563/1000000000 59066800041/2000000000 -144903613029/5000000000 -279793639347/10000000000 -147431160969/5000000000 121583971821/5000000000 129495501527/5000000000 34951595371/625000000 129495501527/5000000000 8078013009/312500000 -36370151979/1250000000 -292530956807/10000000000 -283149933433/10000000000 70324707107/1250000000 -73278781907/2500000000 -171008079/25000000 -73278781907/2500000000 8078013009/312500000 -283149933433/10000000000 -292530956807/10000000000 -36370151979/1250000000 29360061081/1250000000 298246538489/10000000000 71390208569/2000000000 137015637483/2500000000 59066800041/2000000000 -147431160969/5000000000 -279793639347/10000000000 -144903613029/5000000000 180178968299/5000000000 -28018836563/1000000000 -288245023979/10000000000 -291425241273/10000000000 273188155841/5000000000 -144572239329/5000000000 -291503713059/10000000000 -6841168011/1000000000
104963173989/5000000000 75567489051/2000000000 320296575753/10000000000 216059121271/10000000000 44943125039/2500000000 532323547331/10000000000 274655936043/2000000000 4135867659117/10000000000 335273409449/10000000000 -157425215179/2500000000 430811194523/5000000000 38625678533/1000000000 199909785813/5000000000 -724495787043/2000000000 17557794311/250000000 91214123447/1250000000 71390208569/2000000000 1125511687291/10000000000 -345820903099/2500000000 34111529523/1000000000 46673588097/1000000000 -8777004753/1000000000 -367865161897/5000000000 72049013201/10000000000 337636566959/10000000000 -94368607557/5000000000 -542116891943/10000000000 -9150103421/250000000 243136973877/5000000000 -7033672351/100000000 -395309444997/10000000000 -197455860679/10000000000 129495501527/5000000000 10862151253/40000000 607787424143/10000000000 -140946300013/5000000000 -16020186631/2500000000 -98397232361/5000000000 -341470414339/5000000000 -71616690227/2500000000 655161302403/10000000000 103795716991/10000000000 -8777004753/1000000000 -416481927579/5000000000 759619559567/10000000000 -99858710863/2500000000 -14970857457/5000000000 -55742911573/1000000000 298246538489/10000000000 308161704877/5000000000 34111529523/1000000000 392606942147/10000000000 48526404233/1250000000 -489915272521/10000000000 -337730876549/10000000000 -41966690533/5000000000 437901797963/10000000000 -189313204603/5000000000 -64581981087/2500000000 -6930530053/125000000 8014226577/80000000 -839840865543/10000000000 -4679293659/5000000000 -43889125359/5000000000
23756197743/625000000 250227933411/5000000000 65444550737/1000000000 250227933411/5000000000 303493513869/5000000000 258843511601/2000000000 -727613463751/5000000000 364795908197/5000000000 221189978673/5000000000 2849294032417/10000000000 628505954309/5000000000 2849294032417/10000000000 303493513869/5000000000 364795908197/5000000000 -727613463751/5000000000 258843511601/2000000000 137015637483/2500000000 68698031413/625000000 1125511687291/10000000000 392606942147/10000000000 1451826649849/10000000000 -79467851769/5000000000 -41796101407/625000000 -743417122497/10000000000 438587666781/10000000000 -342688802281/5000000000 -134464187343/2000000000 -38143648347/625000000 1001899493307/10000000000 -302537598543/5000000000 -692715152279/10000000000 -681444204393/10000000000 34951595371/625000000 607787424143/10000000000 103190135219/625000000 607787424143/10000000000 341594174027/5000000000 -67607292153/1000000000 -370184814863/5000000000 -131141954261/2000000000 470908373541/5000000000 -617689810031/10000000000 -1241423883/78125000 -617689810031/10000000000 341594174027/5000000000 -131141954261/2000000000 -370184814863/5000000000 -67607292153/1000000000 137015637483/2500000000 392606942147/10000000000 1125511687291/10000000000 68698031413/625000000 1001899493307/10000000000 -681444204393/10000000000 -692715152279/10000000000 -302537598543/5000000000 438587666781/10000000000 -38143648347/625000000 -134464187343/2000000000 -342688802281/5000000000 1451826649849/10000000000 -743417122497/10000000000 -41796101407/625000000 -79467851769/5000000000
104963173989/5000000000 216059121271/10000000000 320296575753/10000000000 75567489051/2000000000 199909785813/5000000000 91214123447/1250000000 17557794311/250000000 -724495787043/2000000000 335273409449/10000000000 38625678533/1000000000 430811194523/5000000000 -157425215179/2500000000 44943125039/2500000000 4135867659117/10000000000 274655936043/2000000000 532323547331/10000000000 298246538489/10000000000 392606942147/10000000000 34111529523/1000000000 308161704877/5000000000 8014226577/80000000 -43889125359/5000000000 -4679293659/5000000000 -839840865543/10000000000 437901797963/10000000000 -6930530053/125000000 -64581981087/2500000000 -189313204603/5000000000 48526404233/1250000000 -41966690533/5000000000 -337730876549/10000000000 -489915272521/10000000000 129495501527/5000000000 -140946300013/5000000000 607787424143/10000000000 10862151253/40000000 759619559567/10000000000 -55742911573/1000000000 -14970857457/5000000000 -99858710863/2500000000 655161302403/10000000000 -416481927579/5000000000 -8777004753/1000000000 103795716991/10000000000 -16020186631/2500000000 -71616690227/2500000000 -341470414339/5000000000 -98397232361/5000000000 71390208569/2000000000 34111529523/1000000000 -345820903099/2500000000 1125511687291/10000000000 243136973877/5000000000 -197455860679/10000000000 -395309444997/10000000000 -7033672351/100000000 337636566959/10000000000 -9150103421/250000000 -542116891943/10000000000 -94368607557/5000000000 46673588097/1000000000 72049013201/10000000000 -367865161897/5000000000 -8777004753/1000000000
104963173989/5000000000 41959604941/2500000000 68844149309/2000000000 80561307531/2000000000 193182315947/5000000000 520719846367/10000000000 -1144281888121/10000000000 -1767572637479/5000000000 311843825423/10000000000 1870312669183/10000000000 215827235613/2500000000 561360883873/10000000000 107992346763/5000000000 1011385374763/2500000000 547747257081/10000000000 23113420007/312500000 180178968299/5000000000 438587666781/10000000000 337636566959/10000000000 437901797963/10000000000 291315900611/2500000000 -8777004753/1000000000 -254927583773/10000000000 -650939196389/10000000000 -623337138351/5000000000 -39286113721/625000000 -497314957053/10000000000 -397845419853/10000000000 136190804951/10000000000 -12669944697/5000000000 -183032047477/5000000000 -241764105363/10000000000 8078013009/312500000 -16020186631/2500000000 341594174027/5000000000 759619559567/10000000000 2596476515993/10000000000 -237756600321/10000000000 -656035313/2000000000 -399197787321/10000000000 289036912543/5000000000 -155166717503/2500000000 -8777004753/1000000000 -3276890873/400000000 -72939921361/5000000000 -286327542783/10000000000 -183900088123/2500000000 -16141817933/312500000 59066800041/2000000000 48526404233/1250000000 243136973877/5000000000 1001899493307/10000000000 852160693/9765625 -444954408637/10000000000 -38551320427/1000000000 -731431010397/10000000000 136190804951/10000000000 -328624422771/10000000000 -303710870103/10000000000 -11781965331/1000000000 382569318317/10000000000 -18504373941/1250000000 -243436140061/5000000000 -43889125359/5000000000
-10030926951/500000000 -73280281669/2500000000 -291501290701/10000000000 -289140901119/10000000000 -292524957759/10000000000 -343858542421/5000000000 -89847040127/2000000000 -319964535133/10000000000 -291427663631/10000000000 -159652946293/5000000000 -339143422167/5000000000 -431102036743/10000000000 -289810803597/10000000000 -212796989049/5000000000 -59634184441/2000000000 -166206324543/2500000000 -288245023979/10000000000 -134464187343/2000000000 -542116891943/10000000000 -64581981087/2500000000 -134068470983/2000000000 20970120573/2500000000 75493064347/2500000000 410138426187/10000000000 -497314957053/10000000000 343271109197/10000000000 73167120567/2500000000 342548449691/10000000000 -303710870103/10000000000 369525138051/10000000000 344269833419/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -67607292153/1000000000 -55742911573/1000000000 -237756600321/10000000000 426555084147/10000000000 369115899079/10000000000 345038226589/10000000000 -33791419137/500000000 409540994987/10000000000 41940487293/5000000000 152231069751/5000000000 -16141817933/312500000 343837228469/10000000000 344971989553/10000000000 18002450543/625000000 -147431160969/5000000000 -489915272521/10000000000 -197455860679/10000000000 -681444204393/10000000000 -444954408637/10000000000 29161946229/1000000000 172567616937/5000000000 344975702941/10000000000 -241764105363/10000000000 34679939177/1000000000 84453488401/2000000000 370971951093/10000000000 -683667021411/10000000000 152229213057/5000000000 412259357737/10000000000 41942400861/5000000000
-10030926951/500000000 -293648802581/10000000000 -77259576371/2500000000 -271078194917/10000000000 -28881612631/1000000000 -338042179969/5000000000 172666440871/2500000000 -1537464591169/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -59815031049/10000000000 -312928605679/10000000000 391315412803/5000000000 -688402765891/10000000000 -681427424077/10000000000 -291425241273/10000000000 -342688802281/5000000000 -94368607557/5000000000 -6930530053/125000000 -83590773013/1250000000 41940487293/5000000000 620377247849/10000000000 2848881849/312500000 -39286113721/625000000 40916114703/5000000000 343271109197/10000000000 43133689911/1250000000 -11781965331/1000000000 635561648951/10000000000 17213850961/500000000 370971951093/10000000000 -292530956807/10000000000 -341470414339/5000000000 -370184814863/5000000000 -14970857457/5000000000 -656035313/2000000000 369115899079/10000000000 330448276587/5000000000 328472086027/10000000000 -617684464831/10000000000 67630788361/10000000000 20970120573/2500000000 626224227537/10000000000 -183900088123/2500000000 22606896021/625000000 3776683047/500000000 344971989553/10000000000 -144903613029/5000000000 -41966690533/5000000000 -7033672351/100000000 -302537598543/5000000000 -731431010397/10000000000 344975702941/10000000000 35873560869/1000000000 3376719471/625000000 -12669944697/5000000000 329363794251/10000000000 369525138051/10000000000 635561648951/10000000000 -743433902813/10000000000 646271054889/10000000000 22791983139/2500000000 41942400861/5000000000
-48390348849/2500000000 -134496625641/5000000000 -279797379633/10000000000 -58868261499/2000000000 -146975160749/5000000000 -65568029343/1000000000 -57669098663/2500000000 5777587607/5000000000 -4377884771/156250000 -241690986189/5000000000 -646018722121/10000000000 -223974513677/10000000000 -16812311973/625000000 -74463273437/1000000000 -492462032089/10000000000 -131404856317/2000000000 -28018836563/1000000000 -38143648347/625000000 -9150103421/250000000 -189313204603/5000000000 -346372315077/5000000000 40465780437/5000000000 343706436029/10000000000 359315153781/10000000000 -397845419853/10000000000 43133689911/1250000000 342548449691/10000000000 167132010111/5000000000 -328624422771/10000000000 329363794251/10000000000 330028396509/10000000000 34679939177/1000000000 -283149933433/10000000000 -71616690227/2500000000 -131141954261/2000000000 -99858710863/2500000000 -399197787321/10000000000 345038226589/10000000000 328472086027/10000000000 17054175593/500000000 -65699480371/1000000000 90698411547/2500000000 40465780437/5000000000 327834012151/10000000000 -286327542783/10000000000 81390743249/2500000000 22606896021/625000000 343837228469/10000000000 -279793639347/10000000000 -337730876549/10000000000 -395309444997/10000000000 -692715152279/10000000000 -38551320427/1000000000 172567616937/5000000000 20872699221/625000000 35873560869/1000000000 -183032047477/5000000000 330028396509/10000000000 344269833419/10000000000 17213850961/500000000 -76122982909/1250000000 164139590723/5000000000 345699934217/10000000000 40465780437/5000000000
23756197743/625000000 30434761513/500000000 54870487871/1250000000 30434761513/500000000 10008678051/200000000 1299958345027/10000000000 287947094337/1000000000 369875305703/5000000000 163622357707/2500000000 -1495563323089/10000000000 622764659393/5000000000 -1495563323089/10000000000 10008678051/200000000 369875305703/5000000000 287947094337/1000000000 1299958345027/10000000000 273188155841/5000000000 1451826649849/10000000000 46673588097/1000000000 8014226577/80000000 546713857793/5000000000 -79467851769/5000000000 -2142604943/31250000 -75354449969/1250000000 291315900611/2500000000 -83590773013/1250000000 -134068470983/2000000000 -346372315077/5000000000 382569318317/10000000000 -743433902813/10000000000 -76122982909/1250000000 -683667021411/10000000000 70324707107/1250000000 655161302403/10000000000 470908373541/5000000000 655161302403/10000000000 289036912543/5000000000 -33791419137/500000000 -617684464831/10000000000 -65699480371/1000000000 207815594167/1250000000 -371176778363/5000000000 -1241423883/78125000 -371176778363/5000000000 289036912543/5000000000 -65699480371/1000000000 -617684464831/10000000000 -33791419137/500000000 273188155841/5000000000 8014226577/80000000 46673588097/1000000000 1451826649849/10000000000 382569318317/10000000000 -683667021411/10000000000 -76122982909/1250000000 -743433902813/10000000000 291315900611/2500000000 -346372315077/5000000000 -134068470983/2000000000 -83590773013/1250000000 546713857793/5000000000 -75354449969/1250000000 -2142604943/31250000 -79467851769/5000000000
-10030926951/500000000 -144370038441/5000000000 -135865838127/5000000000 -156797465309/5000000000 -293646380223/10000000000 -168954236083/2500000000 -46644433579/312500000 52958532539/625000000 -77261076133/2500000000 47351682991/625000000 -134067401943/2000000000 -370726964119/5000000000 -135537308689/5000000000 -1605690010689/10000000000 -7236750431/10000000000 -683683801727/10000000000 -291503713059/10000000000 -41796101407/625000000 -367865161897/5000000000 -4679293659/5000000000 -2142604943/31250000 41940487293/5000000000 20703566749/5000000000 67607521239/1000000000 -254927583773/10000000000 620377247849/10000000000 75493064347/2500000000 343706436029/10000000000 -243436140061/5000000000 22791983139/2500000000 345699934217/10000000000 412259357737/10000000000 -73278781907/2500000000 103795716991/10000000000 -617689810031/10000000000 -416481927579/5000000000 -155166717503/2500000000 409540994987/10000000000 67630788361/10000000000 90698411547/2500000000 -371176778363/5000000000 702195404983/10000000000 20970120573/2500000000 8730093201/2500000000 -3276890873/400000000 327834012151/10000000000 626224227537/10000000000 152231069751/5000000000 -144572239329/5000000000 -839840865543/10000000000 72049013201/10000000000 -743417122497/10000000000 -18504373941/1250000000 152229213057/5000000000 164139590723/5000000000 646271054889/10000000000 -650939196389/10000000000 359315153781/10000000000 410138426187/10000000000 2848881849/312500000 -75354449969/1250000000 3185026223/2500000000 67607521239/1000000000 41942400861/5000000000
-11779436037/2500000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 1969493121/1000000000 41940487293/5000000000 41942400861/5000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -1241423883/78125000 20970120573/2500000000 9870165849/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -79467851769/5000000000 41942400861/5000000000 41940487293/5000000000 1969493121/1000000000
-10030926951/500000000 -156797465309/5000000000 -135865838127/5000000000 -144370038441/5000000000 -135537308689/5000000000 -683683801727/10000000000 -7236750431/10000000000 -1605690010689/10000000000 -77261076133/2500000000 -370726964119/5000000000 -134067401943/2000000000 47351682991/625000000 -293646380223/10000000000 52958532539/625000000 -46644433579/312500000 -168954236083/2500000000 -144572239329/5000000000 -743417122497/10000000000 72049013201/10000000000 -839840865543/10000000000 -75354449969/1250000000 41942400861/5000000000 67607521239/1000000000 3185026223/2500000000 -650939196389/10000000000 2848881849/312500000 410138426187/10000000000 359315153781/10000000000 -18504373941/1250000000 646271054889/10000000000 164139590723/5000000000 152229213057/5000000000 -73278781907/2500000000 -416481927579/5000000000 -617689810031/10000000000 103795716991/10000000000 -3276890873/400000000 152231069751/5000000000 626224227537/10000000000 327834012151/10000000000 -371176778363/5000000000 8730093201/2500000000 20970120573/2500000000 702195404983/10000000000 -155166717503/2500000000 90698411547/2500000000 67630788361/10000000000 409540994987/10000000000 -291503713059/10000000000 -4679293659/5000000000 -367865161897/5000000000 -41796101407/625000000 -243436140061/5000000000 412259357737/10000000000 345699934217/10000000000 22791983139/2500000000 -254927583773/10000000000 343706436029/10000000000 75493064347/2500000000 620377247849/10000000000 -2142604943/31250000 67607521239/1000000000 20703566749/5000000000 41940487293/5000000000
104963173989/5000000000 80561307531/2000000000 68844149309/2000000000 41959604941/2500000000 107992346763/5000000000 23113420007/312500000 547747257081/10000000000 1011385374763/2500000000 311843825423/10000000000 561360883873/10000000000 215827235613/2500000000 1870312669183/10000000000 193182315947/5000000000 -1767572637479/5000000000 -1144281888121/10000000000 520719846367/10000000000 59066800041/2000000000 1001899493307/10000000000 243136973877/5000000000 48526404233/1250000000 382569318317/10000000000 -43889125359/5000000000 -243436140061/5000000000 -18504373941/1250000000 136190804951/10000000000 -11781965331/1000000000 -303710870103/10000000000 -328624422771/10000000000 852160693/9765625 -731431010397/10000000000 -38551320427/1000000000 -444954408637/10000000000 8078013009/312500000 759619559567/10000000000 341594174027/5000000000 -16020186631/2500000000 -72939921361/5000000000 -16141817933/312500000 -183900088123/2500000000 -286327542783/10000000000 289036912543/5000000000 -3276890873/400000000 -8777004753/1000000000 -155166717503/2500000000 2596476515993/10000000000 -399197787321/10000000000 -656035313/2000000000 -237756600321/10000000000 180178968299/5000000000 437901797963/10000000000 337636566959/10000000000 438587666781/10000000000 136190804951/10000000000 -241764105363/10000000000 -183032047477/5000000000 -12669944697/5000000000 -623337138351/5000000000 -397845419853/10000000000 -497314957053/10000000000 -39286113721/625000000 291315900611/2500000000 -650939196389/10000000000 -254927583773/10000000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -279797379633/10000000000 -134496625641/5000000000 -16812311973/625000000 -131404856317/2000000000 -492462032089/10000000000 -74463273437/1000000000 -4377884771/156250000 -223974513677/10000000000 -646018722121/10000000000 -241690986189/5000000000 -146975160749/5000000000 5777587607/5000000000 -57669098663/2500000000 -65568029343/1000000000 -279793639347/10000000000 -692715152279/10000000000 -395309444997/10000000000 -337730876549/10000000000 -76122982909/1250000000 40465780437/5000000000 345699934217/10000000000 164139590723/5000000000 -183032047477/5000000000 17213850961/500000000 344269833419/10000000000 330028396509/10000000000 -38551320427/1000000000 35873560869/1000000000 20872699221/625000000 172567616937/5000000000 -283149933433/10000000000 -99858710863/2500000000 -131141954261/2000000000 -71616690227/2500000000 -286327542783/10000000000 343837228469/10000000000 22606896021/625000000 81390743249/2500000000 -65699480371/1000000000 327834012151/10000000000 40465780437/5000000000 90698411547/2500000000 -399197787321/10000000000 17054175593/500000000 328472086027/10000000000 345038226589/10000000000 -28018836563/1000000000 -189313204603/5000000000 -9150103421/250000000 -38143648347/625000000 -328624422771/10000000000 34679939177/1000000000 330028396509/10000000000 329363794251/10000000000 -397845419853/10000000000 167132010111/5000000000 342548449691/10000000000 43133689911/1250000000 -346372315077/5000000000 359315153781/10000000000 343706436029/10000000000 40465780437/5000000000
-10030926951/500000000 -271078194917/10000000000 -77259576371/2500000000 -293648802581/10000000000 -312928605679/10000000000 -681427424077/10000000000 -688402765891/10000000000 391315412803/5000000000 -272321846123/10000000000 -59815031049/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -28881612631/1000000000 -1537464591169/10000000000 172666440871/2500000000 -338042179969/5000000000 -144903613029/5000000000 -302537598543/5000000000 -7033672351/100000000 -41966690533/5000000000 -743433902813/10000000000 41942400861/5000000000 22791983139/2500000000 646271054889/10000000000 -12669944697/5000000000 635561648951/10000000000 369525138051/10000000000 329363794251/10000000000 -731431010397/10000000000 3376719471/625000000 35873560869/1000000000 344975702941/10000000000 -292530956807/10000000000 -14970857457/5000000000 -370184814863/5000000000 -341470414339/5000000000 -183900088123/2500000000 344971989553/10000000000 3776683047/500000000 22606896021/625000000 -617684464831/10000000000 626224227537/10000000000 20970120573/2500000000 67630788361/10000000000 -656035313/2000000000 328472086027/10000000000 330448276587/5000000000 369115899079/10000000000 -291425241273/10000000000 -6930530053/125000000 -94368607557/5000000000 -342688802281/5000000000 -11781965331/1000000000 370971951093/10000000000 17213850961/500000000 635561648951/10000000000 -39286113721/625000000 43133689911/1250000000 343271109197/10000000000 40916114703/5000000000 -83590773013/1250000000 2848881849/312500000 620377247849/10000000000 41940487293/5000000000
-10030926951/500000000 -289140901119/10000000000 -291501290701/10000000000 -73280281669/2500000000 -289810803597/10000000000 -166206324543/2500000000 -59634184441/2000000000 -212796989049/5000000000 -291427663631/10000000000 -431102036743/10000000000 -339143422167/5000000000 -159652946293/5000000000 -292524957759/10000000000 -319964535133/10000000000 -89847040127/2000000000 -343858542421/5000000000 -147431160969/5000000000 -681444204393/10000000000 -197455860679/10000000000 -489915272521/10000000000 -683667021411/10000000000 41942400861/5000000000 412259357737/10000000000 152229213057/5000000000 -241764105363/10000000000 370971951093/10000000000 84453488401/2000000000 34679939177/1000000000 -444954408637/10000000000 344975702941/10000000000 172567616937/5000000000 29161946229/1000000000 -36370151979/1250000000 -55742911573/1000000000 -67607292153/1000000000 -98397232361/5000000000 -16141817933/312500000 18002450543/625000000 344971989553/10000000000 343837228469/10000000000 -33791419137/500000000 152231069751/5000000000 41940487293/5000000000 409540994987/10000000000 -237756600321/10000000000 345038226589/10000000000 369115899079/10000000000 426555084147/10000000000 -288245023979/10000000000 -64581981087/2500000000 -542116891943/10000000000 -134464187343/2000000000 -303710870103/10000000000 84453488401/2000000000 344269833419/10000000000 369525138051/10000000000 -497314957053/10000000000 342548449691/10000000000 73167120567/2500000000 343271109197/10000000000 -134068470983/2000000000 410138426187/10000000000 75493064347/2500000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 239100600519/10000000000 29295700911/1250000000 238592529711/10000000000 280533291439/5000000000 80136173173/2500000000 30751706207/1000000000 238592529711/10000000000 80136173173/2500000000 280533291439/5000000000 30751706207/1000000000 29422733757/1250000000 286808515657/10000000000 286808515657/10000000000 26711390393/500000000 29360061081/1250000000 137015637483/2500000000 298246538489/10000000000 71390208569/2000000000 273188155841/5000000000 -6841168011/1000000000 -144572239329/5000000000 -291503713059/10000000000 59066800041/2000000000 -144903613029/5000000000 -147431160969/5000000000 -279793639347/10000000000 180178968299/5000000000 -291425241273/10000000000 -28018836563/1000000000 -288245023979/10000000000 29360061081/1250000000 298246538489/10000000000 137015637483/2500000000 71390208569/2000000000 59066800041/2000000000 -147431160969/5000000000 -144903613029/5000000000 -279793639347/10000000000 273188155841/5000000000 -144572239329/5000000000 -6841168011/1000000000 -291503713059/10000000000 180178968299/5000000000 -28018836563/1000000000 -291425241273/10000000000 -288245023979/10000000000 121583971821/5000000000 129495501527/5000000000 129495501527/5000000000 34951595371/625000000 8078013009/312500000 -36370151979/1250000000 -283149933433/10000000000 -292530956807/10000000000 8078013009/312500000 -283149933433/10000000000 -36370151979/1250000000 -292530956807/10000000000 70324707107/1250000000 -73278781907/2500000000 -73278781907/2500000000 -171008079/25000000
104963173989/5000000000 75567489051/2000000000 216059121271/10000000000 320296575753/10000000000 44943125039/2500000000 532323547331/10000000000 4135867659117/10000000000 274655936043/2000000000 199909785813/5000000000 -724495787043/2000000000 91214123447/1250000000 17557794311/250000000 335273409449/10000000000 -157425215179/2500000000 38625678533/1000000000 430811194523/5000000000 71390208569/2000000000 1125511687291/10000000000 34111529523/1000000000 -345820903099/2500000000 46673588097/1000000000 -8777004753/1000000000 72049013201/10000000000 -367865161897/5000000000 243136973877/5000000000 -7033672351/100000000 -197455860679/10000000000 -395309444997/10000000000 337636566959/10000000000 -94368607557/5000000000 -9150103421/250000000 -542116891943/10000000000 298246538489/10000000000 308161704877/5000000000 392606942147/10000000000 34111529523/1000000000 48526404233/1250000000 -489915272521/10000000000 -41966690533/5000000000 -337730876549/10000000000 8014226577/80000000 -839840865543/10000000000 -43889125359/5000000000 -4679293659/5000000000 437901797963/10000000000 -189313204603/5000000000 -6930530053/125000000 -64581981087/2500000000 129495501527/5000000000 10862151253/40000000 -140946300013/5000000000 607787424143/10000000000 -16020186631/2500000000 -98397232361/5000000000 -71616690227/2500000000 -341470414339/5000000000 759619559567/10000000000 -99858710863/2500000000 -55742911573/1000000000 -14970857457/5000000000 655161302403/10000000000 103795716991/10000000000 -416481927579/5000000000 -8777004753/1000000000
104963173989/5000000000 216059121271/10000000000 75567489051/2000000000 320296575753/10000000000 199909785813/5000000000 91214123447/1250000000 -724495787043/2000000000 17557794311/250000000 44943125039/2500000000 4135867659117/10000000000 532323547331/10000000000 274655936043/2000000000 335273409449/10000000000 38625678533/1000000000 -157425215179/2500000000 430811194523/5000000000 298246538489/10000000000 392606942147/10000000000 308161704877/5000000000 34111529523/1000000000 8014226577/80000000 -43889125359/5000000000 -839840865543/10000000000 -4679293659/5000000000 48526404233/1250000000 -41966690533/5000000000 -489915272521/10000000000 -337730876549/10000000000 437901797963/10000000000 -6930530053/125000000 -189313204603/5000000000 -64581981087/2500000000 71390208569/2000000000 34111529523/1000000000 1125511687291/10000000000 -345820903099/2500000000 243136973877/5000000000 -197455860679/10000000000 -7033672351/100000000 -395309444997/10000000000 46673588097/1000000000 72049013201/10000000000 -8777004753/1000000000 -367865161897/5000000000 337636566959/10000000000 -9150103421/250000000 -94368607557/5000000000 -542116891943/10000000000 129495501527/5000000000 -140946300013/5000000000 10862151253/40000000 607787424143/10000000000 759619559567/10000000000 -55742911573/1000000000 -99858710863/2500000000 -14970857457/5000000000 -16020186631/2500000000 -71616690227/2500000000 -98397232361/5000000000 -341470414339/5000000000 655161302403/10000000000 -416481927579/5000000000 103795716991/10000000000 -8777004753/1000000000
23756197743/625000000 250227933411/5000000000 250227933411/5000000000 65444550737/1000000000 303493513869/5000000000 258843511601/2000000000 364795908197/5000000000 -727613463751/5000000000 303493513869/5000000000 364795908197/5000000000 258843511601/2000000000 -727613463751/5000000000 221189978673/5000000000 2849294032417/10000000000 2849294032417/10000000000 628505954309/5000000000 137015637483/2500000000 68698031413/625000000 392606942147/10000000000 1125511687291/10000000000 1451826649849/10000000000 -79467851769/5000000000 -743417122497/10000000000 -41796101407/625000000 1001899493307/10000000000 -302537598543/5000000000 -681444204393/10000000000 -692715152279/10000000000 438587666781/10000000000 -342688802281/5000000000 -38143648347/625000000 -134464187343/2000000000 137015637483/2500000000 392606942147/10000000000 68698031413/625000000 1125511687291/10000000000 1001899493307/10000000000 -681444204393/10000000000 -302537598543/5000000000 -692715152279/10000000000 1451826649849/10000000000 -743417122497/10000000000 -79467851769/5000000000 -41796101407/625000000 438587666781/10000000000 -38143648347/625000000 -342688802281/5000000000 -134464187343/2000000000 34951595371/625000000 607787424143/10000000000 607787424143/10000000000 103190135219/625000000 341594174027/5000000000 -67607292153/1000000000 -131141954261/2000000000 -370184814863/5000000000 341594174027/5000000000 -131141954261/2000000000 -67607292153/1000000000 -370184814863/5000000000 470908373541/5000000000 -617689810031/10000000000 -617689810031/10000000000 -1241423883/78125000
104963173989/5000000000 41959604941/2500000000 80561307531/2000000000 68844149309/2000000000 193182315947/5000000000 520719846367/10000000000 -1767572637479/5000000000 -1144281888121/10000000000 107992346763/5000000000 1011385374763/2500000000 23113420007/312500000 547747257081/10000000000 311843825423/10000000000 1870312669183/10000000000 561360883873/10000000000 215827235613/2500000000 180178968299/5000000000 438587666781/10000000000 437901797963/10000000000 337636566959/10000000000 291315900611/2500000000 -8777004753/1000000000 -650939196389/10000000000 -254927583773/10000000000 136190804951/10000000000 -12669944697/5000000000 -241764105363/10000000000 -183032047477/5000000000 -623337138351/5000000000 -39286113721/625000000 -397845419853/10000000000 -497314957053/10000000000 59066800041/2000000000 48526404233/1250000000 1001899493307/10000000000 243136973877/5000000000 852160693/9765625 -444954408637/10000000000 -731431010397/10000000000 -38551320427/1000000000 382569318317/10000000000 -18504373941/1250000000 -43889125359/5000000000 -243436140061/5000000000 136190804951/10000000000 -328624422771/10000000000 -11781965331/1000000000 -303710870103/10000000000 8078013009/312500000 -16020186631/2500000000 759619559567/10000000000 341594174027/5000000000 2596476515993/10000000000 -237756600321/10000000000 -399197787321/10000000000 -656035313/2000000000 -72939921361/5000000000 -286327542783/10000000000 -16141817933/312500000 -183900088123/2500000000 289036912543/5000000000 -155166717503/2500000000 -3276890873/400000000 -8777004753/1000000000
-10030926951/500000000 -73280281669/2500000000 -289140901119/10000000000 -291501290701/10000000000 -292524957759/10000000000 -343858542421/5000000000 -319964535133/10000000000 -89847040127/2000000000 -289810803597/10000000000 -212796989049/5000000000 -166206324543/2500000000 -59634184441/2000000000 -291427663631/10000000000 -159652946293/5000000000 -431102036743/10000000000 -339143422167/5000000000 -288245023979/10000000000 -134464187343/2000000000 -64581981087/2500000000 -542116891943/10000000000 -134068470983/2000000000 20970120573/2500000000 410138426187/10000000000 75493064347/2500000000 -303710870103/10000000000 369525138051/10000000000 84453488401/2000000000 344269833419/10000000000 -497314957053/10000000000 343271109197/10000000000 342548449691/10000000000 73167120567/2500000000 -147431160969/5000000000 -489915272521/10000000000 -681444204393/10000000000 -197455860679/10000000000 -444954408637/10000000000 29161946229/1000000000 344975702941/10000000000 172567616937/5000000000 -683667021411/10000000000 152229213057/5000000000 41942400861/5000000000 412259357737/10000000000 -241764105363/10000000000 34679939177/1000000000 370971951093/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -55742911573/1000000000 -67607292153/1000000000 -237756600321/10000000000 426555084147/10000000000 345038226589/10000000000 369115899079/10000000000 -16141817933/312500000 343837228469/10000000000 18002450543/625000000 344971989553/10000000000 -33791419137/500000000 409540994987/10000000000 152231069751/5000000000 41940487293/5000000000
-48390348849/2500000000 -134496625641/5000000000 -58868261499/2000000000 -279797379633/10000000000 -146975160749/5000000000 -65568029343/1000000000 5777587607/5000000000 -57669098663/2500000000 -16812311973/625000000 -74463273437/1000000000 -131404856317/2000000000 -492462032089/10000000000 -4377884771/156250000 -241690986189/5000000000 -223974513677/10000000000 -646018722121/10000000000 -28018836563/1000000000 -38143648347/625000000 -189313204603/5000000000 -9150103421/250000000 -346372315077/5000000000 40465780437/5000000000 359315153781/10000000000 343706436029/10000000000 -328624422771/10000000000 329363794251/10000000000 34679939177/1000000000 330028396509/10000000000 -397845419853/10000000000 43133689911/1250000000 167132010111/5000000000 342548449691/10000000000 -279793639347/10000000000 -337730876549/10000000000 -692715152279/10000000000 -395309444997/10000000000 -38551320427/1000000000 172567616937/5000000000 35873560869/1000000000 20872699221/625000000 -76122982909/1250000000 164139590723/5000000000 40465780437/5000000000 345699934217/10000000000 -183032047477/5000000000 330028396509/10000000000 17213850961/500000000 344269833419/10000000000 -283149933433/10000000000 -71616690227/2500000000 -99858710863/2500000000 -131141954261/2000000000 -399197787321/10000000000 345038226589/10000000000 17054175593/500000000 328472086027/10000000000 -286327542783/10000000000 81390743249/2500000000 343837228469/10000000000 22606896021/625000000 -65699480371/1000000000 90698411547/2500000000 327834012151/10000000000 40465780437/5000000000
-10030926951/500000000 -293648802581/10000000000 -271078194917/10000000000 -77259576371/2500000000 -28881612631/1000000000 -338042179969/5000000000 -1537464591169/10000000000 172666440871/2500000000 -312928605679/10000000000 391315412803/5000000000 -681427424077/10000000000 -688402765891/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -59815031049/10000000000 -134465256383/2000000000 -291425241273/10000000000 -342688802281/5000000000 -6930530053/125000000 -94368607557/5000000000 -83590773013/1250000000 41940487293/5000000000 2848881849/312500000 620377247849/10000000000 -11781965331/1000000000 635561648951/10000000000 370971951093/10000000000 17213850961/500000000 -39286113721/625000000 40916114703/5000000000 43133689911/1250000000 343271109197/10000000000 -144903613029/5000000000 -41966690533/5000000000 -302537598543/5000000000 -7033672351/100000000 -731431010397/10000000000 344975702941/10000000000 3376719471/625000000 35873560869/1000000000 -743433902813/10000000000 646271054889/10000000000 41942400861/5000000000 22791983139/2500000000 -12669944697/5000000000 329363794251/10000000000 635561648951/10000000000 369525138051/10000000000 -292530956807/10000000000 -341470414339/5000000000 -14970857457/5000000000 -370184814863/5000000000 -656035313/2000000000 369115899079/10000000000 328472086027/10000000000 330448276587/5000000000 -183900088123/2500000000 22606896021/625000000 344971989553/10000000000 3776683047/500000000 -617684464831/10000000000 67630788361/10000000000 626224227537/10000000000 20970120573/2500000000
104963173989/5000000000 80561307531/2000000000 41959604941/2500000000 68844149309/2000000000 107992346763/5000000000 23113420007/312500000 1011385374763/2500000000 547747257081/10000000000 193182315947/5000000000 -1767572637479/5000000000 520719846367/10000000000 -1144281888121/10000000000 311843825423/10000000000 561360883873/10000000000 1870312669183/10000000000 215827235613/2500000000 59066800041/2000000000 1001899493307/10000000000 48526404233/1250000000 243136973877/5000000000 382569318317/10000000000 -43889125359/5000000000 -18504373941/1250000000 -243436140061/5000000000 852160693/9765625 -731431010397/10000000000 -444954408637/10000000000 -38551320427/1000000000 136190804951/10000000000 -11781965331/1000000000 -328624422771/10000000000 -303710870103/10000000000 180178968299/5000000000 437901797963/10000000000 438587666781/10000000000 337636566959/10000000000 136190804951/10000000000 -241764105363/10000000000 -12669944697/5000000000 -183032047477/5000000000 291315900611/2500000000 -650939196389/10000000000 -8777004753/1000000000 -254927583773/10000000000 -623337138351/5000000000 -397845419853/10000000000 -39286113721/625000000 -497314957053/10000000000 8078013009/312500000 759619559567/10000000000 -16020186631/2500000000 341594174027/5000000000 -72939921361/5000000000 -16141817933/312500000 -286327542783/10000000000 -183900088123/2500000000 2596476515993/10000000000 -399197787321/10000000000 -237756600321/10000000000 -656035313/2000000000 289036912543/5000000000 -3276890873/400000000 -155166717503/2500000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -134496625641/5000000000 -279797379633/10000000000 -16812311973/625000000 -131404856317/2000000000 -74463273437/1000000000 -492462032089/10000000000 -146975160749/5000000000 5777587607/5000000000 -65568029343/1000000000 -57669098663/2500000000 -4377884771/156250000 -223974513677/10000000000 -241690986189/5000000000 -646018722121/10000000000 -279793639347/10000000000 -692715152279/10000000000 -337730876549/10000000000 -395309444997/10000000000 -76122982909/1250000000 40465780437/5000000000 164139590723/5000000000 345699934217/10000000000 -38551320427/1000000000 35873560869/1000000000 172567616937/5000000000 20872699221/625000000 -183032047477/5000000000 17213850961/500000000 330028396509/10000000000 344269833419/10000000000 -28018836563/1000000000 -189313204603/5000000000 -38143648347/625000000 -9150103421/250000000 -328624422771/10000000000 34679939177/1000000000 329363794251/10000000000 330028396509/10000000000 -346372315077/5000000000 359315153781/10000000000 40465780437/5000000000 343706436029/10000000000 -397845419853/10000000000 167132010111/5000000000 43133689911/1250000000 342548449691/10000000000 -283149933433/10000000000 -99858710863/2500000000 -71616690227/2500000000 -131141954261/2000000000 -286327542783/10000000000 343837228469/10000000000 81390743249/2500000000 22606896021/625000000 -399197787321/10000000000 17054175593/500000000 345038226589/10000000000 328472086027/10000000000 -65699480371/1000000000 327834012151/10000000000 90698411547/2500000000 40465780437/5000000000
-10030926951/500000000 -289140901119/10000000000 -73280281669/2500000000 -291501290701/10000000000 -289810803597/10000000000 -166206324543/2500000000 -212796989049/5000000000 -59634184441/2000000000 -292524957759/10000000000 -319964535133/10000000000 -343858542421/5000000000 -89847040127/2000000000 -291427663631/10000000000 -431102036743/10000000000 -159652946293/5000000000 -339143422167/5000000000 -147431160969/5000000000 -681444204393/10000000000 -489915272521/10000000000 -197455860679/10000000000 -683667021411/10000000000 41942400861/5000000000 152229213057/5000000000 412259357737/10000000000 -444954408637/10000000000 344975702941/10000000000 29161946229/1000000000 172567616937/5000000000 -241764105363/10000000000 370971951093/10000000000 34679939177/1000000000 84453488401/2000000000 -288245023979/10000000000 -64581981087/2500000000 -134464187343/2000000000 -542116891943/10000000000 -303710870103/10000000000 84453488401/2000000000 369525138051/10000000000 344269833419/10000000000 -134068470983/2000000000 410138426187/10000000000 20970120573/2500000000 75493064347/2500000000 -497314957053/10000000000 342548449691/10000000000 343271109197/10000000000 73167120567/2500000000 -36370151979/1250000000 -55742911573/1000000000 -98397232361/5000000000 -67607292153/1000000000 -16141817933/312500000 18002450543/625000000 343837228469/10000000000 344971989553/10000000000 -237756600321/10000000000 345038226589/10000000000 426555084147/10000000000 369115899079/10000000000 -33791419137/500000000 152231069751/5000000000 409540994987/10000000000 41940487293/5000000000
-10030926951/500000000 -271078194917/10000000000 -293648802581/10000000000 -77259576371/2500000000 -312928605679/10000000000 -681427424077/10000000000 391315412803/5000000000 -688402765891/10000000000 -28881612631/1000000000 -1537464591169/10000000000 -338042179969/5000000000 172666440871/2500000000 -272321846123/10000000000 -59815031049/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -144903613029/5000000000 -302537598543/5000000000 -41966690533/5000000000 -7033672351/100000000 -743433902813/10000000000 41942400861/5000000000 646271054889/10000000000 22791983139/2500000000 -731431010397/10000000000 3376719471/625000000 344975702941/10000000000 35873560869/1000000000 -12669944697/5000000000 635561648951/10000000000 329363794251/10000000000 369525138051/10000000000 -291425241273/10000000000 -6930530053/125000000 -342688802281/5000000000 -94368607557/5000000000 -11781965331/1000000000 370971951093/10000000000 635561648951/10000000000 17213850961/500000000 -83590773013/1250000000 2848881849/312500000 41940487293/5000000000 620377247849/10000000000 -39286113721/625000000 43133689911/1250000000 40916114703/5000000000 343271109197/10000000000 -292530956807/10000000000 -14970857457/5000000000 -341470414339/5000000000 -370184814863/5000000000 -183900088123/2500000000 344971989553/10000000000 22606896021/625000000 3776683047/500000000 -656035313/2000000000 328472086027/10000000000 369115899079/10000000000 330448276587/5000000000 -617684464831/10000000000 626224227537/10000000000 67630788361/10000000000 20970120573/2500000000
23756197743/625000000 30434761513/500000000 30434761513/500000000 54870487871/1250000000 10008678051/200000000 1299958345027/10000000000 369875305703/5000000000 287947094337/1000000000 10008678051/200000000 369875305703/5000000000 1299958345027/10000000000 287947094337/1000000000 163622357707/2500000000 -1495563323089/10000000000 -1495563323089/10000000000 622764659393/5000000000 273188155841/5000000000 1451826649849/10000000000 8014226577/80000000 46673588097/1000000000 546713857793/5000000000 -79467851769/5000000000 -75354449969/1250000000 -2142604943/31250000 382569318317/10000000000 -743433902813/10000000000 -683667021411/10000000000 -76122982909/1250000000 291315900611/2500000000 -83590773013/1250000000 -346372315077/5000000000 -134068470983/2000000000 273188155841/5000000000 8014226577/80000000 1451826649849/10000000000 46673588097/1000000000 382569318317/10000000000 -683667021411/10000000000 -743433902813/10000000000 -76122982909/1250000000 546713857793/5000000000 -75354449969/1250000000 -79467851769/5000000000 -2142604943/31250000 291315900611/2500000000 -346372315077/5000000000 -83590773013/1250000000 -134068470983/2000000000 70324707107/1250000000 655161302403/10000000000 655161302403/10000000000 470908373541/5000000000 289036912543/5000000000 -33791419137/500000000 -65699480371/1000000000 -617684464831/10000000000 289036912543/5000000000 -65699480371/1000000000 -33791419137/500000000 -617684464831/10000000000 207815594167/1250000000 -371176778363/5000000000 -371176778363/5000000000 -1241423883/78125000
-10030926951/500000000 -144370038441/5000000000 -156797465309/5000000000 -135865838127/5000000000 -293646380223/10000000000 -168954236083/2500000000 52958532539/625000000 -46644433579/312500000 -135537308689/5000000000 -1605690010689/10000000000 -683683801727/10000000000 -7236750431/10000000000 -77261076133/2500000000 47351682991/625000000 -370726964119/5000000000 -134067401943/2000000000 -291503713059/10000000000 -41796101407/625000000 -4679293659/5000000000 -367865161897/5000000000 -2142604943/31250000 41940487293/5000000000 67607521239/1000000000 20703566749/5000000000 -243436140061/5000000000 22791983139/2500000000 412259357737/10000000000 345699934217/10000000000 -254927583773/10000000000 620377247849/10000000000 343706436029/10000000000 75493064347/2500000000 -144572239329/5000000000 -839840865543/10000000000 -743417122497/10000000000 72049013201/10000000000 -18504373941/1250000000 152229213057/5000000000 646271054889/10000000000 164139590723/5000000000 -75354449969/1250000000 3185026223/2500000000 41942400861/5000000000 67607521239/1000000000 -650939196389/10000000000 359315153781/10000000000 2848881849/312500000 410138426187/10000000000 -73278781907/2500000000 103795716991/10000000000 -416481927579/5000000000 -617689810031/10000000000 -155166717503/2500000000 409540994987/10000000000 90698411547/2500000000 67630788361/10000000000 -3276890873/400000000 327834012151/10000000000 152231069751/5000000000 626224227537/10000000000 -371176778363/5000000000 702195404983/10000000000 8730093201/2500000000 20970120573/2500000000
-10030926951/500000000 -156797465309/5000000000 -144370038441/5000000000 -135865838127/5000000000 -135537308689/5000000000 -683683801727/10000000000 -1605690010689/10000000000 -7236750431/10000000000 -293646380223/10000000000 52958532539/625000000 -168954236083/2500000000 -46644433579/312500000 -77261076133/2500000000 -370726964119/5000000000 47351682991/625000000 -134067401943/2000000000 -144572239329/5000000000 -743417122497/10000000000 -839840865543/10000000000 72049013201/10000000000 -75354449969/1250000000 41942400861/5000000000 3185026223/2500000000 67607521239/1000000000 -18504373941/1250000000 646271054889/10000000000 152229213057/5000000000 164139590723/5000000000 -650939196389/10000000000 2848881849/312500000 359315153781/10000000000 410138426187/10000000000 -291503713059/10000000000 -4679293659/5000000000 -41796101407/625000000 -367865161897/5000000000 -243436140061/5000000000 412259357737/10000000000 22791983139/2500000000 345699934217/10000000000 -2142604943/31250000 67607521239/1000000000 41940487293/5000000000 20703566749/5000000000 -254927583773/10000000000 343706436029/10000000000 620377247849/10000000000 75493064347/2500000000 -73278781907/2500000000 -416481927579/5000000000 103795716991/10000000000 -617689810031/10000000000 -3276890873/400000000 152231069751/5000000000 327834012151/10000000000 626224227537/10000000000 -155166717503/2500000000 90698411547/2500000000 409540994987/10000000000 67630788361/10000000000 -371176778363/5000000000 8730093201/2500000000 702195404983/10000000000 20970120573/2500000000
-11779436037/2500000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 1969493121/1000000000 41942400861/5000000000 41940487293/5000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -79467851769/5000000000 41942400861/5000000000 1969493121/1000000000 41940487293/5000000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -1241423883/78125000 20970120573/2500000000 20970120573/2500000000 9870165849/5000000000


--- Term 6 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {}, {12, 13, 23, 14, 24, 34}, {}
F2  : {14}, {}, {12, 13, 23, 24, 34}, {}
F3  : {}, {14}, {12, 13, 23, 24, 34}, {}
F4  : {}, {}, {12, 13, 23, 24, 34}, {14}
F5  : {24}, {}, {12, 13, 23, 14, 34}, {}
F6  : {14, 24}, {}, {12, 13, 23, 34}, {}
F7  : {24}, {14}, {12, 13, 23, 34}, {}
F8  : {24}, {}, {12, 13, 23, 34}, {14}
F9  : {}, {24}, {12, 13, 23, 14, 34}, {}
F10 : {14}, {24}, {12, 13, 23, 34}, {}
F11 : {}, {14, 24}, {12, 13, 23, 34}, {}
F12 : {}, {24}, {12, 13, 23, 34}, {14}
F13 : {}, {}, {12, 13, 23, 14, 34}, {24}
F14 : {14}, {}, {12, 13, 23, 34}, {24}
F15 : {}, {14}, {12, 13, 23, 34}, {24}
F16 : {}, {}, {12, 13, 23, 34}, {14, 24}
F17 : {34}, {}, {12, 13, 23, 14, 24}, {}
F18 : {14, 34}, {}, {12, 13, 23, 24}, {}
F19 : {34}, {14}, {12, 13, 23, 24}, {}
F20 : {34}, {}, {12, 13, 23, 24}, {14}
F21 : {24, 34}, {}, {12, 13, 23, 14}, {}
F22 : {14, 24, 34}, {}, {12, 13, 23}, {}
F23 : {24, 34}, {14}, {12, 13, 23}, {}
F24 : {24, 34}, {}, {12, 13, 23}, {14}
F25 : {34}, {24}, {12, 13, 23, 14}, {}
F26 : {14, 34}, {24}, {12, 13, 23}, {}
F27 : {34}, {14, 24}, {12, 13, 23}, {}
F28 : {34}, {24}, {12, 13, 23}, {14}
F29 : {34}, {}, {12, 13, 23, 14}, {24}
F30 : {14, 34}, {}, {12, 13, 23}, {24}
F31 : {34}, {14}, {12, 13, 23}, {24}
F32 : {34}, {}, {12, 13, 23}, {14, 24}
F33 : {}, {34}, {12, 13, 23, 14, 24}, {}
F34 : {14}, {34}, {12, 13, 23, 24}, {}
F35 : {}, {14, 34}, {12, 13, 23, 24}, {}
F36 : {}, {34}, {12, 13, 23, 24}, {14}
F37 : {24}, {34}, {12, 13, 23, 14}, {}
F38 : {14, 24}, {34}, {12, 13, 23}, {}
F39 : {24}, {14, 34}, {12, 13, 23}, {}
F40 : {24}, {34}, {12, 13, 23}, {14}
F41 : {}, {24, 34}, {12, 13, 23, 14}, {}
F42 : {14}, {24, 34}, {12, 13, 23}, {}
F43 : {}, {14, 24, 34}, {12, 13, 23}, {}
F44 : {}, {24, 34}, {12, 13, 23}, {14}
F45 : {}, {34}, {12, 13, 23, 14}, {24}
F46 : {14}, {34}, {12, 13, 23}, {24}
F47 : {}, {14, 34}, {12, 13, 23}, {24}
F48 : {}, {34}, {12, 13, 23}, {14, 24}
F49 : {}, {}, {12, 13, 23, 14, 24}, {34}
F50 : {14}, {}, {12, 13, 23, 24}, {34}
F51 : {}, {14}, {12, 13, 23, 24}, {34}
F52 : {}, {}, {12, 13, 23, 24}, {14, 34}
F53 : {24}, {}, {12, 13, 23, 14}, {34}
F54 : {14, 24}, {}, {12, 13, 23}, {34}
F55 : {24}, {14}, {12, 13, 23}, {34}
F56 : {24}, {}, {12, 13, 23}, {14, 34}
F57 : {}, {24}, {12, 13, 23, 14}, {34}
F58 : {14}, {24}, {12, 13, 23}, {34}
F59 : {}, {14, 24}, {12, 13, 23}, {34}
F60 : {}, {24}, {12, 13, 23}, {14, 34}
F61 : {}, {}, {12, 13, 23, 14}, {24, 34}
F62 : {14}, {}, {12, 13, 23}, {24, 34}
F63 : {}, {14}, {12, 13, 23}, {24, 34}
F64 : {}, {}, {12, 13, 23}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
28171955001/2500000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 -11779436037/2500000000 -10030926951/500000000 -10030926951/500000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 23756197743/625000000 -10030926951/500000000 -11779436037/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 23756197743/625000000 -10030926951/500000000 -10030926951/500000000 -11779436037/2500000000
81806158881/5000000000 135977640777/5000000000 27560730367/1250000000 27560730367/1250000000 12912158259/625000000 281320790157/5000000000 969232334827/10000000000 969232334827/10000000000 252987175423/10000000000 -10946985801/312500000 54635434741/1000000000 14762978623/500000000 252987175423/10000000000 -10946985801/312500000 14762978623/500000000 54635434741/1000000000 29295700911/1250000000 65444550737/1000000000 320296575753/10000000000 320296575753/10000000000 54870487871/1250000000 -171008079/25000000 -135865838127/5000000000 -135865838127/5000000000 68844149309/2000000000 -77259576371/2500000000 -291501290701/10000000000 -279797379633/10000000000 68844149309/2000000000 -77259576371/2500000000 -279797379633/10000000000 -291501290701/10000000000 239100600519/10000000000 75567489051/2000000000 250227933411/5000000000 216059121271/10000000000 41959604941/2500000000 -73280281669/2500000000 -293648802581/10000000000 -134496625641/5000000000 30434761513/500000000 -144370038441/5000000000 -6841168011/1000000000 -156797465309/5000000000 80561307531/2000000000 -58868261499/2000000000 -271078194917/10000000000 -289140901119/10000000000 239100600519/10000000000 75567489051/2000000000 216059121271/10000000000 250227933411/5000000000 41959604941/2500000000 -73280281669/2500000000 -134496625641/5000000000 -293648802581/10000000000 80561307531/2000000000 -58868261499/2000000000 -289140901119/10000000000 -271078194917/10000000000 30434761513/500000000 -144370038441/5000000000 -156797465309/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 135977640777/5000000000 27560730367/1250000000 252987175423/10000000000 54635434741/1000000000 -10946985801/312500000 14762978623/500000000 12912158259/625000000 969232334827/10000000000 281320790157/5000000000 969232334827/10000000000 252987175423/10000000000 14762978623/500000000 -10946985801/312500000 54635434741/1000000000 239100600519/10000000000 250227933411/5000000000 75567489051/2000000000 216059121271/10000000000 30434761513/500000000 -6841168011/1000000000 -144370038441/5000000000 -156797465309/5000000000 41959604941/2500000000 -293648802581/10000000000 -73280281669/2500000000 -134496625641/5000000000 80561307531/2000000000 -271078194917/10000000000 -58868261499/2000000000 -289140901119/10000000000 29295700911/1250000000 320296575753/10000000000 65444550737/1000000000 320296575753/10000000000 68844149309/2000000000 -291501290701/10000000000 -77259576371/2500000000 -279797379633/10000000000 54870487871/1250000000 -135865838127/5000000000 -171008079/25000000 -135865838127/5000000000 68844149309/2000000000 -279797379633/10000000000 -77259576371/2500000000 -291501290701/10000000000 239100600519/10000000000 216059121271/10000000000 75567489051/2000000000 250227933411/5000000000 80561307531/2000000000 -289140901119/10000000000 -58868261499/2000000000 -271078194917/10000000000 41959604941/2500000000 -134496625641/5000000000 -73280281669/2500000000 -293648802581/10000000000 30434761513/500000000 -156797465309/5000000000 -144370038441/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 27560730367/1250000000 135977640777/5000000000 252987175423/10000000000 54635434741/1000000000 14762978623/500000000 -10946985801/312500000 252987175423/10000000000 14762978623/500000000 54635434741/1000000000 -10946985801/312500000 12912158259/625000000 969232334827/10000000000 969232334827/10000000000 281320790157/5000000000 239100600519/10000000000 250227933411/5000000000 216059121271/10000000000 75567489051/2000000000 30434761513/500000000 -6841168011/1000000000 -156797465309/5000000000 -144370038441/5000000000 80561307531/2000000000 -271078194917/10000000000 -289140901119/10000000000 -58868261499/2000000000 41959604941/2500000000 -293648802581/10000000000 -134496625641/5000000000 -73280281669/2500000000 239100600519/10000000000 216059121271/10000000000 250227933411/5000000000 75567489051/2000000000 80561307531/2000000000 -289140901119/10000000000 -271078194917/10000000000 -58868261499/2000000000 30434761513/500000000 -156797465309/5000000000 -6841168011/1000000000 -144370038441/5000000000 41959604941/2500000000 -134496625641/5000000000 -293648802581/10000000000 -73280281669/2500000000 29295700911/1250000000 320296575753/10000000000 320296575753/10000000000 65444550737/1000000000 68844149309/2000000000 -291501290701/10000000000 -279797379633/10000000000 -77259576371/2500000000 68844149309/2000000000 -279797379633/10000000000 -291501290701/10000000000 -77259576371/2500000000 54870487871/1250000000 -135865838127/5000000000 -135865838127/5000000000 -171008079/25000000
81806158881/5000000000 12912158259/625000000 252987175423/10000000000 252987175423/10000000000 135469509393/5000000000 279590801239/5000000000 -85369965557/2500000000 -85369965557/2500000000 13812119609/625000000 478673735909/5000000000 137021128551/2500000000 149160483117/5000000000 13812119609/625000000 478673735909/5000000000 149160483117/5000000000 137021128551/2500000000 29422733757/1250000000 221189978673/5000000000 335273409449/10000000000 335273409449/10000000000 163622357707/2500000000 -171008079/25000000 -77261076133/2500000000 -77261076133/2500000000 311843825423/10000000000 -272321846123/10000000000 -291427663631/10000000000 -4377884771/156250000 311843825423/10000000000 -272321846123/10000000000 -4377884771/156250000 -291427663631/10000000000 238592529711/10000000000 44943125039/2500000000 303493513869/5000000000 199909785813/5000000000 193182315947/5000000000 -292524957759/10000000000 -28881612631/1000000000 -146975160749/5000000000 10008678051/200000000 -293646380223/10000000000 -6841168011/1000000000 -135537308689/5000000000 107992346763/5000000000 -16812311973/625000000 -312928605679/10000000000 -289810803597/10000000000 238592529711/10000000000 44943125039/2500000000 199909785813/5000000000 303493513869/5000000000 193182315947/5000000000 -292524957759/10000000000 -146975160749/5000000000 -28881612631/1000000000 107992346763/5000000000 -16812311973/625000000 -289810803597/10000000000 -312928605679/10000000000 10008678051/200000000 -293646380223/10000000000 -135537308689/5000000000 -6841168011/1000000000
23756197743/625000000 281320790157/5000000000 54635434741/1000000000 54635434741/1000000000 279590801239/5000000000 6736647959/50000000 96355050783/1250000000 96355050783/1250000000 137021128551/2500000000 175081774931/2500000000 125103680743/1000000000 40922239003/625000000 137021128551/2500000000 175081774931/2500000000 40922239003/625000000 125103680743/1000000000 26711390393/500000000 628505954309/5000000000 430811194523/5000000000 430811194523/5000000000 622764659393/5000000000 -1241423883/78125000 -134067401943/2000000000 -134067401943/2000000000 215827235613/2500000000 -134465256383/2000000000 -339143422167/5000000000 -646018722121/10000000000 215827235613/2500000000 -134465256383/2000000000 -646018722121/10000000000 -339143422167/5000000000 280533291439/5000000000 532323547331/10000000000 258843511601/2000000000 91214123447/1250000000 520719846367/10000000000 -343858542421/5000000000 -338042179969/5000000000 -65568029343/1000000000 1299958345027/10000000000 -168954236083/2500000000 -79467851769/5000000000 -683683801727/10000000000 23113420007/312500000 -131404856317/2000000000 -681427424077/10000000000 -166206324543/2500000000 280533291439/5000000000 532323547331/10000000000 91214123447/1250000000 258843511601/2000000000 520719846367/10000000000 -343858542421/5000000000 -65568029343/1000000000 -338042179969/5000000000 23113420007/312500000 -131404856317/2000000000 -166206324543/2500000000 -681427424077/10000000000 1299958345027/10000000000 -168954236083/2500000000 -683683801727/10000000000 -79467851769/5000000000
104963173989/5000000000 969232334827/10000000000 -10946985801/312500000 14762978623/500000000 -85369965557/2500000000 96355050783/1250000000 21384005880467/10000000000 3433012165473/5000000000 478673735909/5000000000 -256302833003/125000000 175081774931/2500000000 -1517262943451/2500000000 149160483117/5000000000 -1517262943451/2500000000 134824855819/200000000 40922239003/625000000 286808515657/10000000000 2849294032417/10000000000 -157425215179/2500000000 38625678533/1000000000 -1495563323089/10000000000 -8777004753/1000000000 47351682991/625000000 -370726964119/5000000000 1870312669183/10000000000 -1429653730851/10000000000 -159652946293/5000000000 -241690986189/5000000000 561360883873/10000000000 -59815031049/10000000000 -223974513677/10000000000 -431102036743/10000000000 30751706207/1000000000 274655936043/2000000000 -727613463751/5000000000 17557794311/250000000 -1144281888121/10000000000 -89847040127/2000000000 172666440871/2500000000 -57669098663/2500000000 287947094337/1000000000 -46644433579/312500000 -8777004753/1000000000 -7236750431/10000000000 547747257081/10000000000 -492462032089/10000000000 -688402765891/10000000000 -59634184441/2000000000 80136173173/2500000000 4135867659117/10000000000 -724495787043/2000000000 364795908197/5000000000 -1767572637479/5000000000 -319964535133/10000000000 5777587607/5000000000 -1537464591169/10000000000 1011385374763/2500000000 -74463273437/1000000000 -212796989049/5000000000 391315412803/5000000000 369875305703/5000000000 52958532539/625000000 -1605690010689/10000000000 -43889125359/5000000000
104963173989/5000000000 969232334827/10000000000 14762978623/500000000 -10946985801/312500000 -85369965557/2500000000 96355050783/1250000000 3433012165473/5000000000 21384005880467/10000000000 149160483117/5000000000 -1517262943451/2500000000 40922239003/625000000 134824855819/200000000 478673735909/5000000000 -256302833003/125000000 -1517262943451/2500000000 175081774931/2500000000 286808515657/10000000000 2849294032417/10000000000 38625678533/1000000000 -157425215179/2500000000 -1495563323089/10000000000 -8777004753/1000000000 -370726964119/5000000000 47351682991/625000000 561360883873/10000000000 -59815031049/10000000000 -431102036743/10000000000 -223974513677/10000000000 1870312669183/10000000000 -1429653730851/10000000000 -241690986189/5000000000 -159652946293/5000000000 80136173173/2500000000 4135867659117/10000000000 364795908197/5000000000 -724495787043/2000000000 -1767572637479/5000000000 -319964535133/10000000000 -1537464591169/10000000000 5777587607/5000000000 369875305703/5000000000 52958532539/625000000 -43889125359/5000000000 -1605690010689/10000000000 1011385374763/2500000000 -74463273437/1000000000 391315412803/5000000000 -212796989049/5000000000 30751706207/1000000000 274655936043/2000000000 17557794311/250000000 -727613463751/5000000000 -1144281888121/10000000000 -89847040127/2000000000 -57669098663/2500000000 172666440871/2500000000 547747257081/10000000000 -492462032089/10000000000 -59634184441/2000000000 -688402765891/10000000000 287947094337/1000000000 -46644433579/312500000 -7236750431/10000000000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 12912158259/625000000 252987175423/10000000000 13812119609/625000000 137021128551/2500000000 478673735909/5000000000 149160483117/5000000000 135469509393/5000000000 -85369965557/2500000000 279590801239/5000000000 -85369965557/2500000000 13812119609/625000000 149160483117/5000000000 478673735909/5000000000 137021128551/2500000000 238592529711/10000000000 303493513869/5000000000 44943125039/2500000000 199909785813/5000000000 10008678051/200000000 -6841168011/1000000000 -293646380223/10000000000 -135537308689/5000000000 193182315947/5000000000 -28881612631/1000000000 -292524957759/10000000000 -146975160749/5000000000 107992346763/5000000000 -312928605679/10000000000 -16812311973/625000000 -289810803597/10000000000 29422733757/1250000000 335273409449/10000000000 221189978673/5000000000 335273409449/10000000000 311843825423/10000000000 -291427663631/10000000000 -272321846123/10000000000 -4377884771/156250000 163622357707/2500000000 -77261076133/2500000000 -171008079/25000000 -77261076133/2500000000 311843825423/10000000000 -4377884771/156250000 -272321846123/10000000000 -291427663631/10000000000 238592529711/10000000000 199909785813/5000000000 44943125039/2500000000 303493513869/5000000000 107992346763/5000000000 -289810803597/10000000000 -16812311973/625000000 -312928605679/10000000000 193182315947/5000000000 -146975160749/5000000000 -292524957759/10000000000 -28881612631/1000000000 10008678051/200000000 -135537308689/5000000000 -293646380223/10000000000 -6841168011/1000000000
104963173989/5000000000 -10946985801/312500000 969232334827/10000000000 14762978623/500000000 478673735909/5000000000 175081774931/2500000000 -256302833003/125000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 96355050783/1250000000 3433012165473/5000000000 149160483117/5000000000 134824855819/200000000 -1517262943451/2500000000 40922239003/625000000 30751706207/1000000000 -727613463751/5000000000 274655936043/2000000000 17557794311/250000000 287947094337/1000000000 -8777004753/1000000000 -46644433579/312500000 -7236750431/10000000000 -1144281888121/10000000000 172666440871/2500000000 -89847040127/2000000000 -57669098663/2500000000 547747257081/10000000000 -688402765891/10000000000 -492462032089/10000000000 -59634184441/2000000000 286808515657/10000000000 -157425215179/2500000000 2849294032417/10000000000 38625678533/1000000000 1870312669183/10000000000 -159652946293/5000000000 -1429653730851/10000000000 -241690986189/5000000000 -1495563323089/10000000000 47351682991/625000000 -8777004753/1000000000 -370726964119/5000000000 561360883873/10000000000 -223974513677/10000000000 -59815031049/10000000000 -431102036743/10000000000 80136173173/2500000000 -724495787043/2000000000 4135867659117/10000000000 364795908197/5000000000 1011385374763/2500000000 -212796989049/5000000000 -74463273437/1000000000 391315412803/5000000000 -1767572637479/5000000000 5777587607/5000000000 -319964535133/10000000000 -1537464591169/10000000000 369875305703/5000000000 -1605690010689/10000000000 52958532539/625000000 -43889125359/5000000000
23756197743/625000000 54635434741/1000000000 281320790157/5000000000 54635434741/1000000000 137021128551/2500000000 125103680743/1000000000 175081774931/2500000000 40922239003/625000000 279590801239/5000000000 96355050783/1250000000 6736647959/50000000 96355050783/1250000000 137021128551/2500000000 40922239003/625000000 175081774931/2500000000 125103680743/1000000000 280533291439/5000000000 258843511601/2000000000 532323547331/10000000000 91214123447/1250000000 1299958345027/10000000000 -79467851769/5000000000 -168954236083/2500000000 -683683801727/10000000000 520719846367/10000000000 -338042179969/5000000000 -343858542421/5000000000 -65568029343/1000000000 23113420007/312500000 -681427424077/10000000000 -131404856317/2000000000 -166206324543/2500000000 26711390393/500000000 430811194523/5000000000 628505954309/5000000000 430811194523/5000000000 215827235613/2500000000 -339143422167/5000000000 -134465256383/2000000000 -646018722121/10000000000 622764659393/5000000000 -134067401943/2000000000 -1241423883/78125000 -134067401943/2000000000 215827235613/2500000000 -646018722121/10000000000 -134465256383/2000000000 -339143422167/5000000000 280533291439/5000000000 91214123447/1250000000 532323547331/10000000000 258843511601/2000000000 23113420007/312500000 -166206324543/2500000000 -131404856317/2000000000 -681427424077/10000000000 520719846367/10000000000 -65568029343/1000000000 -343858542421/5000000000 -338042179969/5000000000 1299958345027/10000000000 -683683801727/10000000000 -168954236083/2500000000 -79467851769/5000000000
104963173989/5000000000 14762978623/500000000 969232334827/10000000000 -10946985801/312500000 149160483117/5000000000 40922239003/625000000 -1517262943451/2500000000 134824855819/200000000 -85369965557/2500000000 3433012165473/5000000000 96355050783/1250000000 21384005880467/10000000000 478673735909/5000000000 -1517262943451/2500000000 -256302833003/125000000 175081774931/2500000000 80136173173/2500000000 364795908197/5000000000 4135867659117/10000000000 -724495787043/2000000000 369875305703/5000000000 -43889125359/5000000000 52958532539/625000000 -1605690010689/10000000000 -1767572637479/5000000000 -1537464591169/10000000000 -319964535133/10000000000 5777587607/5000000000 1011385374763/2500000000 391315412803/5000000000 -74463273437/1000000000 -212796989049/5000000000 286808515657/10000000000 38625678533/1000000000 2849294032417/10000000000 -157425215179/2500000000 561360883873/10000000000 -431102036743/10000000000 -59815031049/10000000000 -223974513677/10000000000 -1495563323089/10000000000 -370726964119/5000000000 -8777004753/1000000000 47351682991/625000000 1870312669183/10000000000 -241690986189/5000000000 -1429653730851/10000000000 -159652946293/5000000000 30751706207/1000000000 17557794311/250000000 274655936043/2000000000 -727613463751/5000000000 547747257081/10000000000 -59634184441/2000000000 -492462032089/10000000000 -688402765891/10000000000 -1144281888121/10000000000 -57669098663/2500000000 -89847040127/2000000000 172666440871/2500000000 287947094337/1000000000 -7236750431/10000000000 -46644433579/312500000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 252987175423/10000000000 12912158259/625000000 13812119609/625000000 137021128551/2500000000 149160483117/5000000000 478673735909/5000000000 13812119609/625000000 149160483117/5000000000 137021128551/2500000000 478673735909/5000000000 135469509393/5000000000 -85369965557/2500000000 -85369965557/2500000000 279590801239/5000000000 238592529711/10000000000 303493513869/5000000000 199909785813/5000000000 44943125039/2500000000 10008678051/200000000 -6841168011/1000000000 -135537308689/5000000000 -293646380223/10000000000 107992346763/5000000000 -312928605679/10000000000 -289810803597/10000000000 -16812311973/625000000 193182315947/5000000000 -28881612631/1000000000 -146975160749/5000000000 -292524957759/10000000000 238592529711/10000000000 199909785813/5000000000 303493513869/5000000000 44943125039/2500000000 107992346763/5000000000 -289810803597/10000000000 -312928605679/10000000000 -16812311973/625000000 10008678051/200000000 -135537308689/5000000000 -6841168011/1000000000 -293646380223/10000000000 193182315947/5000000000 -146975160749/5000000000 -28881612631/1000000000 -292524957759/10000000000 29422733757/1250000000 335273409449/10000000000 335273409449/10000000000 221189978673/5000000000 311843825423/10000000000 -291427663631/10000000000 -4377884771/156250000 -272321846123/10000000000 311843825423/10000000000 -4377884771/156250000 -291427663631/10000000000 -272321846123/10000000000 163622357707/2500000000 -77261076133/2500000000 -77261076133/2500000000 -171008079/25000000
104963173989/5000000000 -10946985801/312500000 14762978623/500000000 969232334827/10000000000 478673735909/5000000000 175081774931/2500000000 -1517262943451/2500000000 -256302833003/125000000 149160483117/5000000000 134824855819/200000000 40922239003/625000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 3433012165473/5000000000 96355050783/1250000000 30751706207/1000000000 -727613463751/5000000000 17557794311/250000000 274655936043/2000000000 287947094337/1000000000 -8777004753/1000000000 -7236750431/10000000000 -46644433579/312500000 547747257081/10000000000 -688402765891/10000000000 -59634184441/2000000000 -492462032089/10000000000 -1144281888121/10000000000 172666440871/2500000000 -57669098663/2500000000 -89847040127/2000000000 80136173173/2500000000 -724495787043/2000000000 364795908197/5000000000 4135867659117/10000000000 1011385374763/2500000000 -212796989049/5000000000 391315412803/5000000000 -74463273437/1000000000 369875305703/5000000000 -1605690010689/10000000000 -43889125359/5000000000 52958532539/625000000 -1767572637479/5000000000 5777587607/5000000000 -1537464591169/10000000000 -319964535133/10000000000 286808515657/10000000000 -157425215179/2500000000 38625678533/1000000000 2849294032417/10000000000 1870312669183/10000000000 -159652946293/5000000000 -241690986189/5000000000 -1429653730851/10000000000 561360883873/10000000000 -223974513677/10000000000 -431102036743/10000000000 -59815031049/10000000000 -1495563323089/10000000000 47351682991/625000000 -370726964119/5000000000 -8777004753/1000000000
104963173989/5000000000 14762978623/500000000 -10946985801/312500000 969232334827/10000000000 149160483117/5000000000 40922239003/625000000 134824855819/200000000 -1517262943451/2500000000 478673735909/5000000000 -1517262943451/2500000000 175081774931/2500000000 -256302833003/125000000 -85369965557/2500000000 3433012165473/5000000000 21384005880467/10000000000 96355050783/1250000000 80136173173/2500000000 364795908197/5000000000 -724495787043/2000000000 4135867659117/10000000000 369875305703/5000000000 -43889125359/5000000000 -1605690010689/10000000000 52958532539/625000000 1011385374763/2500000000 391315412803/5000000000 -212796989049/5000000000 -74463273437/1000000000 -1767572637479/5000000000 -1537464591169/10000000000 5777587607/5000000000 -319964535133/10000000000 30751706207/1000000000 17557794311/250000000 -727613463751/5000000000 274655936043/2000000000 547747257081/10000000000 -59634184441/2000000000 -688402765891/10000000000 -492462032089/10000000000 287947094337/1000000000 -7236750431/10000000000 -8777004753/1000000000 -46644433579/312500000 -1144281888121/10000000000 -57669098663/2500000000 172666440871/2500000000 -89847040127/2000000000 286808515657/10000000000 38625678533/1000000000 -157425215179/2500000000 2849294032417/10000000000 561360883873/10000000000 -431102036743/10000000000 -223974513677/10000000000 -59815031049/10000000000 1870312669183/10000000000 -241690986189/5000000000 -159652946293/5000000000 -1429653730851/10000000000 -1495563323089/10000000000 -370726964119/5000000000 47351682991/625000000 -8777004753/1000000000
23756197743/625000000 54635434741/1000000000 54635434741/1000000000 281320790157/5000000000 137021128551/2500000000 125103680743/1000000000 40922239003/625000000 175081774931/2500000000 137021128551/2500000000 40922239003/625000000 125103680743/1000000000 175081774931/2500000000 279590801239/5000000000 96355050783/1250000000 96355050783/1250000000 6736647959/50000000 280533291439/5000000000 258843511601/2000000000 91214123447/1250000000 532323547331/10000000000 1299958345027/10000000000 -79467851769/5000000000 -683683801727/10000000000 -168954236083/2500000000 23113420007/312500000 -681427424077/10000000000 -166206324543/2500000000 -131404856317/2000000000 520719846367/10000000000 -338042179969/5000000000 -65568029343/1000000000 -343858542421/5000000000 280533291439/5000000000 91214123447/1250000000 258843511601/2000000000 532323547331/10000000000 23113420007/312500000 -166206324543/2500000000 -681427424077/10000000000 -131404856317/2000000000 1299958345027/10000000000 -683683801727/10000000000 -79467851769/5000000000 -168954236083/2500000000 520719846367/10000000000 -65568029343/1000000000 -338042179969/5000000000 -343858542421/5000000000 26711390393/500000000 430811194523/5000000000 430811194523/5000000000 628505954309/5000000000 215827235613/2500000000 -339143422167/5000000000 -646018722121/10000000000 -134465256383/2000000000 215827235613/2500000000 -646018722121/10000000000 -339143422167/5000000000 -134465256383/2000000000 622764659393/5000000000 -134067401943/2000000000 -134067401943/2000000000 -1241423883/78125000
81806158881/5000000000 29295700911/1250000000 239100600519/10000000000 239100600519/10000000000 29422733757/1250000000 26711390393/500000000 286808515657/10000000000 286808515657/10000000000 238592529711/10000000000 30751706207/1000000000 280533291439/5000000000 80136173173/2500000000 238592529711/10000000000 30751706207/1000000000 80136173173/2500000000 280533291439/5000000000 121583971821/5000000000 34951595371/625000000 129495501527/5000000000 129495501527/5000000000 70324707107/1250000000 -171008079/25000000 -73278781907/2500000000 -73278781907/2500000000 8078013009/312500000 -292530956807/10000000000 -36370151979/1250000000 -283149933433/10000000000 8078013009/312500000 -292530956807/10000000000 -283149933433/10000000000 -36370151979/1250000000 29360061081/1250000000 71390208569/2000000000 137015637483/2500000000 298246538489/10000000000 180178968299/5000000000 -288245023979/10000000000 -291425241273/10000000000 -28018836563/1000000000 273188155841/5000000000 -291503713059/10000000000 -6841168011/1000000000 -144572239329/5000000000 59066800041/2000000000 -279793639347/10000000000 -144903613029/5000000000 -147431160969/5000000000 29360061081/1250000000 71390208569/2000000000 298246538489/10000000000 137015637483/2500000000 180178968299/5000000000 -288245023979/10000000000 -28018836563/1000000000 -291425241273/10000000000 59066800041/2000000000 -279793639347/10000000000 -147431160969/5000000000 -144903613029/5000000000 273188155841/5000000000 -291503713059/10000000000 -144572239329/5000000000 -6841168011/1000000000
23756197743/625000000 65444550737/1000000000 250227933411/5000000000 250227933411/5000000000 221189978673/5000000000 628505954309/5000000000 2849294032417/10000000000 2849294032417/10000000000 303493513869/5000000000 -727613463751/5000000000 258843511601/2000000000 364795908197/5000000000 303493513869/5000000000 -727613463751/5000000000 364795908197/5000000000 258843511601/2000000000 34951595371/625000000 103190135219/625000000 607787424143/10000000000 607787424143/10000000000 470908373541/5000000000 -1241423883/78125000 -617689810031/10000000000 -617689810031/10000000000 341594174027/5000000000 -370184814863/5000000000 -67607292153/1000000000 -131141954261/2000000000 341594174027/5000000000 -370184814863/5000000000 -131141954261/2000000000 -67607292153/1000000000 137015637483/2500000000 1125511687291/10000000000 68698031413/625000000 392606942147/10000000000 438587666781/10000000000 -134464187343/2000000000 -342688802281/5000000000 -38143648347/625000000 1451826649849/10000000000 -41796101407/625000000 -79467851769/5000000000 -743417122497/10000000000 1001899493307/10000000000 -692715152279/10000000000 -302537598543/5000000000 -681444204393/10000000000 137015637483/2500000000 1125511687291/10000000000 392606942147/10000000000 68698031413/625000000 438587666781/10000000000 -134464187343/2000000000 -38143648347/625000000 -342688802281/5000000000 1001899493307/10000000000 -692715152279/10000000000 -681444204393/10000000000 -302537598543/5000000000 1451826649849/10000000000 -41796101407/625000000 -743417122497/10000000000 -79467851769/5000000000
104963173989/5000000000 320296575753/10000000000 75567489051/2000000000 216059121271/10000000000 335273409449/10000000000 430811194523/5000000000 -157425215179/2500000000 38625678533/1000000000 44943125039/2500000000 274655936043/2000000000 532323547331/10000000000 4135867659117/10000000000 199909785813/5000000000 17557794311/250000000 -724495787043/2000000000 91214123447/1250000000 129495501527/5000000000 607787424143/10000000000 10862151253/40000000 -140946300013/5000000000 655161302403/10000000000 -8777004753/1000000000 103795716991/10000000000 -416481927579/5000000000 -16020186631/2500000000 -341470414339/5000000000 -98397232361/5000000000 -71616690227/2500000000 759619559567/10000000000 -14970857457/5000000000 -99858710863/2500000000 -55742911573/1000000000 71390208569/2000000000 -345820903099/2500000000 1125511687291/10000000000 34111529523/1000000000 337636566959/10000000000 -542116891943/10000000000 -94368607557/5000000000 -9150103421/250000000 46673588097/1000000000 -367865161897/5000000000 -8777004753/1000000000 72049013201/10000000000 243136973877/5000000000 -395309444997/10000000000 -7033672351/100000000 -197455860679/10000000000 298246538489/10000000000 34111529523/1000000000 308161704877/5000000000 392606942147/10000000000 437901797963/10000000000 -64581981087/2500000000 -189313204603/5000000000 -6930530053/125000000 48526404233/1250000000 -337730876549/10000000000 -489915272521/10000000000 -41966690533/5000000000 8014226577/80000000 -4679293659/5000000000 -839840865543/10000000000 -43889125359/5000000000
104963173989/5000000000 320296575753/10000000000 216059121271/10000000000 75567489051/2000000000 335273409449/10000000000 430811194523/5000000000 38625678533/1000000000 -157425215179/2500000000 199909785813/5000000000 17557794311/250000000 91214123447/1250000000 -724495787043/2000000000 44943125039/2500000000 274655936043/2000000000 4135867659117/10000000000 532323547331/10000000000 129495501527/5000000000 607787424143/10000000000 -140946300013/5000000000 10862151253/40000000 655161302403/10000000000 -8777004753/1000000000 -416481927579/5000000000 103795716991/10000000000 759619559567/10000000000 -14970857457/5000000000 -55742911573/1000000000 -99858710863/2500000000 -16020186631/2500000000 -341470414339/5000000000 -71616690227/2500000000 -98397232361/5000000000 298246538489/10000000000 34111529523/1000000000 392606942147/10000000000 308161704877/5000000000 437901797963/10000000000 -64581981087/2500000000 -6930530053/125000000 -189313204603/5000000000 8014226577/80000000 -4679293659/5000000000 -43889125359/5000000000 -839840865543/10000000000 48526404233/1250000000 -337730876549/10000000000 -41966690533/5000000000 -489915272521/10000000000 71390208569/2000000000 -345820903099/2500000000 34111529523/1000000000 1125511687291/10000000000 337636566959/10000000000 -542116891943/10000000000 -9150103421/250000000 -94368607557/5000000000 243136973877/5000000000 -395309444997/10000000000 -197455860679/10000000000 -7033672351/100000000 46673588097/1000000000 -367865161897/5000000000 72049013201/10000000000 -8777004753/1000000000
23756197743/625000000 54870487871/1250000000 30434761513/500000000 30434761513/500000000 163622357707/2500000000 622764659393/5000000000 -1495563323089/10000000000 -1495563323089/10000000000 10008678051/200000000 287947094337/1000000000 1299958345027/10000000000 369875305703/5000000000 10008678051/200000000 287947094337/1000000000 369875305703/5000000000 1299958345027/10000000000 70324707107/1250000000 470908373541/5000000000 655161302403/10000000000 655161302403/10000000000 207815594167/1250000000 -1241423883/78125000 -371176778363/5000000000 -371176778363/5000000000 289036912543/5000000000 -617684464831/10000000000 -33791419137/500000000 -65699480371/1000000000 289036912543/5000000000 -617684464831/10000000000 -65699480371/1000000000 -33791419137/500000000 273188155841/5000000000 46673588097/1000000000 1451826649849/10000000000 8014226577/80000000 291315900611/2500000000 -134068470983/2000000000 -83590773013/1250000000 -346372315077/5000000000 546713857793/5000000000 -2142604943/31250000 -79467851769/5000000000 -75354449969/1250000000 382569318317/10000000000 -76122982909/1250000000 -743433902813/10000000000 -683667021411/10000000000 273188155841/5000000000 46673588097/1000000000 8014226577/80000000 1451826649849/10000000000 291315900611/2500000000 -134068470983/2000000000 -346372315077/5000000000 -83590773013/1250000000 382569318317/10000000000 -76122982909/1250000000 -683667021411/10000000000 -743433902813/10000000000 546713857793/5000000000 -2142604943/31250000 -75354449969/1250000000 -79467851769/5000000000
-11779436037/2500000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 9870165849/5000000000 20970120573/2500000000 20970120573/2500000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -79467851769/5000000000 41940487293/5000000000 1969493121/1000000000 41942400861/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -79467851769/5000000000 41940487293/5000000000 41942400861/5000000000 1969493121/1000000000
-10030926951/500000000 -135865838127/5000000000 -144370038441/5000000000 -156797465309/5000000000 -77261076133/2500000000 -134067401943/2000000000 47351682991/625000000 -370726964119/5000000000 -293646380223/10000000000 -46644433579/312500000 -168954236083/2500000000 52958532539/625000000 -135537308689/5000000000 -7236750431/10000000000 -1605690010689/10000000000 -683683801727/10000000000 -73278781907/2500000000 -617689810031/10000000000 103795716991/10000000000 -416481927579/5000000000 -371176778363/5000000000 20970120573/2500000000 702195404983/10000000000 8730093201/2500000000 -155166717503/2500000000 67630788361/10000000000 409540994987/10000000000 90698411547/2500000000 -3276890873/400000000 626224227537/10000000000 327834012151/10000000000 152231069751/5000000000 -291503713059/10000000000 -367865161897/5000000000 -41796101407/625000000 -4679293659/5000000000 -254927583773/10000000000 75493064347/2500000000 620377247849/10000000000 343706436029/10000000000 -2142604943/31250000 20703566749/5000000000 41940487293/5000000000 67607521239/1000000000 -243436140061/5000000000 345699934217/10000000000 22791983139/2500000000 412259357737/10000000000 -144572239329/5000000000 72049013201/10000000000 -839840865543/10000000000 -743417122497/10000000000 -650939196389/10000000000 410138426187/10000000000 359315153781/10000000000 2848881849/312500000 -18504373941/1250000000 164139590723/5000000000 152229213057/5000000000 646271054889/10000000000 -75354449969/1250000000 67607521239/1000000000 3185026223/2500000000 41942400861/5000000000
-10030926951/500000000 -135865838127/5000000000 -156797465309/5000000000 -144370038441/5000000000 -77261076133/2500000000 -134067401943/2000000000 -370726964119/5000000000 47351682991/625000000 -135537308689/5000000000 -7236750431/10000000000 -683683801727/10000000000 -1605690010689/10000000000 -293646380223/10000000000 -46644433579/312500000 52958532539/625000000 -168954236083/2500000000 -73278781907/2500000000 -617689810031/10000000000 -416481927579/5000000000 103795716991/10000000000 -371176778363/5000000000 20970120573/2500000000 8730093201/2500000000 702195404983/10000000000 -3276890873/400000000 626224227537/10000000000 152231069751/5000000000 327834012151/10000000000 -155166717503/2500000000 67630788361/10000000000 90698411547/2500000000 409540994987/10000000000 -144572239329/5000000000 72049013201/10000000000 -743417122497/10000000000 -839840865543/10000000000 -650939196389/10000000000 410138426187/10000000000 2848881849/312500000 359315153781/10000000000 -75354449969/1250000000 67607521239/1000000000 41942400861/5000000000 3185026223/2500000000 -18504373941/1250000000 164139590723/5000000000 646271054889/10000000000 152229213057/5000000000 -291503713059/10000000000 -367865161897/5000000000 -4679293659/5000000000 -41796101407/625000000 -254927583773/10000000000 75493064347/2500000000 343706436029/10000000000 620377247849/10000000000 -243436140061/5000000000 345699934217/10000000000 412259357737/10000000000 22791983139/2500000000 -2142604943/31250000 20703566749/5000000000 67607521239/1000000000 41940487293/5000000000
104963173989/5000000000 68844149309/2000000000 41959604941/2500000000 80561307531/2000000000 311843825423/10000000000 215827235613/2500000000 1870312669183/10000000000 561360883873/10000000000 193182315947/5000000000 -1144281888121/10000000000 520719846367/10000000000 -1767572637479/5000000000 107992346763/5000000000 547747257081/10000000000 1011385374763/2500000000 23113420007/312500000 8078013009/312500000 341594174027/5000000000 -16020186631/2500000000 759619559567/10000000000 289036912543/5000000000 -8777004753/1000000000 -155166717503/2500000000 -3276890873/400000000 2596476515993/10000000000 -656035313/2000000000 -237756600321/10000000000 -399197787321/10000000000 -72939921361/5000000000 -183900088123/2500000000 -286327542783/10000000000 -16141817933/312500000 180178968299/5000000000 337636566959/10000000000 438587666781/10000000000 437901797963/10000000000 -623337138351/5000000000 -497314957053/10000000000 -39286113721/625000000 -397845419853/10000000000 291315900611/2500000000 -254927583773/10000000000 -8777004753/1000000000 -650939196389/10000000000 136190804951/10000000000 -183032047477/5000000000 -12669944697/5000000000 -241764105363/10000000000 59066800041/2000000000 243136973877/5000000000 48526404233/1250000000 1001899493307/10000000000 136190804951/10000000000 -303710870103/10000000000 -328624422771/10000000000 -11781965331/1000000000 852160693/9765625 -38551320427/1000000000 -444954408637/10000000000 -731431010397/10000000000 382569318317/10000000000 -243436140061/5000000000 -18504373941/1250000000 -43889125359/5000000000
-10030926951/500000000 -77259576371/2500000000 -293648802581/10000000000 -271078194917/10000000000 -272321846123/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -59815031049/10000000000 -28881612631/1000000000 172666440871/2500000000 -338042179969/5000000000 -1537464591169/10000000000 -312928605679/10000000000 -688402765891/10000000000 391315412803/5000000000 -681427424077/10000000000 -292530956807/10000000000 -370184814863/5000000000 -341470414339/5000000000 -14970857457/5000000000 -617684464831/10000000000 20970120573/2500000000 67630788361/10000000000 626224227537/10000000000 -656035313/2000000000 330448276587/5000000000 369115899079/10000000000 328472086027/10000000000 -183900088123/2500000000 3776683047/500000000 22606896021/625000000 344971989553/10000000000 -291425241273/10000000000 -94368607557/5000000000 -342688802281/5000000000 -6930530053/125000000 -39286113721/625000000 343271109197/10000000000 40916114703/5000000000 43133689911/1250000000 -83590773013/1250000000 620377247849/10000000000 41940487293/5000000000 2848881849/312500000 -11781965331/1000000000 17213850961/500000000 635561648951/10000000000 370971951093/10000000000 -144903613029/5000000000 -7033672351/100000000 -41966690533/5000000000 -302537598543/5000000000 -12669944697/5000000000 369525138051/10000000000 329363794251/10000000000 635561648951/10000000000 -731431010397/10000000000 35873560869/1000000000 344975702941/10000000000 3376719471/625000000 -743433902813/10000000000 22791983139/2500000000 646271054889/10000000000 41942400861/5000000000
-10030926951/500000000 -291501290701/10000000000 -73280281669/2500000000 -289140901119/10000000000 -291427663631/10000000000 -339143422167/5000000000 -159652946293/5000000000 -431102036743/10000000000 -292524957759/10000000000 -89847040127/2000000000 -343858542421/5000000000 -319964535133/10000000000 -289810803597/10000000000 -59634184441/2000000000 -212796989049/5000000000 -166206324543/2500000000 -36370151979/1250000000 -67607292153/1000000000 -98397232361/5000000000 -55742911573/1000000000 -33791419137/500000000 41940487293/5000000000 409540994987/10000000000 152231069751/5000000000 -237756600321/10000000000 369115899079/10000000000 426555084147/10000000000 345038226589/10000000000 -16141817933/312500000 344971989553/10000000000 343837228469/10000000000 18002450543/625000000 -288245023979/10000000000 -542116891943/10000000000 -134464187343/2000000000 -64581981087/2500000000 -497314957053/10000000000 73167120567/2500000000 343271109197/10000000000 342548449691/10000000000 -134068470983/2000000000 75493064347/2500000000 20970120573/2500000000 410138426187/10000000000 -303710870103/10000000000 344269833419/10000000000 369525138051/10000000000 84453488401/2000000000 -147431160969/5000000000 -197455860679/10000000000 -489915272521/10000000000 -681444204393/10000000000 -241764105363/10000000000 84453488401/2000000000 34679939177/1000000000 370971951093/10000000000 -444954408637/10000000000 172567616937/5000000000 29161946229/1000000000 344975702941/10000000000 -683667021411/10000000000 412259357737/10000000000 152229213057/5000000000 41942400861/5000000000
-48390348849/2500000000 -279797379633/10000000000 -134496625641/5000000000 -58868261499/2000000000 -4377884771/156250000 -646018722121/10000000000 -241690986189/5000000000 -223974513677/10000000000 -146975160749/5000000000 -57669098663/2500000000 -65568029343/1000000000 5777587607/5000000000 -16812311973/625000000 -492462032089/10000000000 -74463273437/1000000000 -131404856317/2000000000 -283149933433/10000000000 -131141954261/2000000000 -71616690227/2500000000 -99858710863/2500000000 -65699480371/1000000000 40465780437/5000000000 90698411547/2500000000 327834012151/10000000000 -399197787321/10000000000 328472086027/10000000000 345038226589/10000000000 17054175593/500000000 -286327542783/10000000000 22606896021/625000000 81390743249/2500000000 343837228469/10000000000 -28018836563/1000000000 -9150103421/250000000 -38143648347/625000000 -189313204603/5000000000 -397845419853/10000000000 342548449691/10000000000 43133689911/1250000000 167132010111/5000000000 -346372315077/5000000000 343706436029/10000000000 40465780437/5000000000 359315153781/10000000000 -328624422771/10000000000 330028396509/10000000000 329363794251/10000000000 34679939177/1000000000 -279793639347/10000000000 -395309444997/10000000000 -337730876549/10000000000 -692715152279/10000000000 -183032047477/5000000000 344269833419/10000000000 330028396509/10000000000 17213850961/500000000 -38551320427/1000000000 20872699221/625000000 172567616937/5000000000 35873560869/1000000000 -76122982909/1250000000 345699934217/10000000000 164139590723/5000000000 40465780437/5000000000
104963173989/5000000000 68844149309/2000000000 80561307531/2000000000 41959604941/2500000000 311843825423/10000000000 215827235613/2500000000 561360883873/10000000000 1870312669183/10000000000 107992346763/5000000000 547747257081/10000000000 23113420007/312500000 1011385374763/2500000000 193182315947/5000000000 -1144281888121/10000000000 -1767572637479/5000000000 520719846367/10000000000 8078013009/312500000 341594174027/5000000000 759619559567/10000000000 -16020186631/2500000000 289036912543/5000000000 -8777004753/1000000000 -3276890873/400000000 -155166717503/2500000000 -72939921361/5000000000 -183900088123/2500000000 -16141817933/312500000 -286327542783/10000000000 2596476515993/10000000000 -656035313/2000000000 -399197787321/10000000000 -237756600321/10000000000 59066800041/2000000000 243136973877/5000000000 1001899493307/10000000000 48526404233/1250000000 136190804951/10000000000 -303710870103/10000000000 -11781965331/1000000000 -328624422771/10000000000 382569318317/10000000000 -243436140061/5000000000 -43889125359/5000000000 -18504373941/1250000000 852160693/9765625 -38551320427/1000000000 -731431010397/10000000000 -444954408637/10000000000 180178968299/5000000000 337636566959/10000000000 437901797963/10000000000 438587666781/10000000000 -623337138351/5000000000 -497314957053/10000000000 -397845419853/10000000000 -39286113721/625000000 136190804951/10000000000 -183032047477/5000000000 -241764105363/10000000000 -12669944697/5000000000 291315900611/2500000000 -254927583773/10000000000 -650939196389/10000000000 -8777004753/1000000000
-10030926951/500000000 -77259576371/2500000000 -271078194917/10000000000 -293648802581/10000000000 -272321846123/10000000000 -134465256383/2000000000 -59815031049/10000000000 -1429653730851/10000000000 -312928605679/10000000000 -688402765891/10000000000 -681427424077/10000000000 391315412803/5000000000 -28881612631/1000000000 172666440871/2500000000 -1537464591169/10000000000 -338042179969/5000000000 -292530956807/10000000000 -370184814863/5000000000 -14970857457/5000000000 -341470414339/5000000000 -617684464831/10000000000 20970120573/2500000000 626224227537/10000000000 67630788361/10000000000 -183900088123/2500000000 3776683047/500000000 344971989553/10000000000 22606896021/625000000 -656035313/2000000000 330448276587/5000000000 328472086027/10000000000 369115899079/10000000000 -144903613029/5000000000 -7033672351/100000000 -302537598543/5000000000 -41966690533/5000000000 -12669944697/5000000000 369525138051/10000000000 635561648951/10000000000 329363794251/10000000000 -743433902813/10000000000 22791983139/2500000000 41942400861/5000000000 646271054889/10000000000 -731431010397/10000000000 35873560869/1000000000 3376719471/625000000 344975702941/10000000000 -291425241273/10000000000 -94368607557/5000000000 -6930530053/125000000 -342688802281/5000000000 -39286113721/625000000 343271109197/10000000000 43133689911/1250000000 40916114703/5000000000 -11781965331/1000000000 17213850961/500000000 370971951093/10000000000 635561648951/10000000000 -83590773013/1250000000 620377247849/10000000000 2848881849/312500000 41940487293/5000000000
-48390348849/2500000000 -279797379633/10000000000 -58868261499/2000000000 -134496625641/5000000000 -4377884771/156250000 -646018722121/10000000000 -223974513677/10000000000 -241690986189/5000000000 -16812311973/625000000 -492462032089/10000000000 -131404856317/2000000000 -74463273437/1000000000 -146975160749/5000000000 -57669098663/2500000000 5777587607/5000000000 -65568029343/1000000000 -283149933433/10000000000 -131141954261/2000000000 -99858710863/2500000000 -71616690227/2500000000 -65699480371/1000000000 40465780437/5000000000 327834012151/10000000000 90698411547/2500000000 -286327542783/10000000000 22606896021/625000000 343837228469/10000000000 81390743249/2500000000 -399197787321/10000000000 328472086027/10000000000 17054175593/500000000 345038226589/10000000000 -279793639347/10000000000 -395309444997/10000000000 -692715152279/10000000000 -337730876549/10000000000 -183032047477/5000000000 344269833419/10000000000 17213850961/500000000 330028396509/10000000000 -76122982909/1250000000 345699934217/10000000000 40465780437/5000000000 164139590723/5000000000 -38551320427/1000000000 20872699221/625000000 35873560869/1000000000 172567616937/5000000000 -28018836563/1000000000 -9150103421/250000000 -189313204603/5000000000 -38143648347/625000000 -397845419853/10000000000 342548449691/10000000000 167132010111/5000000000 43133689911/1250000000 -328624422771/10000000000 330028396509/10000000000 34679939177/1000000000 329363794251/10000000000 -346372315077/5000000000 343706436029/10000000000 359315153781/10000000000 40465780437/5000000000
-10030926951/500000000 -291501290701/10000000000 -289140901119/10000000000 -73280281669/2500000000 -291427663631/10000000000 -339143422167/5000000000 -431102036743/10000000000 -159652946293/5000000000 -289810803597/10000000000 -59634184441/2000000000 -166206324543/2500000000 -212796989049/5000000000 -292524957759/10000000000 -89847040127/2000000000 -319964535133/10000000000 -343858542421/5000000000 -36370151979/1250000000 -67607292153/1000000000 -55742911573/1000000000 -98397232361/5000000000 -33791419137/500000000 41940487293/5000000000 152231069751/5000000000 409540994987/10000000000 -16141817933/312500000 344971989553/10000000000 18002450543/625000000 343837228469/10000000000 -237756600321/10000000000 369115899079/10000000000 345038226589/10000000000 426555084147/10000000000 -147431160969/5000000000 -197455860679/10000000000 -681444204393/10000000000 -489915272521/10000000000 -241764105363/10000000000 84453488401/2000000000 370971951093/10000000000 34679939177/1000000000 -683667021411/10000000000 412259357737/10000000000 41942400861/5000000000 152229213057/5000000000 -444954408637/10000000000 172567616937/5000000000 344975702941/10000000000 29161946229/1000000000 -288245023979/10000000000 -542116891943/10000000000 -64581981087/2500000000 -134464187343/2000000000 -497314957053/10000000000 73167120567/2500000000 342548449691/10000000000 343271109197/10000000000 -303710870103/10000000000 344269833419/10000000000 84453488401/2000000000 369525138051/10000000000 -134068470983/2000000000 75493064347/2500000000 410138426187/10000000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 29295700911/1250000000 239100600519/10000000000 238592529711/10000000000 280533291439/5000000000 30751706207/1000000000 80136173173/2500000000 29422733757/1250000000 286808515657/10000000000 26711390393/500000000 286808515657/10000000000 238592529711/10000000000 80136173173/2500000000 30751706207/1000000000 280533291439/5000000000 29360061081/1250000000 137015637483/2500000000 71390208569/2000000000 298246538489/10000000000 273188155841/5000000000 -6841168011/1000000000 -291503713059/10000000000 -144572239329/5000000000 180178968299/5000000000 -291425241273/10000000000 -288245023979/10000000000 -28018836563/1000000000 59066800041/2000000000 -144903613029/5000000000 -279793639347/10000000000 -147431160969/5000000000 121583971821/5000000000 129495501527/5000000000 34951595371/625000000 129495501527/5000000000 8078013009/312500000 -36370151979/1250000000 -292530956807/10000000000 -283149933433/10000000000 70324707107/1250000000 -73278781907/2500000000 -171008079/25000000 -73278781907/2500000000 8078013009/312500000 -283149933433/10000000000 -292530956807/10000000000 -36370151979/1250000000 29360061081/1250000000 298246538489/10000000000 71390208569/2000000000 137015637483/2500000000 59066800041/2000000000 -147431160969/5000000000 -279793639347/10000000000 -144903613029/5000000000 180178968299/5000000000 -28018836563/1000000000 -288245023979/10000000000 -291425241273/10000000000 273188155841/5000000000 -144572239329/5000000000 -291503713059/10000000000 -6841168011/1000000000
104963173989/5000000000 75567489051/2000000000 320296575753/10000000000 216059121271/10000000000 44943125039/2500000000 532323547331/10000000000 274655936043/2000000000 4135867659117/10000000000 335273409449/10000000000 -157425215179/2500000000 430811194523/5000000000 38625678533/1000000000 199909785813/5000000000 -724495787043/2000000000 17557794311/250000000 91214123447/1250000000 71390208569/2000000000 1125511687291/10000000000 -345820903099/2500000000 34111529523/1000000000 46673588097/1000000000 -8777004753/1000000000 -367865161897/5000000000 72049013201/10000000000 337636566959/10000000000 -94368607557/5000000000 -542116891943/10000000000 -9150103421/250000000 243136973877/5000000000 -7033672351/100000000 -395309444997/10000000000 -197455860679/10000000000 129495501527/5000000000 10862151253/40000000 607787424143/10000000000 -140946300013/5000000000 -16020186631/2500000000 -98397232361/5000000000 -341470414339/5000000000 -71616690227/2500000000 655161302403/10000000000 103795716991/10000000000 -8777004753/1000000000 -416481927579/5000000000 759619559567/10000000000 -99858710863/2500000000 -14970857457/5000000000 -55742911573/1000000000 298246538489/10000000000 308161704877/5000000000 34111529523/1000000000 392606942147/10000000000 48526404233/1250000000 -489915272521/10000000000 -337730876549/10000000000 -41966690533/5000000000 437901797963/10000000000 -189313204603/5000000000 -64581981087/2500000000 -6930530053/125000000 8014226577/80000000 -839840865543/10000000000 -4679293659/5000000000 -43889125359/5000000000
23756197743/625000000 250227933411/5000000000 65444550737/1000000000 250227933411/5000000000 303493513869/5000000000 258843511601/2000000000 -727613463751/5000000000 364795908197/5000000000 221189978673/5000000000 2849294032417/10000000000 628505954309/5000000000 2849294032417/10000000000 303493513869/5000000000 364795908197/5000000000 -727613463751/5000000000 258843511601/2000000000 137015637483/2500000000 68698031413/625000000 1125511687291/10000000000 392606942147/10000000000 1451826649849/10000000000 -79467851769/5000000000 -41796101407/625000000 -743417122497/10000000000 438587666781/10000000000 -342688802281/5000000000 -134464187343/2000000000 -38143648347/625000000 1001899493307/10000000000 -302537598543/5000000000 -692715152279/10000000000 -681444204393/10000000000 34951595371/625000000 607787424143/10000000000 103190135219/625000000 607787424143/10000000000 341594174027/5000000000 -67607292153/1000000000 -370184814863/5000000000 -131141954261/2000000000 470908373541/5000000000 -617689810031/10000000000 -1241423883/78125000 -617689810031/10000000000 341594174027/5000000000 -131141954261/2000000000 -370184814863/5000000000 -67607292153/1000000000 137015637483/2500000000 392606942147/10000000000 1125511687291/10000000000 68698031413/625000000 1001899493307/10000000000 -681444204393/10000000000 -692715152279/10000000000 -302537598543/5000000000 438587666781/10000000000 -38143648347/625000000 -134464187343/2000000000 -342688802281/5000000000 1451826649849/10000000000 -743417122497/10000000000 -41796101407/625000000 -79467851769/5000000000
104963173989/5000000000 216059121271/10000000000 320296575753/10000000000 75567489051/2000000000 199909785813/5000000000 91214123447/1250000000 17557794311/250000000 -724495787043/2000000000 335273409449/10000000000 38625678533/1000000000 430811194523/5000000000 -157425215179/2500000000 44943125039/2500000000 4135867659117/10000000000 274655936043/2000000000 532323547331/10000000000 298246538489/10000000000 392606942147/10000000000 34111529523/1000000000 308161704877/5000000000 8014226577/80000000 -43889125359/5000000000 -4679293659/5000000000 -839840865543/10000000000 437901797963/10000000000 -6930530053/125000000 -64581981087/2500000000 -189313204603/5000000000 48526404233/1250000000 -41966690533/5000000000 -337730876549/10000000000 -489915272521/10000000000 129495501527/5000000000 -140946300013/5000000000 607787424143/10000000000 10862151253/40000000 759619559567/10000000000 -55742911573/1000000000 -14970857457/5000000000 -99858710863/2500000000 655161302403/10000000000 -416481927579/5000000000 -8777004753/1000000000 103795716991/10000000000 -16020186631/2500000000 -71616690227/2500000000 -341470414339/5000000000 -98397232361/5000000000 71390208569/2000000000 34111529523/1000000000 -345820903099/2500000000 1125511687291/10000000000 243136973877/5000000000 -197455860679/10000000000 -395309444997/10000000000 -7033672351/100000000 337636566959/10000000000 -9150103421/250000000 -542116891943/10000000000 -94368607557/5000000000 46673588097/1000000000 72049013201/10000000000 -367865161897/5000000000 -8777004753/1000000000
104963173989/5000000000 41959604941/2500000000 68844149309/2000000000 80561307531/2000000000 193182315947/5000000000 520719846367/10000000000 -1144281888121/10000000000 -1767572637479/5000000000 311843825423/10000000000 1870312669183/10000000000 215827235613/2500000000 561360883873/10000000000 107992346763/5000000000 1011385374763/2500000000 547747257081/10000000000 23113420007/312500000 180178968299/5000000000 438587666781/10000000000 337636566959/10000000000 437901797963/10000000000 291315900611/2500000000 -8777004753/1000000000 -254927583773/10000000000 -650939196389/10000000000 -623337138351/5000000000 -39286113721/625000000 -497314957053/10000000000 -397845419853/10000000000 136190804951/10000000000 -12669944697/5000000000 -183032047477/5000000000 -241764105363/10000000000 8078013009/312500000 -16020186631/2500000000 341594174027/5000000000 759619559567/10000000000 2596476515993/10000000000 -237756600321/10000000000 -656035313/2000000000 -399197787321/10000000000 289036912543/5000000000 -155166717503/2500000000 -8777004753/1000000000 -3276890873/400000000 -72939921361/5000000000 -286327542783/10000000000 -183900088123/2500000000 -16141817933/312500000 59066800041/2000000000 48526404233/1250000000 243136973877/5000000000 1001899493307/10000000000 852160693/9765625 -444954408637/10000000000 -38551320427/1000000000 -731431010397/10000000000 136190804951/10000000000 -328624422771/10000000000 -303710870103/10000000000 -11781965331/1000000000 382569318317/10000000000 -18504373941/1250000000 -243436140061/5000000000 -43889125359/5000000000
-10030926951/500000000 -73280281669/2500000000 -291501290701/10000000000 -289140901119/10000000000 -292524957759/10000000000 -343858542421/5000000000 -89847040127/2000000000 -319964535133/10000000000 -291427663631/10000000000 -159652946293/5000000000 -339143422167/5000000000 -431102036743/10000000000 -289810803597/10000000000 -212796989049/5000000000 -59634184441/2000000000 -166206324543/2500000000 -288245023979/10000000000 -134464187343/2000000000 -542116891943/10000000000 -64581981087/2500000000 -134068470983/2000000000 20970120573/2500000000 75493064347/2500000000 410138426187/10000000000 -497314957053/10000000000 343271109197/10000000000 73167120567/2500000000 342548449691/10000000000 -303710870103/10000000000 369525138051/10000000000 344269833419/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -67607292153/1000000000 -55742911573/1000000000 -237756600321/10000000000 426555084147/10000000000 369115899079/10000000000 345038226589/10000000000 -33791419137/500000000 409540994987/10000000000 41940487293/5000000000 152231069751/5000000000 -16141817933/312500000 343837228469/10000000000 344971989553/10000000000 18002450543/625000000 -147431160969/5000000000 -489915272521/10000000000 -197455860679/10000000000 -681444204393/10000000000 -444954408637/10000000000 29161946229/1000000000 172567616937/5000000000 344975702941/10000000000 -241764105363/10000000000 34679939177/1000000000 84453488401/2000000000 370971951093/10000000000 -683667021411/10000000000 152229213057/5000000000 412259357737/10000000000 41942400861/5000000000
-10030926951/500000000 -293648802581/10000000000 -77259576371/2500000000 -271078194917/10000000000 -28881612631/1000000000 -338042179969/5000000000 172666440871/2500000000 -1537464591169/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -59815031049/10000000000 -312928605679/10000000000 391315412803/5000000000 -688402765891/10000000000 -681427424077/10000000000 -291425241273/10000000000 -342688802281/5000000000 -94368607557/5000000000 -6930530053/125000000 -83590773013/1250000000 41940487293/5000000000 620377247849/10000000000 2848881849/312500000 -39286113721/625000000 40916114703/5000000000 343271109197/10000000000 43133689911/1250000000 -11781965331/1000000000 635561648951/10000000000 17213850961/500000000 370971951093/10000000000 -292530956807/10000000000 -341470414339/5000000000 -370184814863/5000000000 -14970857457/5000000000 -656035313/2000000000 369115899079/10000000000 330448276587/5000000000 328472086027/10000000000 -617684464831/10000000000 67630788361/10000000000 20970120573/2500000000 626224227537/10000000000 -183900088123/2500000000 22606896021/625000000 3776683047/500000000 344971989553/10000000000 -144903613029/5000000000 -41966690533/5000000000 -7033672351/100000000 -302537598543/5000000000 -731431010397/10000000000 344975702941/10000000000 35873560869/1000000000 3376719471/625000000 -12669944697/5000000000 329363794251/10000000000 369525138051/10000000000 635561648951/10000000000 -743433902813/10000000000 646271054889/10000000000 22791983139/2500000000 41942400861/5000000000
-48390348849/2500000000 -134496625641/5000000000 -279797379633/10000000000 -58868261499/2000000000 -146975160749/5000000000 -65568029343/1000000000 -57669098663/2500000000 5777587607/5000000000 -4377884771/156250000 -241690986189/5000000000 -646018722121/10000000000 -223974513677/10000000000 -16812311973/625000000 -74463273437/1000000000 -492462032089/10000000000 -131404856317/2000000000 -28018836563/1000000000 -38143648347/625000000 -9150103421/250000000 -189313204603/5000000000 -346372315077/5000000000 40465780437/5000000000 343706436029/10000000000 359315153781/10000000000 -397845419853/10000000000 43133689911/1250000000 342548449691/10000000000 167132010111/5000000000 -328624422771/10000000000 329363794251/10000000000 330028396509/10000000000 34679939177/1000000000 -283149933433/10000000000 -71616690227/2500000000 -131141954261/2000000000 -99858710863/2500000000 -399197787321/10000000000 345038226589/10000000000 328472086027/10000000000 17054175593/500000000 -65699480371/1000000000 90698411547/2500000000 40465780437/5000000000 327834012151/10000000000 -286327542783/10000000000 81390743249/2500000000 22606896021/625000000 343837228469/10000000000 -279793639347/10000000000 -337730876549/10000000000 -395309444997/10000000000 -692715152279/10000000000 -38551320427/1000000000 172567616937/5000000000 20872699221/625000000 35873560869/1000000000 -183032047477/5000000000 330028396509/10000000000 344269833419/10000000000 17213850961/500000000 -76122982909/1250000000 164139590723/5000000000 345699934217/10000000000 40465780437/5000000000
23756197743/625000000 30434761513/500000000 54870487871/1250000000 30434761513/500000000 10008678051/200000000 1299958345027/10000000000 287947094337/1000000000 369875305703/5000000000 163622357707/2500000000 -1495563323089/10000000000 622764659393/5000000000 -1495563323089/10000000000 10008678051/200000000 369875305703/5000000000 287947094337/1000000000 1299958345027/10000000000 273188155841/5000000000 1451826649849/10000000000 46673588097/1000000000 8014226577/80000000 546713857793/5000000000 -79467851769/5000000000 -2142604943/31250000 -75354449969/1250000000 291315900611/2500000000 -83590773013/1250000000 -134068470983/2000000000 -346372315077/5000000000 382569318317/10000000000 -743433902813/10000000000 -76122982909/1250000000 -683667021411/10000000000 70324707107/1250000000 655161302403/10000000000 470908373541/5000000000 655161302403/10000000000 289036912543/5000000000 -33791419137/500000000 -617684464831/10000000000 -65699480371/1000000000 207815594167/1250000000 -371176778363/5000000000 -1241423883/78125000 -371176778363/5000000000 289036912543/5000000000 -65699480371/1000000000 -617684464831/10000000000 -33791419137/500000000 273188155841/5000000000 8014226577/80000000 46673588097/1000000000 1451826649849/10000000000 382569318317/10000000000 -683667021411/10000000000 -76122982909/1250000000 -743433902813/10000000000 291315900611/2500000000 -346372315077/5000000000 -134068470983/2000000000 -83590773013/1250000000 546713857793/5000000000 -75354449969/1250000000 -2142604943/31250000 -79467851769/5000000000
-10030926951/500000000 -144370038441/5000000000 -135865838127/5000000000 -156797465309/5000000000 -293646380223/10000000000 -168954236083/2500000000 -46644433579/312500000 52958532539/625000000 -77261076133/2500000000 47351682991/625000000 -134067401943/2000000000 -370726964119/5000000000 -135537308689/5000000000 -1605690010689/10000000000 -7236750431/10000000000 -683683801727/10000000000 -291503713059/10000000000 -41796101407/625000000 -367865161897/5000000000 -4679293659/5000000000 -2142604943/31250000 41940487293/5000000000 20703566749/5000000000 67607521239/1000000000 -254927583773/10000000000 620377247849/10000000000 75493064347/2500000000 343706436029/10000000000 -243436140061/5000000000 22791983139/2500000000 345699934217/10000000000 412259357737/10000000000 -73278781907/2500000000 103795716991/10000000000 -617689810031/10000000000 -416481927579/5000000000 -155166717503/2500000000 409540994987/10000000000 67630788361/10000000000 90698411547/2500000000 -371176778363/5000000000 702195404983/10000000000 20970120573/2500000000 8730093201/2500000000 -3276890873/400000000 327834012151/10000000000 626224227537/10000000000 152231069751/5000000000 -144572239329/5000000000 -839840865543/10000000000 72049013201/10000000000 -743417122497/10000000000 -18504373941/1250000000 152229213057/5000000000 164139590723/5000000000 646271054889/10000000000 -650939196389/10000000000 359315153781/10000000000 410138426187/10000000000 2848881849/312500000 -75354449969/1250000000 3185026223/2500000000 67607521239/1000000000 41942400861/5000000000
-11779436037/2500000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 1969493121/1000000000 41940487293/5000000000 41942400861/5000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -1241423883/78125000 20970120573/2500000000 9870165849/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -79467851769/5000000000 41942400861/5000000000 41940487293/5000000000 1969493121/1000000000
-10030926951/500000000 -156797465309/5000000000 -135865838127/5000000000 -144370038441/5000000000 -135537308689/5000000000 -683683801727/10000000000 -7236750431/10000000000 -1605690010689/10000000000 -77261076133/2500000000 -370726964119/5000000000 -134067401943/2000000000 47351682991/625000000 -293646380223/10000000000 52958532539/625000000 -46644433579/312500000 -168954236083/2500000000 -144572239329/5000000000 -743417122497/10000000000 72049013201/10000000000 -839840865543/10000000000 -75354449969/1250000000 41942400861/5000000000 67607521239/1000000000 3185026223/2500000000 -650939196389/10000000000 2848881849/312500000 410138426187/10000000000 359315153781/10000000000 -18504373941/1250000000 646271054889/10000000000 164139590723/5000000000 152229213057/5000000000 -73278781907/2500000000 -416481927579/5000000000 -617689810031/10000000000 103795716991/10000000000 -3276890873/400000000 152231069751/5000000000 626224227537/10000000000 327834012151/10000000000 -371176778363/5000000000 8730093201/2500000000 20970120573/2500000000 702195404983/10000000000 -155166717503/2500000000 90698411547/2500000000 67630788361/10000000000 409540994987/10000000000 -291503713059/10000000000 -4679293659/5000000000 -367865161897/5000000000 -41796101407/625000000 -243436140061/5000000000 412259357737/10000000000 345699934217/10000000000 22791983139/2500000000 -254927583773/10000000000 343706436029/10000000000 75493064347/2500000000 620377247849/10000000000 -2142604943/31250000 67607521239/1000000000 20703566749/5000000000 41940487293/5000000000
104963173989/5000000000 80561307531/2000000000 68844149309/2000000000 41959604941/2500000000 107992346763/5000000000 23113420007/312500000 547747257081/10000000000 1011385374763/2500000000 311843825423/10000000000 561360883873/10000000000 215827235613/2500000000 1870312669183/10000000000 193182315947/5000000000 -1767572637479/5000000000 -1144281888121/10000000000 520719846367/10000000000 59066800041/2000000000 1001899493307/10000000000 243136973877/5000000000 48526404233/1250000000 382569318317/10000000000 -43889125359/5000000000 -243436140061/5000000000 -18504373941/1250000000 136190804951/10000000000 -11781965331/1000000000 -303710870103/10000000000 -328624422771/10000000000 852160693/9765625 -731431010397/10000000000 -38551320427/1000000000 -444954408637/10000000000 8078013009/312500000 759619559567/10000000000 341594174027/5000000000 -16020186631/2500000000 -72939921361/5000000000 -16141817933/312500000 -183900088123/2500000000 -286327542783/10000000000 289036912543/5000000000 -3276890873/400000000 -8777004753/1000000000 -155166717503/2500000000 2596476515993/10000000000 -399197787321/10000000000 -656035313/2000000000 -237756600321/10000000000 180178968299/5000000000 437901797963/10000000000 337636566959/10000000000 438587666781/10000000000 136190804951/10000000000 -241764105363/10000000000 -183032047477/5000000000 -12669944697/5000000000 -623337138351/5000000000 -397845419853/10000000000 -497314957053/10000000000 -39286113721/625000000 291315900611/2500000000 -650939196389/10000000000 -254927583773/10000000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -279797379633/10000000000 -134496625641/5000000000 -16812311973/625000000 -131404856317/2000000000 -492462032089/10000000000 -74463273437/1000000000 -4377884771/156250000 -223974513677/10000000000 -646018722121/10000000000 -241690986189/5000000000 -146975160749/5000000000 5777587607/5000000000 -57669098663/2500000000 -65568029343/1000000000 -279793639347/10000000000 -692715152279/10000000000 -395309444997/10000000000 -337730876549/10000000000 -76122982909/1250000000 40465780437/5000000000 345699934217/10000000000 164139590723/5000000000 -183032047477/5000000000 17213850961/500000000 344269833419/10000000000 330028396509/10000000000 -38551320427/1000000000 35873560869/1000000000 20872699221/625000000 172567616937/5000000000 -283149933433/10000000000 -99858710863/2500000000 -131141954261/2000000000 -71616690227/2500000000 -286327542783/10000000000 343837228469/10000000000 22606896021/625000000 81390743249/2500000000 -65699480371/1000000000 327834012151/10000000000 40465780437/5000000000 90698411547/2500000000 -399197787321/10000000000 17054175593/500000000 328472086027/10000000000 345038226589/10000000000 -28018836563/1000000000 -189313204603/5000000000 -9150103421/250000000 -38143648347/625000000 -328624422771/10000000000 34679939177/1000000000 330028396509/10000000000 329363794251/10000000000 -397845419853/10000000000 167132010111/5000000000 342548449691/10000000000 43133689911/1250000000 -346372315077/5000000000 359315153781/10000000000 343706436029/10000000000 40465780437/5000000000
-10030926951/500000000 -271078194917/10000000000 -77259576371/2500000000 -293648802581/10000000000 -312928605679/10000000000 -681427424077/10000000000 -688402765891/10000000000 391315412803/5000000000 -272321846123/10000000000 -59815031049/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -28881612631/1000000000 -1537464591169/10000000000 172666440871/2500000000 -338042179969/5000000000 -144903613029/5000000000 -302537598543/5000000000 -7033672351/100000000 -41966690533/5000000000 -743433902813/10000000000 41942400861/5000000000 22791983139/2500000000 646271054889/10000000000 -12669944697/5000000000 635561648951/10000000000 369525138051/10000000000 329363794251/10000000000 -731431010397/10000000000 3376719471/625000000 35873560869/1000000000 344975702941/10000000000 -292530956807/10000000000 -14970857457/5000000000 -370184814863/5000000000 -341470414339/5000000000 -183900088123/2500000000 344971989553/10000000000 3776683047/500000000 22606896021/625000000 -617684464831/10000000000 626224227537/10000000000 20970120573/2500000000 67630788361/10000000000 -656035313/2000000000 328472086027/10000000000 330448276587/5000000000 369115899079/10000000000 -291425241273/10000000000 -6930530053/125000000 -94368607557/5000000000 -342688802281/5000000000 -11781965331/1000000000 370971951093/10000000000 17213850961/500000000 635561648951/10000000000 -39286113721/625000000 43133689911/1250000000 343271109197/10000000000 40916114703/5000000000 -83590773013/1250000000 2848881849/312500000 620377247849/10000000000 41940487293/5000000000
-10030926951/500000000 -289140901119/10000000000 -291501290701/10000000000 -73280281669/2500000000 -289810803597/10000000000 -166206324543/2500000000 -59634184441/2000000000 -212796989049/5000000000 -291427663631/10000000000 -431102036743/10000000000 -339143422167/5000000000 -159652946293/5000000000 -292524957759/10000000000 -319964535133/10000000000 -89847040127/2000000000 -343858542421/5000000000 -147431160969/5000000000 -681444204393/10000000000 -197455860679/10000000000 -489915272521/10000000000 -683667021411/10000000000 41942400861/5000000000 412259357737/10000000000 152229213057/5000000000 -241764105363/10000000000 370971951093/10000000000 84453488401/2000000000 34679939177/1000000000 -444954408637/10000000000 344975702941/10000000000 172567616937/5000000000 29161946229/1000000000 -36370151979/1250000000 -55742911573/1000000000 -67607292153/1000000000 -98397232361/5000000000 -16141817933/312500000 18002450543/625000000 344971989553/10000000000 343837228469/10000000000 -33791419137/500000000 152231069751/5000000000 41940487293/5000000000 409540994987/10000000000 -237756600321/10000000000 345038226589/10000000000 369115899079/10000000000 426555084147/10000000000 -288245023979/10000000000 -64581981087/2500000000 -542116891943/10000000000 -134464187343/2000000000 -303710870103/10000000000 84453488401/2000000000 344269833419/10000000000 369525138051/10000000000 -497314957053/10000000000 342548449691/10000000000 73167120567/2500000000 343271109197/10000000000 -134068470983/2000000000 410138426187/10000000000 75493064347/2500000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 239100600519/10000000000 29295700911/1250000000 238592529711/10000000000 280533291439/5000000000 80136173173/2500000000 30751706207/1000000000 238592529711/10000000000 80136173173/2500000000 280533291439/5000000000 30751706207/1000000000 29422733757/1250000000 286808515657/10000000000 286808515657/10000000000 26711390393/500000000 29360061081/1250000000 137015637483/2500000000 298246538489/10000000000 71390208569/2000000000 273188155841/5000000000 -6841168011/1000000000 -144572239329/5000000000 -291503713059/10000000000 59066800041/2000000000 -144903613029/5000000000 -147431160969/5000000000 -279793639347/10000000000 180178968299/5000000000 -291425241273/10000000000 -28018836563/1000000000 -288245023979/10000000000 29360061081/1250000000 298246538489/10000000000 137015637483/2500000000 71390208569/2000000000 59066800041/2000000000 -147431160969/5000000000 -144903613029/5000000000 -279793639347/10000000000 273188155841/5000000000 -144572239329/5000000000 -6841168011/1000000000 -291503713059/10000000000 180178968299/5000000000 -28018836563/1000000000 -291425241273/10000000000 -288245023979/10000000000 121583971821/5000000000 129495501527/5000000000 129495501527/5000000000 34951595371/625000000 8078013009/312500000 -36370151979/1250000000 -283149933433/10000000000 -292530956807/10000000000 8078013009/312500000 -283149933433/10000000000 -36370151979/1250000000 -292530956807/10000000000 70324707107/1250000000 -73278781907/2500000000 -73278781907/2500000000 -171008079/25000000
104963173989/5000000000 75567489051/2000000000 216059121271/10000000000 320296575753/10000000000 44943125039/2500000000 532323547331/10000000000 4135867659117/10000000000 274655936043/2000000000 199909785813/5000000000 -724495787043/2000000000 91214123447/1250000000 17557794311/250000000 335273409449/10000000000 -157425215179/2500000000 38625678533/1000000000 430811194523/5000000000 71390208569/2000000000 1125511687291/10000000000 34111529523/1000000000 -345820903099/2500000000 46673588097/1000000000 -8777004753/1000000000 72049013201/10000000000 -367865161897/5000000000 243136973877/5000000000 -7033672351/100000000 -197455860679/10000000000 -395309444997/10000000000 337636566959/10000000000 -94368607557/5000000000 -9150103421/250000000 -542116891943/10000000000 298246538489/10000000000 308161704877/5000000000 392606942147/10000000000 34111529523/1000000000 48526404233/1250000000 -489915272521/10000000000 -41966690533/5000000000 -337730876549/10000000000 8014226577/80000000 -839840865543/10000000000 -43889125359/5000000000 -4679293659/5000000000 437901797963/10000000000 -189313204603/5000000000 -6930530053/125000000 -64581981087/2500000000 129495501527/5000000000 10862151253/40000000 -140946300013/5000000000 607787424143/10000000000 -16020186631/2500000000 -98397232361/5000000000 -71616690227/2500000000 -341470414339/5000000000 759619559567/10000000000 -99858710863/2500000000 -55742911573/1000000000 -14970857457/5000000000 655161302403/10000000000 103795716991/10000000000 -416481927579/5000000000 -8777004753/1000000000
104963173989/5000000000 216059121271/10000000000 75567489051/2000000000 320296575753/10000000000 199909785813/5000000000 91214123447/1250000000 -724495787043/2000000000 17557794311/250000000 44943125039/2500000000 4135867659117/10000000000 532323547331/10000000000 274655936043/2000000000 335273409449/10000000000 38625678533/1000000000 -157425215179/2500000000 430811194523/5000000000 298246538489/10000000000 392606942147/10000000000 308161704877/5000000000 34111529523/1000000000 8014226577/80000000 -43889125359/5000000000 -839840865543/10000000000 -4679293659/5000000000 48526404233/1250000000 -41966690533/5000000000 -489915272521/10000000000 -337730876549/10000000000 437901797963/10000000000 -6930530053/125000000 -189313204603/5000000000 -64581981087/2500000000 71390208569/2000000000 34111529523/1000000000 1125511687291/10000000000 -345820903099/2500000000 243136973877/5000000000 -197455860679/10000000000 -7033672351/100000000 -395309444997/10000000000 46673588097/1000000000 72049013201/10000000000 -8777004753/1000000000 -367865161897/5000000000 337636566959/10000000000 -9150103421/250000000 -94368607557/5000000000 -542116891943/10000000000 129495501527/5000000000 -140946300013/5000000000 10862151253/40000000 607787424143/10000000000 759619559567/10000000000 -55742911573/1000000000 -99858710863/2500000000 -14970857457/5000000000 -16020186631/2500000000 -71616690227/2500000000 -98397232361/5000000000 -341470414339/5000000000 655161302403/10000000000 -416481927579/5000000000 103795716991/10000000000 -8777004753/1000000000
23756197743/625000000 250227933411/5000000000 250227933411/5000000000 65444550737/1000000000 303493513869/5000000000 258843511601/2000000000 364795908197/5000000000 -727613463751/5000000000 303493513869/5000000000 364795908197/5000000000 258843511601/2000000000 -727613463751/5000000000 221189978673/5000000000 2849294032417/10000000000 2849294032417/10000000000 628505954309/5000000000 137015637483/2500000000 68698031413/625000000 392606942147/10000000000 1125511687291/10000000000 1451826649849/10000000000 -79467851769/5000000000 -743417122497/10000000000 -41796101407/625000000 1001899493307/10000000000 -302537598543/5000000000 -681444204393/10000000000 -692715152279/10000000000 438587666781/10000000000 -342688802281/5000000000 -38143648347/625000000 -134464187343/2000000000 137015637483/2500000000 392606942147/10000000000 68698031413/625000000 1125511687291/10000000000 1001899493307/10000000000 -681444204393/10000000000 -302537598543/5000000000 -692715152279/10000000000 1451826649849/10000000000 -743417122497/10000000000 -79467851769/5000000000 -41796101407/625000000 438587666781/10000000000 -38143648347/625000000 -342688802281/5000000000 -134464187343/2000000000 34951595371/625000000 607787424143/10000000000 607787424143/10000000000 103190135219/625000000 341594174027/5000000000 -67607292153/1000000000 -131141954261/2000000000 -370184814863/5000000000 341594174027/5000000000 -131141954261/2000000000 -67607292153/1000000000 -370184814863/5000000000 470908373541/5000000000 -617689810031/10000000000 -617689810031/10000000000 -1241423883/78125000
104963173989/5000000000 41959604941/2500000000 80561307531/2000000000 68844149309/2000000000 193182315947/5000000000 520719846367/10000000000 -1767572637479/5000000000 -1144281888121/10000000000 107992346763/5000000000 1011385374763/2500000000 23113420007/312500000 547747257081/10000000000 311843825423/10000000000 1870312669183/10000000000 561360883873/10000000000 215827235613/2500000000 180178968299/5000000000 438587666781/10000000000 437901797963/10000000000 337636566959/10000000000 291315900611/2500000000 -8777004753/1000000000 -650939196389/10000000000 -254927583773/10000000000 136190804951/10000000000 -12669944697/5000000000 -241764105363/10000000000 -183032047477/5000000000 -623337138351/5000000000 -39286113721/625000000 -397845419853/10000000000 -497314957053/10000000000 59066800041/2000000000 48526404233/1250000000 1001899493307/10000000000 243136973877/5000000000 852160693/9765625 -444954408637/10000000000 -731431010397/10000000000 -38551320427/1000000000 382569318317/10000000000 -18504373941/1250000000 -43889125359/5000000000 -243436140061/5000000000 136190804951/10000000000 -328624422771/10000000000 -11781965331/1000000000 -303710870103/10000000000 8078013009/312500000 -16020186631/2500000000 759619559567/10000000000 341594174027/5000000000 2596476515993/10000000000 -237756600321/10000000000 -399197787321/10000000000 -656035313/2000000000 -72939921361/5000000000 -286327542783/10000000000 -16141817933/312500000 -183900088123/2500000000 289036912543/5000000000 -155166717503/2500000000 -3276890873/400000000 -8777004753/1000000000
-10030926951/500000000 -73280281669/2500000000 -289140901119/10000000000 -291501290701/10000000000 -292524957759/10000000000 -343858542421/5000000000 -319964535133/10000000000 -89847040127/2000000000 -289810803597/10000000000 -212796989049/5000000000 -166206324543/2500000000 -59634184441/2000000000 -291427663631/10000000000 -159652946293/5000000000 -431102036743/10000000000 -339143422167/5000000000 -288245023979/10000000000 -134464187343/2000000000 -64581981087/2500000000 -542116891943/10000000000 -134068470983/2000000000 20970120573/2500000000 410138426187/10000000000 75493064347/2500000000 -303710870103/10000000000 369525138051/10000000000 84453488401/2000000000 344269833419/10000000000 -497314957053/10000000000 343271109197/10000000000 342548449691/10000000000 73167120567/2500000000 -147431160969/5000000000 -489915272521/10000000000 -681444204393/10000000000 -197455860679/10000000000 -444954408637/10000000000 29161946229/1000000000 344975702941/10000000000 172567616937/5000000000 -683667021411/10000000000 152229213057/5000000000 41942400861/5000000000 412259357737/10000000000 -241764105363/10000000000 34679939177/1000000000 370971951093/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -55742911573/1000000000 -67607292153/1000000000 -237756600321/10000000000 426555084147/10000000000 345038226589/10000000000 369115899079/10000000000 -16141817933/312500000 343837228469/10000000000 18002450543/625000000 344971989553/10000000000 -33791419137/500000000 409540994987/10000000000 152231069751/5000000000 41940487293/5000000000
-48390348849/2500000000 -134496625641/5000000000 -58868261499/2000000000 -279797379633/10000000000 -146975160749/5000000000 -65568029343/1000000000 5777587607/5000000000 -57669098663/2500000000 -16812311973/625000000 -74463273437/1000000000 -131404856317/2000000000 -492462032089/10000000000 -4377884771/156250000 -241690986189/5000000000 -223974513677/10000000000 -646018722121/10000000000 -28018836563/1000000000 -38143648347/625000000 -189313204603/5000000000 -9150103421/250000000 -346372315077/5000000000 40465780437/5000000000 359315153781/10000000000 343706436029/10000000000 -328624422771/10000000000 329363794251/10000000000 34679939177/1000000000 330028396509/10000000000 -397845419853/10000000000 43133689911/1250000000 167132010111/5000000000 342548449691/10000000000 -279793639347/10000000000 -337730876549/10000000000 -692715152279/10000000000 -395309444997/10000000000 -38551320427/1000000000 172567616937/5000000000 35873560869/1000000000 20872699221/625000000 -76122982909/1250000000 164139590723/5000000000 40465780437/5000000000 345699934217/10000000000 -183032047477/5000000000 330028396509/10000000000 17213850961/500000000 344269833419/10000000000 -283149933433/10000000000 -71616690227/2500000000 -99858710863/2500000000 -131141954261/2000000000 -399197787321/10000000000 345038226589/10000000000 17054175593/500000000 328472086027/10000000000 -286327542783/10000000000 81390743249/2500000000 343837228469/10000000000 22606896021/625000000 -65699480371/1000000000 90698411547/2500000000 327834012151/10000000000 40465780437/5000000000
-10030926951/500000000 -293648802581/10000000000 -271078194917/10000000000 -77259576371/2500000000 -28881612631/1000000000 -338042179969/5000000000 -1537464591169/10000000000 172666440871/2500000000 -312928605679/10000000000 391315412803/5000000000 -681427424077/10000000000 -688402765891/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -59815031049/10000000000 -134465256383/2000000000 -291425241273/10000000000 -342688802281/5000000000 -6930530053/125000000 -94368607557/5000000000 -83590773013/1250000000 41940487293/5000000000 2848881849/312500000 620377247849/10000000000 -11781965331/1000000000 635561648951/10000000000 370971951093/10000000000 17213850961/500000000 -39286113721/625000000 40916114703/5000000000 43133689911/1250000000 343271109197/10000000000 -144903613029/5000000000 -41966690533/5000000000 -302537598543/5000000000 -7033672351/100000000 -731431010397/10000000000 344975702941/10000000000 3376719471/625000000 35873560869/1000000000 -743433902813/10000000000 646271054889/10000000000 41942400861/5000000000 22791983139/2500000000 -12669944697/5000000000 329363794251/10000000000 635561648951/10000000000 369525138051/10000000000 -292530956807/10000000000 -341470414339/5000000000 -14970857457/5000000000 -370184814863/5000000000 -656035313/2000000000 369115899079/10000000000 328472086027/10000000000 330448276587/5000000000 -183900088123/2500000000 22606896021/625000000 344971989553/10000000000 3776683047/500000000 -617684464831/10000000000 67630788361/10000000000 626224227537/10000000000 20970120573/2500000000
104963173989/5000000000 80561307531/2000000000 41959604941/2500000000 68844149309/2000000000 107992346763/5000000000 23113420007/312500000 1011385374763/2500000000 547747257081/10000000000 193182315947/5000000000 -1767572637479/5000000000 520719846367/10000000000 -1144281888121/10000000000 311843825423/10000000000 561360883873/10000000000 1870312669183/10000000000 215827235613/2500000000 59066800041/2000000000 1001899493307/10000000000 48526404233/1250000000 243136973877/5000000000 382569318317/10000000000 -43889125359/5000000000 -18504373941/1250000000 -243436140061/5000000000 852160693/9765625 -731431010397/10000000000 -444954408637/10000000000 -38551320427/1000000000 136190804951/10000000000 -11781965331/1000000000 -328624422771/10000000000 -303710870103/10000000000 180178968299/5000000000 437901797963/10000000000 438587666781/10000000000 337636566959/10000000000 136190804951/10000000000 -241764105363/10000000000 -12669944697/5000000000 -183032047477/5000000000 291315900611/2500000000 -650939196389/10000000000 -8777004753/1000000000 -254927583773/10000000000 -623337138351/5000000000 -397845419853/10000000000 -39286113721/625000000 -497314957053/10000000000 8078013009/312500000 759619559567/10000000000 -16020186631/2500000000 341594174027/5000000000 -72939921361/5000000000 -16141817933/312500000 -286327542783/10000000000 -183900088123/2500000000 2596476515993/10000000000 -399197787321/10000000000 -237756600321/10000000000 -656035313/2000000000 289036912543/5000000000 -3276890873/400000000 -155166717503/2500000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -134496625641/5000000000 -279797379633/10000000000 -16812311973/625000000 -131404856317/2000000000 -74463273437/1000000000 -492462032089/10000000000 -146975160749/5000000000 5777587607/5000000000 -65568029343/1000000000 -57669098663/2500000000 -4377884771/156250000 -223974513677/10000000000 -241690986189/5000000000 -646018722121/10000000000 -279793639347/10000000000 -692715152279/10000000000 -337730876549/10000000000 -395309444997/10000000000 -76122982909/1250000000 40465780437/5000000000 164139590723/5000000000 345699934217/10000000000 -38551320427/1000000000 35873560869/1000000000 172567616937/5000000000 20872699221/625000000 -183032047477/5000000000 17213850961/500000000 330028396509/10000000000 344269833419/10000000000 -28018836563/1000000000 -189313204603/5000000000 -38143648347/625000000 -9150103421/250000000 -328624422771/10000000000 34679939177/1000000000 329363794251/10000000000 330028396509/10000000000 -346372315077/5000000000 359315153781/10000000000 40465780437/5000000000 343706436029/10000000000 -397845419853/10000000000 167132010111/5000000000 43133689911/1250000000 342548449691/10000000000 -283149933433/10000000000 -99858710863/2500000000 -71616690227/2500000000 -131141954261/2000000000 -286327542783/10000000000 343837228469/10000000000 81390743249/2500000000 22606896021/625000000 -399197787321/10000000000 17054175593/500000000 345038226589/10000000000 328472086027/10000000000 -65699480371/1000000000 327834012151/10000000000 90698411547/2500000000 40465780437/5000000000
-10030926951/500000000 -289140901119/10000000000 -73280281669/2500000000 -291501290701/10000000000 -289810803597/10000000000 -166206324543/2500000000 -212796989049/5000000000 -59634184441/2000000000 -292524957759/10000000000 -319964535133/10000000000 -343858542421/5000000000 -89847040127/2000000000 -291427663631/10000000000 -431102036743/10000000000 -159652946293/5000000000 -339143422167/5000000000 -147431160969/5000000000 -681444204393/10000000000 -489915272521/10000000000 -197455860679/10000000000 -683667021411/10000000000 41942400861/5000000000 152229213057/5000000000 412259357737/10000000000 -444954408637/10000000000 344975702941/10000000000 29161946229/1000000000 172567616937/5000000000 -241764105363/10000000000 370971951093/10000000000 34679939177/1000000000 84453488401/2000000000 -288245023979/10000000000 -64581981087/2500000000 -134464187343/2000000000 -542116891943/10000000000 -303710870103/10000000000 84453488401/2000000000 369525138051/10000000000 344269833419/10000000000 -134068470983/2000000000 410138426187/10000000000 20970120573/2500000000 75493064347/2500000000 -497314957053/10000000000 342548449691/10000000000 343271109197/10000000000 73167120567/2500000000 -36370151979/1250000000 -55742911573/1000000000 -98397232361/5000000000 -67607292153/1000000000 -16141817933/312500000 18002450543/625000000 343837228469/10000000000 344971989553/10000000000 -237756600321/10000000000 345038226589/10000000000 426555084147/10000000000 369115899079/10000000000 -33791419137/500000000 152231069751/5000000000 409540994987/10000000000 41940487293/5000000000
-10030926951/500000000 -271078194917/10000000000 -293648802581/10000000000 -77259576371/2500000000 -312928605679/10000000000 -681427424077/10000000000 391315412803/5000000000 -688402765891/10000000000 -28881612631/1000000000 -1537464591169/10000000000 -338042179969/5000000000 172666440871/2500000000 -272321846123/10000000000 -59815031049/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -144903613029/5000000000 -302537598543/5000000000 -41966690533/5000000000 -7033672351/100000000 -743433902813/10000000000 41942400861/5000000000 646271054889/10000000000 22791983139/2500000000 -731431010397/10000000000 3376719471/625000000 344975702941/10000000000 35873560869/1000000000 -12669944697/5000000000 635561648951/10000000000 329363794251/10000000000 369525138051/10000000000 -291425241273/10000000000 -6930530053/125000000 -342688802281/5000000000 -94368607557/5000000000 -11781965331/1000000000 370971951093/10000000000 635561648951/10000000000 17213850961/500000000 -83590773013/1250000000 2848881849/312500000 41940487293/5000000000 620377247849/10000000000 -39286113721/625000000 43133689911/1250000000 40916114703/5000000000 343271109197/10000000000 -292530956807/10000000000 -14970857457/5000000000 -341470414339/5000000000 -370184814863/5000000000 -183900088123/2500000000 344971989553/10000000000 22606896021/625000000 3776683047/500000000 -656035313/2000000000 328472086027/10000000000 369115899079/10000000000 330448276587/5000000000 -617684464831/10000000000 626224227537/10000000000 67630788361/10000000000 20970120573/2500000000
23756197743/625000000 30434761513/500000000 30434761513/500000000 54870487871/1250000000 10008678051/200000000 1299958345027/10000000000 369875305703/5000000000 287947094337/1000000000 10008678051/200000000 369875305703/5000000000 1299958345027/10000000000 287947094337/1000000000 163622357707/2500000000 -1495563323089/10000000000 -1495563323089/10000000000 622764659393/5000000000 273188155841/5000000000 1451826649849/10000000000 8014226577/80000000 46673588097/1000000000 546713857793/5000000000 -79467851769/5000000000 -75354449969/1250000000 -2142604943/31250000 382569318317/10000000000 -743433902813/10000000000 -683667021411/10000000000 -76122982909/1250000000 291315900611/2500000000 -83590773013/1250000000 -346372315077/5000000000 -134068470983/2000000000 273188155841/5000000000 8014226577/80000000 1451826649849/10000000000 46673588097/1000000000 382569318317/10000000000 -683667021411/10000000000 -743433902813/10000000000 -76122982909/1250000000 546713857793/5000000000 -75354449969/1250000000 -79467851769/5000000000 -2142604943/31250000 291315900611/2500000000 -346372315077/5000000000 -83590773013/1250000000 -134068470983/2000000000 70324707107/1250000000 655161302403/10000000000 655161302403/10000000000 470908373541/5000000000 289036912543/5000000000 -33791419137/500000000 -65699480371/1000000000 -617684464831/10000000000 289036912543/5000000000 -65699480371/1000000000 -33791419137/500000000 -617684464831/10000000000 207815594167/1250000000 -371176778363/5000000000 -371176778363/5000000000 -1241423883/78125000
-10030926951/500000000 -144370038441/5000000000 -156797465309/5000000000 -135865838127/5000000000 -293646380223/10000000000 -168954236083/2500000000 52958532539/625000000 -46644433579/312500000 -135537308689/5000000000 -1605690010689/10000000000 -683683801727/10000000000 -7236750431/10000000000 -77261076133/2500000000 47351682991/625000000 -370726964119/5000000000 -134067401943/2000000000 -291503713059/10000000000 -41796101407/625000000 -4679293659/5000000000 -367865161897/5000000000 -2142604943/31250000 41940487293/5000000000 67607521239/1000000000 20703566749/5000000000 -243436140061/5000000000 22791983139/2500000000 412259357737/10000000000 345699934217/10000000000 -254927583773/10000000000 620377247849/10000000000 343706436029/10000000000 75493064347/2500000000 -144572239329/5000000000 -839840865543/10000000000 -743417122497/10000000000 72049013201/10000000000 -18504373941/1250000000 152229213057/5000000000 646271054889/10000000000 164139590723/5000000000 -75354449969/1250000000 3185026223/2500000000 41942400861/5000000000 67607521239/1000000000 -650939196389/10000000000 359315153781/10000000000 2848881849/312500000 410138426187/10000000000 -73278781907/2500000000 103795716991/10000000000 -416481927579/5000000000 -617689810031/10000000000 -155166717503/2500000000 409540994987/10000000000 90698411547/2500000000 67630788361/10000000000 -3276890873/400000000 327834012151/10000000000 152231069751/5000000000 626224227537/10000000000 -371176778363/5000000000 702195404983/10000000000 8730093201/2500000000 20970120573/2500000000
-10030926951/500000000 -156797465309/5000000000 -144370038441/5000000000 -135865838127/5000000000 -135537308689/5000000000 -683683801727/10000000000 -1605690010689/10000000000 -7236750431/10000000000 -293646380223/10000000000 52958532539/625000000 -168954236083/2500000000 -46644433579/312500000 -77261076133/2500000000 -370726964119/5000000000 47351682991/625000000 -134067401943/2000000000 -144572239329/5000000000 -743417122497/10000000000 -839840865543/10000000000 72049013201/10000000000 -75354449969/1250000000 41942400861/5000000000 3185026223/2500000000 67607521239/1000000000 -18504373941/1250000000 646271054889/10000000000 152229213057/5000000000 164139590723/5000000000 -650939196389/10000000000 2848881849/312500000 359315153781/10000000000 410138426187/10000000000 -291503713059/10000000000 -4679293659/5000000000 -41796101407/625000000 -367865161897/5000000000 -243436140061/5000000000 412259357737/10000000000 22791983139/2500000000 345699934217/10000000000 -2142604943/31250000 67607521239/1000000000 41940487293/5000000000 20703566749/5000000000 -254927583773/10000000000 343706436029/10000000000 620377247849/10000000000 75493064347/2500000000 -73278781907/2500000000 -416481927579/5000000000 103795716991/10000000000 -617689810031/10000000000 -3276890873/400000000 152231069751/5000000000 327834012151/10000000000 626224227537/10000000000 -155166717503/2500000000 90698411547/2500000000 409540994987/10000000000 67630788361/10000000000 -371176778363/5000000000 8730093201/2500000000 702195404983/10000000000 20970120573/2500000000
-11779436037/2500000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 1969493121/1000000000 41942400861/5000000000 41940487293/5000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -79467851769/5000000000 41942400861/5000000000 1969493121/1000000000 41940487293/5000000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -1241423883/78125000 20970120573/2500000000 20970120573/2500000000 9870165849/5000000000


--- Term 7 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {}, {}, {12, 13, 23, 14, 24, 34}
F2  : {14}, {}, {}, {12, 13, 23, 24, 34}
F3  : {}, {14}, {}, {12, 13, 23, 24, 34}
F4  : {}, {}, {14}, {12, 13, 23, 24, 34}
F5  : {24}, {}, {}, {12, 13, 23, 14, 34}
F6  : {14, 24}, {}, {}, {12, 13, 23, 34}
F7  : {24}, {14}, {}, {12, 13, 23, 34}
F8  : {24}, {}, {14}, {12, 13, 23, 34}
F9  : {}, {24}, {}, {12, 13, 23, 14, 34}
F10 : {14}, {24}, {}, {12, 13, 23, 34}
F11 : {}, {14, 24}, {}, {12, 13, 23, 34}
F12 : {}, {24}, {14}, {12, 13, 23, 34}
F13 : {}, {}, {24}, {12, 13, 23, 14, 34}
F14 : {14}, {}, {24}, {12, 13, 23, 34}
F15 : {}, {14}, {24}, {12, 13, 23, 34}
F16 : {}, {}, {14, 24}, {12, 13, 23, 34}
F17 : {34}, {}, {}, {12, 13, 23, 14, 24}
F18 : {14, 34}, {}, {}, {12, 13, 23, 24}
F19 : {34}, {14}, {}, {12, 13, 23, 24}
F20 : {34}, {}, {14}, {12, 13, 23, 24}
F21 : {24, 34}, {}, {}, {12, 13, 23, 14}
F22 : {14, 24, 34}, {}, {}, {12, 13, 23}
F23 : {24, 34}, {14}, {}, {12, 13, 23}
F24 : {24, 34}, {}, {14}, {12, 13, 23}
F25 : {34}, {24}, {}, {12, 13, 23, 14}
F26 : {14, 34}, {24}, {}, {12, 13, 23}
F27 : {34}, {14, 24}, {}, {12, 13, 23}
F28 : {34}, {24}, {14}, {12, 13, 23}
F29 : {34}, {}, {24}, {12, 13, 23, 14}
F30 : {14, 34}, {}, {24}, {12, 13, 23}
F31 : {34}, {14}, {24}, {12, 13, 23}
F32 : {34}, {}, {14, 24}, {12, 13, 23}
F33 : {}, {34}, {}, {12, 13, 23, 14, 24}
F34 : {14}, {34}, {}, {12, 13, 23, 24}
F35 : {}, {14, 34}, {}, {12, 13, 23, 24}
F36 : {}, {34}, {14}, {12, 13, 23, 24}
F37 : {24}, {34}, {}, {12, 13, 23, 14}
F38 : {14, 24}, {34}, {}, {12, 13, 23}
F39 : {24}, {14, 34}, {}, {12, 13, 23}
F40 : {24}, {34}, {14}, {12, 13, 23}
F41 : {}, {24, 34}, {}, {12, 13, 23, 14}
F42 : {14}, {24, 34}, {}, {12, 13, 23}
F43 : {}, {14, 24, 34}, {}, {12, 13, 23}
F44 : {}, {24, 34}, {14}, {12, 13, 23}
F45 : {}, {34}, {24}, {12, 13, 23, 14}
F46 : {14}, {34}, {24}, {12, 13, 23}
F47 : {}, {14, 34}, {24}, {12, 13, 23}
F48 : {}, {34}, {14, 24}, {12, 13, 23}
F49 : {}, {}, {34}, {12, 13, 23, 14, 24}
F50 : {14}, {}, {34}, {12, 13, 23, 24}
F51 : {}, {14}, {34}, {12, 13, 23, 24}
F52 : {}, {}, {14, 34}, {12, 13, 23, 24}
F53 : {24}, {}, {34}, {12, 13, 23, 14}
F54 : {14, 24}, {}, {34}, {12, 13, 23}
F55 : {24}, {14}, {34}, {12, 13, 23}
F56 : {24}, {}, {14, 34}, {12, 13, 23}
F57 : {}, {24}, {34}, {12, 13, 23, 14}
F58 : {14}, {24}, {34}, {12, 13, 23}
F59 : {}, {14, 24}, {34}, {12, 13, 23}
F60 : {}, {24}, {14, 34}, {12, 13, 23}
F61 : {}, {}, {24, 34}, {12, 13, 23, 14}
F62 : {14}, {}, {24, 34}, {12, 13, 23}
F63 : {}, {14}, {24, 34}, {12, 13, 23}
F64 : {}, {}, {14, 24, 34}, {12, 13, 23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
28171955001/2500000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 81806158881/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 -11779436037/2500000000 -10030926951/500000000 -10030926951/500000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 104963173989/5000000000 -10030926951/500000000 -10030926951/500000000 -48390348849/2500000000 23756197743/625000000 -10030926951/500000000 -11779436037/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 81806158881/5000000000 104963173989/5000000000 104963173989/5000000000 23756197743/625000000 104963173989/5000000000 -10030926951/500000000 -48390348849/2500000000 -10030926951/500000000 104963173989/5000000000 -48390348849/2500000000 -10030926951/500000000 -10030926951/500000000 23756197743/625000000 -10030926951/500000000 -10030926951/500000000 -11779436037/2500000000
81806158881/5000000000 135977640777/5000000000 27560730367/1250000000 27560730367/1250000000 12912158259/625000000 281320790157/5000000000 969232334827/10000000000 969232334827/10000000000 252987175423/10000000000 -10946985801/312500000 54635434741/1000000000 14762978623/500000000 252987175423/10000000000 -10946985801/312500000 14762978623/500000000 54635434741/1000000000 29295700911/1250000000 65444550737/1000000000 320296575753/10000000000 320296575753/10000000000 54870487871/1250000000 -171008079/25000000 -135865838127/5000000000 -135865838127/5000000000 68844149309/2000000000 -77259576371/2500000000 -291501290701/10000000000 -279797379633/10000000000 68844149309/2000000000 -77259576371/2500000000 -279797379633/10000000000 -291501290701/10000000000 239100600519/10000000000 75567489051/2000000000 250227933411/5000000000 216059121271/10000000000 41959604941/2500000000 -73280281669/2500000000 -293648802581/10000000000 -134496625641/5000000000 30434761513/500000000 -144370038441/5000000000 -6841168011/1000000000 -156797465309/5000000000 80561307531/2000000000 -58868261499/2000000000 -271078194917/10000000000 -289140901119/10000000000 239100600519/10000000000 75567489051/2000000000 216059121271/10000000000 250227933411/5000000000 41959604941/2500000000 -73280281669/2500000000 -134496625641/5000000000 -293648802581/10000000000 80561307531/2000000000 -58868261499/2000000000 -289140901119/10000000000 -271078194917/10000000000 30434761513/500000000 -144370038441/5000000000 -156797465309/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 135977640777/5000000000 27560730367/1250000000 252987175423/10000000000 54635434741/1000000000 -10946985801/312500000 14762978623/500000000 12912158259/625000000 969232334827/10000000000 281320790157/5000000000 969232334827/10000000000 252987175423/10000000000 14762978623/500000000 -10946985801/312500000 54635434741/1000000000 239100600519/10000000000 250227933411/5000000000 75567489051/2000000000 216059121271/10000000000 30434761513/500000000 -6841168011/1000000000 -144370038441/5000000000 -156797465309/5000000000 41959604941/2500000000 -293648802581/10000000000 -73280281669/2500000000 -134496625641/5000000000 80561307531/2000000000 -271078194917/10000000000 -58868261499/2000000000 -289140901119/10000000000 29295700911/1250000000 320296575753/10000000000 65444550737/1000000000 320296575753/10000000000 68844149309/2000000000 -291501290701/10000000000 -77259576371/2500000000 -279797379633/10000000000 54870487871/1250000000 -135865838127/5000000000 -171008079/25000000 -135865838127/5000000000 68844149309/2000000000 -279797379633/10000000000 -77259576371/2500000000 -291501290701/10000000000 239100600519/10000000000 216059121271/10000000000 75567489051/2000000000 250227933411/5000000000 80561307531/2000000000 -289140901119/10000000000 -58868261499/2000000000 -271078194917/10000000000 41959604941/2500000000 -134496625641/5000000000 -73280281669/2500000000 -293648802581/10000000000 30434761513/500000000 -156797465309/5000000000 -144370038441/5000000000 -6841168011/1000000000
81806158881/5000000000 27560730367/1250000000 27560730367/1250000000 135977640777/5000000000 252987175423/10000000000 54635434741/1000000000 14762978623/500000000 -10946985801/312500000 252987175423/10000000000 14762978623/500000000 54635434741/1000000000 -10946985801/312500000 12912158259/625000000 969232334827/10000000000 969232334827/10000000000 281320790157/5000000000 239100600519/10000000000 250227933411/5000000000 216059121271/10000000000 75567489051/2000000000 30434761513/500000000 -6841168011/1000000000 -156797465309/5000000000 -144370038441/5000000000 80561307531/2000000000 -271078194917/10000000000 -289140901119/10000000000 -58868261499/2000000000 41959604941/2500000000 -293648802581/10000000000 -134496625641/5000000000 -73280281669/2500000000 239100600519/10000000000 216059121271/10000000000 250227933411/5000000000 75567489051/2000000000 80561307531/2000000000 -289140901119/10000000000 -271078194917/10000000000 -58868261499/2000000000 30434761513/500000000 -156797465309/5000000000 -6841168011/1000000000 -144370038441/5000000000 41959604941/2500000000 -134496625641/5000000000 -293648802581/10000000000 -73280281669/2500000000 29295700911/1250000000 320296575753/10000000000 320296575753/10000000000 65444550737/1000000000 68844149309/2000000000 -291501290701/10000000000 -279797379633/10000000000 -77259576371/2500000000 68844149309/2000000000 -279797379633/10000000000 -291501290701/10000000000 -77259576371/2500000000 54870487871/1250000000 -135865838127/5000000000 -135865838127/5000000000 -171008079/25000000
81806158881/5000000000 12912158259/625000000 252987175423/10000000000 252987175423/10000000000 135469509393/5000000000 279590801239/5000000000 -85369965557/2500000000 -85369965557/2500000000 13812119609/625000000 478673735909/5000000000 137021128551/2500000000 149160483117/5000000000 13812119609/625000000 478673735909/5000000000 149160483117/5000000000 137021128551/2500000000 29422733757/1250000000 221189978673/5000000000 335273409449/10000000000 335273409449/10000000000 163622357707/2500000000 -171008079/25000000 -77261076133/2500000000 -77261076133/2500000000 311843825423/10000000000 -272321846123/10000000000 -291427663631/10000000000 -4377884771/156250000 311843825423/10000000000 -272321846123/10000000000 -4377884771/156250000 -291427663631/10000000000 238592529711/10000000000 44943125039/2500000000 303493513869/5000000000 199909785813/5000000000 193182315947/5000000000 -292524957759/10000000000 -28881612631/1000000000 -146975160749/5000000000 10008678051/200000000 -293646380223/10000000000 -6841168011/1000000000 -135537308689/5000000000 107992346763/5000000000 -16812311973/625000000 -312928605679/10000000000 -289810803597/10000000000 238592529711/10000000000 44943125039/2500000000 199909785813/5000000000 303493513869/5000000000 193182315947/5000000000 -292524957759/10000000000 -146975160749/5000000000 -28881612631/1000000000 107992346763/5000000000 -16812311973/625000000 -289810803597/10000000000 -312928605679/10000000000 10008678051/200000000 -293646380223/10000000000 -135537308689/5000000000 -6841168011/1000000000
23756197743/625000000 281320790157/5000000000 54635434741/1000000000 54635434741/1000000000 279590801239/5000000000 6736647959/50000000 96355050783/1250000000 96355050783/1250000000 137021128551/2500000000 175081774931/2500000000 125103680743/1000000000 40922239003/625000000 137021128551/2500000000 175081774931/2500000000 40922239003/625000000 125103680743/1000000000 26711390393/500000000 628505954309/5000000000 430811194523/5000000000 430811194523/5000000000 622764659393/5000000000 -1241423883/78125000 -134067401943/2000000000 -134067401943/2000000000 215827235613/2500000000 -134465256383/2000000000 -339143422167/5000000000 -646018722121/10000000000 215827235613/2500000000 -134465256383/2000000000 -646018722121/10000000000 -339143422167/5000000000 280533291439/5000000000 532323547331/10000000000 258843511601/2000000000 91214123447/1250000000 520719846367/10000000000 -343858542421/5000000000 -338042179969/5000000000 -65568029343/1000000000 1299958345027/10000000000 -168954236083/2500000000 -79467851769/5000000000 -683683801727/10000000000 23113420007/312500000 -131404856317/2000000000 -681427424077/10000000000 -166206324543/2500000000 280533291439/5000000000 532323547331/10000000000 91214123447/1250000000 258843511601/2000000000 520719846367/10000000000 -343858542421/5000000000 -65568029343/1000000000 -338042179969/5000000000 23113420007/312500000 -131404856317/2000000000 -166206324543/2500000000 -681427424077/10000000000 1299958345027/10000000000 -168954236083/2500000000 -683683801727/10000000000 -79467851769/5000000000
104963173989/5000000000 969232334827/10000000000 -10946985801/312500000 14762978623/500000000 -85369965557/2500000000 96355050783/1250000000 21384005880467/10000000000 3433012165473/5000000000 478673735909/5000000000 -256302833003/125000000 175081774931/2500000000 -1517262943451/2500000000 149160483117/5000000000 -1517262943451/2500000000 134824855819/200000000 40922239003/625000000 286808515657/10000000000 2849294032417/10000000000 -157425215179/2500000000 38625678533/1000000000 -1495563323089/10000000000 -8777004753/1000000000 47351682991/625000000 -370726964119/5000000000 1870312669183/10000000000 -1429653730851/10000000000 -159652946293/5000000000 -241690986189/5000000000 561360883873/10000000000 -59815031049/10000000000 -223974513677/10000000000 -431102036743/10000000000 30751706207/1000000000 274655936043/2000000000 -727613463751/5000000000 17557794311/250000000 -1144281888121/10000000000 -89847040127/2000000000 172666440871/2500000000 -57669098663/2500000000 287947094337/1000000000 -46644433579/312500000 -8777004753/1000000000 -7236750431/10000000000 547747257081/10000000000 -492462032089/10000000000 -688402765891/10000000000 -59634184441/2000000000 80136173173/2500000000 4135867659117/10000000000 -724495787043/2000000000 364795908197/5000000000 -1767572637479/5000000000 -319964535133/10000000000 5777587607/5000000000 -1537464591169/10000000000 1011385374763/2500000000 -74463273437/1000000000 -212796989049/5000000000 391315412803/5000000000 369875305703/5000000000 52958532539/625000000 -1605690010689/10000000000 -43889125359/5000000000
104963173989/5000000000 969232334827/10000000000 14762978623/500000000 -10946985801/312500000 -85369965557/2500000000 96355050783/1250000000 3433012165473/5000000000 21384005880467/10000000000 149160483117/5000000000 -1517262943451/2500000000 40922239003/625000000 134824855819/200000000 478673735909/5000000000 -256302833003/125000000 -1517262943451/2500000000 175081774931/2500000000 286808515657/10000000000 2849294032417/10000000000 38625678533/1000000000 -157425215179/2500000000 -1495563323089/10000000000 -8777004753/1000000000 -370726964119/5000000000 47351682991/625000000 561360883873/10000000000 -59815031049/10000000000 -431102036743/10000000000 -223974513677/10000000000 1870312669183/10000000000 -1429653730851/10000000000 -241690986189/5000000000 -159652946293/5000000000 80136173173/2500000000 4135867659117/10000000000 364795908197/5000000000 -724495787043/2000000000 -1767572637479/5000000000 -319964535133/10000000000 -1537464591169/10000000000 5777587607/5000000000 369875305703/5000000000 52958532539/625000000 -43889125359/5000000000 -1605690010689/10000000000 1011385374763/2500000000 -74463273437/1000000000 391315412803/5000000000 -212796989049/5000000000 30751706207/1000000000 274655936043/2000000000 17557794311/250000000 -727613463751/5000000000 -1144281888121/10000000000 -89847040127/2000000000 -57669098663/2500000000 172666440871/2500000000 547747257081/10000000000 -492462032089/10000000000 -59634184441/2000000000 -688402765891/10000000000 287947094337/1000000000 -46644433579/312500000 -7236750431/10000000000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 12912158259/625000000 252987175423/10000000000 13812119609/625000000 137021128551/2500000000 478673735909/5000000000 149160483117/5000000000 135469509393/5000000000 -85369965557/2500000000 279590801239/5000000000 -85369965557/2500000000 13812119609/625000000 149160483117/5000000000 478673735909/5000000000 137021128551/2500000000 238592529711/10000000000 303493513869/5000000000 44943125039/2500000000 199909785813/5000000000 10008678051/200000000 -6841168011/1000000000 -293646380223/10000000000 -135537308689/5000000000 193182315947/5000000000 -28881612631/1000000000 -292524957759/10000000000 -146975160749/5000000000 107992346763/5000000000 -312928605679/10000000000 -16812311973/625000000 -289810803597/10000000000 29422733757/1250000000 335273409449/10000000000 221189978673/5000000000 335273409449/10000000000 311843825423/10000000000 -291427663631/10000000000 -272321846123/10000000000 -4377884771/156250000 163622357707/2500000000 -77261076133/2500000000 -171008079/25000000 -77261076133/2500000000 311843825423/10000000000 -4377884771/156250000 -272321846123/10000000000 -291427663631/10000000000 238592529711/10000000000 199909785813/5000000000 44943125039/2500000000 303493513869/5000000000 107992346763/5000000000 -289810803597/10000000000 -16812311973/625000000 -312928605679/10000000000 193182315947/5000000000 -146975160749/5000000000 -292524957759/10000000000 -28881612631/1000000000 10008678051/200000000 -135537308689/5000000000 -293646380223/10000000000 -6841168011/1000000000
104963173989/5000000000 -10946985801/312500000 969232334827/10000000000 14762978623/500000000 478673735909/5000000000 175081774931/2500000000 -256302833003/125000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 96355050783/1250000000 3433012165473/5000000000 149160483117/5000000000 134824855819/200000000 -1517262943451/2500000000 40922239003/625000000 30751706207/1000000000 -727613463751/5000000000 274655936043/2000000000 17557794311/250000000 287947094337/1000000000 -8777004753/1000000000 -46644433579/312500000 -7236750431/10000000000 -1144281888121/10000000000 172666440871/2500000000 -89847040127/2000000000 -57669098663/2500000000 547747257081/10000000000 -688402765891/10000000000 -492462032089/10000000000 -59634184441/2000000000 286808515657/10000000000 -157425215179/2500000000 2849294032417/10000000000 38625678533/1000000000 1870312669183/10000000000 -159652946293/5000000000 -1429653730851/10000000000 -241690986189/5000000000 -1495563323089/10000000000 47351682991/625000000 -8777004753/1000000000 -370726964119/5000000000 561360883873/10000000000 -223974513677/10000000000 -59815031049/10000000000 -431102036743/10000000000 80136173173/2500000000 -724495787043/2000000000 4135867659117/10000000000 364795908197/5000000000 1011385374763/2500000000 -212796989049/5000000000 -74463273437/1000000000 391315412803/5000000000 -1767572637479/5000000000 5777587607/5000000000 -319964535133/10000000000 -1537464591169/10000000000 369875305703/5000000000 -1605690010689/10000000000 52958532539/625000000 -43889125359/5000000000
23756197743/625000000 54635434741/1000000000 281320790157/5000000000 54635434741/1000000000 137021128551/2500000000 125103680743/1000000000 175081774931/2500000000 40922239003/625000000 279590801239/5000000000 96355050783/1250000000 6736647959/50000000 96355050783/1250000000 137021128551/2500000000 40922239003/625000000 175081774931/2500000000 125103680743/1000000000 280533291439/5000000000 258843511601/2000000000 532323547331/10000000000 91214123447/1250000000 1299958345027/10000000000 -79467851769/5000000000 -168954236083/2500000000 -683683801727/10000000000 520719846367/10000000000 -338042179969/5000000000 -343858542421/5000000000 -65568029343/1000000000 23113420007/312500000 -681427424077/10000000000 -131404856317/2000000000 -166206324543/2500000000 26711390393/500000000 430811194523/5000000000 628505954309/5000000000 430811194523/5000000000 215827235613/2500000000 -339143422167/5000000000 -134465256383/2000000000 -646018722121/10000000000 622764659393/5000000000 -134067401943/2000000000 -1241423883/78125000 -134067401943/2000000000 215827235613/2500000000 -646018722121/10000000000 -134465256383/2000000000 -339143422167/5000000000 280533291439/5000000000 91214123447/1250000000 532323547331/10000000000 258843511601/2000000000 23113420007/312500000 -166206324543/2500000000 -131404856317/2000000000 -681427424077/10000000000 520719846367/10000000000 -65568029343/1000000000 -343858542421/5000000000 -338042179969/5000000000 1299958345027/10000000000 -683683801727/10000000000 -168954236083/2500000000 -79467851769/5000000000
104963173989/5000000000 14762978623/500000000 969232334827/10000000000 -10946985801/312500000 149160483117/5000000000 40922239003/625000000 -1517262943451/2500000000 134824855819/200000000 -85369965557/2500000000 3433012165473/5000000000 96355050783/1250000000 21384005880467/10000000000 478673735909/5000000000 -1517262943451/2500000000 -256302833003/125000000 175081774931/2500000000 80136173173/2500000000 364795908197/5000000000 4135867659117/10000000000 -724495787043/2000000000 369875305703/5000000000 -43889125359/5000000000 52958532539/625000000 -1605690010689/10000000000 -1767572637479/5000000000 -1537464591169/10000000000 -319964535133/10000000000 5777587607/5000000000 1011385374763/2500000000 391315412803/5000000000 -74463273437/1000000000 -212796989049/5000000000 286808515657/10000000000 38625678533/1000000000 2849294032417/10000000000 -157425215179/2500000000 561360883873/10000000000 -431102036743/10000000000 -59815031049/10000000000 -223974513677/10000000000 -1495563323089/10000000000 -370726964119/5000000000 -8777004753/1000000000 47351682991/625000000 1870312669183/10000000000 -241690986189/5000000000 -1429653730851/10000000000 -159652946293/5000000000 30751706207/1000000000 17557794311/250000000 274655936043/2000000000 -727613463751/5000000000 547747257081/10000000000 -59634184441/2000000000 -492462032089/10000000000 -688402765891/10000000000 -1144281888121/10000000000 -57669098663/2500000000 -89847040127/2000000000 172666440871/2500000000 287947094337/1000000000 -7236750431/10000000000 -46644433579/312500000 -8777004753/1000000000
81806158881/5000000000 252987175423/10000000000 252987175423/10000000000 12912158259/625000000 13812119609/625000000 137021128551/2500000000 149160483117/5000000000 478673735909/5000000000 13812119609/625000000 149160483117/5000000000 137021128551/2500000000 478673735909/5000000000 135469509393/5000000000 -85369965557/2500000000 -85369965557/2500000000 279590801239/5000000000 238592529711/10000000000 303493513869/5000000000 199909785813/5000000000 44943125039/2500000000 10008678051/200000000 -6841168011/1000000000 -135537308689/5000000000 -293646380223/10000000000 107992346763/5000000000 -312928605679/10000000000 -289810803597/10000000000 -16812311973/625000000 193182315947/5000000000 -28881612631/1000000000 -146975160749/5000000000 -292524957759/10000000000 238592529711/10000000000 199909785813/5000000000 303493513869/5000000000 44943125039/2500000000 107992346763/5000000000 -289810803597/10000000000 -312928605679/10000000000 -16812311973/625000000 10008678051/200000000 -135537308689/5000000000 -6841168011/1000000000 -293646380223/10000000000 193182315947/5000000000 -146975160749/5000000000 -28881612631/1000000000 -292524957759/10000000000 29422733757/1250000000 335273409449/10000000000 335273409449/10000000000 221189978673/5000000000 311843825423/10000000000 -291427663631/10000000000 -4377884771/156250000 -272321846123/10000000000 311843825423/10000000000 -4377884771/156250000 -291427663631/10000000000 -272321846123/10000000000 163622357707/2500000000 -77261076133/2500000000 -77261076133/2500000000 -171008079/25000000
104963173989/5000000000 -10946985801/312500000 14762978623/500000000 969232334827/10000000000 478673735909/5000000000 175081774931/2500000000 -1517262943451/2500000000 -256302833003/125000000 149160483117/5000000000 134824855819/200000000 40922239003/625000000 -1517262943451/2500000000 -85369965557/2500000000 21384005880467/10000000000 3433012165473/5000000000 96355050783/1250000000 30751706207/1000000000 -727613463751/5000000000 17557794311/250000000 274655936043/2000000000 287947094337/1000000000 -8777004753/1000000000 -7236750431/10000000000 -46644433579/312500000 547747257081/10000000000 -688402765891/10000000000 -59634184441/2000000000 -492462032089/10000000000 -1144281888121/10000000000 172666440871/2500000000 -57669098663/2500000000 -89847040127/2000000000 80136173173/2500000000 -724495787043/2000000000 364795908197/5000000000 4135867659117/10000000000 1011385374763/2500000000 -212796989049/5000000000 391315412803/5000000000 -74463273437/1000000000 369875305703/5000000000 -1605690010689/10000000000 -43889125359/5000000000 52958532539/625000000 -1767572637479/5000000000 5777587607/5000000000 -1537464591169/10000000000 -319964535133/10000000000 286808515657/10000000000 -157425215179/2500000000 38625678533/1000000000 2849294032417/10000000000 1870312669183/10000000000 -159652946293/5000000000 -241690986189/5000000000 -1429653730851/10000000000 561360883873/10000000000 -223974513677/10000000000 -431102036743/10000000000 -59815031049/10000000000 -1495563323089/10000000000 47351682991/625000000 -370726964119/5000000000 -8777004753/1000000000
104963173989/5000000000 14762978623/500000000 -10946985801/312500000 969232334827/10000000000 149160483117/5000000000 40922239003/625000000 134824855819/200000000 -1517262943451/2500000000 478673735909/5000000000 -1517262943451/2500000000 175081774931/2500000000 -256302833003/125000000 -85369965557/2500000000 3433012165473/5000000000 21384005880467/10000000000 96355050783/1250000000 80136173173/2500000000 364795908197/5000000000 -724495787043/2000000000 4135867659117/10000000000 369875305703/5000000000 -43889125359/5000000000 -1605690010689/10000000000 52958532539/625000000 1011385374763/2500000000 391315412803/5000000000 -212796989049/5000000000 -74463273437/1000000000 -1767572637479/5000000000 -1537464591169/10000000000 5777587607/5000000000 -319964535133/10000000000 30751706207/1000000000 17557794311/250000000 -727613463751/5000000000 274655936043/2000000000 547747257081/10000000000 -59634184441/2000000000 -688402765891/10000000000 -492462032089/10000000000 287947094337/1000000000 -7236750431/10000000000 -8777004753/1000000000 -46644433579/312500000 -1144281888121/10000000000 -57669098663/2500000000 172666440871/2500000000 -89847040127/2000000000 286808515657/10000000000 38625678533/1000000000 -157425215179/2500000000 2849294032417/10000000000 561360883873/10000000000 -431102036743/10000000000 -223974513677/10000000000 -59815031049/10000000000 1870312669183/10000000000 -241690986189/5000000000 -159652946293/5000000000 -1429653730851/10000000000 -1495563323089/10000000000 -370726964119/5000000000 47351682991/625000000 -8777004753/1000000000
23756197743/625000000 54635434741/1000000000 54635434741/1000000000 281320790157/5000000000 137021128551/2500000000 125103680743/1000000000 40922239003/625000000 175081774931/2500000000 137021128551/2500000000 40922239003/625000000 125103680743/1000000000 175081774931/2500000000 279590801239/5000000000 96355050783/1250000000 96355050783/1250000000 6736647959/50000000 280533291439/5000000000 258843511601/2000000000 91214123447/1250000000 532323547331/10000000000 1299958345027/10000000000 -79467851769/5000000000 -683683801727/10000000000 -168954236083/2500000000 23113420007/312500000 -681427424077/10000000000 -166206324543/2500000000 -131404856317/2000000000 520719846367/10000000000 -338042179969/5000000000 -65568029343/1000000000 -343858542421/5000000000 280533291439/5000000000 91214123447/1250000000 258843511601/2000000000 532323547331/10000000000 23113420007/312500000 -166206324543/2500000000 -681427424077/10000000000 -131404856317/2000000000 1299958345027/10000000000 -683683801727/10000000000 -79467851769/5000000000 -168954236083/2500000000 520719846367/10000000000 -65568029343/1000000000 -338042179969/5000000000 -343858542421/5000000000 26711390393/500000000 430811194523/5000000000 430811194523/5000000000 628505954309/5000000000 215827235613/2500000000 -339143422167/5000000000 -646018722121/10000000000 -134465256383/2000000000 215827235613/2500000000 -646018722121/10000000000 -339143422167/5000000000 -134465256383/2000000000 622764659393/5000000000 -134067401943/2000000000 -134067401943/2000000000 -1241423883/78125000
81806158881/5000000000 29295700911/1250000000 239100600519/10000000000 239100600519/10000000000 29422733757/1250000000 26711390393/500000000 286808515657/10000000000 286808515657/10000000000 238592529711/10000000000 30751706207/1000000000 280533291439/5000000000 80136173173/2500000000 238592529711/10000000000 30751706207/1000000000 80136173173/2500000000 280533291439/5000000000 121583971821/5000000000 34951595371/625000000 129495501527/5000000000 129495501527/5000000000 70324707107/1250000000 -171008079/25000000 -73278781907/2500000000 -73278781907/2500000000 8078013009/312500000 -292530956807/10000000000 -36370151979/1250000000 -283149933433/10000000000 8078013009/312500000 -292530956807/10000000000 -283149933433/10000000000 -36370151979/1250000000 29360061081/1250000000 71390208569/2000000000 137015637483/2500000000 298246538489/10000000000 180178968299/5000000000 -288245023979/10000000000 -291425241273/10000000000 -28018836563/1000000000 273188155841/5000000000 -291503713059/10000000000 -6841168011/1000000000 -144572239329/5000000000 59066800041/2000000000 -279793639347/10000000000 -144903613029/5000000000 -147431160969/5000000000 29360061081/1250000000 71390208569/2000000000 298246538489/10000000000 137015637483/2500000000 180178968299/5000000000 -288245023979/10000000000 -28018836563/1000000000 -291425241273/10000000000 59066800041/2000000000 -279793639347/10000000000 -147431160969/5000000000 -144903613029/5000000000 273188155841/5000000000 -291503713059/10000000000 -144572239329/5000000000 -6841168011/1000000000
23756197743/625000000 65444550737/1000000000 250227933411/5000000000 250227933411/5000000000 221189978673/5000000000 628505954309/5000000000 2849294032417/10000000000 2849294032417/10000000000 303493513869/5000000000 -727613463751/5000000000 258843511601/2000000000 364795908197/5000000000 303493513869/5000000000 -727613463751/5000000000 364795908197/5000000000 258843511601/2000000000 34951595371/625000000 103190135219/625000000 607787424143/10000000000 607787424143/10000000000 470908373541/5000000000 -1241423883/78125000 -617689810031/10000000000 -617689810031/10000000000 341594174027/5000000000 -370184814863/5000000000 -67607292153/1000000000 -131141954261/2000000000 341594174027/5000000000 -370184814863/5000000000 -131141954261/2000000000 -67607292153/1000000000 137015637483/2500000000 1125511687291/10000000000 68698031413/625000000 392606942147/10000000000 438587666781/10000000000 -134464187343/2000000000 -342688802281/5000000000 -38143648347/625000000 1451826649849/10000000000 -41796101407/625000000 -79467851769/5000000000 -743417122497/10000000000 1001899493307/10000000000 -692715152279/10000000000 -302537598543/5000000000 -681444204393/10000000000 137015637483/2500000000 1125511687291/10000000000 392606942147/10000000000 68698031413/625000000 438587666781/10000000000 -134464187343/2000000000 -38143648347/625000000 -342688802281/5000000000 1001899493307/10000000000 -692715152279/10000000000 -681444204393/10000000000 -302537598543/5000000000 1451826649849/10000000000 -41796101407/625000000 -743417122497/10000000000 -79467851769/5000000000
104963173989/5000000000 320296575753/10000000000 75567489051/2000000000 216059121271/10000000000 335273409449/10000000000 430811194523/5000000000 -157425215179/2500000000 38625678533/1000000000 44943125039/2500000000 274655936043/2000000000 532323547331/10000000000 4135867659117/10000000000 199909785813/5000000000 17557794311/250000000 -724495787043/2000000000 91214123447/1250000000 129495501527/5000000000 607787424143/10000000000 10862151253/40000000 -140946300013/5000000000 655161302403/10000000000 -8777004753/1000000000 103795716991/10000000000 -416481927579/5000000000 -16020186631/2500000000 -341470414339/5000000000 -98397232361/5000000000 -71616690227/2500000000 759619559567/10000000000 -14970857457/5000000000 -99858710863/2500000000 -55742911573/1000000000 71390208569/2000000000 -345820903099/2500000000 1125511687291/10000000000 34111529523/1000000000 337636566959/10000000000 -542116891943/10000000000 -94368607557/5000000000 -9150103421/250000000 46673588097/1000000000 -367865161897/5000000000 -8777004753/1000000000 72049013201/10000000000 243136973877/5000000000 -395309444997/10000000000 -7033672351/100000000 -197455860679/10000000000 298246538489/10000000000 34111529523/1000000000 308161704877/5000000000 392606942147/10000000000 437901797963/10000000000 -64581981087/2500000000 -189313204603/5000000000 -6930530053/125000000 48526404233/1250000000 -337730876549/10000000000 -489915272521/10000000000 -41966690533/5000000000 8014226577/80000000 -4679293659/5000000000 -839840865543/10000000000 -43889125359/5000000000
104963173989/5000000000 320296575753/10000000000 216059121271/10000000000 75567489051/2000000000 335273409449/10000000000 430811194523/5000000000 38625678533/1000000000 -157425215179/2500000000 199909785813/5000000000 17557794311/250000000 91214123447/1250000000 -724495787043/2000000000 44943125039/2500000000 274655936043/2000000000 4135867659117/10000000000 532323547331/10000000000 129495501527/5000000000 607787424143/10000000000 -140946300013/5000000000 10862151253/40000000 655161302403/10000000000 -8777004753/1000000000 -416481927579/5000000000 103795716991/10000000000 759619559567/10000000000 -14970857457/5000000000 -55742911573/1000000000 -99858710863/2500000000 -16020186631/2500000000 -341470414339/5000000000 -71616690227/2500000000 -98397232361/5000000000 298246538489/10000000000 34111529523/1000000000 392606942147/10000000000 308161704877/5000000000 437901797963/10000000000 -64581981087/2500000000 -6930530053/125000000 -189313204603/5000000000 8014226577/80000000 -4679293659/5000000000 -43889125359/5000000000 -839840865543/10000000000 48526404233/1250000000 -337730876549/10000000000 -41966690533/5000000000 -489915272521/10000000000 71390208569/2000000000 -345820903099/2500000000 34111529523/1000000000 1125511687291/10000000000 337636566959/10000000000 -542116891943/10000000000 -9150103421/250000000 -94368607557/5000000000 243136973877/5000000000 -395309444997/10000000000 -197455860679/10000000000 -7033672351/100000000 46673588097/1000000000 -367865161897/5000000000 72049013201/10000000000 -8777004753/1000000000
23756197743/625000000 54870487871/1250000000 30434761513/500000000 30434761513/500000000 163622357707/2500000000 622764659393/5000000000 -1495563323089/10000000000 -1495563323089/10000000000 10008678051/200000000 287947094337/1000000000 1299958345027/10000000000 369875305703/5000000000 10008678051/200000000 287947094337/1000000000 369875305703/5000000000 1299958345027/10000000000 70324707107/1250000000 470908373541/5000000000 655161302403/10000000000 655161302403/10000000000 207815594167/1250000000 -1241423883/78125000 -371176778363/5000000000 -371176778363/5000000000 289036912543/5000000000 -617684464831/10000000000 -33791419137/500000000 -65699480371/1000000000 289036912543/5000000000 -617684464831/10000000000 -65699480371/1000000000 -33791419137/500000000 273188155841/5000000000 46673588097/1000000000 1451826649849/10000000000 8014226577/80000000 291315900611/2500000000 -134068470983/2000000000 -83590773013/1250000000 -346372315077/5000000000 546713857793/5000000000 -2142604943/31250000 -79467851769/5000000000 -75354449969/1250000000 382569318317/10000000000 -76122982909/1250000000 -743433902813/10000000000 -683667021411/10000000000 273188155841/5000000000 46673588097/1000000000 8014226577/80000000 1451826649849/10000000000 291315900611/2500000000 -134068470983/2000000000 -346372315077/5000000000 -83590773013/1250000000 382569318317/10000000000 -76122982909/1250000000 -683667021411/10000000000 -743433902813/10000000000 546713857793/5000000000 -2142604943/31250000 -75354449969/1250000000 -79467851769/5000000000
-11779436037/2500000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -171008079/25000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 9870165849/5000000000 20970120573/2500000000 20970120573/2500000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -6841168011/1000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 20970120573/2500000000 41940487293/5000000000 40465780437/5000000000 -79467851769/5000000000 41940487293/5000000000 1969493121/1000000000 41942400861/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -6841168011/1000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 20970120573/2500000000 40465780437/5000000000 41940487293/5000000000 -43889125359/5000000000 40465780437/5000000000 41942400861/5000000000 41942400861/5000000000 -79467851769/5000000000 41940487293/5000000000 41942400861/5000000000 1969493121/1000000000
-10030926951/500000000 -135865838127/5000000000 -144370038441/5000000000 -156797465309/5000000000 -77261076133/2500000000 -134067401943/2000000000 47351682991/625000000 -370726964119/5000000000 -293646380223/10000000000 -46644433579/312500000 -168954236083/2500000000 52958532539/625000000 -135537308689/5000000000 -7236750431/10000000000 -1605690010689/10000000000 -683683801727/10000000000 -73278781907/2500000000 -617689810031/10000000000 103795716991/10000000000 -416481927579/5000000000 -371176778363/5000000000 20970120573/2500000000 702195404983/10000000000 8730093201/2500000000 -155166717503/2500000000 67630788361/10000000000 409540994987/10000000000 90698411547/2500000000 -3276890873/400000000 626224227537/10000000000 327834012151/10000000000 152231069751/5000000000 -291503713059/10000000000 -367865161897/5000000000 -41796101407/625000000 -4679293659/5000000000 -254927583773/10000000000 75493064347/2500000000 620377247849/10000000000 343706436029/10000000000 -2142604943/31250000 20703566749/5000000000 41940487293/5000000000 67607521239/1000000000 -243436140061/5000000000 345699934217/10000000000 22791983139/2500000000 412259357737/10000000000 -144572239329/5000000000 72049013201/10000000000 -839840865543/10000000000 -743417122497/10000000000 -650939196389/10000000000 410138426187/10000000000 359315153781/10000000000 2848881849/312500000 -18504373941/1250000000 164139590723/5000000000 152229213057/5000000000 646271054889/10000000000 -75354449969/1250000000 67607521239/1000000000 3185026223/2500000000 41942400861/5000000000
-10030926951/500000000 -135865838127/5000000000 -156797465309/5000000000 -144370038441/5000000000 -77261076133/2500000000 -134067401943/2000000000 -370726964119/5000000000 47351682991/625000000 -135537308689/5000000000 -7236750431/10000000000 -683683801727/10000000000 -1605690010689/10000000000 -293646380223/10000000000 -46644433579/312500000 52958532539/625000000 -168954236083/2500000000 -73278781907/2500000000 -617689810031/10000000000 -416481927579/5000000000 103795716991/10000000000 -371176778363/5000000000 20970120573/2500000000 8730093201/2500000000 702195404983/10000000000 -3276890873/400000000 626224227537/10000000000 152231069751/5000000000 327834012151/10000000000 -155166717503/2500000000 67630788361/10000000000 90698411547/2500000000 409540994987/10000000000 -144572239329/5000000000 72049013201/10000000000 -743417122497/10000000000 -839840865543/10000000000 -650939196389/10000000000 410138426187/10000000000 2848881849/312500000 359315153781/10000000000 -75354449969/1250000000 67607521239/1000000000 41942400861/5000000000 3185026223/2500000000 -18504373941/1250000000 164139590723/5000000000 646271054889/10000000000 152229213057/5000000000 -291503713059/10000000000 -367865161897/5000000000 -4679293659/5000000000 -41796101407/625000000 -254927583773/10000000000 75493064347/2500000000 343706436029/10000000000 620377247849/10000000000 -243436140061/5000000000 345699934217/10000000000 412259357737/10000000000 22791983139/2500000000 -2142604943/31250000 20703566749/5000000000 67607521239/1000000000 41940487293/5000000000
104963173989/5000000000 68844149309/2000000000 41959604941/2500000000 80561307531/2000000000 311843825423/10000000000 215827235613/2500000000 1870312669183/10000000000 561360883873/10000000000 193182315947/5000000000 -1144281888121/10000000000 520719846367/10000000000 -1767572637479/5000000000 107992346763/5000000000 547747257081/10000000000 1011385374763/2500000000 23113420007/312500000 8078013009/312500000 341594174027/5000000000 -16020186631/2500000000 759619559567/10000000000 289036912543/5000000000 -8777004753/1000000000 -155166717503/2500000000 -3276890873/400000000 2596476515993/10000000000 -656035313/2000000000 -237756600321/10000000000 -399197787321/10000000000 -72939921361/5000000000 -183900088123/2500000000 -286327542783/10000000000 -16141817933/312500000 180178968299/5000000000 337636566959/10000000000 438587666781/10000000000 437901797963/10000000000 -623337138351/5000000000 -497314957053/10000000000 -39286113721/625000000 -397845419853/10000000000 291315900611/2500000000 -254927583773/10000000000 -8777004753/1000000000 -650939196389/10000000000 136190804951/10000000000 -183032047477/5000000000 -12669944697/5000000000 -241764105363/10000000000 59066800041/2000000000 243136973877/5000000000 48526404233/1250000000 1001899493307/10000000000 136190804951/10000000000 -303710870103/10000000000 -328624422771/10000000000 -11781965331/1000000000 852160693/9765625 -38551320427/1000000000 -444954408637/10000000000 -731431010397/10000000000 382569318317/10000000000 -243436140061/5000000000 -18504373941/1250000000 -43889125359/5000000000
-10030926951/500000000 -77259576371/2500000000 -293648802581/10000000000 -271078194917/10000000000 -272321846123/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -59815031049/10000000000 -28881612631/1000000000 172666440871/2500000000 -338042179969/5000000000 -1537464591169/10000000000 -312928605679/10000000000 -688402765891/10000000000 391315412803/5000000000 -681427424077/10000000000 -292530956807/10000000000 -370184814863/5000000000 -341470414339/5000000000 -14970857457/5000000000 -617684464831/10000000000 20970120573/2500000000 67630788361/10000000000 626224227537/10000000000 -656035313/2000000000 330448276587/5000000000 369115899079/10000000000 328472086027/10000000000 -183900088123/2500000000 3776683047/500000000 22606896021/625000000 344971989553/10000000000 -291425241273/10000000000 -94368607557/5000000000 -342688802281/5000000000 -6930530053/125000000 -39286113721/625000000 343271109197/10000000000 40916114703/5000000000 43133689911/1250000000 -83590773013/1250000000 620377247849/10000000000 41940487293/5000000000 2848881849/312500000 -11781965331/1000000000 17213850961/500000000 635561648951/10000000000 370971951093/10000000000 -144903613029/5000000000 -7033672351/100000000 -41966690533/5000000000 -302537598543/5000000000 -12669944697/5000000000 369525138051/10000000000 329363794251/10000000000 635561648951/10000000000 -731431010397/10000000000 35873560869/1000000000 344975702941/10000000000 3376719471/625000000 -743433902813/10000000000 22791983139/2500000000 646271054889/10000000000 41942400861/5000000000
-10030926951/500000000 -291501290701/10000000000 -73280281669/2500000000 -289140901119/10000000000 -291427663631/10000000000 -339143422167/5000000000 -159652946293/5000000000 -431102036743/10000000000 -292524957759/10000000000 -89847040127/2000000000 -343858542421/5000000000 -319964535133/10000000000 -289810803597/10000000000 -59634184441/2000000000 -212796989049/5000000000 -166206324543/2500000000 -36370151979/1250000000 -67607292153/1000000000 -98397232361/5000000000 -55742911573/1000000000 -33791419137/500000000 41940487293/5000000000 409540994987/10000000000 152231069751/5000000000 -237756600321/10000000000 369115899079/10000000000 426555084147/10000000000 345038226589/10000000000 -16141817933/312500000 344971989553/10000000000 343837228469/10000000000 18002450543/625000000 -288245023979/10000000000 -542116891943/10000000000 -134464187343/2000000000 -64581981087/2500000000 -497314957053/10000000000 73167120567/2500000000 343271109197/10000000000 342548449691/10000000000 -134068470983/2000000000 75493064347/2500000000 20970120573/2500000000 410138426187/10000000000 -303710870103/10000000000 344269833419/10000000000 369525138051/10000000000 84453488401/2000000000 -147431160969/5000000000 -197455860679/10000000000 -489915272521/10000000000 -681444204393/10000000000 -241764105363/10000000000 84453488401/2000000000 34679939177/1000000000 370971951093/10000000000 -444954408637/10000000000 172567616937/5000000000 29161946229/1000000000 344975702941/10000000000 -683667021411/10000000000 412259357737/10000000000 152229213057/5000000000 41942400861/5000000000
-48390348849/2500000000 -279797379633/10000000000 -134496625641/5000000000 -58868261499/2000000000 -4377884771/156250000 -646018722121/10000000000 -241690986189/5000000000 -223974513677/10000000000 -146975160749/5000000000 -57669098663/2500000000 -65568029343/1000000000 5777587607/5000000000 -16812311973/625000000 -492462032089/10000000000 -74463273437/1000000000 -131404856317/2000000000 -283149933433/10000000000 -131141954261/2000000000 -71616690227/2500000000 -99858710863/2500000000 -65699480371/1000000000 40465780437/5000000000 90698411547/2500000000 327834012151/10000000000 -399197787321/10000000000 328472086027/10000000000 345038226589/10000000000 17054175593/500000000 -286327542783/10000000000 22606896021/625000000 81390743249/2500000000 343837228469/10000000000 -28018836563/1000000000 -9150103421/250000000 -38143648347/625000000 -189313204603/5000000000 -397845419853/10000000000 342548449691/10000000000 43133689911/1250000000 167132010111/5000000000 -346372315077/5000000000 343706436029/10000000000 40465780437/5000000000 359315153781/10000000000 -328624422771/10000000000 330028396509/10000000000 329363794251/10000000000 34679939177/1000000000 -279793639347/10000000000 -395309444997/10000000000 -337730876549/10000000000 -692715152279/10000000000 -183032047477/5000000000 344269833419/10000000000 330028396509/10000000000 17213850961/500000000 -38551320427/1000000000 20872699221/625000000 172567616937/5000000000 35873560869/1000000000 -76122982909/1250000000 345699934217/10000000000 164139590723/5000000000 40465780437/5000000000
104963173989/5000000000 68844149309/2000000000 80561307531/2000000000 41959604941/2500000000 311843825423/10000000000 215827235613/2500000000 561360883873/10000000000 1870312669183/10000000000 107992346763/5000000000 547747257081/10000000000 23113420007/312500000 1011385374763/2500000000 193182315947/5000000000 -1144281888121/10000000000 -1767572637479/5000000000 520719846367/10000000000 8078013009/312500000 341594174027/5000000000 759619559567/10000000000 -16020186631/2500000000 289036912543/5000000000 -8777004753/1000000000 -3276890873/400000000 -155166717503/2500000000 -72939921361/5000000000 -183900088123/2500000000 -16141817933/312500000 -286327542783/10000000000 2596476515993/10000000000 -656035313/2000000000 -399197787321/10000000000 -237756600321/10000000000 59066800041/2000000000 243136973877/5000000000 1001899493307/10000000000 48526404233/1250000000 136190804951/10000000000 -303710870103/10000000000 -11781965331/1000000000 -328624422771/10000000000 382569318317/10000000000 -243436140061/5000000000 -43889125359/5000000000 -18504373941/1250000000 852160693/9765625 -38551320427/1000000000 -731431010397/10000000000 -444954408637/10000000000 180178968299/5000000000 337636566959/10000000000 437901797963/10000000000 438587666781/10000000000 -623337138351/5000000000 -497314957053/10000000000 -397845419853/10000000000 -39286113721/625000000 136190804951/10000000000 -183032047477/5000000000 -241764105363/10000000000 -12669944697/5000000000 291315900611/2500000000 -254927583773/10000000000 -650939196389/10000000000 -8777004753/1000000000
-10030926951/500000000 -77259576371/2500000000 -271078194917/10000000000 -293648802581/10000000000 -272321846123/10000000000 -134465256383/2000000000 -59815031049/10000000000 -1429653730851/10000000000 -312928605679/10000000000 -688402765891/10000000000 -681427424077/10000000000 391315412803/5000000000 -28881612631/1000000000 172666440871/2500000000 -1537464591169/10000000000 -338042179969/5000000000 -292530956807/10000000000 -370184814863/5000000000 -14970857457/5000000000 -341470414339/5000000000 -617684464831/10000000000 20970120573/2500000000 626224227537/10000000000 67630788361/10000000000 -183900088123/2500000000 3776683047/500000000 344971989553/10000000000 22606896021/625000000 -656035313/2000000000 330448276587/5000000000 328472086027/10000000000 369115899079/10000000000 -144903613029/5000000000 -7033672351/100000000 -302537598543/5000000000 -41966690533/5000000000 -12669944697/5000000000 369525138051/10000000000 635561648951/10000000000 329363794251/10000000000 -743433902813/10000000000 22791983139/2500000000 41942400861/5000000000 646271054889/10000000000 -731431010397/10000000000 35873560869/1000000000 3376719471/625000000 344975702941/10000000000 -291425241273/10000000000 -94368607557/5000000000 -6930530053/125000000 -342688802281/5000000000 -39286113721/625000000 343271109197/10000000000 43133689911/1250000000 40916114703/5000000000 -11781965331/1000000000 17213850961/500000000 370971951093/10000000000 635561648951/10000000000 -83590773013/1250000000 620377247849/10000000000 2848881849/312500000 41940487293/5000000000
-48390348849/2500000000 -279797379633/10000000000 -58868261499/2000000000 -134496625641/5000000000 -4377884771/156250000 -646018722121/10000000000 -223974513677/10000000000 -241690986189/5000000000 -16812311973/625000000 -492462032089/10000000000 -131404856317/2000000000 -74463273437/1000000000 -146975160749/5000000000 -57669098663/2500000000 5777587607/5000000000 -65568029343/1000000000 -283149933433/10000000000 -131141954261/2000000000 -99858710863/2500000000 -71616690227/2500000000 -65699480371/1000000000 40465780437/5000000000 327834012151/10000000000 90698411547/2500000000 -286327542783/10000000000 22606896021/625000000 343837228469/10000000000 81390743249/2500000000 -399197787321/10000000000 328472086027/10000000000 17054175593/500000000 345038226589/10000000000 -279793639347/10000000000 -395309444997/10000000000 -692715152279/10000000000 -337730876549/10000000000 -183032047477/5000000000 344269833419/10000000000 17213850961/500000000 330028396509/10000000000 -76122982909/1250000000 345699934217/10000000000 40465780437/5000000000 164139590723/5000000000 -38551320427/1000000000 20872699221/625000000 35873560869/1000000000 172567616937/5000000000 -28018836563/1000000000 -9150103421/250000000 -189313204603/5000000000 -38143648347/625000000 -397845419853/10000000000 342548449691/10000000000 167132010111/5000000000 43133689911/1250000000 -328624422771/10000000000 330028396509/10000000000 34679939177/1000000000 329363794251/10000000000 -346372315077/5000000000 343706436029/10000000000 359315153781/10000000000 40465780437/5000000000
-10030926951/500000000 -291501290701/10000000000 -289140901119/10000000000 -73280281669/2500000000 -291427663631/10000000000 -339143422167/5000000000 -431102036743/10000000000 -159652946293/5000000000 -289810803597/10000000000 -59634184441/2000000000 -166206324543/2500000000 -212796989049/5000000000 -292524957759/10000000000 -89847040127/2000000000 -319964535133/10000000000 -343858542421/5000000000 -36370151979/1250000000 -67607292153/1000000000 -55742911573/1000000000 -98397232361/5000000000 -33791419137/500000000 41940487293/5000000000 152231069751/5000000000 409540994987/10000000000 -16141817933/312500000 344971989553/10000000000 18002450543/625000000 343837228469/10000000000 -237756600321/10000000000 369115899079/10000000000 345038226589/10000000000 426555084147/10000000000 -147431160969/5000000000 -197455860679/10000000000 -681444204393/10000000000 -489915272521/10000000000 -241764105363/10000000000 84453488401/2000000000 370971951093/10000000000 34679939177/1000000000 -683667021411/10000000000 412259357737/10000000000 41942400861/5000000000 152229213057/5000000000 -444954408637/10000000000 172567616937/5000000000 344975702941/10000000000 29161946229/1000000000 -288245023979/10000000000 -542116891943/10000000000 -64581981087/2500000000 -134464187343/2000000000 -497314957053/10000000000 73167120567/2500000000 342548449691/10000000000 343271109197/10000000000 -303710870103/10000000000 344269833419/10000000000 84453488401/2000000000 369525138051/10000000000 -134068470983/2000000000 75493064347/2500000000 410138426187/10000000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 29295700911/1250000000 239100600519/10000000000 238592529711/10000000000 280533291439/5000000000 30751706207/1000000000 80136173173/2500000000 29422733757/1250000000 286808515657/10000000000 26711390393/500000000 286808515657/10000000000 238592529711/10000000000 80136173173/2500000000 30751706207/1000000000 280533291439/5000000000 29360061081/1250000000 137015637483/2500000000 71390208569/2000000000 298246538489/10000000000 273188155841/5000000000 -6841168011/1000000000 -291503713059/10000000000 -144572239329/5000000000 180178968299/5000000000 -291425241273/10000000000 -288245023979/10000000000 -28018836563/1000000000 59066800041/2000000000 -144903613029/5000000000 -279793639347/10000000000 -147431160969/5000000000 121583971821/5000000000 129495501527/5000000000 34951595371/625000000 129495501527/5000000000 8078013009/312500000 -36370151979/1250000000 -292530956807/10000000000 -283149933433/10000000000 70324707107/1250000000 -73278781907/2500000000 -171008079/25000000 -73278781907/2500000000 8078013009/312500000 -283149933433/10000000000 -292530956807/10000000000 -36370151979/1250000000 29360061081/1250000000 298246538489/10000000000 71390208569/2000000000 137015637483/2500000000 59066800041/2000000000 -147431160969/5000000000 -279793639347/10000000000 -144903613029/5000000000 180178968299/5000000000 -28018836563/1000000000 -288245023979/10000000000 -291425241273/10000000000 273188155841/5000000000 -144572239329/5000000000 -291503713059/10000000000 -6841168011/1000000000
104963173989/5000000000 75567489051/2000000000 320296575753/10000000000 216059121271/10000000000 44943125039/2500000000 532323547331/10000000000 274655936043/2000000000 4135867659117/10000000000 335273409449/10000000000 -157425215179/2500000000 430811194523/5000000000 38625678533/1000000000 199909785813/5000000000 -724495787043/2000000000 17557794311/250000000 91214123447/1250000000 71390208569/2000000000 1125511687291/10000000000 -345820903099/2500000000 34111529523/1000000000 46673588097/1000000000 -8777004753/1000000000 -367865161897/5000000000 72049013201/10000000000 337636566959/10000000000 -94368607557/5000000000 -542116891943/10000000000 -9150103421/250000000 243136973877/5000000000 -7033672351/100000000 -395309444997/10000000000 -197455860679/10000000000 129495501527/5000000000 10862151253/40000000 607787424143/10000000000 -140946300013/5000000000 -16020186631/2500000000 -98397232361/5000000000 -341470414339/5000000000 -71616690227/2500000000 655161302403/10000000000 103795716991/10000000000 -8777004753/1000000000 -416481927579/5000000000 759619559567/10000000000 -99858710863/2500000000 -14970857457/5000000000 -55742911573/1000000000 298246538489/10000000000 308161704877/5000000000 34111529523/1000000000 392606942147/10000000000 48526404233/1250000000 -489915272521/10000000000 -337730876549/10000000000 -41966690533/5000000000 437901797963/10000000000 -189313204603/5000000000 -64581981087/2500000000 -6930530053/125000000 8014226577/80000000 -839840865543/10000000000 -4679293659/5000000000 -43889125359/5000000000
23756197743/625000000 250227933411/5000000000 65444550737/1000000000 250227933411/5000000000 303493513869/5000000000 258843511601/2000000000 -727613463751/5000000000 364795908197/5000000000 221189978673/5000000000 2849294032417/10000000000 628505954309/5000000000 2849294032417/10000000000 303493513869/5000000000 364795908197/5000000000 -727613463751/5000000000 258843511601/2000000000 137015637483/2500000000 68698031413/625000000 1125511687291/10000000000 392606942147/10000000000 1451826649849/10000000000 -79467851769/5000000000 -41796101407/625000000 -743417122497/10000000000 438587666781/10000000000 -342688802281/5000000000 -134464187343/2000000000 -38143648347/625000000 1001899493307/10000000000 -302537598543/5000000000 -692715152279/10000000000 -681444204393/10000000000 34951595371/625000000 607787424143/10000000000 103190135219/625000000 607787424143/10000000000 341594174027/5000000000 -67607292153/1000000000 -370184814863/5000000000 -131141954261/2000000000 470908373541/5000000000 -617689810031/10000000000 -1241423883/78125000 -617689810031/10000000000 341594174027/5000000000 -131141954261/2000000000 -370184814863/5000000000 -67607292153/1000000000 137015637483/2500000000 392606942147/10000000000 1125511687291/10000000000 68698031413/625000000 1001899493307/10000000000 -681444204393/10000000000 -692715152279/10000000000 -302537598543/5000000000 438587666781/10000000000 -38143648347/625000000 -134464187343/2000000000 -342688802281/5000000000 1451826649849/10000000000 -743417122497/10000000000 -41796101407/625000000 -79467851769/5000000000
104963173989/5000000000 216059121271/10000000000 320296575753/10000000000 75567489051/2000000000 199909785813/5000000000 91214123447/1250000000 17557794311/250000000 -724495787043/2000000000 335273409449/10000000000 38625678533/1000000000 430811194523/5000000000 -157425215179/2500000000 44943125039/2500000000 4135867659117/10000000000 274655936043/2000000000 532323547331/10000000000 298246538489/10000000000 392606942147/10000000000 34111529523/1000000000 308161704877/5000000000 8014226577/80000000 -43889125359/5000000000 -4679293659/5000000000 -839840865543/10000000000 437901797963/10000000000 -6930530053/125000000 -64581981087/2500000000 -189313204603/5000000000 48526404233/1250000000 -41966690533/5000000000 -337730876549/10000000000 -489915272521/10000000000 129495501527/5000000000 -140946300013/5000000000 607787424143/10000000000 10862151253/40000000 759619559567/10000000000 -55742911573/1000000000 -14970857457/5000000000 -99858710863/2500000000 655161302403/10000000000 -416481927579/5000000000 -8777004753/1000000000 103795716991/10000000000 -16020186631/2500000000 -71616690227/2500000000 -341470414339/5000000000 -98397232361/5000000000 71390208569/2000000000 34111529523/1000000000 -345820903099/2500000000 1125511687291/10000000000 243136973877/5000000000 -197455860679/10000000000 -395309444997/10000000000 -7033672351/100000000 337636566959/10000000000 -9150103421/250000000 -542116891943/10000000000 -94368607557/5000000000 46673588097/1000000000 72049013201/10000000000 -367865161897/5000000000 -8777004753/1000000000
104963173989/5000000000 41959604941/2500000000 68844149309/2000000000 80561307531/2000000000 193182315947/5000000000 520719846367/10000000000 -1144281888121/10000000000 -1767572637479/5000000000 311843825423/10000000000 1870312669183/10000000000 215827235613/2500000000 561360883873/10000000000 107992346763/5000000000 1011385374763/2500000000 547747257081/10000000000 23113420007/312500000 180178968299/5000000000 438587666781/10000000000 337636566959/10000000000 437901797963/10000000000 291315900611/2500000000 -8777004753/1000000000 -254927583773/10000000000 -650939196389/10000000000 -623337138351/5000000000 -39286113721/625000000 -497314957053/10000000000 -397845419853/10000000000 136190804951/10000000000 -12669944697/5000000000 -183032047477/5000000000 -241764105363/10000000000 8078013009/312500000 -16020186631/2500000000 341594174027/5000000000 759619559567/10000000000 2596476515993/10000000000 -237756600321/10000000000 -656035313/2000000000 -399197787321/10000000000 289036912543/5000000000 -155166717503/2500000000 -8777004753/1000000000 -3276890873/400000000 -72939921361/5000000000 -286327542783/10000000000 -183900088123/2500000000 -16141817933/312500000 59066800041/2000000000 48526404233/1250000000 243136973877/5000000000 1001899493307/10000000000 852160693/9765625 -444954408637/10000000000 -38551320427/1000000000 -731431010397/10000000000 136190804951/10000000000 -328624422771/10000000000 -303710870103/10000000000 -11781965331/1000000000 382569318317/10000000000 -18504373941/1250000000 -243436140061/5000000000 -43889125359/5000000000
-10030926951/500000000 -73280281669/2500000000 -291501290701/10000000000 -289140901119/10000000000 -292524957759/10000000000 -343858542421/5000000000 -89847040127/2000000000 -319964535133/10000000000 -291427663631/10000000000 -159652946293/5000000000 -339143422167/5000000000 -431102036743/10000000000 -289810803597/10000000000 -212796989049/5000000000 -59634184441/2000000000 -166206324543/2500000000 -288245023979/10000000000 -134464187343/2000000000 -542116891943/10000000000 -64581981087/2500000000 -134068470983/2000000000 20970120573/2500000000 75493064347/2500000000 410138426187/10000000000 -497314957053/10000000000 343271109197/10000000000 73167120567/2500000000 342548449691/10000000000 -303710870103/10000000000 369525138051/10000000000 344269833419/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -67607292153/1000000000 -55742911573/1000000000 -237756600321/10000000000 426555084147/10000000000 369115899079/10000000000 345038226589/10000000000 -33791419137/500000000 409540994987/10000000000 41940487293/5000000000 152231069751/5000000000 -16141817933/312500000 343837228469/10000000000 344971989553/10000000000 18002450543/625000000 -147431160969/5000000000 -489915272521/10000000000 -197455860679/10000000000 -681444204393/10000000000 -444954408637/10000000000 29161946229/1000000000 172567616937/5000000000 344975702941/10000000000 -241764105363/10000000000 34679939177/1000000000 84453488401/2000000000 370971951093/10000000000 -683667021411/10000000000 152229213057/5000000000 412259357737/10000000000 41942400861/5000000000
-10030926951/500000000 -293648802581/10000000000 -77259576371/2500000000 -271078194917/10000000000 -28881612631/1000000000 -338042179969/5000000000 172666440871/2500000000 -1537464591169/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -59815031049/10000000000 -312928605679/10000000000 391315412803/5000000000 -688402765891/10000000000 -681427424077/10000000000 -291425241273/10000000000 -342688802281/5000000000 -94368607557/5000000000 -6930530053/125000000 -83590773013/1250000000 41940487293/5000000000 620377247849/10000000000 2848881849/312500000 -39286113721/625000000 40916114703/5000000000 343271109197/10000000000 43133689911/1250000000 -11781965331/1000000000 635561648951/10000000000 17213850961/500000000 370971951093/10000000000 -292530956807/10000000000 -341470414339/5000000000 -370184814863/5000000000 -14970857457/5000000000 -656035313/2000000000 369115899079/10000000000 330448276587/5000000000 328472086027/10000000000 -617684464831/10000000000 67630788361/10000000000 20970120573/2500000000 626224227537/10000000000 -183900088123/2500000000 22606896021/625000000 3776683047/500000000 344971989553/10000000000 -144903613029/5000000000 -41966690533/5000000000 -7033672351/100000000 -302537598543/5000000000 -731431010397/10000000000 344975702941/10000000000 35873560869/1000000000 3376719471/625000000 -12669944697/5000000000 329363794251/10000000000 369525138051/10000000000 635561648951/10000000000 -743433902813/10000000000 646271054889/10000000000 22791983139/2500000000 41942400861/5000000000
-48390348849/2500000000 -134496625641/5000000000 -279797379633/10000000000 -58868261499/2000000000 -146975160749/5000000000 -65568029343/1000000000 -57669098663/2500000000 5777587607/5000000000 -4377884771/156250000 -241690986189/5000000000 -646018722121/10000000000 -223974513677/10000000000 -16812311973/625000000 -74463273437/1000000000 -492462032089/10000000000 -131404856317/2000000000 -28018836563/1000000000 -38143648347/625000000 -9150103421/250000000 -189313204603/5000000000 -346372315077/5000000000 40465780437/5000000000 343706436029/10000000000 359315153781/10000000000 -397845419853/10000000000 43133689911/1250000000 342548449691/10000000000 167132010111/5000000000 -328624422771/10000000000 329363794251/10000000000 330028396509/10000000000 34679939177/1000000000 -283149933433/10000000000 -71616690227/2500000000 -131141954261/2000000000 -99858710863/2500000000 -399197787321/10000000000 345038226589/10000000000 328472086027/10000000000 17054175593/500000000 -65699480371/1000000000 90698411547/2500000000 40465780437/5000000000 327834012151/10000000000 -286327542783/10000000000 81390743249/2500000000 22606896021/625000000 343837228469/10000000000 -279793639347/10000000000 -337730876549/10000000000 -395309444997/10000000000 -692715152279/10000000000 -38551320427/1000000000 172567616937/5000000000 20872699221/625000000 35873560869/1000000000 -183032047477/5000000000 330028396509/10000000000 344269833419/10000000000 17213850961/500000000 -76122982909/1250000000 164139590723/5000000000 345699934217/10000000000 40465780437/5000000000
23756197743/625000000 30434761513/500000000 54870487871/1250000000 30434761513/500000000 10008678051/200000000 1299958345027/10000000000 287947094337/1000000000 369875305703/5000000000 163622357707/2500000000 -1495563323089/10000000000 622764659393/5000000000 -1495563323089/10000000000 10008678051/200000000 369875305703/5000000000 287947094337/1000000000 1299958345027/10000000000 273188155841/5000000000 1451826649849/10000000000 46673588097/1000000000 8014226577/80000000 546713857793/5000000000 -79467851769/5000000000 -2142604943/31250000 -75354449969/1250000000 291315900611/2500000000 -83590773013/1250000000 -134068470983/2000000000 -346372315077/5000000000 382569318317/10000000000 -743433902813/10000000000 -76122982909/1250000000 -683667021411/10000000000 70324707107/1250000000 655161302403/10000000000 470908373541/5000000000 655161302403/10000000000 289036912543/5000000000 -33791419137/500000000 -617684464831/10000000000 -65699480371/1000000000 207815594167/1250000000 -371176778363/5000000000 -1241423883/78125000 -371176778363/5000000000 289036912543/5000000000 -65699480371/1000000000 -617684464831/10000000000 -33791419137/500000000 273188155841/5000000000 8014226577/80000000 46673588097/1000000000 1451826649849/10000000000 382569318317/10000000000 -683667021411/10000000000 -76122982909/1250000000 -743433902813/10000000000 291315900611/2500000000 -346372315077/5000000000 -134068470983/2000000000 -83590773013/1250000000 546713857793/5000000000 -75354449969/1250000000 -2142604943/31250000 -79467851769/5000000000
-10030926951/500000000 -144370038441/5000000000 -135865838127/5000000000 -156797465309/5000000000 -293646380223/10000000000 -168954236083/2500000000 -46644433579/312500000 52958532539/625000000 -77261076133/2500000000 47351682991/625000000 -134067401943/2000000000 -370726964119/5000000000 -135537308689/5000000000 -1605690010689/10000000000 -7236750431/10000000000 -683683801727/10000000000 -291503713059/10000000000 -41796101407/625000000 -367865161897/5000000000 -4679293659/5000000000 -2142604943/31250000 41940487293/5000000000 20703566749/5000000000 67607521239/1000000000 -254927583773/10000000000 620377247849/10000000000 75493064347/2500000000 343706436029/10000000000 -243436140061/5000000000 22791983139/2500000000 345699934217/10000000000 412259357737/10000000000 -73278781907/2500000000 103795716991/10000000000 -617689810031/10000000000 -416481927579/5000000000 -155166717503/2500000000 409540994987/10000000000 67630788361/10000000000 90698411547/2500000000 -371176778363/5000000000 702195404983/10000000000 20970120573/2500000000 8730093201/2500000000 -3276890873/400000000 327834012151/10000000000 626224227537/10000000000 152231069751/5000000000 -144572239329/5000000000 -839840865543/10000000000 72049013201/10000000000 -743417122497/10000000000 -18504373941/1250000000 152229213057/5000000000 164139590723/5000000000 646271054889/10000000000 -650939196389/10000000000 359315153781/10000000000 410138426187/10000000000 2848881849/312500000 -75354449969/1250000000 3185026223/2500000000 67607521239/1000000000 41942400861/5000000000
-11779436037/2500000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -6841168011/1000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 -79467851769/5000000000 1969493121/1000000000 41940487293/5000000000 41942400861/5000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -171008079/25000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 -8777004753/1000000000 41940487293/5000000000 20970120573/2500000000 40465780437/5000000000 -1241423883/78125000 20970120573/2500000000 9870165849/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -6841168011/1000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 -43889125359/5000000000 41942400861/5000000000 40465780437/5000000000 41942400861/5000000000 -8777004753/1000000000 40465780437/5000000000 20970120573/2500000000 41940487293/5000000000 -79467851769/5000000000 41942400861/5000000000 41940487293/5000000000 1969493121/1000000000
-10030926951/500000000 -156797465309/5000000000 -135865838127/5000000000 -144370038441/5000000000 -135537308689/5000000000 -683683801727/10000000000 -7236750431/10000000000 -1605690010689/10000000000 -77261076133/2500000000 -370726964119/5000000000 -134067401943/2000000000 47351682991/625000000 -293646380223/10000000000 52958532539/625000000 -46644433579/312500000 -168954236083/2500000000 -144572239329/5000000000 -743417122497/10000000000 72049013201/10000000000 -839840865543/10000000000 -75354449969/1250000000 41942400861/5000000000 67607521239/1000000000 3185026223/2500000000 -650939196389/10000000000 2848881849/312500000 410138426187/10000000000 359315153781/10000000000 -18504373941/1250000000 646271054889/10000000000 164139590723/5000000000 152229213057/5000000000 -73278781907/2500000000 -416481927579/5000000000 -617689810031/10000000000 103795716991/10000000000 -3276890873/400000000 152231069751/5000000000 626224227537/10000000000 327834012151/10000000000 -371176778363/5000000000 8730093201/2500000000 20970120573/2500000000 702195404983/10000000000 -155166717503/2500000000 90698411547/2500000000 67630788361/10000000000 409540994987/10000000000 -291503713059/10000000000 -4679293659/5000000000 -367865161897/5000000000 -41796101407/625000000 -243436140061/5000000000 412259357737/10000000000 345699934217/10000000000 22791983139/2500000000 -254927583773/10000000000 343706436029/10000000000 75493064347/2500000000 620377247849/10000000000 -2142604943/31250000 67607521239/1000000000 20703566749/5000000000 41940487293/5000000000
104963173989/5000000000 80561307531/2000000000 68844149309/2000000000 41959604941/2500000000 107992346763/5000000000 23113420007/312500000 547747257081/10000000000 1011385374763/2500000000 311843825423/10000000000 561360883873/10000000000 215827235613/2500000000 1870312669183/10000000000 193182315947/5000000000 -1767572637479/5000000000 -1144281888121/10000000000 520719846367/10000000000 59066800041/2000000000 1001899493307/10000000000 243136973877/5000000000 48526404233/1250000000 382569318317/10000000000 -43889125359/5000000000 -243436140061/5000000000 -18504373941/1250000000 136190804951/10000000000 -11781965331/1000000000 -303710870103/10000000000 -328624422771/10000000000 852160693/9765625 -731431010397/10000000000 -38551320427/1000000000 -444954408637/10000000000 8078013009/312500000 759619559567/10000000000 341594174027/5000000000 -16020186631/2500000000 -72939921361/5000000000 -16141817933/312500000 -183900088123/2500000000 -286327542783/10000000000 289036912543/5000000000 -3276890873/400000000 -8777004753/1000000000 -155166717503/2500000000 2596476515993/10000000000 -399197787321/10000000000 -656035313/2000000000 -237756600321/10000000000 180178968299/5000000000 437901797963/10000000000 337636566959/10000000000 438587666781/10000000000 136190804951/10000000000 -241764105363/10000000000 -183032047477/5000000000 -12669944697/5000000000 -623337138351/5000000000 -397845419853/10000000000 -497314957053/10000000000 -39286113721/625000000 291315900611/2500000000 -650939196389/10000000000 -254927583773/10000000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -279797379633/10000000000 -134496625641/5000000000 -16812311973/625000000 -131404856317/2000000000 -492462032089/10000000000 -74463273437/1000000000 -4377884771/156250000 -223974513677/10000000000 -646018722121/10000000000 -241690986189/5000000000 -146975160749/5000000000 5777587607/5000000000 -57669098663/2500000000 -65568029343/1000000000 -279793639347/10000000000 -692715152279/10000000000 -395309444997/10000000000 -337730876549/10000000000 -76122982909/1250000000 40465780437/5000000000 345699934217/10000000000 164139590723/5000000000 -183032047477/5000000000 17213850961/500000000 344269833419/10000000000 330028396509/10000000000 -38551320427/1000000000 35873560869/1000000000 20872699221/625000000 172567616937/5000000000 -283149933433/10000000000 -99858710863/2500000000 -131141954261/2000000000 -71616690227/2500000000 -286327542783/10000000000 343837228469/10000000000 22606896021/625000000 81390743249/2500000000 -65699480371/1000000000 327834012151/10000000000 40465780437/5000000000 90698411547/2500000000 -399197787321/10000000000 17054175593/500000000 328472086027/10000000000 345038226589/10000000000 -28018836563/1000000000 -189313204603/5000000000 -9150103421/250000000 -38143648347/625000000 -328624422771/10000000000 34679939177/1000000000 330028396509/10000000000 329363794251/10000000000 -397845419853/10000000000 167132010111/5000000000 342548449691/10000000000 43133689911/1250000000 -346372315077/5000000000 359315153781/10000000000 343706436029/10000000000 40465780437/5000000000
-10030926951/500000000 -271078194917/10000000000 -77259576371/2500000000 -293648802581/10000000000 -312928605679/10000000000 -681427424077/10000000000 -688402765891/10000000000 391315412803/5000000000 -272321846123/10000000000 -59815031049/10000000000 -134465256383/2000000000 -1429653730851/10000000000 -28881612631/1000000000 -1537464591169/10000000000 172666440871/2500000000 -338042179969/5000000000 -144903613029/5000000000 -302537598543/5000000000 -7033672351/100000000 -41966690533/5000000000 -743433902813/10000000000 41942400861/5000000000 22791983139/2500000000 646271054889/10000000000 -12669944697/5000000000 635561648951/10000000000 369525138051/10000000000 329363794251/10000000000 -731431010397/10000000000 3376719471/625000000 35873560869/1000000000 344975702941/10000000000 -292530956807/10000000000 -14970857457/5000000000 -370184814863/5000000000 -341470414339/5000000000 -183900088123/2500000000 344971989553/10000000000 3776683047/500000000 22606896021/625000000 -617684464831/10000000000 626224227537/10000000000 20970120573/2500000000 67630788361/10000000000 -656035313/2000000000 328472086027/10000000000 330448276587/5000000000 369115899079/10000000000 -291425241273/10000000000 -6930530053/125000000 -94368607557/5000000000 -342688802281/5000000000 -11781965331/1000000000 370971951093/10000000000 17213850961/500000000 635561648951/10000000000 -39286113721/625000000 43133689911/1250000000 343271109197/10000000000 40916114703/5000000000 -83590773013/1250000000 2848881849/312500000 620377247849/10000000000 41940487293/5000000000
-10030926951/500000000 -289140901119/10000000000 -291501290701/10000000000 -73280281669/2500000000 -289810803597/10000000000 -166206324543/2500000000 -59634184441/2000000000 -212796989049/5000000000 -291427663631/10000000000 -431102036743/10000000000 -339143422167/5000000000 -159652946293/5000000000 -292524957759/10000000000 -319964535133/10000000000 -89847040127/2000000000 -343858542421/5000000000 -147431160969/5000000000 -681444204393/10000000000 -197455860679/10000000000 -489915272521/10000000000 -683667021411/10000000000 41942400861/5000000000 412259357737/10000000000 152229213057/5000000000 -241764105363/10000000000 370971951093/10000000000 84453488401/2000000000 34679939177/1000000000 -444954408637/10000000000 344975702941/10000000000 172567616937/5000000000 29161946229/1000000000 -36370151979/1250000000 -55742911573/1000000000 -67607292153/1000000000 -98397232361/5000000000 -16141817933/312500000 18002450543/625000000 344971989553/10000000000 343837228469/10000000000 -33791419137/500000000 152231069751/5000000000 41940487293/5000000000 409540994987/10000000000 -237756600321/10000000000 345038226589/10000000000 369115899079/10000000000 426555084147/10000000000 -288245023979/10000000000 -64581981087/2500000000 -542116891943/10000000000 -134464187343/2000000000 -303710870103/10000000000 84453488401/2000000000 344269833419/10000000000 369525138051/10000000000 -497314957053/10000000000 342548449691/10000000000 73167120567/2500000000 343271109197/10000000000 -134068470983/2000000000 410138426187/10000000000 75493064347/2500000000 20970120573/2500000000
81806158881/5000000000 239100600519/10000000000 239100600519/10000000000 29295700911/1250000000 238592529711/10000000000 280533291439/5000000000 80136173173/2500000000 30751706207/1000000000 238592529711/10000000000 80136173173/2500000000 280533291439/5000000000 30751706207/1000000000 29422733757/1250000000 286808515657/10000000000 286808515657/10000000000 26711390393/500000000 29360061081/1250000000 137015637483/2500000000 298246538489/10000000000 71390208569/2000000000 273188155841/5000000000 -6841168011/1000000000 -144572239329/5000000000 -291503713059/10000000000 59066800041/2000000000 -144903613029/5000000000 -147431160969/5000000000 -279793639347/10000000000 180178968299/5000000000 -291425241273/10000000000 -28018836563/1000000000 -288245023979/10000000000 29360061081/1250000000 298246538489/10000000000 137015637483/2500000000 71390208569/2000000000 59066800041/2000000000 -147431160969/5000000000 -144903613029/5000000000 -279793639347/10000000000 273188155841/5000000000 -144572239329/5000000000 -6841168011/1000000000 -291503713059/10000000000 180178968299/5000000000 -28018836563/1000000000 -291425241273/10000000000 -288245023979/10000000000 121583971821/5000000000 129495501527/5000000000 129495501527/5000000000 34951595371/625000000 8078013009/312500000 -36370151979/1250000000 -283149933433/10000000000 -292530956807/10000000000 8078013009/312500000 -283149933433/10000000000 -36370151979/1250000000 -292530956807/10000000000 70324707107/1250000000 -73278781907/2500000000 -73278781907/2500000000 -171008079/25000000
104963173989/5000000000 75567489051/2000000000 216059121271/10000000000 320296575753/10000000000 44943125039/2500000000 532323547331/10000000000 4135867659117/10000000000 274655936043/2000000000 199909785813/5000000000 -724495787043/2000000000 91214123447/1250000000 17557794311/250000000 335273409449/10000000000 -157425215179/2500000000 38625678533/1000000000 430811194523/5000000000 71390208569/2000000000 1125511687291/10000000000 34111529523/1000000000 -345820903099/2500000000 46673588097/1000000000 -8777004753/1000000000 72049013201/10000000000 -367865161897/5000000000 243136973877/5000000000 -7033672351/100000000 -197455860679/10000000000 -395309444997/10000000000 337636566959/10000000000 -94368607557/5000000000 -9150103421/250000000 -542116891943/10000000000 298246538489/10000000000 308161704877/5000000000 392606942147/10000000000 34111529523/1000000000 48526404233/1250000000 -489915272521/10000000000 -41966690533/5000000000 -337730876549/10000000000 8014226577/80000000 -839840865543/10000000000 -43889125359/5000000000 -4679293659/5000000000 437901797963/10000000000 -189313204603/5000000000 -6930530053/125000000 -64581981087/2500000000 129495501527/5000000000 10862151253/40000000 -140946300013/5000000000 607787424143/10000000000 -16020186631/2500000000 -98397232361/5000000000 -71616690227/2500000000 -341470414339/5000000000 759619559567/10000000000 -99858710863/2500000000 -55742911573/1000000000 -14970857457/5000000000 655161302403/10000000000 103795716991/10000000000 -416481927579/5000000000 -8777004753/1000000000
104963173989/5000000000 216059121271/10000000000 75567489051/2000000000 320296575753/10000000000 199909785813/5000000000 91214123447/1250000000 -724495787043/2000000000 17557794311/250000000 44943125039/2500000000 4135867659117/10000000000 532323547331/10000000000 274655936043/2000000000 335273409449/10000000000 38625678533/1000000000 -157425215179/2500000000 430811194523/5000000000 298246538489/10000000000 392606942147/10000000000 308161704877/5000000000 34111529523/1000000000 8014226577/80000000 -43889125359/5000000000 -839840865543/10000000000 -4679293659/5000000000 48526404233/1250000000 -41966690533/5000000000 -489915272521/10000000000 -337730876549/10000000000 437901797963/10000000000 -6930530053/125000000 -189313204603/5000000000 -64581981087/2500000000 71390208569/2000000000 34111529523/1000000000 1125511687291/10000000000 -345820903099/2500000000 243136973877/5000000000 -197455860679/10000000000 -7033672351/100000000 -395309444997/10000000000 46673588097/1000000000 72049013201/10000000000 -8777004753/1000000000 -367865161897/5000000000 337636566959/10000000000 -9150103421/250000000 -94368607557/5000000000 -542116891943/10000000000 129495501527/5000000000 -140946300013/5000000000 10862151253/40000000 607787424143/10000000000 759619559567/10000000000 -55742911573/1000000000 -99858710863/2500000000 -14970857457/5000000000 -16020186631/2500000000 -71616690227/2500000000 -98397232361/5000000000 -341470414339/5000000000 655161302403/10000000000 -416481927579/5000000000 103795716991/10000000000 -8777004753/1000000000
23756197743/625000000 250227933411/5000000000 250227933411/5000000000 65444550737/1000000000 303493513869/5000000000 258843511601/2000000000 364795908197/5000000000 -727613463751/5000000000 303493513869/5000000000 364795908197/5000000000 258843511601/2000000000 -727613463751/5000000000 221189978673/5000000000 2849294032417/10000000000 2849294032417/10000000000 628505954309/5000000000 137015637483/2500000000 68698031413/625000000 392606942147/10000000000 1125511687291/10000000000 1451826649849/10000000000 -79467851769/5000000000 -743417122497/10000000000 -41796101407/625000000 1001899493307/10000000000 -302537598543/5000000000 -681444204393/10000000000 -692715152279/10000000000 438587666781/10000000000 -342688802281/5000000000 -38143648347/625000000 -134464187343/2000000000 137015637483/2500000000 392606942147/10000000000 68698031413/625000000 1125511687291/10000000000 1001899493307/10000000000 -681444204393/10000000000 -302537598543/5000000000 -692715152279/10000000000 1451826649849/10000000000 -743417122497/10000000000 -79467851769/5000000000 -41796101407/625000000 438587666781/10000000000 -38143648347/625000000 -342688802281/5000000000 -134464187343/2000000000 34951595371/625000000 607787424143/10000000000 607787424143/10000000000 103190135219/625000000 341594174027/5000000000 -67607292153/1000000000 -131141954261/2000000000 -370184814863/5000000000 341594174027/5000000000 -131141954261/2000000000 -67607292153/1000000000 -370184814863/5000000000 470908373541/5000000000 -617689810031/10000000000 -617689810031/10000000000 -1241423883/78125000
104963173989/5000000000 41959604941/2500000000 80561307531/2000000000 68844149309/2000000000 193182315947/5000000000 520719846367/10000000000 -1767572637479/5000000000 -1144281888121/10000000000 107992346763/5000000000 1011385374763/2500000000 23113420007/312500000 547747257081/10000000000 311843825423/10000000000 1870312669183/10000000000 561360883873/10000000000 215827235613/2500000000 180178968299/5000000000 438587666781/10000000000 437901797963/10000000000 337636566959/10000000000 291315900611/2500000000 -8777004753/1000000000 -650939196389/10000000000 -254927583773/10000000000 136190804951/10000000000 -12669944697/5000000000 -241764105363/10000000000 -183032047477/5000000000 -623337138351/5000000000 -39286113721/625000000 -397845419853/10000000000 -497314957053/10000000000 59066800041/2000000000 48526404233/1250000000 1001899493307/10000000000 243136973877/5000000000 852160693/9765625 -444954408637/10000000000 -731431010397/10000000000 -38551320427/1000000000 382569318317/10000000000 -18504373941/1250000000 -43889125359/5000000000 -243436140061/5000000000 136190804951/10000000000 -328624422771/10000000000 -11781965331/1000000000 -303710870103/10000000000 8078013009/312500000 -16020186631/2500000000 759619559567/10000000000 341594174027/5000000000 2596476515993/10000000000 -237756600321/10000000000 -399197787321/10000000000 -656035313/2000000000 -72939921361/5000000000 -286327542783/10000000000 -16141817933/312500000 -183900088123/2500000000 289036912543/5000000000 -155166717503/2500000000 -3276890873/400000000 -8777004753/1000000000
-10030926951/500000000 -73280281669/2500000000 -289140901119/10000000000 -291501290701/10000000000 -292524957759/10000000000 -343858542421/5000000000 -319964535133/10000000000 -89847040127/2000000000 -289810803597/10000000000 -212796989049/5000000000 -166206324543/2500000000 -59634184441/2000000000 -291427663631/10000000000 -159652946293/5000000000 -431102036743/10000000000 -339143422167/5000000000 -288245023979/10000000000 -134464187343/2000000000 -64581981087/2500000000 -542116891943/10000000000 -134068470983/2000000000 20970120573/2500000000 410138426187/10000000000 75493064347/2500000000 -303710870103/10000000000 369525138051/10000000000 84453488401/2000000000 344269833419/10000000000 -497314957053/10000000000 343271109197/10000000000 342548449691/10000000000 73167120567/2500000000 -147431160969/5000000000 -489915272521/10000000000 -681444204393/10000000000 -197455860679/10000000000 -444954408637/10000000000 29161946229/1000000000 344975702941/10000000000 172567616937/5000000000 -683667021411/10000000000 152229213057/5000000000 41942400861/5000000000 412259357737/10000000000 -241764105363/10000000000 34679939177/1000000000 370971951093/10000000000 84453488401/2000000000 -36370151979/1250000000 -98397232361/5000000000 -55742911573/1000000000 -67607292153/1000000000 -237756600321/10000000000 426555084147/10000000000 345038226589/10000000000 369115899079/10000000000 -16141817933/312500000 343837228469/10000000000 18002450543/625000000 344971989553/10000000000 -33791419137/500000000 409540994987/10000000000 152231069751/5000000000 41940487293/5000000000
-48390348849/2500000000 -134496625641/5000000000 -58868261499/2000000000 -279797379633/10000000000 -146975160749/5000000000 -65568029343/1000000000 5777587607/5000000000 -57669098663/2500000000 -16812311973/625000000 -74463273437/1000000000 -131404856317/2000000000 -492462032089/10000000000 -4377884771/156250000 -241690986189/5000000000 -223974513677/10000000000 -646018722121/10000000000 -28018836563/1000000000 -38143648347/625000000 -189313204603/5000000000 -9150103421/250000000 -346372315077/5000000000 40465780437/5000000000 359315153781/10000000000 343706436029/10000000000 -328624422771/10000000000 329363794251/10000000000 34679939177/1000000000 330028396509/10000000000 -397845419853/10000000000 43133689911/1250000000 167132010111/5000000000 342548449691/10000000000 -279793639347/10000000000 -337730876549/10000000000 -692715152279/10000000000 -395309444997/10000000000 -38551320427/1000000000 172567616937/5000000000 35873560869/1000000000 20872699221/625000000 -76122982909/1250000000 164139590723/5000000000 40465780437/5000000000 345699934217/10000000000 -183032047477/5000000000 330028396509/10000000000 17213850961/500000000 344269833419/10000000000 -283149933433/10000000000 -71616690227/2500000000 -99858710863/2500000000 -131141954261/2000000000 -399197787321/10000000000 345038226589/10000000000 17054175593/500000000 328472086027/10000000000 -286327542783/10000000000 81390743249/2500000000 343837228469/10000000000 22606896021/625000000 -65699480371/1000000000 90698411547/2500000000 327834012151/10000000000 40465780437/5000000000
-10030926951/500000000 -293648802581/10000000000 -271078194917/10000000000 -77259576371/2500000000 -28881612631/1000000000 -338042179969/5000000000 -1537464591169/10000000000 172666440871/2500000000 -312928605679/10000000000 391315412803/5000000000 -681427424077/10000000000 -688402765891/10000000000 -272321846123/10000000000 -1429653730851/10000000000 -59815031049/10000000000 -134465256383/2000000000 -291425241273/10000000000 -342688802281/5000000000 -6930530053/125000000 -94368607557/5000000000 -83590773013/1250000000 41940487293/5000000000 2848881849/312500000 620377247849/10000000000 -11781965331/1000000000 635561648951/10000000000 370971951093/10000000000 17213850961/500000000 -39286113721/625000000 40916114703/5000000000 43133689911/1250000000 343271109197/10000000000 -144903613029/5000000000 -41966690533/5000000000 -302537598543/5000000000 -7033672351/100000000 -731431010397/10000000000 344975702941/10000000000 3376719471/625000000 35873560869/1000000000 -743433902813/10000000000 646271054889/10000000000 41942400861/5000000000 22791983139/2500000000 -12669944697/5000000000 329363794251/10000000000 635561648951/10000000000 369525138051/10000000000 -292530956807/10000000000 -341470414339/5000000000 -14970857457/5000000000 -370184814863/5000000000 -656035313/2000000000 369115899079/10000000000 328472086027/10000000000 330448276587/5000000000 -183900088123/2500000000 22606896021/625000000 344971989553/10000000000 3776683047/500000000 -617684464831/10000000000 67630788361/10000000000 626224227537/10000000000 20970120573/2500000000
104963173989/5000000000 80561307531/2000000000 41959604941/2500000000 68844149309/2000000000 107992346763/5000000000 23113420007/312500000 1011385374763/2500000000 547747257081/10000000000 193182315947/5000000000 -1767572637479/5000000000 520719846367/10000000000 -1144281888121/10000000000 311843825423/10000000000 561360883873/10000000000 1870312669183/10000000000 215827235613/2500000000 59066800041/2000000000 1001899493307/10000000000 48526404233/1250000000 243136973877/5000000000 382569318317/10000000000 -43889125359/5000000000 -18504373941/1250000000 -243436140061/5000000000 852160693/9765625 -731431010397/10000000000 -444954408637/10000000000 -38551320427/1000000000 136190804951/10000000000 -11781965331/1000000000 -328624422771/10000000000 -303710870103/10000000000 180178968299/5000000000 437901797963/10000000000 438587666781/10000000000 337636566959/10000000000 136190804951/10000000000 -241764105363/10000000000 -12669944697/5000000000 -183032047477/5000000000 291315900611/2500000000 -650939196389/10000000000 -8777004753/1000000000 -254927583773/10000000000 -623337138351/5000000000 -397845419853/10000000000 -39286113721/625000000 -497314957053/10000000000 8078013009/312500000 759619559567/10000000000 -16020186631/2500000000 341594174027/5000000000 -72939921361/5000000000 -16141817933/312500000 -286327542783/10000000000 -183900088123/2500000000 2596476515993/10000000000 -399197787321/10000000000 -237756600321/10000000000 -656035313/2000000000 289036912543/5000000000 -3276890873/400000000 -155166717503/2500000000 -8777004753/1000000000
-48390348849/2500000000 -58868261499/2000000000 -134496625641/5000000000 -279797379633/10000000000 -16812311973/625000000 -131404856317/2000000000 -74463273437/1000000000 -492462032089/10000000000 -146975160749/5000000000 5777587607/5000000000 -65568029343/1000000000 -57669098663/2500000000 -4377884771/156250000 -223974513677/10000000000 -241690986189/5000000000 -646018722121/10000000000 -279793639347/10000000000 -692715152279/10000000000 -337730876549/10000000000 -395309444997/10000000000 -76122982909/1250000000 40465780437/5000000000 164139590723/5000000000 345699934217/10000000000 -38551320427/1000000000 35873560869/1000000000 172567616937/5000000000 20872699221/625000000 -183032047477/5000000000 17213850961/500000000 330028396509/10000000000 344269833419/10000000000 -28018836563/1000000000 -189313204603/5000000000 -38143648347/625000000 -9150103421/250000000 -328624422771/10000000000 34679939177/1000000000 329363794251/10000000000 330028396509/10000000000 -346372315077/5000000000 359315153781/10000000000 40465780437/5000000000 343706436029/10000000000 -397845419853/10000000000 167132010111/5000000000 43133689911/1250000000 342548449691/10000000000 -283149933433/10000000000 -99858710863/2500000000 -71616690227/2500000000 -131141954261/2000000000 -286327542783/10000000000 343837228469/10000000000 81390743249/2500000000 22606896021/625000000 -399197787321/10000000000 17054175593/500000000 345038226589/10000000000 328472086027/10000000000 -65699480371/1000000000 327834012151/10000000000 90698411547/2500000000 40465780437/5000000000
-10030926951/500000000 -289140901119/10000000000 -73280281669/2500000000 -291501290701/10000000000 -289810803597/10000000000 -166206324543/2500000000 -212796989049/5000000000 -59634184441/2000000000 -292524957759/10000000000 -319964535133/10000000000 -343858542421/5000000000 -89847040127/2000000000 -291427663631/10000000000 -431102036743/10000000000 -159652946293/5000000000 -339143422167/5000000000 -147431160969/5000000000 -681444204393/10000000000 -489915272521/10000000000 -197455860679/10000000000 -683667021411/10000000000 41942400861/5000000000 152229213057/5000000000 412259357737/10000000000 -444954408637/10000000000 344975702941/10000000000 29161946229/1000000000 172567616937/5000000000 -241764105363/10000000000 370971951093/10000000000 34679939177/1000000000 84453488401/2000000000 -288245023979/10000000000 -64581981087/2500000000 -134464187343/2000000000 -542116891943/10000000000 -303710870103/10000000000 84453488401/2000000000 369525138051/10000000000 344269833419/10000000000 -134068470983/2000000000 410138426187/10000000000 20970120573/2500000000 75493064347/2500000000 -497314957053/10000000000 342548449691/10000000000 343271109197/10000000000 73167120567/2500000000 -36370151979/1250000000 -55742911573/1000000000 -98397232361/5000000000 -67607292153/1000000000 -16141817933/312500000 18002450543/625000000 343837228469/10000000000 344971989553/10000000000 -237756600321/10000000000 345038226589/10000000000 426555084147/10000000000 369115899079/10000000000 -33791419137/500000000 152231069751/5000000000 409540994987/10000000000 41940487293/5000000000
-10030926951/500000000 -271078194917/10000000000 -293648802581/10000000000 -77259576371/2500000000 -312928605679/10000000000 -681427424077/10000000000 391315412803/5000000000 -688402765891/10000000000 -28881612631/1000000000 -1537464591169/10000000000 -338042179969/5000000000 172666440871/2500000000 -272321846123/10000000000 -59815031049/10000000000 -1429653730851/10000000000 -134465256383/2000000000 -144903613029/5000000000 -302537598543/5000000000 -41966690533/5000000000 -7033672351/100000000 -743433902813/10000000000 41942400861/5000000000 646271054889/10000000000 22791983139/2500000000 -731431010397/10000000000 3376719471/625000000 344975702941/10000000000 35873560869/1000000000 -12669944697/5000000000 635561648951/10000000000 329363794251/10000000000 369525138051/10000000000 -291425241273/10000000000 -6930530053/125000000 -342688802281/5000000000 -94368607557/5000000000 -11781965331/1000000000 370971951093/10000000000 635561648951/10000000000 17213850961/500000000 -83590773013/1250000000 2848881849/312500000 41940487293/5000000000 620377247849/10000000000 -39286113721/625000000 43133689911/1250000000 40916114703/5000000000 343271109197/10000000000 -292530956807/10000000000 -14970857457/5000000000 -341470414339/5000000000 -370184814863/5000000000 -183900088123/2500000000 344971989553/10000000000 22606896021/625000000 3776683047/500000000 -656035313/2000000000 328472086027/10000000000 369115899079/10000000000 330448276587/5000000000 -617684464831/10000000000 626224227537/10000000000 67630788361/10000000000 20970120573/2500000000
23756197743/625000000 30434761513/500000000 30434761513/500000000 54870487871/1250000000 10008678051/200000000 1299958345027/10000000000 369875305703/5000000000 287947094337/1000000000 10008678051/200000000 369875305703/5000000000 1299958345027/10000000000 287947094337/1000000000 163622357707/2500000000 -1495563323089/10000000000 -1495563323089/10000000000 622764659393/5000000000 273188155841/5000000000 1451826649849/10000000000 8014226577/80000000 46673588097/1000000000 546713857793/5000000000 -79467851769/5000000000 -75354449969/1250000000 -2142604943/31250000 382569318317/10000000000 -743433902813/10000000000 -683667021411/10000000000 -76122982909/1250000000 291315900611/2500000000 -83590773013/1250000000 -346372315077/5000000000 -134068470983/2000000000 273188155841/5000000000 8014226577/80000000 1451826649849/10000000000 46673588097/1000000000 382569318317/10000000000 -683667021411/10000000000 -743433902813/10000000000 -76122982909/1250000000 546713857793/5000000000 -75354449969/1250000000 -79467851769/5000000000 -2142604943/31250000 291315900611/2500000000 -346372315077/5000000000 -83590773013/1250000000 -134068470983/2000000000 70324707107/1250000000 655161302403/10000000000 655161302403/10000000000 470908373541/5000000000 289036912543/5000000000 -33791419137/500000000 -65699480371/1000000000 -617684464831/10000000000 289036912543/5000000000 -65699480371/1000000000 -33791419137/500000000 -617684464831/10000000000 207815594167/1250000000 -371176778363/5000000000 -371176778363/5000000000 -1241423883/78125000
-10030926951/500000000 -144370038441/5000000000 -156797465309/5000000000 -135865838127/5000000000 -293646380223/10000000000 -168954236083/2500000000 52958532539/625000000 -46644433579/312500000 -135537308689/5000000000 -1605690010689/10000000000 -683683801727/10000000000 -7236750431/10000000000 -77261076133/2500000000 47351682991/625000000 -370726964119/5000000000 -134067401943/2000000000 -291503713059/10000000000 -41796101407/625000000 -4679293659/5000000000 -367865161897/5000000000 -2142604943/31250000 41940487293/5000000000 67607521239/1000000000 20703566749/5000000000 -243436140061/5000000000 22791983139/2500000000 412259357737/10000000000 345699934217/10000000000 -254927583773/10000000000 620377247849/10000000000 343706436029/10000000000 75493064347/2500000000 -144572239329/5000000000 -839840865543/10000000000 -743417122497/10000000000 72049013201/10000000000 -18504373941/1250000000 152229213057/5000000000 646271054889/10000000000 164139590723/5000000000 -75354449969/1250000000 3185026223/2500000000 41942400861/5000000000 67607521239/1000000000 -650939196389/10000000000 359315153781/10000000000 2848881849/312500000 410138426187/10000000000 -73278781907/2500000000 103795716991/10000000000 -416481927579/5000000000 -617689810031/10000000000 -155166717503/2500000000 409540994987/10000000000 90698411547/2500000000 67630788361/10000000000 -3276890873/400000000 327834012151/10000000000 152231069751/5000000000 626224227537/10000000000 -371176778363/5000000000 702195404983/10000000000 8730093201/2500000000 20970120573/2500000000
-10030926951/500000000 -156797465309/5000000000 -144370038441/5000000000 -135865838127/5000000000 -135537308689/5000000000 -683683801727/10000000000 -1605690010689/10000000000 -7236750431/10000000000 -293646380223/10000000000 52958532539/625000000 -168954236083/2500000000 -46644433579/312500000 -77261076133/2500000000 -370726964119/5000000000 47351682991/625000000 -134067401943/2000000000 -144572239329/5000000000 -743417122497/10000000000 -839840865543/10000000000 72049013201/10000000000 -75354449969/1250000000 41942400861/5000000000 3185026223/2500000000 67607521239/1000000000 -18504373941/1250000000 646271054889/10000000000 152229213057/5000000000 164139590723/5000000000 -650939196389/10000000000 2848881849/312500000 359315153781/10000000000 410138426187/10000000000 -291503713059/10000000000 -4679293659/5000000000 -41796101407/625000000 -367865161897/5000000000 -243436140061/5000000000 412259357737/10000000000 22791983139/2500000000 345699934217/10000000000 -2142604943/31250000 67607521239/1000000000 41940487293/5000000000 20703566749/5000000000 -254927583773/10000000000 343706436029/10000000000 620377247849/10000000000 75493064347/2500000000 -73278781907/2500000000 -416481927579/5000000000 103795716991/10000000000 -617689810031/10000000000 -3276890873/400000000 152231069751/5000000000 327834012151/10000000000 626224227537/10000000000 -155166717503/2500000000 90698411547/2500000000 409540994987/10000000000 67630788361/10000000000 -371176778363/5000000000 8730093201/2500000000 702195404983/10000000000 20970120573/2500000000
-11779436037/2500000000 -6841168011/1000000000 -6841168011/1000000000 -171008079/25000000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -6841168011/1000000000 -79467851769/5000000000 -43889125359/5000000000 -8777004753/1000000000 -79467851769/5000000000 1969493121/1000000000 41942400861/5000000000 41940487293/5000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -6841168011/1000000000 -43889125359/5000000000 -79467851769/5000000000 -8777004753/1000000000 -43889125359/5000000000 41942400861/5000000000 41942400861/5000000000 40465780437/5000000000 -79467851769/5000000000 41942400861/5000000000 1969493121/1000000000 41940487293/5000000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -171008079/25000000 -8777004753/1000000000 -8777004753/1000000000 -1241423883/78125000 -8777004753/1000000000 41940487293/5000000000 40465780437/5000000000 20970120573/2500000000 -8777004753/1000000000 40465780437/5000000000 41940487293/5000000000 20970120573/2500000000 -1241423883/78125000 20970120573/2500000000 20970120573/2500000000 9870165849/5000000000


--- Term 8 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 13, 14, 24, 34}, {23}, {}, {}
F2  : {12, 13, 24, 34}, {23, 14}, {}, {}
F3  : {12, 13, 24, 34}, {23}, {14}, {}
F4  : {12, 13, 24, 34}, {23}, {}, {14}
F5  : {12, 13, 14, 34}, {23, 24}, {}, {}
F6  : {12, 13, 34}, {23, 14, 24}, {}, {}
F7  : {12, 13, 34}, {23, 24}, {14}, {}
F8  : {12, 13, 34}, {23, 24}, {}, {14}
F9  : {12, 13, 14, 34}, {23}, {24}, {}
F10 : {12, 13, 34}, {23, 14}, {24}, {}
F11 : {12, 13, 34}, {23}, {14, 24}, {}
F12 : {12, 13, 34}, {23}, {24}, {14}
F13 : {12, 13, 14, 34}, {23}, {}, {24}
F14 : {12, 13, 34}, {23, 14}, {}, {24}
F15 : {12, 13, 34}, {23}, {14}, {24}
F16 : {12, 13, 34}, {23}, {}, {14, 24}
F17 : {12, 13, 14, 24}, {23, 34}, {}, {}
F18 : {12, 13, 24}, {23, 14, 34}, {}, {}
F19 : {12, 13, 24}, {23, 34}, {14}, {}
F20 : {12, 13, 24}, {23, 34}, {}, {14}
F21 : {12, 13, 14}, {23, 24, 34}, {}, {}
F22 : {12, 13}, {23, 14, 24, 34}, {}, {}
F23 : {12, 13}, {23, 24, 34}, {14}, {}
F24 : {12, 13}, {23, 24, 34}, {}, {14}
F25 : {12, 13, 14}, {23, 34}, {24}, {}
F26 : {12, 13}, {23, 14, 34}, {24}, {}
F27 : {12, 13}, {23, 34}, {14, 24}, {}
F28 : {12, 13}, {23, 34}, {24}, {14}
F29 : {12, 13, 14}, {23, 34}, {}, {24}
F30 : {12, 13}, {23, 14, 34}, {}, {24}
F31 : {12, 13}, {23, 34}, {14}, {24}
F32 : {12, 13}, {23, 34}, {}, {14, 24}
F33 : {12, 13, 14, 24}, {23}, {34}, {}
F34 : {12, 13, 24}, {23, 14}, {34}, {}
F35 : {12, 13, 24}, {23}, {14, 34}, {}
F36 : {12, 13, 24}, {23}, {34}, {14}
F37 : {12, 13, 14}, {23, 24}, {34}, {}
F38 : {12, 13}, {23, 14, 24}, {34}, {}
F39 : {12, 13}, {23, 24}, {14, 34}, {}
F40 : {12, 13}, {23, 24}, {34}, {14}
F41 : {12, 13, 14}, {23}, {24, 34}, {}
F42 : {12, 13}, {23, 14}, {24, 34}, {}
F43 : {12, 13}, {23}, {14, 24, 34}, {}
F44 : {12, 13}, {23}, {24, 34}, {14}
F45 : {12, 13, 14}, {23}, {34}, {24}
F46 : {12, 13}, {23, 14}, {34}, {24}
F47 : {12, 13}, {23}, {14, 34}, {24}
F48 : {12, 13}, {23}, {34}, {14, 24}
F49 : {12, 13, 14, 24}, {23}, {}, {34}
F50 : {12, 13, 24}, {23, 14}, {}, {34}
F51 : {12, 13, 24}, {23}, {14}, {34}
F52 : {12, 13, 24}, {23}, {}, {14, 34}
F53 : {12, 13, 14}, {23, 24}, {}, {34}
F54 : {12, 13}, {23, 14, 24}, {}, {34}
F55 : {12, 13}, {23, 24}, {14}, {34}
F56 : {12, 13}, {23, 24}, {}, {14, 34}
F57 : {12, 13, 14}, {23}, {24}, {34}
F58 : {12, 13}, {23, 14}, {24}, {34}
F59 : {12, 13}, {23}, {14, 24}, {34}
F60 : {12, 13}, {23}, {24}, {14, 34}
F61 : {12, 13, 14}, {23}, {}, {24, 34}
F62 : {12, 13}, {23, 14}, {}, {24, 34}
F63 : {12, 13}, {23}, {14}, {24, 34}
F64 : {12, 13}, {23}, {}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 9 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 13, 14, 24, 34}, {}, {23}, {}
F2  : {12, 13, 24, 34}, {}, {23, 14}, {}
F3  : {12, 13, 24, 34}, {14}, {23}, {}
F4  : {12, 13, 24, 34}, {}, {23}, {14}
F5  : {12, 13, 14, 34}, {}, {23, 24}, {}
F6  : {12, 13, 34}, {}, {23, 14, 24}, {}
F7  : {12, 13, 34}, {14}, {23, 24}, {}
F8  : {12, 13, 34}, {}, {23, 24}, {14}
F9  : {12, 13, 14, 34}, {24}, {23}, {}
F10 : {12, 13, 34}, {24}, {23, 14}, {}
F11 : {12, 13, 34}, {14, 24}, {23}, {}
F12 : {12, 13, 34}, {24}, {23}, {14}
F13 : {12, 13, 14, 34}, {}, {23}, {24}
F14 : {12, 13, 34}, {}, {23, 14}, {24}
F15 : {12, 13, 34}, {14}, {23}, {24}
F16 : {12, 13, 34}, {}, {23}, {14, 24}
F17 : {12, 13, 14, 24}, {}, {23, 34}, {}
F18 : {12, 13, 24}, {}, {23, 14, 34}, {}
F19 : {12, 13, 24}, {14}, {23, 34}, {}
F20 : {12, 13, 24}, {}, {23, 34}, {14}
F21 : {12, 13, 14}, {}, {23, 24, 34}, {}
F22 : {12, 13}, {}, {23, 14, 24, 34}, {}
F23 : {12, 13}, {14}, {23, 24, 34}, {}
F24 : {12, 13}, {}, {23, 24, 34}, {14}
F25 : {12, 13, 14}, {24}, {23, 34}, {}
F26 : {12, 13}, {24}, {23, 14, 34}, {}
F27 : {12, 13}, {14, 24}, {23, 34}, {}
F28 : {12, 13}, {24}, {23, 34}, {14}
F29 : {12, 13, 14}, {}, {23, 34}, {24}
F30 : {12, 13}, {}, {23, 14, 34}, {24}
F31 : {12, 13}, {14}, {23, 34}, {24}
F32 : {12, 13}, {}, {23, 34}, {14, 24}
F33 : {12, 13, 14, 24}, {34}, {23}, {}
F34 : {12, 13, 24}, {34}, {23, 14}, {}
F35 : {12, 13, 24}, {14, 34}, {23}, {}
F36 : {12, 13, 24}, {34}, {23}, {14}
F37 : {12, 13, 14}, {34}, {23, 24}, {}
F38 : {12, 13}, {34}, {23, 14, 24}, {}
F39 : {12, 13}, {14, 34}, {23, 24}, {}
F40 : {12, 13}, {34}, {23, 24}, {14}
F41 : {12, 13, 14}, {24, 34}, {23}, {}
F42 : {12, 13}, {24, 34}, {23, 14}, {}
F43 : {12, 13}, {14, 24, 34}, {23}, {}
F44 : {12, 13}, {24, 34}, {23}, {14}
F45 : {12, 13, 14}, {34}, {23}, {24}
F46 : {12, 13}, {34}, {23, 14}, {24}
F47 : {12, 13}, {14, 34}, {23}, {24}
F48 : {12, 13}, {34}, {23}, {14, 24}
F49 : {12, 13, 14, 24}, {}, {23}, {34}
F50 : {12, 13, 24}, {}, {23, 14}, {34}
F51 : {12, 13, 24}, {14}, {23}, {34}
F52 : {12, 13, 24}, {}, {23}, {14, 34}
F53 : {12, 13, 14}, {}, {23, 24}, {34}
F54 : {12, 13}, {}, {23, 14, 24}, {34}
F55 : {12, 13}, {14}, {23, 24}, {34}
F56 : {12, 13}, {}, {23, 24}, {14, 34}
F57 : {12, 13, 14}, {24}, {23}, {34}
F58 : {12, 13}, {24}, {23, 14}, {34}
F59 : {12, 13}, {14, 24}, {23}, {34}
F60 : {12, 13}, {24}, {23}, {14, 34}
F61 : {12, 13, 14}, {}, {23}, {24, 34}
F62 : {12, 13}, {}, {23, 14}, {24, 34}
F63 : {12, 13}, {14}, {23}, {24, 34}
F64 : {12, 13}, {}, {23}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 10 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 13, 14, 24, 34}, {}, {}, {23}
F2  : {12, 13, 24, 34}, {}, {}, {23, 14}
F3  : {12, 13, 24, 34}, {14}, {}, {23}
F4  : {12, 13, 24, 34}, {}, {14}, {23}
F5  : {12, 13, 14, 34}, {}, {}, {23, 24}
F6  : {12, 13, 34}, {}, {}, {23, 14, 24}
F7  : {12, 13, 34}, {14}, {}, {23, 24}
F8  : {12, 13, 34}, {}, {14}, {23, 24}
F9  : {12, 13, 14, 34}, {24}, {}, {23}
F10 : {12, 13, 34}, {24}, {}, {23, 14}
F11 : {12, 13, 34}, {14, 24}, {}, {23}
F12 : {12, 13, 34}, {24}, {14}, {23}
F13 : {12, 13, 14, 34}, {}, {24}, {23}
F14 : {12, 13, 34}, {}, {24}, {23, 14}
F15 : {12, 13, 34}, {14}, {24}, {23}
F16 : {12, 13, 34}, {}, {14, 24}, {23}
F17 : {12, 13, 14, 24}, {}, {}, {23, 34}
F18 : {12, 13, 24}, {}, {}, {23, 14, 34}
F19 : {12, 13, 24}, {14}, {}, {23, 34}
F20 : {12, 13, 24}, {}, {14}, {23, 34}
F21 : {12, 13, 14}, {}, {}, {23, 24, 34}
F22 : {12, 13}, {}, {}, {23, 14, 24, 34}
F23 : {12, 13}, {14}, {}, {23, 24, 34}
F24 : {12, 13}, {}, {14}, {23, 24, 34}
F25 : {12, 13, 14}, {24}, {}, {23, 34}
F26 : {12, 13}, {24}, {}, {23, 14, 34}
F27 : {12, 13}, {14, 24}, {}, {23, 34}
F28 : {12, 13}, {24}, {14}, {23, 34}
F29 : {12, 13, 14}, {}, {24}, {23, 34}
F30 : {12, 13}, {}, {24}, {23, 14, 34}
F31 : {12, 13}, {14}, {24}, {23, 34}
F32 : {12, 13}, {}, {14, 24}, {23, 34}
F33 : {12, 13, 14, 24}, {34}, {}, {23}
F34 : {12, 13, 24}, {34}, {}, {23, 14}
F35 : {12, 13, 24}, {14, 34}, {}, {23}
F36 : {12, 13, 24}, {34}, {14}, {23}
F37 : {12, 13, 14}, {34}, {}, {23, 24}
F38 : {12, 13}, {34}, {}, {23, 14, 24}
F39 : {12, 13}, {14, 34}, {}, {23, 24}
F40 : {12, 13}, {34}, {14}, {23, 24}
F41 : {12, 13, 14}, {24, 34}, {}, {23}
F42 : {12, 13}, {24, 34}, {}, {23, 14}
F43 : {12, 13}, {14, 24, 34}, {}, {23}
F44 : {12, 13}, {24, 34}, {14}, {23}
F45 : {12, 13, 14}, {34}, {24}, {23}
F46 : {12, 13}, {34}, {24}, {23, 14}
F47 : {12, 13}, {14, 34}, {24}, {23}
F48 : {12, 13}, {34}, {14, 24}, {23}
F49 : {12, 13, 14, 24}, {}, {34}, {23}
F50 : {12, 13, 24}, {}, {34}, {23, 14}
F51 : {12, 13, 24}, {14}, {34}, {23}
F52 : {12, 13, 24}, {}, {14, 34}, {23}
F53 : {12, 13, 14}, {}, {34}, {23, 24}
F54 : {12, 13}, {}, {34}, {23, 14, 24}
F55 : {12, 13}, {14}, {34}, {23, 24}
F56 : {12, 13}, {}, {14, 34}, {23, 24}
F57 : {12, 13, 14}, {24}, {34}, {23}
F58 : {12, 13}, {24}, {34}, {23, 14}
F59 : {12, 13}, {14, 24}, {34}, {23}
F60 : {12, 13}, {24}, {14, 34}, {23}
F61 : {12, 13, 14}, {}, {24, 34}, {23}
F62 : {12, 13}, {}, {24, 34}, {23, 14}
F63 : {12, 13}, {14}, {24, 34}, {23}
F64 : {12, 13}, {}, {14, 24, 34}, {23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 11 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {23}, {12, 13, 14, 24, 34}, {}, {}
F2  : {23, 14}, {12, 13, 24, 34}, {}, {}
F3  : {23}, {12, 13, 24, 34}, {14}, {}
F4  : {23}, {12, 13, 24, 34}, {}, {14}
F5  : {23, 24}, {12, 13, 14, 34}, {}, {}
F6  : {23, 14, 24}, {12, 13, 34}, {}, {}
F7  : {23, 24}, {12, 13, 34}, {14}, {}
F8  : {23, 24}, {12, 13, 34}, {}, {14}
F9  : {23}, {12, 13, 14, 34}, {24}, {}
F10 : {23, 14}, {12, 13, 34}, {24}, {}
F11 : {23}, {12, 13, 34}, {14, 24}, {}
F12 : {23}, {12, 13, 34}, {24}, {14}
F13 : {23}, {12, 13, 14, 34}, {}, {24}
F14 : {23, 14}, {12, 13, 34}, {}, {24}
F15 : {23}, {12, 13, 34}, {14}, {24}
F16 : {23}, {12, 13, 34}, {}, {14, 24}
F17 : {23, 34}, {12, 13, 14, 24}, {}, {}
F18 : {23, 14, 34}, {12, 13, 24}, {}, {}
F19 : {23, 34}, {12, 13, 24}, {14}, {}
F20 : {23, 34}, {12, 13, 24}, {}, {14}
F21 : {23, 24, 34}, {12, 13, 14}, {}, {}
F22 : {23, 14, 24, 34}, {12, 13}, {}, {}
F23 : {23, 24, 34}, {12, 13}, {14}, {}
F24 : {23, 24, 34}, {12, 13}, {}, {14}
F25 : {23, 34}, {12, 13, 14}, {24}, {}
F26 : {23, 14, 34}, {12, 13}, {24}, {}
F27 : {23, 34}, {12, 13}, {14, 24}, {}
F28 : {23, 34}, {12, 13}, {24}, {14}
F29 : {23, 34}, {12, 13, 14}, {}, {24}
F30 : {23, 14, 34}, {12, 13}, {}, {24}
F31 : {23, 34}, {12, 13}, {14}, {24}
F32 : {23, 34}, {12, 13}, {}, {14, 24}
F33 : {23}, {12, 13, 14, 24}, {34}, {}
F34 : {23, 14}, {12, 13, 24}, {34}, {}
F35 : {23}, {12, 13, 24}, {14, 34}, {}
F36 : {23}, {12, 13, 24}, {34}, {14}
F37 : {23, 24}, {12, 13, 14}, {34}, {}
F38 : {23, 14, 24}, {12, 13}, {34}, {}
F39 : {23, 24}, {12, 13}, {14, 34}, {}
F40 : {23, 24}, {12, 13}, {34}, {14}
F41 : {23}, {12, 13, 14}, {24, 34}, {}
F42 : {23, 14}, {12, 13}, {24, 34}, {}
F43 : {23}, {12, 13}, {14, 24, 34}, {}
F44 : {23}, {12, 13}, {24, 34}, {14}
F45 : {23}, {12, 13, 14}, {34}, {24}
F46 : {23, 14}, {12, 13}, {34}, {24}
F47 : {23}, {12, 13}, {14, 34}, {24}
F48 : {23}, {12, 13}, {34}, {14, 24}
F49 : {23}, {12, 13, 14, 24}, {}, {34}
F50 : {23, 14}, {12, 13, 24}, {}, {34}
F51 : {23}, {12, 13, 24}, {14}, {34}
F52 : {23}, {12, 13, 24}, {}, {14, 34}
F53 : {23, 24}, {12, 13, 14}, {}, {34}
F54 : {23, 14, 24}, {12, 13}, {}, {34}
F55 : {23, 24}, {12, 13}, {14}, {34}
F56 : {23, 24}, {12, 13}, {}, {14, 34}
F57 : {23}, {12, 13, 14}, {24}, {34}
F58 : {23, 14}, {12, 13}, {24}, {34}
F59 : {23}, {12, 13}, {14, 24}, {34}
F60 : {23}, {12, 13}, {24}, {14, 34}
F61 : {23}, {12, 13, 14}, {}, {24, 34}
F62 : {23, 14}, {12, 13}, {}, {24, 34}
F63 : {23}, {12, 13}, {14}, {24, 34}
F64 : {23}, {12, 13}, {}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 12 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {12, 13, 14, 24, 34}, {23}, {}
F2  : {}, {12, 13, 24, 34}, {23, 14}, {}
F3  : {14}, {12, 13, 24, 34}, {23}, {}
F4  : {}, {12, 13, 24, 34}, {23}, {14}
F5  : {}, {12, 13, 14, 34}, {23, 24}, {}
F6  : {}, {12, 13, 34}, {23, 14, 24}, {}
F7  : {14}, {12, 13, 34}, {23, 24}, {}
F8  : {}, {12, 13, 34}, {23, 24}, {14}
F9  : {24}, {12, 13, 14, 34}, {23}, {}
F10 : {24}, {12, 13, 34}, {23, 14}, {}
F11 : {14, 24}, {12, 13, 34}, {23}, {}
F12 : {24}, {12, 13, 34}, {23}, {14}
F13 : {}, {12, 13, 14, 34}, {23}, {24}
F14 : {}, {12, 13, 34}, {23, 14}, {24}
F15 : {14}, {12, 13, 34}, {23}, {24}
F16 : {}, {12, 13, 34}, {23}, {14, 24}
F17 : {}, {12, 13, 14, 24}, {23, 34}, {}
F18 : {}, {12, 13, 24}, {23, 14, 34}, {}
F19 : {14}, {12, 13, 24}, {23, 34}, {}
F20 : {}, {12, 13, 24}, {23, 34}, {14}
F21 : {}, {12, 13, 14}, {23, 24, 34}, {}
F22 : {}, {12, 13}, {23, 14, 24, 34}, {}
F23 : {14}, {12, 13}, {23, 24, 34}, {}
F24 : {}, {12, 13}, {23, 24, 34}, {14}
F25 : {24}, {12, 13, 14}, {23, 34}, {}
F26 : {24}, {12, 13}, {23, 14, 34}, {}
F27 : {14, 24}, {12, 13}, {23, 34}, {}
F28 : {24}, {12, 13}, {23, 34}, {14}
F29 : {}, {12, 13, 14}, {23, 34}, {24}
F30 : {}, {12, 13}, {23, 14, 34}, {24}
F31 : {14}, {12, 13}, {23, 34}, {24}
F32 : {}, {12, 13}, {23, 34}, {14, 24}
F33 : {34}, {12, 13, 14, 24}, {23}, {}
F34 : {34}, {12, 13, 24}, {23, 14}, {}
F35 : {14, 34}, {12, 13, 24}, {23}, {}
F36 : {34}, {12, 13, 24}, {23}, {14}
F37 : {34}, {12, 13, 14}, {23, 24}, {}
F38 : {34}, {12, 13}, {23, 14, 24}, {}
F39 : {14, 34}, {12, 13}, {23, 24}, {}
F40 : {34}, {12, 13}, {23, 24}, {14}
F41 : {24, 34}, {12, 13, 14}, {23}, {}
F42 : {24, 34}, {12, 13}, {23, 14}, {}
F43 : {14, 24, 34}, {12, 13}, {23}, {}
F44 : {24, 34}, {12, 13}, {23}, {14}
F45 : {34}, {12, 13, 14}, {23}, {24}
F46 : {34}, {12, 13}, {23, 14}, {24}
F47 : {14, 34}, {12, 13}, {23}, {24}
F48 : {34}, {12, 13}, {23}, {14, 24}
F49 : {}, {12, 13, 14, 24}, {23}, {34}
F50 : {}, {12, 13, 24}, {23, 14}, {34}
F51 : {14}, {12, 13, 24}, {23}, {34}
F52 : {}, {12, 13, 24}, {23}, {14, 34}
F53 : {}, {12, 13, 14}, {23, 24}, {34}
F54 : {}, {12, 13}, {23, 14, 24}, {34}
F55 : {14}, {12, 13}, {23, 24}, {34}
F56 : {}, {12, 13}, {23, 24}, {14, 34}
F57 : {24}, {12, 13, 14}, {23}, {34}
F58 : {24}, {12, 13}, {23, 14}, {34}
F59 : {14, 24}, {12, 13}, {23}, {34}
F60 : {24}, {12, 13}, {23}, {14, 34}
F61 : {}, {12, 13, 14}, {23}, {24, 34}
F62 : {}, {12, 13}, {23, 14}, {24, 34}
F63 : {14}, {12, 13}, {23}, {24, 34}
F64 : {}, {12, 13}, {23}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 13 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {12, 13, 14, 24, 34}, {}, {23}
F2  : {}, {12, 13, 24, 34}, {}, {23, 14}
F3  : {14}, {12, 13, 24, 34}, {}, {23}
F4  : {}, {12, 13, 24, 34}, {14}, {23}
F5  : {}, {12, 13, 14, 34}, {}, {23, 24}
F6  : {}, {12, 13, 34}, {}, {23, 14, 24}
F7  : {14}, {12, 13, 34}, {}, {23, 24}
F8  : {}, {12, 13, 34}, {14}, {23, 24}
F9  : {24}, {12, 13, 14, 34}, {}, {23}
F10 : {24}, {12, 13, 34}, {}, {23, 14}
F11 : {14, 24}, {12, 13, 34}, {}, {23}
F12 : {24}, {12, 13, 34}, {14}, {23}
F13 : {}, {12, 13, 14, 34}, {24}, {23}
F14 : {}, {12, 13, 34}, {24}, {23, 14}
F15 : {14}, {12, 13, 34}, {24}, {23}
F16 : {}, {12, 13, 34}, {14, 24}, {23}
F17 : {}, {12, 13, 14, 24}, {}, {23, 34}
F18 : {}, {12, 13, 24}, {}, {23, 14, 34}
F19 : {14}, {12, 13, 24}, {}, {23, 34}
F20 : {}, {12, 13, 24}, {14}, {23, 34}
F21 : {}, {12, 13, 14}, {}, {23, 24, 34}
F22 : {}, {12, 13}, {}, {23, 14, 24, 34}
F23 : {14}, {12, 13}, {}, {23, 24, 34}
F24 : {}, {12, 13}, {14}, {23, 24, 34}
F25 : {24}, {12, 13, 14}, {}, {23, 34}
F26 : {24}, {12, 13}, {}, {23, 14, 34}
F27 : {14, 24}, {12, 13}, {}, {23, 34}
F28 : {24}, {12, 13}, {14}, {23, 34}
F29 : {}, {12, 13, 14}, {24}, {23, 34}
F30 : {}, {12, 13}, {24}, {23, 14, 34}
F31 : {14}, {12, 13}, {24}, {23, 34}
F32 : {}, {12, 13}, {14, 24}, {23, 34}
F33 : {34}, {12, 13, 14, 24}, {}, {23}
F34 : {34}, {12, 13, 24}, {}, {23, 14}
F35 : {14, 34}, {12, 13, 24}, {}, {23}
F36 : {34}, {12, 13, 24}, {14}, {23}
F37 : {34}, {12, 13, 14}, {}, {23, 24}
F38 : {34}, {12, 13}, {}, {23, 14, 24}
F39 : {14, 34}, {12, 13}, {}, {23, 24}
F40 : {34}, {12, 13}, {14}, {23, 24}
F41 : {24, 34}, {12, 13, 14}, {}, {23}
F42 : {24, 34}, {12, 13}, {}, {23, 14}
F43 : {14, 24, 34}, {12, 13}, {}, {23}
F44 : {24, 34}, {12, 13}, {14}, {23}
F45 : {34}, {12, 13, 14}, {24}, {23}
F46 : {34}, {12, 13}, {24}, {23, 14}
F47 : {14, 34}, {12, 13}, {24}, {23}
F48 : {34}, {12, 13}, {14, 24}, {23}
F49 : {}, {12, 13, 14, 24}, {34}, {23}
F50 : {}, {12, 13, 24}, {34}, {23, 14}
F51 : {14}, {12, 13, 24}, {34}, {23}
F52 : {}, {12, 13, 24}, {14, 34}, {23}
F53 : {}, {12, 13, 14}, {34}, {23, 24}
F54 : {}, {12, 13}, {34}, {23, 14, 24}
F55 : {14}, {12, 13}, {34}, {23, 24}
F56 : {}, {12, 13}, {14, 34}, {23, 24}
F57 : {24}, {12, 13, 14}, {34}, {23}
F58 : {24}, {12, 13}, {34}, {23, 14}
F59 : {14, 24}, {12, 13}, {34}, {23}
F60 : {24}, {12, 13}, {14, 34}, {23}
F61 : {}, {12, 13, 14}, {24, 34}, {23}
F62 : {}, {12, 13}, {24, 34}, {23, 14}
F63 : {14}, {12, 13}, {24, 34}, {23}
F64 : {}, {12, 13}, {14, 24, 34}, {23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 14 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {23}, {}, {12, 13, 14, 24, 34}, {}
F2  : {23, 14}, {}, {12, 13, 24, 34}, {}
F3  : {23}, {14}, {12, 13, 24, 34}, {}
F4  : {23}, {}, {12, 13, 24, 34}, {14}
F5  : {23, 24}, {}, {12, 13, 14, 34}, {}
F6  : {23, 14, 24}, {}, {12, 13, 34}, {}
F7  : {23, 24}, {14}, {12, 13, 34}, {}
F8  : {23, 24}, {}, {12, 13, 34}, {14}
F9  : {23}, {24}, {12, 13, 14, 34}, {}
F10 : {23, 14}, {24}, {12, 13, 34}, {}
F11 : {23}, {14, 24}, {12, 13, 34}, {}
F12 : {23}, {24}, {12, 13, 34}, {14}
F13 : {23}, {}, {12, 13, 14, 34}, {24}
F14 : {23, 14}, {}, {12, 13, 34}, {24}
F15 : {23}, {14}, {12, 13, 34}, {24}
F16 : {23}, {}, {12, 13, 34}, {14, 24}
F17 : {23, 34}, {}, {12, 13, 14, 24}, {}
F18 : {23, 14, 34}, {}, {12, 13, 24}, {}
F19 : {23, 34}, {14}, {12, 13, 24}, {}
F20 : {23, 34}, {}, {12, 13, 24}, {14}
F21 : {23, 24, 34}, {}, {12, 13, 14}, {}
F22 : {23, 14, 24, 34}, {}, {12, 13}, {}
F23 : {23, 24, 34}, {14}, {12, 13}, {}
F24 : {23, 24, 34}, {}, {12, 13}, {14}
F25 : {23, 34}, {24}, {12, 13, 14}, {}
F26 : {23, 14, 34}, {24}, {12, 13}, {}
F27 : {23, 34}, {14, 24}, {12, 13}, {}
F28 : {23, 34}, {24}, {12, 13}, {14}
F29 : {23, 34}, {}, {12, 13, 14}, {24}
F30 : {23, 14, 34}, {}, {12, 13}, {24}
F31 : {23, 34}, {14}, {12, 13}, {24}
F32 : {23, 34}, {}, {12, 13}, {14, 24}
F33 : {23}, {34}, {12, 13, 14, 24}, {}
F34 : {23, 14}, {34}, {12, 13, 24}, {}
F35 : {23}, {14, 34}, {12, 13, 24}, {}
F36 : {23}, {34}, {12, 13, 24}, {14}
F37 : {23, 24}, {34}, {12, 13, 14}, {}
F38 : {23, 14, 24}, {34}, {12, 13}, {}
F39 : {23, 24}, {14, 34}, {12, 13}, {}
F40 : {23, 24}, {34}, {12, 13}, {14}
F41 : {23}, {24, 34}, {12, 13, 14}, {}
F42 : {23, 14}, {24, 34}, {12, 13}, {}
F43 : {23}, {14, 24, 34}, {12, 13}, {}
F44 : {23}, {24, 34}, {12, 13}, {14}
F45 : {23}, {34}, {12, 13, 14}, {24}
F46 : {23, 14}, {34}, {12, 13}, {24}
F47 : {23}, {14, 34}, {12, 13}, {24}
F48 : {23}, {34}, {12, 13}, {14, 24}
F49 : {23}, {}, {12, 13, 14, 24}, {34}
F50 : {23, 14}, {}, {12, 13, 24}, {34}
F51 : {23}, {14}, {12, 13, 24}, {34}
F52 : {23}, {}, {12, 13, 24}, {14, 34}
F53 : {23, 24}, {}, {12, 13, 14}, {34}
F54 : {23, 14, 24}, {}, {12, 13}, {34}
F55 : {23, 24}, {14}, {12, 13}, {34}
F56 : {23, 24}, {}, {12, 13}, {14, 34}
F57 : {23}, {24}, {12, 13, 14}, {34}
F58 : {23, 14}, {24}, {12, 13}, {34}
F59 : {23}, {14, 24}, {12, 13}, {34}
F60 : {23}, {24}, {12, 13}, {14, 34}
F61 : {23}, {}, {12, 13, 14}, {24, 34}
F62 : {23, 14}, {}, {12, 13}, {24, 34}
F63 : {23}, {14}, {12, 13}, {24, 34}
F64 : {23}, {}, {12, 13}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 15 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {23}, {12, 13, 14, 24, 34}, {}
F2  : {}, {23, 14}, {12, 13, 24, 34}, {}
F3  : {14}, {23}, {12, 13, 24, 34}, {}
F4  : {}, {23}, {12, 13, 24, 34}, {14}
F5  : {}, {23, 24}, {12, 13, 14, 34}, {}
F6  : {}, {23, 14, 24}, {12, 13, 34}, {}
F7  : {14}, {23, 24}, {12, 13, 34}, {}
F8  : {}, {23, 24}, {12, 13, 34}, {14}
F9  : {24}, {23}, {12, 13, 14, 34}, {}
F10 : {24}, {23, 14}, {12, 13, 34}, {}
F11 : {14, 24}, {23}, {12, 13, 34}, {}
F12 : {24}, {23}, {12, 13, 34}, {14}
F13 : {}, {23}, {12, 13, 14, 34}, {24}
F14 : {}, {23, 14}, {12, 13, 34}, {24}
F15 : {14}, {23}, {12, 13, 34}, {24}
F16 : {}, {23}, {12, 13, 34}, {14, 24}
F17 : {}, {23, 34}, {12, 13, 14, 24}, {}
F18 : {}, {23, 14, 34}, {12, 13, 24}, {}
F19 : {14}, {23, 34}, {12, 13, 24}, {}
F20 : {}, {23, 34}, {12, 13, 24}, {14}
F21 : {}, {23, 24, 34}, {12, 13, 14}, {}
F22 : {}, {23, 14, 24, 34}, {12, 13}, {}
F23 : {14}, {23, 24, 34}, {12, 13}, {}
F24 : {}, {23, 24, 34}, {12, 13}, {14}
F25 : {24}, {23, 34}, {12, 13, 14}, {}
F26 : {24}, {23, 14, 34}, {12, 13}, {}
F27 : {14, 24}, {23, 34}, {12, 13}, {}
F28 : {24}, {23, 34}, {12, 13}, {14}
F29 : {}, {23, 34}, {12, 13, 14}, {24}
F30 : {}, {23, 14, 34}, {12, 13}, {24}
F31 : {14}, {23, 34}, {12, 13}, {24}
F32 : {}, {23, 34}, {12, 13}, {14, 24}
F33 : {34}, {23}, {12, 13, 14, 24}, {}
F34 : {34}, {23, 14}, {12, 13, 24}, {}
F35 : {14, 34}, {23}, {12, 13, 24}, {}
F36 : {34}, {23}, {12, 13, 24}, {14}
F37 : {34}, {23, 24}, {12, 13, 14}, {}
F38 : {34}, {23, 14, 24}, {12, 13}, {}
F39 : {14, 34}, {23, 24}, {12, 13}, {}
F40 : {34}, {23, 24}, {12, 13}, {14}
F41 : {24, 34}, {23}, {12, 13, 14}, {}
F42 : {24, 34}, {23, 14}, {12, 13}, {}
F43 : {14, 24, 34}, {23}, {12, 13}, {}
F44 : {24, 34}, {23}, {12, 13}, {14}
F45 : {34}, {23}, {12, 13, 14}, {24}
F46 : {34}, {23, 14}, {12, 13}, {24}
F47 : {14, 34}, {23}, {12, 13}, {24}
F48 : {34}, {23}, {12, 13}, {14, 24}
F49 : {}, {23}, {12, 13, 14, 24}, {34}
F50 : {}, {23, 14}, {12, 13, 24}, {34}
F51 : {14}, {23}, {12, 13, 24}, {34}
F52 : {}, {23}, {12, 13, 24}, {14, 34}
F53 : {}, {23, 24}, {12, 13, 14}, {34}
F54 : {}, {23, 14, 24}, {12, 13}, {34}
F55 : {14}, {23, 24}, {12, 13}, {34}
F56 : {}, {23, 24}, {12, 13}, {14, 34}
F57 : {24}, {23}, {12, 13, 14}, {34}
F58 : {24}, {23, 14}, {12, 13}, {34}
F59 : {14, 24}, {23}, {12, 13}, {34}
F60 : {24}, {23}, {12, 13}, {14, 34}
F61 : {}, {23}, {12, 13, 14}, {24, 34}
F62 : {}, {23, 14}, {12, 13}, {24, 34}
F63 : {14}, {23}, {12, 13}, {24, 34}
F64 : {}, {23}, {12, 13}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 16 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {}, {12, 13, 14, 24, 34}, {23}
F2  : {}, {}, {12, 13, 24, 34}, {23, 14}
F3  : {14}, {}, {12, 13, 24, 34}, {23}
F4  : {}, {14}, {12, 13, 24, 34}, {23}
F5  : {}, {}, {12, 13, 14, 34}, {23, 24}
F6  : {}, {}, {12, 13, 34}, {23, 14, 24}
F7  : {14}, {}, {12, 13, 34}, {23, 24}
F8  : {}, {14}, {12, 13, 34}, {23, 24}
F9  : {24}, {}, {12, 13, 14, 34}, {23}
F10 : {24}, {}, {12, 13, 34}, {23, 14}
F11 : {14, 24}, {}, {12, 13, 34}, {23}
F12 : {24}, {14}, {12, 13, 34}, {23}
F13 : {}, {24}, {12, 13, 14, 34}, {23}
F14 : {}, {24}, {12, 13, 34}, {23, 14}
F15 : {14}, {24}, {12, 13, 34}, {23}
F16 : {}, {14, 24}, {12, 13, 34}, {23}
F17 : {}, {}, {12, 13, 14, 24}, {23, 34}
F18 : {}, {}, {12, 13, 24}, {23, 14, 34}
F19 : {14}, {}, {12, 13, 24}, {23, 34}
F20 : {}, {14}, {12, 13, 24}, {23, 34}
F21 : {}, {}, {12, 13, 14}, {23, 24, 34}
F22 : {}, {}, {12, 13}, {23, 14, 24, 34}
F23 : {14}, {}, {12, 13}, {23, 24, 34}
F24 : {}, {14}, {12, 13}, {23, 24, 34}
F25 : {24}, {}, {12, 13, 14}, {23, 34}
F26 : {24}, {}, {12, 13}, {23, 14, 34}
F27 : {14, 24}, {}, {12, 13}, {23, 34}
F28 : {24}, {14}, {12, 13}, {23, 34}
F29 : {}, {24}, {12, 13, 14}, {23, 34}
F30 : {}, {24}, {12, 13}, {23, 14, 34}
F31 : {14}, {24}, {12, 13}, {23, 34}
F32 : {}, {14, 24}, {12, 13}, {23, 34}
F33 : {34}, {}, {12, 13, 14, 24}, {23}
F34 : {34}, {}, {12, 13, 24}, {23, 14}
F35 : {14, 34}, {}, {12, 13, 24}, {23}
F36 : {34}, {14}, {12, 13, 24}, {23}
F37 : {34}, {}, {12, 13, 14}, {23, 24}
F38 : {34}, {}, {12, 13}, {23, 14, 24}
F39 : {14, 34}, {}, {12, 13}, {23, 24}
F40 : {34}, {14}, {12, 13}, {23, 24}
F41 : {24, 34}, {}, {12, 13, 14}, {23}
F42 : {24, 34}, {}, {12, 13}, {23, 14}
F43 : {14, 24, 34}, {}, {12, 13}, {23}
F44 : {24, 34}, {14}, {12, 13}, {23}
F45 : {34}, {24}, {12, 13, 14}, {23}
F46 : {34}, {24}, {12, 13}, {23, 14}
F47 : {14, 34}, {24}, {12, 13}, {23}
F48 : {34}, {14, 24}, {12, 13}, {23}
F49 : {}, {34}, {12, 13, 14, 24}, {23}
F50 : {}, {34}, {12, 13, 24}, {23, 14}
F51 : {14}, {34}, {12, 13, 24}, {23}
F52 : {}, {14, 34}, {12, 13, 24}, {23}
F53 : {}, {34}, {12, 13, 14}, {23, 24}
F54 : {}, {34}, {12, 13}, {23, 14, 24}
F55 : {14}, {34}, {12, 13}, {23, 24}
F56 : {}, {14, 34}, {12, 13}, {23, 24}
F57 : {24}, {34}, {12, 13, 14}, {23}
F58 : {24}, {34}, {12, 13}, {23, 14}
F59 : {14, 24}, {34}, {12, 13}, {23}
F60 : {24}, {14, 34}, {12, 13}, {23}
F61 : {}, {24, 34}, {12, 13, 14}, {23}
F62 : {}, {24, 34}, {12, 13}, {23, 14}
F63 : {14}, {24, 34}, {12, 13}, {23}
F64 : {}, {14, 24, 34}, {12, 13}, {23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 17 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {23}, {}, {}, {12, 13, 14, 24, 34}
F2  : {23, 14}, {}, {}, {12, 13, 24, 34}
F3  : {23}, {14}, {}, {12, 13, 24, 34}
F4  : {23}, {}, {14}, {12, 13, 24, 34}
F5  : {23, 24}, {}, {}, {12, 13, 14, 34}
F6  : {23, 14, 24}, {}, {}, {12, 13, 34}
F7  : {23, 24}, {14}, {}, {12, 13, 34}
F8  : {23, 24}, {}, {14}, {12, 13, 34}
F9  : {23}, {24}, {}, {12, 13, 14, 34}
F10 : {23, 14}, {24}, {}, {12, 13, 34}
F11 : {23}, {14, 24}, {}, {12, 13, 34}
F12 : {23}, {24}, {14}, {12, 13, 34}
F13 : {23}, {}, {24}, {12, 13, 14, 34}
F14 : {23, 14}, {}, {24}, {12, 13, 34}
F15 : {23}, {14}, {24}, {12, 13, 34}
F16 : {23}, {}, {14, 24}, {12, 13, 34}
F17 : {23, 34}, {}, {}, {12, 13, 14, 24}
F18 : {23, 14, 34}, {}, {}, {12, 13, 24}
F19 : {23, 34}, {14}, {}, {12, 13, 24}
F20 : {23, 34}, {}, {14}, {12, 13, 24}
F21 : {23, 24, 34}, {}, {}, {12, 13, 14}
F22 : {23, 14, 24, 34}, {}, {}, {12, 13}
F23 : {23, 24, 34}, {14}, {}, {12, 13}
F24 : {23, 24, 34}, {}, {14}, {12, 13}
F25 : {23, 34}, {24}, {}, {12, 13, 14}
F26 : {23, 14, 34}, {24}, {}, {12, 13}
F27 : {23, 34}, {14, 24}, {}, {12, 13}
F28 : {23, 34}, {24}, {14}, {12, 13}
F29 : {23, 34}, {}, {24}, {12, 13, 14}
F30 : {23, 14, 34}, {}, {24}, {12, 13}
F31 : {23, 34}, {14}, {24}, {12, 13}
F32 : {23, 34}, {}, {14, 24}, {12, 13}
F33 : {23}, {34}, {}, {12, 13, 14, 24}
F34 : {23, 14}, {34}, {}, {12, 13, 24}
F35 : {23}, {14, 34}, {}, {12, 13, 24}
F36 : {23}, {34}, {14}, {12, 13, 24}
F37 : {23, 24}, {34}, {}, {12, 13, 14}
F38 : {23, 14, 24}, {34}, {}, {12, 13}
F39 : {23, 24}, {14, 34}, {}, {12, 13}
F40 : {23, 24}, {34}, {14}, {12, 13}
F41 : {23}, {24, 34}, {}, {12, 13, 14}
F42 : {23, 14}, {24, 34}, {}, {12, 13}
F43 : {23}, {14, 24, 34}, {}, {12, 13}
F44 : {23}, {24, 34}, {14}, {12, 13}
F45 : {23}, {34}, {24}, {12, 13, 14}
F46 : {23, 14}, {34}, {24}, {12, 13}
F47 : {23}, {14, 34}, {24}, {12, 13}
F48 : {23}, {34}, {14, 24}, {12, 13}
F49 : {23}, {}, {34}, {12, 13, 14, 24}
F50 : {23, 14}, {}, {34}, {12, 13, 24}
F51 : {23}, {14}, {34}, {12, 13, 24}
F52 : {23}, {}, {14, 34}, {12, 13, 24}
F53 : {23, 24}, {}, {34}, {12, 13, 14}
F54 : {23, 14, 24}, {}, {34}, {12, 13}
F55 : {23, 24}, {14}, {34}, {12, 13}
F56 : {23, 24}, {}, {14, 34}, {12, 13}
F57 : {23}, {24}, {34}, {12, 13, 14}
F58 : {23, 14}, {24}, {34}, {12, 13}
F59 : {23}, {14, 24}, {34}, {12, 13}
F60 : {23}, {24}, {14, 34}, {12, 13}
F61 : {23}, {}, {24, 34}, {12, 13, 14}
F62 : {23, 14}, {}, {24, 34}, {12, 13}
F63 : {23}, {14}, {24, 34}, {12, 13}
F64 : {23}, {}, {14, 24, 34}, {12, 13}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 18 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {23}, {}, {12, 13, 14, 24, 34}
F2  : {}, {23, 14}, {}, {12, 13, 24, 34}
F3  : {14}, {23}, {}, {12, 13, 24, 34}
F4  : {}, {23}, {14}, {12, 13, 24, 34}
F5  : {}, {23, 24}, {}, {12, 13, 14, 34}
F6  : {}, {23, 14, 24}, {}, {12, 13, 34}
F7  : {14}, {23, 24}, {}, {12, 13, 34}
F8  : {}, {23, 24}, {14}, {12, 13, 34}
F9  : {24}, {23}, {}, {12, 13, 14, 34}
F10 : {24}, {23, 14}, {}, {12, 13, 34}
F11 : {14, 24}, {23}, {}, {12, 13, 34}
F12 : {24}, {23}, {14}, {12, 13, 34}
F13 : {}, {23}, {24}, {12, 13, 14, 34}
F14 : {}, {23, 14}, {24}, {12, 13, 34}
F15 : {14}, {23}, {24}, {12, 13, 34}
F16 : {}, {23}, {14, 24}, {12, 13, 34}
F17 : {}, {23, 34}, {}, {12, 13, 14, 24}
F18 : {}, {23, 14, 34}, {}, {12, 13, 24}
F19 : {14}, {23, 34}, {}, {12, 13, 24}
F20 : {}, {23, 34}, {14}, {12, 13, 24}
F21 : {}, {23, 24, 34}, {}, {12, 13, 14}
F22 : {}, {23, 14, 24, 34}, {}, {12, 13}
F23 : {14}, {23, 24, 34}, {}, {12, 13}
F24 : {}, {23, 24, 34}, {14}, {12, 13}
F25 : {24}, {23, 34}, {}, {12, 13, 14}
F26 : {24}, {23, 14, 34}, {}, {12, 13}
F27 : {14, 24}, {23, 34}, {}, {12, 13}
F28 : {24}, {23, 34}, {14}, {12, 13}
F29 : {}, {23, 34}, {24}, {12, 13, 14}
F30 : {}, {23, 14, 34}, {24}, {12, 13}
F31 : {14}, {23, 34}, {24}, {12, 13}
F32 : {}, {23, 34}, {14, 24}, {12, 13}
F33 : {34}, {23}, {}, {12, 13, 14, 24}
F34 : {34}, {23, 14}, {}, {12, 13, 24}
F35 : {14, 34}, {23}, {}, {12, 13, 24}
F36 : {34}, {23}, {14}, {12, 13, 24}
F37 : {34}, {23, 24}, {}, {12, 13, 14}
F38 : {34}, {23, 14, 24}, {}, {12, 13}
F39 : {14, 34}, {23, 24}, {}, {12, 13}
F40 : {34}, {23, 24}, {14}, {12, 13}
F41 : {24, 34}, {23}, {}, {12, 13, 14}
F42 : {24, 34}, {23, 14}, {}, {12, 13}
F43 : {14, 24, 34}, {23}, {}, {12, 13}
F44 : {24, 34}, {23}, {14}, {12, 13}
F45 : {34}, {23}, {24}, {12, 13, 14}
F46 : {34}, {23, 14}, {24}, {12, 13}
F47 : {14, 34}, {23}, {24}, {12, 13}
F48 : {34}, {23}, {14, 24}, {12, 13}
F49 : {}, {23}, {34}, {12, 13, 14, 24}
F50 : {}, {23, 14}, {34}, {12, 13, 24}
F51 : {14}, {23}, {34}, {12, 13, 24}
F52 : {}, {23}, {14, 34}, {12, 13, 24}
F53 : {}, {23, 24}, {34}, {12, 13, 14}
F54 : {}, {23, 14, 24}, {34}, {12, 13}
F55 : {14}, {23, 24}, {34}, {12, 13}
F56 : {}, {23, 24}, {14, 34}, {12, 13}
F57 : {24}, {23}, {34}, {12, 13, 14}
F58 : {24}, {23, 14}, {34}, {12, 13}
F59 : {14, 24}, {23}, {34}, {12, 13}
F60 : {24}, {23}, {14, 34}, {12, 13}
F61 : {}, {23}, {24, 34}, {12, 13, 14}
F62 : {}, {23, 14}, {24, 34}, {12, 13}
F63 : {14}, {23}, {24, 34}, {12, 13}
F64 : {}, {23}, {14, 24, 34}, {12, 13}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 19 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {}, {23}, {12, 13, 14, 24, 34}
F2  : {}, {}, {23, 14}, {12, 13, 24, 34}
F3  : {14}, {}, {23}, {12, 13, 24, 34}
F4  : {}, {14}, {23}, {12, 13, 24, 34}
F5  : {}, {}, {23, 24}, {12, 13, 14, 34}
F6  : {}, {}, {23, 14, 24}, {12, 13, 34}
F7  : {14}, {}, {23, 24}, {12, 13, 34}
F8  : {}, {14}, {23, 24}, {12, 13, 34}
F9  : {24}, {}, {23}, {12, 13, 14, 34}
F10 : {24}, {}, {23, 14}, {12, 13, 34}
F11 : {14, 24}, {}, {23}, {12, 13, 34}
F12 : {24}, {14}, {23}, {12, 13, 34}
F13 : {}, {24}, {23}, {12, 13, 14, 34}
F14 : {}, {24}, {23, 14}, {12, 13, 34}
F15 : {14}, {24}, {23}, {12, 13, 34}
F16 : {}, {14, 24}, {23}, {12, 13, 34}
F17 : {}, {}, {23, 34}, {12, 13, 14, 24}
F18 : {}, {}, {23, 14, 34}, {12, 13, 24}
F19 : {14}, {}, {23, 34}, {12, 13, 24}
F20 : {}, {14}, {23, 34}, {12, 13, 24}
F21 : {}, {}, {23, 24, 34}, {12, 13, 14}
F22 : {}, {}, {23, 14, 24, 34}, {12, 13}
F23 : {14}, {}, {23, 24, 34}, {12, 13}
F24 : {}, {14}, {23, 24, 34}, {12, 13}
F25 : {24}, {}, {23, 34}, {12, 13, 14}
F26 : {24}, {}, {23, 14, 34}, {12, 13}
F27 : {14, 24}, {}, {23, 34}, {12, 13}
F28 : {24}, {14}, {23, 34}, {12, 13}
F29 : {}, {24}, {23, 34}, {12, 13, 14}
F30 : {}, {24}, {23, 14, 34}, {12, 13}
F31 : {14}, {24}, {23, 34}, {12, 13}
F32 : {}, {14, 24}, {23, 34}, {12, 13}
F33 : {34}, {}, {23}, {12, 13, 14, 24}
F34 : {34}, {}, {23, 14}, {12, 13, 24}
F35 : {14, 34}, {}, {23}, {12, 13, 24}
F36 : {34}, {14}, {23}, {12, 13, 24}
F37 : {34}, {}, {23, 24}, {12, 13, 14}
F38 : {34}, {}, {23, 14, 24}, {12, 13}
F39 : {14, 34}, {}, {23, 24}, {12, 13}
F40 : {34}, {14}, {23, 24}, {12, 13}
F41 : {24, 34}, {}, {23}, {12, 13, 14}
F42 : {24, 34}, {}, {23, 14}, {12, 13}
F43 : {14, 24, 34}, {}, {23}, {12, 13}
F44 : {24, 34}, {14}, {23}, {12, 13}
F45 : {34}, {24}, {23}, {12, 13, 14}
F46 : {34}, {24}, {23, 14}, {12, 13}
F47 : {14, 34}, {24}, {23}, {12, 13}
F48 : {34}, {14, 24}, {23}, {12, 13}
F49 : {}, {34}, {23}, {12, 13, 14, 24}
F50 : {}, {34}, {23, 14}, {12, 13, 24}
F51 : {14}, {34}, {23}, {12, 13, 24}
F52 : {}, {14, 34}, {23}, {12, 13, 24}
F53 : {}, {34}, {23, 24}, {12, 13, 14}
F54 : {}, {34}, {23, 14, 24}, {12, 13}
F55 : {14}, {34}, {23, 24}, {12, 13}
F56 : {}, {14, 34}, {23, 24}, {12, 13}
F57 : {24}, {34}, {23}, {12, 13, 14}
F58 : {24}, {34}, {23, 14}, {12, 13}
F59 : {14, 24}, {34}, {23}, {12, 13}
F60 : {24}, {14, 34}, {23}, {12, 13}
F61 : {}, {24, 34}, {23}, {12, 13, 14}
F62 : {}, {24, 34}, {23, 14}, {12, 13}
F63 : {14}, {24, 34}, {23}, {12, 13}
F64 : {}, {14, 24, 34}, {23}, {12, 13}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
1515452360731/5000000000 57163881123/200000000 759597730161/2500000000 759597730161/2500000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 23511466161/5000000000 -13666540967/1250000000 813819281553/5000000000 813819281553/5000000000 5942217699/2500000000 -624311394557/5000000000 -124783527273/312500000 -124783527273/312500000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 1816130814527/5000000000 826917293/15625000 1905959759987/5000000000 855112049459/1000000000 -118029382991/5000000000 -348430772009/1250000000 -182529067207/625000000 -1921377721527/5000000000 70928501/320000 -55950202537/156250000 -87005500849/625000000 -91470046993/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 1816130814527/5000000000 826917293/15625000 855112049459/1000000000 1905959759987/5000000000 -118029382991/5000000000 -348430772009/1250000000 -1921377721527/5000000000 -182529067207/625000000 12681560089/200000000 -170068384419/250000000 -394880672021/2500000000 -394880672021/2500000000 70928501/320000 -55950202537/156250000 -91470046993/625000000 -87005500849/625000000
57163881123/200000000 1527375889573/5000000000 3149056312/9765625 3149056312/9765625 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 79254841467/5000000000 -69514474629/5000000000 33584576211/156250000 33584576211/156250000 158639938173/2500000000 -274180396391/2500000000 -2125654178677/5000000000 -2125654178677/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 1118637661281/2500000000 7895940877/78125000 2132317797173/5000000000 4505528984303/5000000000 68644692709/5000000000 -334279912753/1250000000 -173724985129/500000000 -159891322563/312500000 1573975990593/5000000000 -990194778047/2500000000 -538862423329/5000000000 -238377541903/1250000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1118637661281/2500000000 7895940877/78125000 4505528984303/5000000000 2132317797173/5000000000 68644692709/5000000000 -334279912753/1250000000 -159891322563/312500000 -173724985129/500000000 312012102353/2500000000 -3768883640073/5000000000 -118515356707/625000000 -118515356707/625000000 1573975990593/5000000000 -990194778047/2500000000 -238377541903/1250000000 -538862423329/5000000000
759597730161/2500000000 3149056312/9765625 1803397512747/5000000000 347730110513/1000000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 235949646897/5000000000 -60974383397/5000000000 1068664529727/5000000000 28464906977/125000000 28609210789/312500000 -668206367851/5000000000 -94398578423/200000000 -2336257418961/5000000000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 2577226106481/5000000000 150013650813/1250000000 2265789060827/5000000000 300981098499/312500000 162402141361/2500000000 -361246580047/1250000000 -443818638197/1250000000 -2611622379129/5000000000 1673049887619/5000000000 -2132281049041/5000000000 -536000190381/5000000000 -482407233451/2500000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 2370553305537/5000000000 1016272281213/5000000000 2406805573559/2500000000 236251320619/500000000 88374929961/1250000000 -49948150769/200000000 -1379910428887/2500000000 -225654128187/625000000 64791017391/1250000000 -8008834216/9765625 -39522695151/156250000 -1289251893067/5000000000 314221956289/1000000000 -26454137301/62500000 -190078038419/1000000000 -529214084173/5000000000
759597730161/2500000000 3149056312/9765625 347730110513/1000000000 1803397512747/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 235949646897/5000000000 -60974383397/5000000000 28464906977/125000000 1068664529727/5000000000 28609210789/312500000 -668206367851/5000000000 -2336257418961/5000000000 -94398578423/200000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 2370553305537/5000000000 1016272281213/5000000000 236251320619/500000000 2406805573559/2500000000 88374929961/1250000000 -49948150769/200000000 -225654128187/625000000 -1379910428887/2500000000 314221956289/1000000000 -26454137301/62500000 -529214084173/5000000000 -190078038419/1000000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 2577226106481/5000000000 150013650813/1250000000 300981098499/312500000 2265789060827/5000000000 162402141361/2500000000 -361246580047/1250000000 -2611622379129/5000000000 -443818638197/1250000000 64791017391/1250000000 -8008834216/9765625 -1289251893067/5000000000 -39522695151/156250000 1673049887619/5000000000 -2132281049041/5000000000 -482407233451/2500000000 -536000190381/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
23511466161/5000000000 79254841467/5000000000 235949646897/5000000000 235949646897/5000000000 -184247934113/2500000000 -25238787587/625000000 -104154010477/625000000 -104154010477/625000000 336511251799/1000000000 1501522909649/5000000000 11951191183/1000000000 366533088479/1250000000 336511251799/1000000000 1501522909649/5000000000 366533088479/1250000000 11951191183/1000000000 146183136231/500000000 441595581/7812500 168158915649/1250000000 168158915649/1250000000 743240745659/5000000000 -309262078009/5000000000 -97392356267/1000000000 -97392356267/1000000000 25891846781/78125000 1549504711101/5000000000 4557594939/78125000 28012106163/250000000 25891846781/78125000 1549504711101/5000000000 28012106163/250000000 4557594939/78125000 118361051849/5000000000 241833363937/1000000000 511097040567/5000000000 -297117531181/2500000000 -4481124187/2500000000 -613732632021/5000000000 21903437031/312500000 -700842408919/2500000000 254197153293/5000000000 -80570797671/1250000000 229092583513/5000000000 -57842472431/5000000000 -1290954606727/5000000000 -79247797117/500000000 -1707797608891/5000000000 -826869627421/5000000000 118361051849/5000000000 241833363937/1000000000 -297117531181/2500000000 511097040567/5000000000 -4481124187/2500000000 -613732632021/5000000000 -700842408919/2500000000 21903437031/312500000 -1290954606727/5000000000 -79247797117/500000000 -826869627421/5000000000 -1707797608891/5000000000 254197153293/5000000000 -80570797671/1250000000 -57842472431/5000000000 229092583513/5000000000
-13666540967/1250000000 -69514474629/5000000000 -60974383397/5000000000 -60974383397/5000000000 -25238787587/625000000 -222124754439/1250000000 -260459357397/1250000000 -260459357397/1250000000 118785478387/1000000000 176034447437/5000000000 -96480074917/1250000000 34570120437/2500000000 118785478387/1000000000 176034447437/5000000000 34570120437/2500000000 -96480074917/1250000000 441595581/7812500 623824664053/2500000000 220638903557/1250000000 220638903557/1250000000 15390127547/2500000000 -2018742083/1000000000 30986622003/2500000000 30986622003/2500000000 -64191990573/1000000000 390732044533/1000000000 47355808967/1000000000 23222159503/312500000 -64191990573/1000000000 390732044533/1000000000 23222159503/312500000 47355808967/1000000000 -138101324537/1000000000 -5226714313/5000000000 19667820363/500000000 -215843227961/2500000000 16840068479/200000000 -1775314593883/5000000000 39688263057/5000000000 -29168595177/1250000000 -16669867453/1000000000 73920974149/5000000000 324110969/50000000 53514908367/5000000000 -170706261463/5000000000 62891490777/2500000000 -611118310287/5000000000 485150339541/5000000000 -138101324537/1000000000 -5226714313/5000000000 -215843227961/2500000000 19667820363/500000000 16840068479/200000000 -1775314593883/5000000000 -29168595177/1250000000 39688263057/5000000000 -170706261463/5000000000 62891490777/2500000000 485150339541/5000000000 -611118310287/5000000000 -16669867453/1000000000 73920974149/5000000000 53514908367/5000000000 324110969/50000000
813819281553/5000000000 33584576211/156250000 1068664529727/5000000000 28464906977/125000000 -104154010477/625000000 -260459357397/1250000000 -2405557191791/2500000000 179773191307/250000000 407717998953/1250000000 1145932039119/2500000000 1385988587/4000000 1391551621171/2500000000 1802251198669/2500000000 -289760964801/1250000000 2445880811477/2500000000 146994170267/1000000000 168158915649/1250000000 220638903557/1250000000 3707668597173/2500000000 -765399269941/2500000000 107936687593/2500000000 -69411049493/2500000000 -656097084727/2500000000 -136470753743/500000000 14515173113/625000000 143950382609/625000000 -1735906997183/5000000000 -2532969829049/5000000000 179026686421/5000000000 1048913003589/2500000000 -270699280667/5000000000 -1616954790517/5000000000 503245037537/2500000000 -1033826504877/2500000000 399504106587/1250000000 321627974553/500000000 135635531/4000000 -1625777613301/2500000000 -1769793774109/5000000000 -429952180979/1000000000 342472861841/1250000000 -1415598422471/5000000000 -247361329119/5000000000 -385702921953/2500000000 989734361757/625000000 -3642092814551/5000000000 -32925585321/250000000 1194683966537/5000000000 -1118114509/20000000 431869018629/2500000000 577107607259/2500000000 2226998564537/5000000000 -264612566429/5000000000 -22323159419/25000000 -3850613234971/5000000000 -1793793839937/5000000000 -670876671459/625000000 -1410587915427/5000000000 14141804201/2500000000 -1493675933033/5000000000 291273859531/1000000000 -644931704291/2500000000 -425218967559/2500000000 -282953063643/5000000000
813819281553/5000000000 33584576211/156250000 28464906977/125000000 1068664529727/5000000000 -104154010477/625000000 -260459357397/1250000000 179773191307/250000000 -2405557191791/2500000000 1802251198669/2500000000 -289760964801/1250000000 146994170267/1000000000 2445880811477/2500000000 407717998953/1250000000 1145932039119/2500000000 1391551621171/2500000000 1385988587/4000000 168158915649/1250000000 220638903557/1250000000 -765399269941/2500000000 3707668597173/2500000000 107936687593/2500000000 -69411049493/2500000000 -136470753743/500000000 -656097084727/2500000000 179026686421/5000000000 1048913003589/2500000000 -1616954790517/5000000000 -270699280667/5000000000 14515173113/625000000 143950382609/625000000 -2532969829049/5000000000 -1735906997183/5000000000 -1118114509/20000000 431869018629/2500000000 2226998564537/5000000000 577107607259/2500000000 -264612566429/5000000000 -22323159419/25000000 -1793793839937/5000000000 -3850613234971/5000000000 291273859531/1000000000 -644931704291/2500000000 -282953063643/5000000000 -425218967559/2500000000 -670876671459/625000000 -1410587915427/5000000000 -1493675933033/5000000000 14141804201/2500000000 503245037537/2500000000 -1033826504877/2500000000 321627974553/500000000 399504106587/1250000000 135635531/4000000 -1625777613301/2500000000 -429952180979/1000000000 -1769793774109/5000000000 989734361757/625000000 -3642092814551/5000000000 1194683966537/5000000000 -32925585321/250000000 342472861841/1250000000 -1415598422471/5000000000 -385702921953/2500000000 -247361329119/5000000000
5942217699/2500000000 158639938173/2500000000 28609210789/312500000 28609210789/312500000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 743240745659/5000000000 15390127547/2500000000 107936687593/2500000000 107936687593/2500000000 355956816587/1250000000 -67681135727/1000000000 -910266080053/5000000000 -910266080053/5000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 973932047823/2500000000 272989244951/625000000 714550972919/5000000000 226143226843/1000000000 141397198861/625000000 360086390167/2500000000 159454417279/5000000000 -1547715606613/5000000000 67512530577/312500000 -807566417481/5000000000 117341165361/1250000000 -473233934437/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 973932047823/2500000000 272989244951/625000000 226143226843/1000000000 714550972919/5000000000 141397198861/625000000 360086390167/2500000000 -1547715606613/5000000000 159454417279/5000000000 -1215314627553/5000000000 -1750144844943/5000000000 -392154706401/1000000000 -392154706401/1000000000 67512530577/312500000 -807566417481/5000000000 -473233934437/5000000000 117341165361/1250000000
-624311394557/5000000000 -274180396391/2500000000 -668206367851/5000000000 -668206367851/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -309262078009/5000000000 -2018742083/1000000000 -69411049493/2500000000 -69411049493/2500000000 -67681135727/1000000000 454861184207/5000000000 248779718509/1250000000 248779718509/1250000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 -215889899151/1000000000 -837507591473/5000000000 -788488391449/5000000000 -357699042923/1000000000 -344974325369/5000000000 245843596447/5000000000 209024152217/5000000000 727768342191/5000000000 -393909734493/5000000000 200032427153/1250000000 94238766027/2500000000 231744255623/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -215889899151/1000000000 -837507591473/5000000000 -357699042923/1000000000 -788488391449/5000000000 -344974325369/5000000000 245843596447/5000000000 727768342191/5000000000 209024152217/5000000000 39055113379/250000000 1621580611643/5000000000 1011290137727/5000000000 1011290137727/5000000000 -393909734493/5000000000 200032427153/1250000000 231744255623/5000000000 94238766027/2500000000
-124783527273/312500000 -2125654178677/5000000000 -94398578423/200000000 -2336257418961/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -97392356267/1000000000 30986622003/2500000000 -656097084727/2500000000 -136470753743/500000000 -910266080053/5000000000 248779718509/1250000000 650494040089/1000000000 3214072652861/5000000000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 -748052841277/1000000000 -832371266711/2500000000 -3011474356347/5000000000 -402873983739/312500000 -132723958731/1250000000 1448096716389/5000000000 406905000119/1000000000 3568760054707/5000000000 -1121792624707/2500000000 353732484921/625000000 625470956311/5000000000 670639265967/2500000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -706223488713/1000000000 -1605990122689/5000000000 -1605515716543/1250000000 -3114419601693/5000000000 -178040980117/1250000000 1523023017179/5000000000 469484517189/625000000 2060597634153/5000000000 1555987613/50000000 5655422694981/5000000000 2111361687377/5000000000 2274610253107/5000000000 -558174633021/1250000000 1491091513259/2500000000 1265922260939/5000000000 59172420993/500000000
-124783527273/312500000 -2125654178677/5000000000 -2336257418961/5000000000 -94398578423/200000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -97392356267/1000000000 30986622003/2500000000 -136470753743/500000000 -656097084727/2500000000 -910266080053/5000000000 248779718509/1250000000 3214072652861/5000000000 650494040089/1000000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 -706223488713/1000000000 -1605990122689/5000000000 -3114419601693/5000000000 -1605515716543/1250000000 -178040980117/1250000000 1523023017179/5000000000 2060597634153/5000000000 469484517189/625000000 -558174633021/1250000000 1491091513259/2500000000 59172420993/500000000 1265922260939/5000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -748052841277/1000000000 -832371266711/2500000000 -402873983739/312500000 -3011474356347/5000000000 -132723958731/1250000000 1448096716389/5000000000 3568760054707/5000000000 406905000119/1000000000 1555987613/50000000 5655422694981/5000000000 2274610253107/5000000000 2111361687377/5000000000 -1121792624707/2500000000 353732484921/625000000 670639265967/2500000000 625470956311/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
1816130814527/5000000000 1118637661281/2500000000 2577226106481/5000000000 2370553305537/5000000000 336511251799/1000000000 118785478387/1000000000 407717998953/1250000000 1802251198669/2500000000 726346541017/1000000000 -129977214411/1000000000 3256150247453/5000000000 118278926933/125000000 3945657021757/5000000000 2850979204557/5000000000 3594940829531/2500000000 832623940717/1250000000 118361051849/5000000000 -138101324537/1000000000 503245037537/2500000000 -1118114509/20000000 973932047823/2500000000 -215889899151/1000000000 -748052841277/1000000000 -706223488713/1000000000 337352015761/5000000000 -3449547400483/5000000000 -1455583356237/5000000000 -872358139849/625000000 1380769139187/5000000000 -198071007539/312500000 -2173596488851/2500000000 -998436726641/2500000000 7489609309169/5000000000 6401331289257/5000000000 2885581783889/5000000000 4524567502111/2500000000 1265187946917/5000000000 370032491737/1000000000 -2052965642179/5000000000 -777981695751/2500000000 320361683661/500000000 -18846592157/31250000 -259107460707/5000000000 -93906203467/250000000 726969617129/2500000000 -1348067037341/1000000000 -978278117163/2500000000 -4433797504637/5000000000 4653467146123/5000000000 3658322865941/5000000000 159221327731/125000000 2018060832783/2500000000 1939931689681/5000000000 749757905613/2500000000 -395505543133/312500000 -920228258743/2500000000 -340800580827/625000000 -6444840526317/5000000000 -1003186822759/1250000000 -3080706621163/5000000000 374639402377/625000000 -3675680664277/5000000000 -303417757489/1000000000 -19375644229/1000000000
826917293/15625000 7895940877/78125000 150013650813/1250000000 1016272281213/5000000000 1501522909649/5000000000 176034447437/5000000000 1145932039119/2500000000 -289760964801/1250000000 -129977214411/1000000000 -1938897537453/500000000 -2793808899021/5000000000 -216357026771/5000000000 2850979204557/5000000000 -5286638609301/2500000000 1840527502503/2500000000 -1850015432943/2500000000 241833363937/1000000000 -5226714313/5000000000 -1033826504877/2500000000 431869018629/2500000000 272989244951/625000000 -837507591473/5000000000 -832371266711/2500000000 -1605990122689/5000000000 66842395307/1250000000 -28409257963/40000000 619297988429/1250000000 -6637579292249/5000000000 1938975212087/5000000000 -1228171010959/1000000000 464474730279/1250000000 2220600238791/5000000000 6401331289257/5000000000 3117022611619/500000000 5088221363717/5000000000 4338777356027/5000000000 1238450212711/2500000000 8259679719051/5000000000 -70067097873/312500000 2842077736729/5000000000 104683712017/625000000 -170922273997/1250000000 489524259809/5000000000 -726380130631/5000000000 -701565934371/1000000000 -1777495917231/5000000000 -349960615721/1250000000 -3138808016013/2500000000 3658322865941/5000000000 6990502496487/2500000000 69684868551/2500000000 1427348644853/1250000000 2865701323351/5000000000 6224533980559/5000000000 -2817119597279/2500000000 -697158235323/5000000000 -2395941074683/5000000000 -3985711666329/5000000000 -2381808105579/2500000000 -884418531187/2500000000 1682892788427/5000000000 -956317847227/2500000000 -32075527047/500000000 167127273981/1250000000
1905959759987/5000000000 2132317797173/5000000000 2265789060827/5000000000 236251320619/500000000 11951191183/1000000000 -96480074917/1250000000 1385988587/4000000 146994170267/1000000000 3256150247453/5000000000 -2793808899021/5000000000 1054827699433/5000000000 7975675580067/5000000000 832623940717/1250000000 -1850015432943/2500000000 637465757067/625000000 2414759156743/5000000000 511097040567/5000000000 19667820363/500000000 399504106587/1250000000 2226998564537/5000000000 714550972919/5000000000 -788488391449/5000000000 -3011474356347/5000000000 -3114419601693/5000000000 382959948093/2500000000 -142343113009/312500000 -2602265285423/5000000000 -1518486760773/2500000000 -153487840241/5000000000 -2320429829073/5000000000 -856864463551/1000000000 -1550190429399/5000000000 2885581783889/5000000000 5088221363717/5000000000 5690810678927/5000000000 918625030823/1000000000 292739263433/2500000000 -38123527943/156250000 -2454572288299/5000000000 -256086320791/250000000 578107493487/1250000000 -749426784501/1250000000 -571148011139/5000000000 -1279983970473/5000000000 -699994770603/5000000000 -945529206981/1000000000 -1003203095571/2500000000 -124056414267/312500000 2018060832783/2500000000 1427348644853/1250000000 3790397569409/2500000000 3432721333823/5000000000 642643867827/5000000000 -1109489377497/5000000000 -2826951090387/5000000000 -3345201499617/5000000000 1978524567773/5000000000 -6162454050619/5000000000 -20655277667/62500000 -224819463517/1250000000 2404815734453/5000000000 -2662038777469/5000000000 -730428497737/2500000000 -26093862937/200000000
855112049459/1000000000 4505528984303/5000000000 300981098499/312500000 2406805573559/2500000000 366533088479/1250000000 34570120437/2500000000 1391551621171/2500000000 2445880811477/2500000000 118278926933/125000000 -216357026771/5000000000 7975675580067/5000000000 6165166054583/5000000000 3594940829531/2500000000 1840527502503/2500000000 18326397708991/5000000000 637465757067/625000000 -297117531181/2500000000 -215843227961/2500000000 321627974553/500000000 577107607259/2500000000 226143226843/1000000000 -357699042923/1000000000 -402873983739/312500000 -1605515716543/1250000000 -701279325691/5000000000 -5232164151273/5000000000 -2553181602939/5000000000 -1622434057299/625000000 -172334340067/2500000000 -932731655839/1000000000 -4168268672529/5000000000 -1757135590777/1250000000 4524567502111/2500000000 4338777356027/5000000000 918625030823/1000000000 826686390791/200000000 1443241359257/5000000000 -2168782211363/5000000000 -7105537633673/5000000000 -923162731577/2500000000 4558269074349/5000000000 -5853269498697/5000000000 -39419774851/125000000 -1391984205093/2500000000 237393648581/200000000 -6917232804153/2500000000 -1109257145251/5000000000 -88413212561/200000000 159221327731/125000000 69684868551/2500000000 8469434612671/5000000000 3790397569409/2500000000 169395116633/625000000 -2953101735789/5000000000 -10874727318497/5000000000 -1327811504577/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -5345968551231/5000000000 -4487088775757/5000000000 915120248991/1000000000 -93377079771/78125000 -1364420577387/2500000000 -1552184987767/5000000000
-118029382991/5000000000 68644692709/5000000000 162402141361/2500000000 88374929961/1250000000 25891846781/78125000 -64191990573/1000000000 14515173113/625000000 179026686421/5000000000 337352015761/5000000000 66842395307/1250000000 382959948093/2500000000 -701279325691/5000000000 1380769139187/5000000000 1938975212087/5000000000 -172334340067/2500000000 -153487840241/5000000000 -4481124187/2500000000 16840068479/200000000 135635531/4000000 -264612566429/5000000000 141397198861/625000000 -344974325369/5000000000 -132723958731/1250000000 -178040980117/1250000000 37483752661/500000000 239263813917/2500000000 271397325123/5000000000 -1109608804571/2500000000 -202402982927/5000000000 58332246281/250000000 -1116844100089/5000000000 479506867491/5000000000 1265187946917/5000000000 1238450212711/2500000000 292739263433/2500000000 1443241359257/5000000000 433956438181/625000000 12366233153/1250000000 8639426237/5000000000 -1066461859/50000000 510016247181/5000000000 -423937649751/2500000000 10616990577/100000000 29290054737/1250000000 -352370024343/1250000000 -1051147836683/5000000000 -2152959716989/5000000000 -347139855617/1250000000 1939931689681/5000000000 2865701323351/5000000000 169395116633/625000000 642643867827/5000000000 411745979627/1000000000 218942280081/1250000000 450653374547/5000000000 1071228397/5000000000 -968268681873/2500000000 -202807178129/1000000000 -2184229363507/5000000000 -115246461433/500000000 201406408363/2500000000 13673755883/1250000000 -18257232841/312500000 348050350853/5000000000
-348430772009/1250000000 -334279912753/1250000000 -361246580047/1250000000 -49948150769/200000000 1549504711101/5000000000 390732044533/1000000000 143950382609/625000000 1048913003589/2500000000 -3449547400483/5000000000 -28409257963/40000000 -142343113009/312500000 -5232164151273/5000000000 -198071007539/312500000 -1228171010959/1000000000 -932731655839/1000000000 -2320429829073/5000000000 -613732632021/5000000000 -1775314593883/5000000000 -1625777613301/2500000000 -22323159419/25000000 360086390167/2500000000 245843596447/5000000000 1448096716389/5000000000 1523023017179/5000000000 239263813917/2500000000 -1031422637563/1250000000 2506876834079/5000000000 34050676121/1000000000 58332246281/250000000 -5246325564963/5000000000 299427961671/2500000000 147609464071/312500000 370032491737/1000000000 8259679719051/5000000000 -38123527943/156250000 -2168782211363/5000000000 12366233153/1250000000 2456327991681/1250000000 1769543299399/5000000000 3260617781259/5000000000 -1117906747237/5000000000 18385941083/50000000 98425600017/625000000 62176303681/625000000 -29435980803/200000000 234698198827/500000000 1984528716807/5000000000 -90683289977/156250000 749757905613/2500000000 6224533980559/5000000000 -2953101735789/5000000000 -1109489377497/5000000000 218942280081/1250000000 7815665153669/5000000000 1209856786897/2500000000 972439789889/2500000000 -2739488399417/5000000000 1381642382649/2500000000 -2470358328573/5000000000 258518010999/1250000000 -67686465463/500000000 201394372441/1000000000 800231410779/5000000000 921638442951/5000000000
-182529067207/625000000 -173724985129/500000000 -443818638197/1250000000 -225654128187/625000000 4557594939/78125000 47355808967/1000000000 -1735906997183/5000000000 -1616954790517/5000000000 -1455583356237/5000000000 619297988429/1250000000 -2602265285423/5000000000 -2553181602939/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1757135590777/1250000000 -1550190429399/5000000000 21903437031/312500000 39688263057/5000000000 -1769793774109/5000000000 -1793793839937/5000000000 159454417279/5000000000 209024152217/5000000000 406905000119/1000000000 2060597634153/5000000000 271397325123/5000000000 2506876834079/5000000000 917674014899/2500000000 4379679413963/5000000000 479506867491/5000000000 147609464071/312500000 472121759273/1250000000 3797018117791/5000000000 -2052965642179/5000000000 -70067097873/312500000 -2454572288299/5000000000 -7105537633673/5000000000 8639426237/5000000000 1769543299399/5000000000 2074064697767/2500000000 1896598045371/5000000000 -1880529134889/5000000000 1037141371173/2500000000 327351731247/2500000000 558308407451/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -461631142399/2500000000 -803773618229/5000000000 -920228258743/2500000000 -697158235323/5000000000 -1327811504577/2500000000 -3345201499617/5000000000 1071228397/5000000000 972439789889/2500000000 257231002207/312500000 2135065959371/5000000000 -1267543238451/5000000000 266394562513/500000000 13516772009/100000000 375324297633/5000000000 -478503332807/1250000000 250097270587/625000000 115903170601/500000000 336914878801/2500000000
-1921377721527/5000000000 -159891322563/312500000 -2611622379129/5000000000 -1379910428887/2500000000 28012106163/250000000 23222159503/312500000 -2532969829049/5000000000 -270699280667/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1518486760773/2500000000 -1622434057299/625000000 -2173596488851/2500000000 464474730279/1250000000 -4168268672529/5000000000 -856864463551/1000000000 -700842408919/2500000000 -29168595177/1250000000 -429952180979/1000000000 -3850613234971/5000000000 -1547715606613/5000000000 727768342191/5000000000 3568760054707/5000000000 469484517189/625000000 -1109608804571/2500000000 34050676121/1000000000 4379679413963/5000000000 -27178232217/2500000000 -1116844100089/5000000000 299427961671/2500000000 9197186829967/5000000000 472121759273/1250000000 -777981695751/2500000000 2842077736729/5000000000 -256086320791/250000000 -923162731577/2500000000 -1066461859/50000000 3260617781259/5000000000 1896598045371/5000000000 191383469963/78125000 -3621095627709/5000000000 3909486049859/5000000000 48007816437/1000000000 470003878713/1250000000 1479163285571/2500000000 5980590066571/5000000000 3972208869567/5000000000 2235285930637/5000000000 -395505543133/312500000 -2817119597279/2500000000 -10874727318497/5000000000 -2826951090387/5000000000 450653374547/5000000000 1209856786897/2500000000 225593518091/1000000000 257231002207/312500000 -2785657685363/2500000000 1548152555373/1000000000 1356633463619/5000000000 1601224153349/5000000000 -747256012509/1000000000 323863376809/500000000 556612538857/1250000000 395391439501/5000000000
70928501/320000 1573975990593/5000000000 1673049887619/5000000000 314221956289/1000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 254197153293/5000000000 -16669867453/1000000000 342472861841/1250000000 291273859531/1000000000 67512530577/312500000 -393909734493/5000000000 -1121792624707/2500000000 -558174633021/1250000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 320361683661/500000000 104683712017/625000000 578107493487/1250000000 4558269074349/5000000000 510016247181/5000000000 -1117906747237/5000000000 -1880529134889/5000000000 -3621095627709/5000000000 1267611306039/2500000000 -463285928419/1000000000 -10733115937/500000000 -53409227741/200000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 374639402377/625000000 1682892788427/5000000000 915120248991/1000000000 2404815734453/5000000000 201406408363/2500000000 -67686465463/500000000 -747256012509/1000000000 -478503332807/1250000000 959909080699/5000000000 -4275234329363/5000000000 -299579832167/1000000000 -699331733837/2500000000 2350165474279/5000000000 -268744273977/625000000 -1374929367463/5000000000 -124570966127/5000000000
-55950202537/156250000 -990194778047/2500000000 -2132281049041/5000000000 -26454137301/62500000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 -80570797671/1250000000 73920974149/5000000000 -1415598422471/5000000000 -644931704291/2500000000 -807566417481/5000000000 200032427153/1250000000 353732484921/625000000 1491091513259/2500000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -18846592157/31250000 -170922273997/1250000000 -749426784501/1250000000 -5853269498697/5000000000 -423937649751/2500000000 18385941083/50000000 1037141371173/2500000000 3909486049859/5000000000 -463285928419/1000000000 3112002909937/5000000000 7182184223/78125000 2191160498/9765625 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -93377079771/78125000 -2662038777469/5000000000 13673755883/1250000000 201394372441/1000000000 323863376809/500000000 250097270587/625000000 -342010568167/5000000000 80949876871/78125000 1096585775179/2500000000 1377057291271/5000000000 -268744273977/625000000 566315264657/1250000000 1491532309261/5000000000 624568433539/5000000000
-87005500849/625000000 -538862423329/5000000000 -536000190381/5000000000 -529214084173/5000000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 229092583513/5000000000 324110969/50000000 -247361329119/5000000000 -282953063643/5000000000 117341165361/1250000000 94238766027/2500000000 625470956311/5000000000 59172420993/500000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -259107460707/5000000000 489524259809/5000000000 -571148011139/5000000000 -39419774851/125000000 10616990577/100000000 98425600017/625000000 327351731247/2500000000 48007816437/1000000000 -10733115937/500000000 7182184223/78125000 497637448177/5000000000 40061533207/1000000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -19375644229/1000000000 167127273981/1250000000 -1552184987767/5000000000 -26093862937/200000000 348050350853/5000000000 921638442951/5000000000 395391439501/5000000000 336914878801/2500000000 -96803516681/1000000000 120048868771/625000000 -345824825109/5000000000 -11296976273/312500000 -124570966127/5000000000 624568433539/5000000000 125026821401/5000000000 231946577551/2500000000
-91470046993/625000000 -238377541903/1250000000 -482407233451/2500000000 -190078038419/1000000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -57842472431/5000000000 53514908367/5000000000 -385702921953/2500000000 -425218967559/2500000000 -473233934437/5000000000 231744255623/5000000000 670639265967/2500000000 1265922260939/5000000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -93906203467/250000000 -726380130631/5000000000 -1279983970473/5000000000 -1391984205093/2500000000 29290054737/1250000000 62176303681/625000000 558308407451/2500000000 470003878713/1250000000 -53409227741/200000000 2191160498/9765625 40061533207/1000000000 863234224269/5000000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -303417757489/1000000000 -32075527047/500000000 -1364420577387/2500000000 -730428497737/2500000000 -18257232841/312500000 800231410779/5000000000 556612538857/1250000000 115903170601/500000000 -693789668983/5000000000 1236061669737/2500000000 15557583789/156250000 867360173647/5000000000 -1374929367463/5000000000 1491532309261/5000000000 69468307951/500000000 125026821401/5000000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
1816130814527/5000000000 1118637661281/2500000000 2370553305537/5000000000 2577226106481/5000000000 336511251799/1000000000 118785478387/1000000000 1802251198669/2500000000 407717998953/1250000000 3945657021757/5000000000 2850979204557/5000000000 832623940717/1250000000 3594940829531/2500000000 726346541017/1000000000 -129977214411/1000000000 118278926933/125000000 3256150247453/5000000000 118361051849/5000000000 -138101324537/1000000000 -1118114509/20000000 503245037537/2500000000 973932047823/2500000000 -215889899151/1000000000 -706223488713/1000000000 -748052841277/1000000000 1380769139187/5000000000 -198071007539/312500000 -998436726641/2500000000 -2173596488851/2500000000 337352015761/5000000000 -3449547400483/5000000000 -872358139849/625000000 -1455583356237/5000000000 4653467146123/5000000000 3658322865941/5000000000 2018060832783/2500000000 159221327731/125000000 1939931689681/5000000000 749757905613/2500000000 -920228258743/2500000000 -395505543133/312500000 374639402377/625000000 -3675680664277/5000000000 -19375644229/1000000000 -303417757489/1000000000 -340800580827/625000000 -6444840526317/5000000000 -3080706621163/5000000000 -1003186822759/1250000000 7489609309169/5000000000 6401331289257/5000000000 4524567502111/2500000000 2885581783889/5000000000 1265187946917/5000000000 370032491737/1000000000 -777981695751/2500000000 -2052965642179/5000000000 726969617129/2500000000 -1348067037341/1000000000 -4433797504637/5000000000 -978278117163/2500000000 320361683661/500000000 -18846592157/31250000 -93906203467/250000000 -259107460707/5000000000
826917293/15625000 7895940877/78125000 1016272281213/5000000000 150013650813/1250000000 1501522909649/5000000000 176034447437/5000000000 -289760964801/1250000000 1145932039119/2500000000 2850979204557/5000000000 -5286638609301/2500000000 -1850015432943/2500000000 1840527502503/2500000000 -129977214411/1000000000 -1938897537453/500000000 -216357026771/5000000000 -2793808899021/5000000000 241833363937/1000000000 -5226714313/5000000000 431869018629/2500000000 -1033826504877/2500000000 272989244951/625000000 -837507591473/5000000000 -1605990122689/5000000000 -832371266711/2500000000 1938975212087/5000000000 -1228171010959/1000000000 2220600238791/5000000000 464474730279/1250000000 66842395307/1250000000 -28409257963/40000000 -6637579292249/5000000000 619297988429/1250000000 3658322865941/5000000000 6990502496487/2500000000 1427348644853/1250000000 69684868551/2500000000 2865701323351/5000000000 6224533980559/5000000000 -697158235323/5000000000 -2817119597279/2500000000 1682892788427/5000000000 -956317847227/2500000000 167127273981/1250000000 -32075527047/500000000 -2395941074683/5000000000 -3985711666329/5000000000 -884418531187/2500000000 -2381808105579/2500000000 6401331289257/5000000000 3117022611619/500000000 4338777356027/5000000000 5088221363717/5000000000 1238450212711/2500000000 8259679719051/5000000000 2842077736729/5000000000 -70067097873/312500000 -701565934371/1000000000 -1777495917231/5000000000 -3138808016013/2500000000 -349960615721/1250000000 104683712017/625000000 -170922273997/1250000000 -726380130631/5000000000 489524259809/5000000000
855112049459/1000000000 4505528984303/5000000000 2406805573559/2500000000 300981098499/312500000 366533088479/1250000000 34570120437/2500000000 2445880811477/2500000000 1391551621171/2500000000 3594940829531/2500000000 1840527502503/2500000000 637465757067/625000000 18326397708991/5000000000 118278926933/125000000 -216357026771/5000000000 6165166054583/5000000000 7975675580067/5000000000 -297117531181/2500000000 -215843227961/2500000000 577107607259/2500000000 321627974553/500000000 226143226843/1000000000 -357699042923/1000000000 -1605515716543/1250000000 -402873983739/312500000 -172334340067/2500000000 -932731655839/1000000000 -1757135590777/1250000000 -4168268672529/5000000000 -701279325691/5000000000 -5232164151273/5000000000 -1622434057299/625000000 -2553181602939/5000000000 159221327731/125000000 69684868551/2500000000 3790397569409/2500000000 8469434612671/5000000000 169395116633/625000000 -2953101735789/5000000000 -1327811504577/2500000000 -10874727318497/5000000000 915120248991/1000000000 -93377079771/78125000 -1552184987767/5000000000 -1364420577387/2500000000 -723163093313/1000000000 -4408074786339/2500000000 -4487088775757/5000000000 -5345968551231/5000000000 4524567502111/2500000000 4338777356027/5000000000 826686390791/200000000 918625030823/1000000000 1443241359257/5000000000 -2168782211363/5000000000 -923162731577/2500000000 -7105537633673/5000000000 237393648581/200000000 -6917232804153/2500000000 -88413212561/200000000 -1109257145251/5000000000 4558269074349/5000000000 -5853269498697/5000000000 -1391984205093/2500000000 -39419774851/125000000
1905959759987/5000000000 2132317797173/5000000000 236251320619/500000000 2265789060827/5000000000 11951191183/1000000000 -96480074917/1250000000 146994170267/1000000000 1385988587/4000000 832623940717/1250000000 -1850015432943/2500000000 2414759156743/5000000000 637465757067/625000000 3256150247453/5000000000 -2793808899021/5000000000 7975675580067/5000000000 1054827699433/5000000000 511097040567/5000000000 19667820363/500000000 2226998564537/5000000000 399504106587/1250000000 714550972919/5000000000 -788488391449/5000000000 -3114419601693/5000000000 -3011474356347/5000000000 -153487840241/5000000000 -2320429829073/5000000000 -1550190429399/5000000000 -856864463551/1000000000 382959948093/2500000000 -142343113009/312500000 -1518486760773/2500000000 -2602265285423/5000000000 2018060832783/2500000000 1427348644853/1250000000 3432721333823/5000000000 3790397569409/2500000000 642643867827/5000000000 -1109489377497/5000000000 -3345201499617/5000000000 -2826951090387/5000000000 2404815734453/5000000000 -2662038777469/5000000000 -26093862937/200000000 -730428497737/2500000000 1978524567773/5000000000 -6162454050619/5000000000 -224819463517/1250000000 -20655277667/62500000 2885581783889/5000000000 5088221363717/5000000000 918625030823/1000000000 5690810678927/5000000000 292739263433/2500000000 -38123527943/156250000 -256086320791/250000000 -2454572288299/5000000000 -699994770603/5000000000 -945529206981/1000000000 -124056414267/312500000 -1003203095571/2500000000 578107493487/1250000000 -749426784501/1250000000 -1279983970473/5000000000 -571148011139/5000000000
-118029382991/5000000000 68644692709/5000000000 88374929961/1250000000 162402141361/2500000000 25891846781/78125000 -64191990573/1000000000 179026686421/5000000000 14515173113/625000000 1380769139187/5000000000 1938975212087/5000000000 -153487840241/5000000000 -172334340067/2500000000 337352015761/5000000000 66842395307/1250000000 -701279325691/5000000000 382959948093/2500000000 -4481124187/2500000000 16840068479/200000000 -264612566429/5000000000 135635531/4000000 141397198861/625000000 -344974325369/5000000000 -178040980117/1250000000 -132723958731/1250000000 -202402982927/5000000000 58332246281/250000000 479506867491/5000000000 -1116844100089/5000000000 37483752661/500000000 239263813917/2500000000 -1109608804571/2500000000 271397325123/5000000000 1939931689681/5000000000 2865701323351/5000000000 642643867827/5000000000 169395116633/625000000 411745979627/1000000000 218942280081/1250000000 1071228397/5000000000 450653374547/5000000000 201406408363/2500000000 13673755883/1250000000 348050350853/5000000000 -18257232841/312500000 -968268681873/2500000000 -202807178129/1000000000 -115246461433/500000000 -2184229363507/5000000000 1265187946917/5000000000 1238450212711/2500000000 1443241359257/5000000000 292739263433/2500000000 433956438181/625000000 12366233153/1250000000 -1066461859/50000000 8639426237/5000000000 -352370024343/1250000000 -1051147836683/5000000000 -347139855617/1250000000 -2152959716989/5000000000 510016247181/5000000000 -423937649751/2500000000 29290054737/1250000000 10616990577/100000000
-348430772009/1250000000 -334279912753/1250000000 -49948150769/200000000 -361246580047/1250000000 1549504711101/5000000000 390732044533/1000000000 1048913003589/2500000000 143950382609/625000000 -198071007539/312500000 -1228171010959/1000000000 -2320429829073/5000000000 -932731655839/1000000000 -3449547400483/5000000000 -28409257963/40000000 -5232164151273/5000000000 -142343113009/312500000 -613732632021/5000000000 -1775314593883/5000000000 -22323159419/25000000 -1625777613301/2500000000 360086390167/2500000000 245843596447/5000000000 1523023017179/5000000000 1448096716389/5000000000 58332246281/250000000 -5246325564963/5000000000 147609464071/312500000 299427961671/2500000000 239263813917/2500000000 -1031422637563/1250000000 34050676121/1000000000 2506876834079/5000000000 749757905613/2500000000 6224533980559/5000000000 -1109489377497/5000000000 -2953101735789/5000000000 218942280081/1250000000 7815665153669/5000000000 972439789889/2500000000 1209856786897/2500000000 -67686465463/500000000 201394372441/1000000000 921638442951/5000000000 800231410779/5000000000 -2739488399417/5000000000 1381642382649/2500000000 258518010999/1250000000 -2470358328573/5000000000 370032491737/1000000000 8259679719051/5000000000 -2168782211363/5000000000 -38123527943/156250000 12366233153/1250000000 2456327991681/1250000000 3260617781259/5000000000 1769543299399/5000000000 -29435980803/200000000 234698198827/500000000 -90683289977/156250000 1984528716807/5000000000 -1117906747237/5000000000 18385941083/50000000 62176303681/625000000 98425600017/625000000
-1921377721527/5000000000 -159891322563/312500000 -1379910428887/2500000000 -2611622379129/5000000000 28012106163/250000000 23222159503/312500000 -270699280667/5000000000 -2532969829049/5000000000 -2173596488851/2500000000 464474730279/1250000000 -856864463551/1000000000 -4168268672529/5000000000 -872358139849/625000000 -6637579292249/5000000000 -1622434057299/625000000 -1518486760773/2500000000 -700842408919/2500000000 -29168595177/1250000000 -3850613234971/5000000000 -429952180979/1000000000 -1547715606613/5000000000 727768342191/5000000000 469484517189/625000000 3568760054707/5000000000 -1116844100089/5000000000 299427961671/2500000000 472121759273/1250000000 9197186829967/5000000000 -1109608804571/2500000000 34050676121/1000000000 -27178232217/2500000000 4379679413963/5000000000 -395505543133/312500000 -2817119597279/2500000000 -2826951090387/5000000000 -10874727318497/5000000000 450653374547/5000000000 1209856786897/2500000000 257231002207/312500000 225593518091/1000000000 -747256012509/1000000000 323863376809/500000000 395391439501/5000000000 556612538857/1250000000 -2785657685363/2500000000 1548152555373/1000000000 1601224153349/5000000000 1356633463619/5000000000 -777981695751/2500000000 2842077736729/5000000000 -923162731577/2500000000 -256086320791/250000000 -1066461859/50000000 3260617781259/5000000000 191383469963/78125000 1896598045371/5000000000 1479163285571/2500000000 5980590066571/5000000000 2235285930637/5000000000 3972208869567/5000000000 -3621095627709/5000000000 3909486049859/5000000000 470003878713/1250000000 48007816437/1000000000
-182529067207/625000000 -173724985129/500000000 -225654128187/625000000 -443818638197/1250000000 4557594939/78125000 47355808967/1000000000 -1616954790517/5000000000 -1735906997183/5000000000 -998436726641/2500000000 2220600238791/5000000000 -1550190429399/5000000000 -1757135590777/1250000000 -1455583356237/5000000000 619297988429/1250000000 -2553181602939/5000000000 -2602265285423/5000000000 21903437031/312500000 39688263057/5000000000 -1793793839937/5000000000 -1769793774109/5000000000 159454417279/5000000000 209024152217/5000000000 2060597634153/5000000000 406905000119/1000000000 479506867491/5000000000 147609464071/312500000 3797018117791/5000000000 472121759273/1250000000 271397325123/5000000000 2506876834079/5000000000 4379679413963/5000000000 917674014899/2500000000 -920228258743/2500000000 -697158235323/5000000000 -3345201499617/5000000000 -1327811504577/2500000000 1071228397/5000000000 972439789889/2500000000 2135065959371/5000000000 257231002207/312500000 -478503332807/1250000000 250097270587/625000000 336914878801/2500000000 115903170601/500000000 -1267543238451/5000000000 266394562513/500000000 375324297633/5000000000 13516772009/100000000 -2052965642179/5000000000 -70067097873/312500000 -7105537633673/5000000000 -2454572288299/5000000000 8639426237/5000000000 1769543299399/5000000000 1896598045371/5000000000 2074064697767/2500000000 -3320669627837/5000000000 2423628699539/2500000000 -803773618229/5000000000 -461631142399/2500000000 -1880529134889/5000000000 1037141371173/2500000000 558308407451/2500000000 327351731247/2500000000
12681560089/200000000 312012102353/2500000000 64791017391/1250000000 64791017391/1250000000 -1290954606727/5000000000 -170706261463/5000000000 989734361757/625000000 -670876671459/625000000 726969617129/2500000000 -701565934371/1000000000 -699994770603/5000000000 237393648581/200000000 -340800580827/625000000 -2395941074683/5000000000 -723163093313/1000000000 1978524567773/5000000000 -1290954606727/5000000000 -170706261463/5000000000 -670876671459/625000000 989734361757/625000000 -1215314627553/5000000000 39055113379/250000000 1555987613/50000000 1555987613/50000000 -352370024343/1250000000 -29435980803/200000000 -3320669627837/5000000000 1479163285571/2500000000 -968268681873/2500000000 -2739488399417/5000000000 -2785657685363/2500000000 -1267543238451/5000000000 -340800580827/625000000 -2395941074683/5000000000 1978524567773/5000000000 -723163093313/1000000000 -968268681873/2500000000 -2739488399417/5000000000 -1267543238451/5000000000 -2785657685363/2500000000 959909080699/5000000000 -342010568167/5000000000 -96803516681/1000000000 -693789668983/5000000000 -997741408917/625000000 1267727765791/2500000000 600684831417/2500000000 600684831417/2500000000 726969617129/2500000000 -701565934371/1000000000 237393648581/200000000 -699994770603/5000000000 -352370024343/1250000000 -29435980803/200000000 1479163285571/2500000000 -3320669627837/5000000000 4193490556487/1250000000 -366097228093/625000000 1051619776147/1250000000 1051619776147/1250000000 959909080699/5000000000 -342010568167/5000000000 -693789668983/5000000000 -96803516681/1000000000
-170068384419/250000000 -3768883640073/5000000000 -8008834216/9765625 -8008834216/9765625 -79247797117/500000000 62891490777/2500000000 -3642092814551/5000000000 -1410587915427/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -945529206981/1000000000 -6917232804153/2500000000 -6444840526317/5000000000 -3985711666329/5000000000 -4408074786339/2500000000 -6162454050619/5000000000 -79247797117/500000000 62891490777/2500000000 -1410587915427/5000000000 -3642092814551/5000000000 -1750144844943/5000000000 1621580611643/5000000000 5655422694981/5000000000 5655422694981/5000000000 -1051147836683/5000000000 234698198827/500000000 2423628699539/2500000000 5980590066571/5000000000 -202807178129/1000000000 1381642382649/2500000000 1548152555373/1000000000 266394562513/500000000 -6444840526317/5000000000 -3985711666329/5000000000 -6162454050619/5000000000 -4408074786339/2500000000 -202807178129/1000000000 1381642382649/2500000000 266394562513/500000000 1548152555373/1000000000 -4275234329363/5000000000 80949876871/78125000 120048868771/625000000 1236061669737/2500000000 1267727765791/2500000000 4170398118409/2500000000 4714912550181/5000000000 4714912550181/5000000000 -1348067037341/1000000000 -1777495917231/5000000000 -6917232804153/2500000000 -945529206981/1000000000 -1051147836683/5000000000 234698198827/500000000 5980590066571/5000000000 2423628699539/2500000000 -366097228093/625000000 367038938839/156250000 2850368517533/5000000000 2850368517533/5000000000 -4275234329363/5000000000 80949876871/78125000 1236061669737/2500000000 120048868771/625000000
-394880672021/2500000000 -118515356707/625000000 -39522695151/156250000 -1289251893067/5000000000 -1707797608891/5000000000 -611118310287/5000000000 -32925585321/250000000 -1493675933033/5000000000 -978278117163/2500000000 -349960615721/1250000000 -1003203095571/2500000000 -1109257145251/5000000000 -3080706621163/5000000000 -884418531187/2500000000 -4487088775757/5000000000 -224819463517/1250000000 -826869627421/5000000000 485150339541/5000000000 14141804201/2500000000 1194683966537/5000000000 -392154706401/1000000000 1011290137727/5000000000 2111361687377/5000000000 2274610253107/5000000000 -2152959716989/5000000000 1984528716807/5000000000 -461631142399/2500000000 3972208869567/5000000000 -115246461433/500000000 258518010999/1250000000 1601224153349/5000000000 375324297633/5000000000 -1003186822759/1250000000 -2381808105579/2500000000 -20655277667/62500000 -5345968551231/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 13516772009/100000000 1356633463619/5000000000 -299579832167/1000000000 1096585775179/2500000000 -345824825109/5000000000 15557583789/156250000 600684831417/2500000000 4714912550181/5000000000 134267601539/250000000 651141872457/1000000000 -4433797504637/5000000000 -3138808016013/2500000000 -88413212561/200000000 -124056414267/312500000 -347139855617/1250000000 -90683289977/156250000 2235285930637/5000000000 -803773618229/5000000000 1051619776147/1250000000 2850368517533/5000000000 2595568550103/2500000000 2997016402067/5000000000 -699331733837/2500000000 1377057291271/5000000000 867360173647/5000000000 -11296976273/312500000
-394880672021/2500000000 -118515356707/625000000 -1289251893067/5000000000 -39522695151/156250000 -826869627421/5000000000 485150339541/5000000000 1194683966537/5000000000 14141804201/2500000000 -4433797504637/5000000000 -3138808016013/2500000000 -124056414267/312500000 -88413212561/200000000 -1003186822759/1250000000 -2381808105579/2500000000 -5345968551231/5000000000 -20655277667/62500000 -1707797608891/5000000000 -611118310287/5000000000 -1493675933033/5000000000 -32925585321/250000000 -392154706401/1000000000 1011290137727/5000000000 2274610253107/5000000000 2111361687377/5000000000 -347139855617/1250000000 -90683289977/156250000 -803773618229/5000000000 2235285930637/5000000000 -2184229363507/5000000000 -2470358328573/5000000000 1356633463619/5000000000 13516772009/100000000 -3080706621163/5000000000 -884418531187/2500000000 -224819463517/1250000000 -4487088775757/5000000000 -115246461433/500000000 258518010999/1250000000 375324297633/5000000000 1601224153349/5000000000 -699331733837/2500000000 1377057291271/5000000000 -11296976273/312500000 867360173647/5000000000 600684831417/2500000000 4714912550181/5000000000 651141872457/1000000000 134267601539/250000000 -978278117163/2500000000 -349960615721/1250000000 -1109257145251/5000000000 -1003203095571/2500000000 -2152959716989/5000000000 1984528716807/5000000000 3972208869567/5000000000 -461631142399/2500000000 1051619776147/1250000000 2850368517533/5000000000 2997016402067/5000000000 2595568550103/2500000000 -299579832167/1000000000 1096585775179/2500000000 15557583789/156250000 -345824825109/5000000000
70928501/320000 1573975990593/5000000000 314221956289/1000000000 1673049887619/5000000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 254197153293/5000000000 -16669867453/1000000000 291273859531/1000000000 342472861841/1250000000 67512530577/312500000 -393909734493/5000000000 -558174633021/1250000000 -1121792624707/2500000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 374639402377/625000000 1682892788427/5000000000 2404815734453/5000000000 915120248991/1000000000 201406408363/2500000000 -67686465463/500000000 -478503332807/1250000000 -747256012509/1000000000 2350165474279/5000000000 -268744273977/625000000 -124570966127/5000000000 -1374929367463/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 320361683661/500000000 104683712017/625000000 4558269074349/5000000000 578107493487/1250000000 510016247181/5000000000 -1117906747237/5000000000 -3621095627709/5000000000 -1880529134889/5000000000 959909080699/5000000000 -4275234329363/5000000000 -699331733837/2500000000 -299579832167/1000000000 1267611306039/2500000000 -463285928419/1000000000 -53409227741/200000000 -10733115937/500000000
-55950202537/156250000 -990194778047/2500000000 -26454137301/62500000 -2132281049041/5000000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -80570797671/1250000000 73920974149/5000000000 -644931704291/2500000000 -1415598422471/5000000000 -807566417481/5000000000 200032427153/1250000000 1491091513259/2500000000 353732484921/625000000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -3675680664277/5000000000 -956317847227/2500000000 -2662038777469/5000000000 -93377079771/78125000 13673755883/1250000000 201394372441/1000000000 250097270587/625000000 323863376809/500000000 -268744273977/625000000 566315264657/1250000000 624568433539/5000000000 1491532309261/5000000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -18846592157/31250000 -170922273997/1250000000 -5853269498697/5000000000 -749426784501/1250000000 -423937649751/2500000000 18385941083/50000000 3909486049859/5000000000 1037141371173/2500000000 -342010568167/5000000000 80949876871/78125000 1377057291271/5000000000 1096585775179/2500000000 -463285928419/1000000000 3112002909937/5000000000 2191160498/9765625 7182184223/78125000
-91470046993/625000000 -238377541903/1250000000 -190078038419/1000000000 -482407233451/2500000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 -57842472431/5000000000 53514908367/5000000000 -425218967559/2500000000 -385702921953/2500000000 -473233934437/5000000000 231744255623/5000000000 1265922260939/5000000000 670639265967/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -303417757489/1000000000 -32075527047/500000000 -730428497737/2500000000 -1364420577387/2500000000 -18257232841/312500000 800231410779/5000000000 115903170601/500000000 556612538857/1250000000 -1374929367463/5000000000 1491532309261/5000000000 125026821401/5000000000 69468307951/500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -93906203467/250000000 -726380130631/5000000000 -1391984205093/2500000000 -1279983970473/5000000000 29290054737/1250000000 62176303681/625000000 470003878713/1250000000 558308407451/2500000000 -693789668983/5000000000 1236061669737/2500000000 867360173647/5000000000 15557583789/156250000 -53409227741/200000000 2191160498/9765625 863234224269/5000000000 40061533207/1000000000
-87005500849/625000000 -538862423329/5000000000 -529214084173/5000000000 -536000190381/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 229092583513/5000000000 324110969/50000000 -282953063643/5000000000 -247361329119/5000000000 117341165361/1250000000 94238766027/2500000000 59172420993/500000000 625470956311/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -19375644229/1000000000 167127273981/1250000000 -26093862937/200000000 -1552184987767/5000000000 348050350853/5000000000 921638442951/5000000000 336914878801/2500000000 395391439501/5000000000 -124570966127/5000000000 624568433539/5000000000 231946577551/2500000000 125026821401/5000000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -259107460707/5000000000 489524259809/5000000000 -39419774851/125000000 -571148011139/5000000000 10616990577/100000000 98425600017/625000000 48007816437/1000000000 327351731247/2500000000 -96803516681/1000000000 120048868771/625000000 -11296976273/312500000 -345824825109/5000000000 -10733115937/500000000 7182184223/78125000 40061533207/1000000000 497637448177/5000000000


--- Term 20 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 14, 24, 34}, {13}, {23}, {}
F2  : {12, 24, 34}, {13, 14}, {23}, {}
F3  : {12, 24, 34}, {13}, {23, 14}, {}
F4  : {12, 24, 34}, {13}, {23}, {14}
F5  : {12, 14, 34}, {13, 24}, {23}, {}
F6  : {12, 34}, {13, 14, 24}, {23}, {}
F7  : {12, 34}, {13, 24}, {23, 14}, {}
F8  : {12, 34}, {13, 24}, {23}, {14}
F9  : {12, 14, 34}, {13}, {23, 24}, {}
F10 : {12, 34}, {13, 14}, {23, 24}, {}
F11 : {12, 34}, {13}, {23, 14, 24}, {}
F12 : {12, 34}, {13}, {23, 24}, {14}
F13 : {12, 14, 34}, {13}, {23}, {24}
F14 : {12, 34}, {13, 14}, {23}, {24}
F15 : {12, 34}, {13}, {23, 14}, {24}
F16 : {12, 34}, {13}, {23}, {14, 24}
F17 : {12, 14, 24}, {13, 34}, {23}, {}
F18 : {12, 24}, {13, 14, 34}, {23}, {}
F19 : {12, 24}, {13, 34}, {23, 14}, {}
F20 : {12, 24}, {13, 34}, {23}, {14}
F21 : {12, 14}, {13, 24, 34}, {23}, {}
F22 : {12}, {13, 14, 24, 34}, {23}, {}
F23 : {12}, {13, 24, 34}, {23, 14}, {}
F24 : {12}, {13, 24, 34}, {23}, {14}
F25 : {12, 14}, {13, 34}, {23, 24}, {}
F26 : {12}, {13, 14, 34}, {23, 24}, {}
F27 : {12}, {13, 34}, {23, 14, 24}, {}
F28 : {12}, {13, 34}, {23, 24}, {14}
F29 : {12, 14}, {13, 34}, {23}, {24}
F30 : {12}, {13, 14, 34}, {23}, {24}
F31 : {12}, {13, 34}, {23, 14}, {24}
F32 : {12}, {13, 34}, {23}, {14, 24}
F33 : {12, 14, 24}, {13}, {23, 34}, {}
F34 : {12, 24}, {13, 14}, {23, 34}, {}
F35 : {12, 24}, {13}, {23, 14, 34}, {}
F36 : {12, 24}, {13}, {23, 34}, {14}
F37 : {12, 14}, {13, 24}, {23, 34}, {}
F38 : {12}, {13, 14, 24}, {23, 34}, {}
F39 : {12}, {13, 24}, {23, 14, 34}, {}
F40 : {12}, {13, 24}, {23, 34}, {14}
F41 : {12, 14}, {13}, {23, 24, 34}, {}
F42 : {12}, {13, 14}, {23, 24, 34}, {}
F43 : {12}, {13}, {23, 14, 24, 34}, {}
F44 : {12}, {13}, {23, 24, 34}, {14}
F45 : {12, 14}, {13}, {23, 34}, {24}
F46 : {12}, {13, 14}, {23, 34}, {24}
F47 : {12}, {13}, {23, 14, 34}, {24}
F48 : {12}, {13}, {23, 34}, {14, 24}
F49 : {12, 14, 24}, {13}, {23}, {34}
F50 : {12, 24}, {13, 14}, {23}, {34}
F51 : {12, 24}, {13}, {23, 14}, {34}
F52 : {12, 24}, {13}, {23}, {14, 34}
F53 : {12, 14}, {13, 24}, {23}, {34}
F54 : {12}, {13, 14, 24}, {23}, {34}
F55 : {12}, {13, 24}, {23, 14}, {34}
F56 : {12}, {13, 24}, {23}, {14, 34}
F57 : {12, 14}, {13}, {23, 24}, {34}
F58 : {12}, {13, 14}, {23, 24}, {34}
F59 : {12}, {13}, {23, 14, 24}, {34}
F60 : {12}, {13}, {23, 24}, {14, 34}
F61 : {12, 14}, {13}, {23}, {24, 34}
F62 : {12}, {13, 14}, {23}, {24, 34}
F63 : {12}, {13}, {23, 14}, {24, 34}
F64 : {12}, {13}, {23}, {14, 24, 34}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
662772990849/2500000000 4657406193/25000000 857590704897/1000000000 678170095479/5000000000 857590704897/1000000000 711642753297/5000000000 396240761883/500000000 5172517731/5000000 4657406193/25000000 -152960172273/2500000000 711642753297/5000000000 1745130661677/2500000000 678170095479/5000000000 1745130661677/2500000000 5172517731/5000000 1595108156157/2500000000 931142807967/5000000000 1393359704193/5000000000 423739228389/5000000000 275860994847/1000000000 530431136223/1250000000 -493796361279/5000000000 -702818533359/2500000000 -50466331797/1000000000 6559283181/500000000 -275317109619/625000000 -1264501420737/2500000000 -4971780419739/5000000000 627245918877/2500000000 -1825923015099/5000000000 -4220461958631/5000000000 -184312128891/1000000000 931142807967/5000000000 6559283181/500000000 530431136223/1250000000 627245918877/2500000000 423739228389/5000000000 -1264501420737/2500000000 -702818533359/2500000000 -4220461958631/5000000000 1393359704193/5000000000 -275317109619/625000000 -493796361279/5000000000 -1825923015099/5000000000 275860994847/1000000000 -4971780419739/5000000000 -50466331797/1000000000 -184312128891/1000000000 326912648217/500000000 167959237071/250000000 1225662539853/5000000000 3850601281221/5000000000 1225662539853/5000000000 -25766985663/100000000 -10104096708891/5000000000 -4097910281793/5000000000 167959237071/250000000 -1267184665377/2500000000 -25766985663/100000000 -992498606703/2500000000 3850601281221/5000000000 -992498606703/2500000000 -4097910281793/5000000000 -171253519503/5000000000
4657406193/25000000 4922312078001/2500000000 -686172941859/5000000000 126442286571/5000000000 3940901998023/2500000000 3049126033719/2500000000 6168523047183/5000000000 25228934294967/5000000000 -7201104816147/5000000000 13510519671/2500000000 -3198517221/3125000 -6195821708889/5000000000 -746872652217/5000000000 9764263400373/5000000000 -19074678187581/5000000000 547650405351/5000000000 6046257760167/5000000000 5795360725809/5000000000 2811535701069/5000000000 5885074447203/5000000000 5416055209833/5000000000 530431136223/1250000000 10353877784433/5000000000 940443349383/500000000 908705987811/5000000000 -2606485254573/5000000000 -131361268281/625000000 -677829144489/500000000 12487279964127/5000000000 1658048751927/1250000000 -1643751540969/1250000000 4292073412641/2500000000 -183895020423/200000000 -19446960561/125000000 -98966974161/200000000 -318927124179/125000000 -388303324881/1000000000 -98966974161/200000000 -464089767063/312500000 2562445701309/5000000000 -1795100886303/2500000000 -138815375607/1000000000 -1264501420737/2500000000 -9284579337609/5000000000 -3859537744749/5000000000 49790901537/250000000 -1888531398819/1250000000 -7779327492441/5000000000 415969551669/1000000000 5649285982263/2500000000 -4641814995609/2500000000 1892925460377/2500000000 2821235234319/1250000000 -715907214621/1000000000 -580161234441/500000000 7542504313971/5000000000 -6362876023461/5000000000 -107218898007/312500000 -89573636883/1250000000 -8520728158857/5000000000 433015489707/2500000000 6092126529081/5000000000 -15891878003007/5000000000 -261870439497/5000000000
857590704897/1000000000 -686172941859/5000000000 21106629860277/2500000000 13679830659117/5000000000 127666440573/62500000 1729881999129/1250000000 41765132301687/5000000000 2919715369641/5000000000 3940901998023/2500000000 -3448574691687/5000000000 16853648633247/5000000000 5125989872661/2500000000 -9789121139007/5000000000 2026475967789/1000000000 20261223445149/2500000000 -943974644121/1250000000 2088604151151/5000000000 759364818183/1000000000 3628762208937/5000000000 2094244564461/5000000000 10353877784433/5000000000 -702818533359/2500000000 -4306605906609/5000000000 -174083742189/125000000 13697365251/125000000 -3424019312979/2500000000 -3198517221/3125000 -20630903123223/5000000000 -994973128989/1000000000 -267153113883/100000000 2001632975301/5000000000 -21617516421/25000000 4737375182643/5000000000 389229499209/500000000 3049126033719/2500000000 5221481951229/2500000000 385824325851/250000000 -464089767063/312500000 1729881999129/1250000000 -9328037599737/5000000000 1404783302499/1000000000 -1483613847897/1000000000 711642753297/5000000000 -2062287991563/2500000000 2344531932519/2500000000 -4811272015773/1250000000 1208278283391/1000000000 355186945863/2500000000 12477135137739/5000000000 4909202607387/5000000000 -634495869597/2500000000 3470137636077/1250000000 1759329108873/5000000000 -1104608510409/1000000000 -10125827700411/1250000000 -6431115133947/1250000000 2638219294617/625000000 -339267799749/312500000 -6925705619967/2500000000 827247897597/5000000000 11528762825277/5000000000 -2096742685653/1250000000 -23962943188251/5000000000 -88824550047/250000000
678170095479/5000000000 126442286571/5000000000 13679830659117/5000000000 6694683716577/1000000000 -9789121139007/5000000000 1208278283391/1000000000 -5228186050041/2500000000 595148147973/156250000 -746872652217/5000000000 -2491776048969/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -9079362996867/2500000000 -4004623219821/2500000000 -9507840749367/5000000000 2987311002417/1000000000 4653479165967/5000000000 42456201069/40000000 5485217887803/5000000000 398896477287/1250000000 940443349383/500000000 -50466331797/1000000000 -174083742189/125000000 -10839302048949/5000000000 995404896471/5000000000 -1560206648187/2500000000 -89573636883/1250000000 -15661680239661/5000000000 10239761533371/5000000000 578633739933/625000000 108289278333/1000000000 -1015987106943/1000000000 -226451937003/312500000 1115353567443/5000000000 -715907214621/1000000000 -3530036829147/5000000000 -490177370157/1000000000 -1888531398819/1250000000 -1104608510409/1000000000 -2760830970837/625000000 -251024953377/500000000 -143889484101/1000000000 -25766985663/100000000 -526350640017/312500000 -152444457363/625000000 25557831087/39062500 275451101043/200000000 -7718879612091/5000000000 8021592873/10000000 7399989733569/5000000000 -1351394735499/1000000000 9126984001701/5000000000 11077032665217/5000000000 275451101043/200000000 -9876657172077/5000000000 3347026335609/5000000000 -147829190241/1250000000 -370993208313/1000000000 -1526351705961/625000000 -85021506477/100000000 622730187951/2500000000 -1511912858703/2500000000 -1424613289023/1250000000 479441093109/5000000000
857590704897/1000000000 3940901998023/2500000000 127666440573/62500000 -9789121139007/5000000000 21106629860277/2500000000 16853648633247/5000000000 41765132301687/5000000000 20261223445149/2500000000 -686172941859/5000000000 -3448574691687/5000000000 1729881999129/1250000000 2026475967789/1000000000 13679830659117/5000000000 5125989872661/2500000000 2919715369641/5000000000 -943974644121/1250000000 4737375182643/5000000000 1404783302499/1000000000 385824325851/250000000 2344531932519/2500000000 3049126033719/2500000000 711642753297/5000000000 1729881999129/1250000000 1208278283391/1000000000 389229499209/500000000 -1483613847897/1000000000 -464089767063/312500000 -4811272015773/1250000000 5221481951229/2500000000 -2062287991563/2500000000 -9328037599737/5000000000 355186945863/2500000000 2088604151151/5000000000 13697365251/125000000 10353877784433/5000000000 -994973128989/1000000000 3628762208937/5000000000 -3198517221/3125000 -4306605906609/5000000000 2001632975301/5000000000 759364818183/1000000000 -3424019312979/2500000000 -702818533359/2500000000 -267153113883/100000000 2094244564461/5000000000 -20630903123223/5000000000 -174083742189/125000000 -21617516421/25000000 12477135137739/5000000000 2638219294617/625000000 1759329108873/5000000000 11528762825277/5000000000 -634495869597/2500000000 -6925705619967/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 4909202607387/5000000000 -339267799749/312500000 -1104608510409/1000000000 -2096742685653/1250000000 3470137636077/1250000000 827247897597/5000000000 -6431115133947/1250000000 -88824550047/250000000
711642753297/5000000000 3049126033719/2500000000 1729881999129/1250000000 1208278283391/1000000000 16853648633247/5000000000 21106629860277/2500000000 41765132301687/5000000000 20261223445149/2500000000 -3198517221/3125000 3628762208937/5000000000 -4306605906609/5000000000 2001632975301/5000000000 -6925705619967/2500000000 -634495869597/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 1404783302499/1000000000 4737375182643/5000000000 385824325851/250000000 2344531932519/2500000000 3940901998023/2500000000 857590704897/1000000000 127666440573/62500000 -9789121139007/5000000000 13697365251/125000000 2088604151151/5000000000 10353877784433/5000000000 -994973128989/1000000000 2638219294617/625000000 12477135137739/5000000000 1759329108873/5000000000 11528762825277/5000000000 -1483613847897/1000000000 389229499209/500000000 -464089767063/312500000 -4811272015773/1250000000 -3448574691687/5000000000 -686172941859/5000000000 1729881999129/1250000000 2026475967789/1000000000 -3424019312979/2500000000 759364818183/1000000000 -702818533359/2500000000 -267153113883/100000000 -339267799749/312500000 4909202607387/5000000000 -1104608510409/1000000000 -2096742685653/1250000000 -2062287991563/2500000000 5221481951229/2500000000 -9328037599737/5000000000 355186945863/2500000000 5125989872661/2500000000 13679830659117/5000000000 2919715369641/5000000000 -943974644121/1250000000 -20630903123223/5000000000 2094244564461/5000000000 -174083742189/125000000 -21617516421/25000000 827247897597/5000000000 3470137636077/1250000000 -6431115133947/1250000000 -88824550047/250000000
396240761883/500000000 6168523047183/5000000000 41765132301687/5000000000 -5228186050041/2500000000 41765132301687/5000000000 41765132301687/5000000000 7014200350917/250000000 6815202387/12500000 6168523047183/5000000000 5771098751769/5000000000 41765132301687/5000000000 5428112512929/5000000000 -5228186050041/2500000000 5428112512929/5000000000 6815202387/12500000 -29424656618493/2500000000 6665736177/25000000 6665736177/25000000 5771098751769/5000000000 1388828544759/2500000000 6168523047183/5000000000 396240761883/500000000 41765132301687/5000000000 -5228186050041/2500000000 31808057397/156250000 6665736177/25000000 6168523047183/5000000000 -2022064714011/2500000000 -2022064714011/2500000000 -4205311933221/5000000000 5428112512929/5000000000 6029776868619/2500000000 6665736177/25000000 31808057397/156250000 6168523047183/5000000000 -2022064714011/2500000000 5771098751769/5000000000 6168523047183/5000000000 41765132301687/5000000000 5428112512929/5000000000 6665736177/25000000 6665736177/25000000 396240761883/500000000 -4205311933221/5000000000 1388828544759/2500000000 -2022064714011/2500000000 -5228186050041/2500000000 6029776868619/2500000000 -4205311933221/5000000000 -2022064714011/2500000000 5428112512929/5000000000 6029776868619/2500000000 5428112512929/5000000000 -5228186050041/2500000000 6815202387/12500000 -29424656618493/2500000000 -2022064714011/2500000000 1388828544759/2500000000 -5228186050041/2500000000 6029776868619/2500000000 6029776868619/2500000000 6029776868619/2500000000 -29424656618493/2500000000 -6031169403093/5000000000
5172517731/5000000 25228934294967/5000000000 2919715369641/5000000000 595148147973/156250000 20261223445149/2500000000 20261223445149/2500000000 6815202387/12500000 68696497050171/2500000000 -19074678187581/5000000000 -8872674075249/5000000000 -10125827700411/1250000000 358142418369/200000000 -9507840749367/5000000000 5830352838069/2500000000 -68504429808933/5000000000 18197974634247/5000000000 6289600332321/1250000000 6289600332321/1250000000 91572894873/25000000 19863405394347/5000000000 25228934294967/5000000000 5172517731/5000000 2919715369641/5000000000 595148147973/156250000 302789756541/2500000000 -7725110292303/2500000000 -580161234441/500000000 -5892831317553/625000000 59346918367647/5000000000 4531988660409/1000000000 -19944812102337/5000000000 19690778407869/5000000000 -7725110292303/2500000000 302789756541/2500000000 -580161234441/500000000 -5892831317553/625000000 -8872674075249/5000000000 -19074678187581/5000000000 -10125827700411/1250000000 358142418369/200000000 -9450727998879/5000000000 -9450727998879/5000000000 -10104096708891/5000000000 -45919165900473/5000000000 -2476196391717/1250000000 -2501363155629/1000000000 -9876657172077/5000000000 -30347602451697/5000000000 4531988660409/1000000000 59346918367647/5000000000 -19944812102337/5000000000 19690778407869/5000000000 5830352838069/2500000000 -9507840749367/5000000000 -68504429808933/5000000000 18197974634247/5000000000 -2501363155629/1000000000 -2476196391717/1250000000 -9876657172077/5000000000 -30347602451697/5000000000 130850934033/62500000 130850934033/62500000 -39935390447577/5000000000 -15911390787/625000000
4657406193/25000000 -7201104816147/5000000000 3940901998023/2500000000 -746872652217/5000000000 -686172941859/5000000000 -3198517221/3125000 6168523047183/5000000000 -19074678187581/5000000000 4922312078001/2500000000 13510519671/2500000000 3049126033719/2500000000 9764263400373/5000000000 126442286571/5000000000 -6195821708889/5000000000 25228934294967/5000000000 547650405351/5000000000 -183895020423/200000000 -1795100886303/2500000000 -388303324881/1000000000 -3859537744749/5000000000 -98966974161/200000000 -1264501420737/2500000000 -464089767063/312500000 -1888531398819/1250000000 -19446960561/125000000 -138815375607/1000000000 -98966974161/200000000 49790901537/250000000 -318927124179/125000000 -9284579337609/5000000000 2562445701309/5000000000 -7779327492441/5000000000 6046257760167/5000000000 908705987811/5000000000 5416055209833/5000000000 12487279964127/5000000000 2811535701069/5000000000 -131361268281/625000000 10353877784433/5000000000 -1643751540969/1250000000 5795360725809/5000000000 -2606485254573/5000000000 530431136223/1250000000 1658048751927/1250000000 5885074447203/5000000000 -677829144489/500000000 940443349383/500000000 4292073412641/2500000000 415969551669/1000000000 -6362876023461/5000000000 2821235234319/1250000000 433015489707/2500000000 -4641814995609/2500000000 -89573636883/1250000000 -580161234441/500000000 -15891878003007/5000000000 5649285982263/2500000000 -107218898007/312500000 -715907214621/1000000000 6092126529081/5000000000 1892925460377/2500000000 -8520728158857/5000000000 7542504313971/5000000000 -261870439497/5000000000
-152960172273/2500000000 13510519671/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 -3448574691687/5000000000 3628762208937/5000000000 5771098751769/5000000000 -8872674075249/5000000000 13510519671/2500000000 3704672965371/2500000000 3628762208937/5000000000 121890248529/1250000000 -2491776048969/5000000000 121890248529/1250000000 -8872674075249/5000000000 -7322312282373/5000000000 -35604424701/250000000 -1756591022151/5000000000 187558662189/5000000000 -1222258417371/5000000000 -388303324881/1000000000 423739228389/5000000000 385824325851/250000000 -490177370157/1000000000 2537996718063/5000000000 395077243347/625000000 2811535701069/5000000000 7049259581241/5000000000 -1342333054413/5000000000 1286274656451/2500000000 -27572868531/125000000 -1182373149/200000000 -35604424701/250000000 2537996718063/5000000000 -388303324881/1000000000 -1342333054413/5000000000 187558662189/5000000000 2811535701069/5000000000 385824325851/250000000 -27572868531/125000000 -1756591022151/5000000000 395077243347/625000000 423739228389/5000000000 1286274656451/2500000000 -1222258417371/5000000000 7049259581241/5000000000 -490177370157/1000000000 -1182373149/200000000 -7320605704461/5000000000 -7383491573439/5000000000 5235462781299/5000000000 -4134420675291/5000000000 5235462781299/5000000000 5485217887803/5000000000 91572894873/25000000 -996218652411/5000000000 -7383491573439/5000000000 -307284916011/2500000000 5485217887803/5000000000 614666979/156250000 -4134420675291/5000000000 614666979/156250000 -996218652411/5000000000 -15978942861/1250000000
711642753297/5000000000 -3198517221/3125000 16853648633247/5000000000 -6925705619967/2500000000 1729881999129/1250000000 -4306605906609/5000000000 41765132301687/5000000000 -10125827700411/1250000000 3049126033719/2500000000 3628762208937/5000000000 21106629860277/2500000000 -634495869597/2500000000 1208278283391/1000000000 2001632975301/5000000000 20261223445149/2500000000 -23962943188251/5000000000 -1483613847897/1000000000 -3424019312979/2500000000 -3448574691687/5000000000 -339267799749/312500000 -464089767063/312500000 -702818533359/2500000000 1729881999129/1250000000 -1104608510409/1000000000 389229499209/500000000 759364818183/1000000000 -686172941859/5000000000 4909202607387/5000000000 -4811272015773/1250000000 -267153113883/100000000 2026475967789/1000000000 -2096742685653/1250000000 1404783302499/1000000000 13697365251/125000000 3940901998023/2500000000 2638219294617/625000000 385824325851/250000000 10353877784433/5000000000 127666440573/62500000 1759329108873/5000000000 4737375182643/5000000000 2088604151151/5000000000 857590704897/1000000000 12477135137739/5000000000 2344531932519/2500000000 -994973128989/1000000000 -9789121139007/5000000000 11528762825277/5000000000 -2062287991563/2500000000 -20630903123223/5000000000 5125989872661/2500000000 827247897597/5000000000 -9328037599737/5000000000 -174083742189/125000000 2919715369641/5000000000 -6431115133947/1250000000 5221481951229/2500000000 2094244564461/5000000000 13679830659117/5000000000 3470137636077/1250000000 355186945863/2500000000 -21617516421/25000000 -943974644121/1250000000 -88824550047/250000000
1745130661677/2500000000 -6195821708889/5000000000 5125989872661/2500000000 12638770208559/2500000000 2026475967789/1000000000 2001632975301/5000000000 5428112512929/5000000000 358142418369/200000000 9764263400373/5000000000 121890248529/1250000000 -634495869597/2500000000 15573884095173/1250000000 -4004623219821/2500000000 -6554479094427/1250000000 5830352838069/2500000000 8991334554747/2500000000 -1617351499959/5000000000 2162516742267/5000000000 5235462781299/5000000000 -837612483657/1250000000 2562445701309/5000000000 -4220461958631/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2724868561527/2500000000 -5395478252811/5000000000 -4641814995609/2500000000 -19722530968527/5000000000 -390230388237/1250000000 -2634875153889/2500000000 -1877428082829/5000000000 -22022125200783/5000000000 350848113561/312500000 -309328140549/1000000000 2821235234319/1250000000 2644098902673/1000000000 -27572868531/125000000 -1643751540969/1250000000 1759329108873/5000000000 -45117168043551/5000000000 903314140803/1000000000 -1011175227723/1250000000 1225662539853/5000000000 -3127951004883/5000000000 8979977090091/5000000000 -1543054796727/1250000000 11077032665217/5000000000 5086134158961/5000000000 6681561403509/5000000000 3834757014579/5000000000 591670282797/156250000 4087522978449/1250000000 -1877428082829/5000000000 108289278333/1000000000 -19944812102337/5000000000 -15355472368959/2500000000 8106464062623/5000000000 -722611380351/500000000 -1351394735499/1000000000 1556582066031/5000000000 1224399693819/625000000 -3919469631441/1250000000 1177932497457/1250000000 -36108510237/1250000000
678170095479/5000000000 -746872652217/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 13679830659117/5000000000 -6925705619967/2500000000 -5228186050041/2500000000 -9507840749367/5000000000 126442286571/5000000000 -2491776048969/5000000000 1208278283391/1000000000 -4004623219821/2500000000 6694683716577/1000000000 12638770208559/2500000000 595148147973/156250000 2987311002417/1000000000 -226451937003/312500000 -251024953377/500000000 -490177370157/1000000000 -152444457363/625000000 -715907214621/1000000000 -25766985663/100000000 -1104608510409/1000000000 275451101043/200000000 1115353567443/5000000000 -143889484101/1000000000 -1888531398819/1250000000 25557831087/39062500 -3530036829147/5000000000 -526350640017/312500000 -2760830970837/625000000 -7718879612091/5000000000 4653479165967/5000000000 995404896471/5000000000 940443349383/500000000 10239761533371/5000000000 5485217887803/5000000000 -89573636883/1250000000 -174083742189/125000000 108289278333/1000000000 42456201069/40000000 -1560206648187/2500000000 -50466331797/1000000000 578633739933/625000000 398896477287/1250000000 -15661680239661/5000000000 -10839302048949/5000000000 -1015987106943/1000000000 8021592873/10000000 -147829190241/1250000000 11077032665217/5000000000 622730187951/2500000000 -1351394735499/1000000000 -1526351705961/625000000 -9876657172077/5000000000 -1424613289023/1250000000 7399989733569/5000000000 -370993208313/1000000000 275451101043/200000000 -1511912858703/2500000000 9126984001701/5000000000 -85021506477/100000000 3347026335609/5000000000 479441093109/5000000000
1745130661677/2500000000 9764263400373/5000000000 2026475967789/1000000000 -4004623219821/2500000000 5125989872661/2500000000 -634495869597/2500000000 5428112512929/5000000000 5830352838069/2500000000 -6195821708889/5000000000 121890248529/1250000000 2001632975301/5000000000 -6554479094427/1250000000 12638770208559/2500000000 15573884095173/1250000000 358142418369/200000000 8991334554747/2500000000 350848113561/312500000 903314140803/1000000000 -27572868531/125000000 8979977090091/5000000000 2821235234319/1250000000 1225662539853/5000000000 1759329108873/5000000000 11077032665217/5000000000 -309328140549/1000000000 -1011175227723/1250000000 -1643751540969/1250000000 -1543054796727/1250000000 2644098902673/1000000000 -3127951004883/5000000000 -45117168043551/5000000000 5086134158961/5000000000 -1617351499959/5000000000 2724868561527/2500000000 2562445701309/5000000000 -390230388237/1250000000 5235462781299/5000000000 -4641814995609/2500000000 -9328037599737/5000000000 -1877428082829/5000000000 2162516742267/5000000000 -5395478252811/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -837612483657/1250000000 -19722530968527/5000000000 -2760830970837/625000000 -22022125200783/5000000000 6681561403509/5000000000 8106464062623/5000000000 -1877428082829/5000000000 1224399693819/625000000 591670282797/156250000 -1351394735499/1000000000 -19944812102337/5000000000 1177932497457/1250000000 3834757014579/5000000000 -722611380351/500000000 108289278333/1000000000 -3919469631441/1250000000 4087522978449/1250000000 1556582066031/5000000000 -15355472368959/2500000000 -36108510237/1250000000
5172517731/5000000 -19074678187581/5000000000 20261223445149/2500000000 -9507840749367/5000000000 2919715369641/5000000000 -10125827700411/1250000000 6815202387/12500000 -68504429808933/5000000000 25228934294967/5000000000 -8872674075249/5000000000 20261223445149/2500000000 5830352838069/2500000000 595148147973/156250000 358142418369/200000000 68696497050171/2500000000 18197974634247/5000000000 -7725110292303/2500000000 -9450727998879/5000000000 -8872674075249/5000000000 -2476196391717/1250000000 -580161234441/500000000 -10104096708891/5000000000 -10125827700411/1250000000 -9876657172077/5000000000 302789756541/2500000000 -9450727998879/5000000000 -19074678187581/5000000000 -2501363155629/1000000000 -5892831317553/625000000 -45919165900473/5000000000 358142418369/200000000 -30347602451697/5000000000 6289600332321/1250000000 302789756541/2500000000 25228934294967/5000000000 59346918367647/5000000000 91572894873/25000000 -580161234441/500000000 2919715369641/5000000000 -19944812102337/5000000000 6289600332321/1250000000 -7725110292303/2500000000 5172517731/5000000 4531988660409/1000000000 19863405394347/5000000000 -5892831317553/625000000 595148147973/156250000 19690778407869/5000000000 4531988660409/1000000000 -2501363155629/1000000000 5830352838069/2500000000 130850934033/62500000 -19944812102337/5000000000 -9876657172077/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 59346918367647/5000000000 -2476196391717/1250000000 -9507840749367/5000000000 130850934033/62500000 19690778407869/5000000000 -30347602451697/5000000000 18197974634247/5000000000 -15911390787/625000000
1595108156157/2500000000 547650405351/5000000000 -943974644121/1250000000 2987311002417/1000000000 -943974644121/1250000000 -23962943188251/5000000000 -29424656618493/2500000000 18197974634247/5000000000 547650405351/5000000000 -7322312282373/5000000000 -23962943188251/5000000000 8991334554747/2500000000 2987311002417/1000000000 8991334554747/2500000000 18197974634247/5000000000 54465168115143/5000000000 1430394247467/2500000000 5559342507033/5000000000 -996218652411/5000000000 1052728363911/1250000000 7542504313971/5000000000 -4097910281793/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -622736520981/2500000000 -2056028740719/1000000000 -15891878003007/5000000000 -19123916363463/5000000000 3959983126053/2500000000 -42302850741/39062500 -15355472368959/2500000000 -2574289922097/1000000000 1430394247467/2500000000 -622736520981/2500000000 7542504313971/5000000000 3959983126053/2500000000 -996218652411/5000000000 -15891878003007/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 5559342507033/5000000000 -2056028740719/1000000000 -4097910281793/5000000000 -42302850741/39062500 1052728363911/1250000000 -19123916363463/5000000000 3347026335609/5000000000 -2574289922097/1000000000 16663117034481/5000000000 4162129418691/1250000000 1177932497457/1250000000 2837900271351/1000000000 1177932497457/1250000000 -1424613289023/1250000000 -39935390447577/5000000000 2525476875081/1250000000 4162129418691/1250000000 -1095116068239/500000000 -1424613289023/1250000000 -7357060722897/2500000000 2837900271351/1000000000 -7357060722897/2500000000 2525476875081/1250000000 2482050598641/5000000000
931142807967/5000000000 6046257760167/5000000000 2088604151151/5000000000 4653479165967/5000000000 4737375182643/5000000000 1404783302499/1000000000 6665736177/25000000 6289600332321/1250000000 -183895020423/200000000 -35604424701/250000000 -1483613847897/1000000000 -1617351499959/5000000000 -226451937003/312500000 350848113561/312500000 -7725110292303/2500000000 1430394247467/2500000000 5741066016111/5000000000 5325822675573/5000000000 395077243347/625000000 590081736561/625000000 5795360725809/5000000000 1393359704193/5000000000 759364818183/1000000000 42456201069/40000000 9727672107/200000000 -2652774537477/5000000000 -138815375607/1000000000 -8373489434109/5000000000 1508231278887/625000000 2714748007653/2500000000 -5395478252811/5000000000 1099735278183/1000000000 -4011034687989/5000000000 901834268619/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 -1756591022151/5000000000 -1795100886303/2500000000 -3424019312979/2500000000 2162516742267/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -275317109619/625000000 -452688994209/250000000 -292033930167/500000000 -6259555413/156250000 -1560206648187/2500000000 -1757201381049/1250000000 789793756281/1250000000 1268080794693/625000000 -1011175227723/1250000000 3668422211079/5000000000 903314140803/1000000000 -251024953377/500000000 -9450727998879/5000000000 5559342507033/5000000000 -789450706491/1250000000 -1982379484437/5000000000 -143889484101/1000000000 -6260999798013/5000000000 750611625753/5000000000 1089176352939/2500000000 -2056028740719/1000000000 -54427633791/5000000000
1393359704193/5000000000 5795360725809/5000000000 759364818183/1000000000 42456201069/40000000 1404783302499/1000000000 4737375182643/5000000000 6665736177/25000000 6289600332321/1250000000 -1795100886303/2500000000 -1756591022151/5000000000 -3424019312979/2500000000 2162516742267/5000000000 -251024953377/500000000 903314140803/1000000000 -9450727998879/5000000000 5559342507033/5000000000 5325822675573/5000000000 5741066016111/5000000000 395077243347/625000000 590081736561/625000000 6046257760167/5000000000 931142807967/5000000000 2088604151151/5000000000 4653479165967/5000000000 901834268619/5000000000 -4011034687989/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 1268080794693/625000000 789793756281/1250000000 -1011175227723/1250000000 3668422211079/5000000000 -2652774537477/5000000000 9727672107/200000000 -138815375607/1000000000 -8373489434109/5000000000 -35604424701/250000000 -183895020423/200000000 -1483613847897/1000000000 -1617351499959/5000000000 -1351511281743/5000000000 -2652774537477/5000000000 -275317109619/625000000 -452688994209/250000000 -1982379484437/5000000000 -789450706491/1250000000 -143889484101/1000000000 -6260999798013/5000000000 2714748007653/2500000000 1508231278887/625000000 -5395478252811/5000000000 1099735278183/1000000000 350848113561/312500000 -226451937003/312500000 -7725110292303/2500000000 1430394247467/2500000000 -6259555413/156250000 -292033930167/500000000 -1560206648187/2500000000 -1757201381049/1250000000 1089176352939/2500000000 750611625753/5000000000 -2056028740719/1000000000 -54427633791/5000000000
423739228389/5000000000 2811535701069/5000000000 3628762208937/5000000000 5485217887803/5000000000 385824325851/250000000 385824325851/250000000 5771098751769/5000000000 91572894873/25000000 -388303324881/1000000000 187558662189/5000000000 -3448574691687/5000000000 5235462781299/5000000000 -490177370157/1000000000 -27572868531/125000000 -8872674075249/5000000000 -996218652411/5000000000 395077243347/625000000 395077243347/625000000 3704672965371/2500000000 -307284916011/2500000000 2811535701069/5000000000 423739228389/5000000000 3628762208937/5000000000 5485217887803/5000000000 2537996718063/5000000000 -1756591022151/5000000000 13510519671/2500000000 -7383491573439/5000000000 7049259581241/5000000000 1286274656451/2500000000 121890248529/1250000000 614666979/156250000 -1756591022151/5000000000 2537996718063/5000000000 13510519671/2500000000 -7383491573439/5000000000 187558662189/5000000000 -388303324881/1000000000 -3448574691687/5000000000 5235462781299/5000000000 -35604424701/250000000 -35604424701/250000000 -152960172273/2500000000 -7320605704461/5000000000 -1222258417371/5000000000 -1342333054413/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 1286274656451/2500000000 7049259581241/5000000000 121890248529/1250000000 614666979/156250000 -27572868531/125000000 -490177370157/1000000000 -8872674075249/5000000000 -996218652411/5000000000 -1342333054413/5000000000 -1222258417371/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 -1182373149/200000000 -1182373149/200000000 -7322312282373/5000000000 -15978942861/1250000000
275860994847/1000000000 5885074447203/5000000000 2094244564461/5000000000 398896477287/1250000000 2344531932519/2500000000 2344531932519/2500000000 1388828544759/2500000000 19863405394347/5000000000 -3859537744749/5000000000 -1222258417371/5000000000 -339267799749/312500000 -837612483657/1250000000 -152444457363/625000000 8979977090091/5000000000 -2476196391717/1250000000 1052728363911/1250000000 590081736561/625000000 590081736561/625000000 -307284916011/2500000000 1296869312451/1000000000 5885074447203/5000000000 275860994847/1000000000 2094244564461/5000000000 398896477287/1250000000 -235818834891/1000000000 -292033930167/500000000 -107218898007/312500000 -7038788800407/5000000000 1911877237077/1000000000 884925201813/1250000000 -722611380351/500000000 6183424070049/5000000000 -292033930167/500000000 -235818834891/1000000000 -107218898007/312500000 -7038788800407/5000000000 -1222258417371/5000000000 -3859537744749/5000000000 -339267799749/312500000 -837612483657/1250000000 -1982379484437/5000000000 -1982379484437/5000000000 -1267184665377/2500000000 -6565046274831/5000000000 -2271996954297/5000000000 -1125207329277/2500000000 -370993208313/1000000000 -5992529671293/5000000000 884925201813/1250000000 1911877237077/1000000000 -722611380351/500000000 6183424070049/5000000000 8979977090091/5000000000 -152444457363/625000000 -2476196391717/1250000000 1052728363911/1250000000 -1125207329277/2500000000 -2271996954297/5000000000 -370993208313/1000000000 -5992529671293/5000000000 782599652019/1250000000 782599652019/1250000000 -1095116068239/500000000 -224333632551/5000000000
530431136223/1250000000 5416055209833/5000000000 10353877784433/5000000000 940443349383/500000000 3049126033719/2500000000 3940901998023/2500000000 6168523047183/5000000000 25228934294967/5000000000 -98966974161/200000000 -388303324881/1000000000 -464089767063/312500000 2562445701309/5000000000 -715907214621/1000000000 2821235234319/1250000000 -580161234441/500000000 7542504313971/5000000000 5795360725809/5000000000 6046257760167/5000000000 2811535701069/5000000000 5885074447203/5000000000 4922312078001/2500000000 4657406193/25000000 -686172941859/5000000000 126442286571/5000000000 -19446960561/125000000 -183895020423/200000000 -98966974161/200000000 -318927124179/125000000 5649285982263/2500000000 415969551669/1000000000 -4641814995609/2500000000 1892925460377/2500000000 -2606485254573/5000000000 908705987811/5000000000 -131361268281/625000000 -677829144489/500000000 13510519671/2500000000 -7201104816147/5000000000 -3198517221/3125000 -6195821708889/5000000000 -138815375607/1000000000 -1795100886303/2500000000 -1264501420737/2500000000 -9284579337609/5000000000 -107218898007/312500000 -6362876023461/5000000000 -89573636883/1250000000 -8520728158857/5000000000 1658048751927/1250000000 12487279964127/5000000000 -1643751540969/1250000000 4292073412641/2500000000 9764263400373/5000000000 -746872652217/5000000000 -19074678187581/5000000000 547650405351/5000000000 49790901537/250000000 -3859537744749/5000000000 -1888531398819/1250000000 -7779327492441/5000000000 6092126529081/5000000000 433015489707/2500000000 -15891878003007/5000000000 -261870439497/5000000000
-493796361279/5000000000 530431136223/1250000000 -702818533359/2500000000 -50466331797/1000000000 711642753297/5000000000 857590704897/1000000000 396240761883/500000000 5172517731/5000000 -1264501420737/2500000000 423739228389/5000000000 -702818533359/2500000000 -4220461958631/5000000000 -25766985663/100000000 1225662539853/5000000000 -10104096708891/5000000000 -4097910281793/5000000000 1393359704193/5000000000 931142807967/5000000000 423739228389/5000000000 275860994847/1000000000 4657406193/25000000 662772990849/2500000000 857590704897/1000000000 678170095479/5000000000 6559283181/500000000 931142807967/5000000000 530431136223/1250000000 627245918877/2500000000 167959237071/250000000 326912648217/500000000 1225662539853/5000000000 3850601281221/5000000000 -275317109619/625000000 6559283181/500000000 -1264501420737/2500000000 -4971780419739/5000000000 -152960172273/2500000000 4657406193/25000000 711642753297/5000000000 1745130661677/2500000000 -275317109619/625000000 1393359704193/5000000000 -493796361279/5000000000 -1825923015099/5000000000 -1267184665377/2500000000 167959237071/250000000 -25766985663/100000000 -992498606703/2500000000 -1825923015099/5000000000 627245918877/2500000000 -4220461958631/5000000000 -184312128891/1000000000 1745130661677/2500000000 678170095479/5000000000 5172517731/5000000 1595108156157/2500000000 -4971780419739/5000000000 275860994847/1000000000 -50466331797/1000000000 -184312128891/1000000000 -992498606703/2500000000 3850601281221/5000000000 -4097910281793/5000000000 -171253519503/5000000000
-702818533359/2500000000 10353877784433/5000000000 -4306605906609/5000000000 -174083742189/125000000 1729881999129/1250000000 127666440573/62500000 41765132301687/5000000000 2919715369641/5000000000 -464089767063/312500000 385824325851/250000000 1729881999129/1250000000 -9328037599737/5000000000 -1104608510409/1000000000 1759329108873/5000000000 -10125827700411/1250000000 -6431115133947/1250000000 759364818183/1000000000 2088604151151/5000000000 3628762208937/5000000000 2094244564461/5000000000 -686172941859/5000000000 857590704897/1000000000 21106629860277/2500000000 13679830659117/5000000000 389229499209/500000000 4737375182643/5000000000 3049126033719/2500000000 5221481951229/2500000000 4909202607387/5000000000 12477135137739/5000000000 -634495869597/2500000000 3470137636077/1250000000 -3424019312979/2500000000 13697365251/125000000 -3198517221/3125000 -20630903123223/5000000000 -3448574691687/5000000000 3940901998023/2500000000 16853648633247/5000000000 5125989872661/2500000000 -1483613847897/1000000000 1404783302499/1000000000 711642753297/5000000000 -2062287991563/2500000000 -339267799749/312500000 2638219294617/625000000 -6925705619967/2500000000 827247897597/5000000000 -267153113883/100000000 -994973128989/1000000000 2001632975301/5000000000 -21617516421/25000000 2026475967789/1000000000 -9789121139007/5000000000 20261223445149/2500000000 -943974644121/1250000000 -4811272015773/1250000000 2344531932519/2500000000 1208278283391/1000000000 355186945863/2500000000 -2096742685653/1250000000 11528762825277/5000000000 -23962943188251/5000000000 -88824550047/250000000
-50466331797/1000000000 940443349383/500000000 -174083742189/125000000 -10839302048949/5000000000 1208278283391/1000000000 -9789121139007/5000000000 -5228186050041/2500000000 595148147973/156250000 -1888531398819/1250000000 -490177370157/1000000000 -1104608510409/1000000000 -2760830970837/625000000 275451101043/200000000 11077032665217/5000000000 -9876657172077/5000000000 3347026335609/5000000000 42456201069/40000000 4653479165967/5000000000 5485217887803/5000000000 398896477287/1250000000 126442286571/5000000000 678170095479/5000000000 13679830659117/5000000000 6694683716577/1000000000 1115353567443/5000000000 -226451937003/312500000 -715907214621/1000000000 -3530036829147/5000000000 7399989733569/5000000000 8021592873/10000000 -1351394735499/1000000000 9126984001701/5000000000 -1560206648187/2500000000 995404896471/5000000000 -89573636883/1250000000 -15661680239661/5000000000 -2491776048969/5000000000 -746872652217/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -143889484101/1000000000 -251024953377/500000000 -25766985663/100000000 -526350640017/312500000 -370993208313/1000000000 -147829190241/1250000000 -1526351705961/625000000 -85021506477/100000000 578633739933/625000000 10239761533371/5000000000 108289278333/1000000000 -1015987106943/1000000000 -4004623219821/2500000000 -9079362996867/2500000000 -9507840749367/5000000000 2987311002417/1000000000 25557831087/39062500 -152444457363/625000000 275451101043/200000000 -7718879612091/5000000000 -1511912858703/2500000000 622730187951/2500000000 -1424613289023/1250000000 479441093109/5000000000
6559283181/500000000 908705987811/5000000000 13697365251/125000000 995404896471/5000000000 389229499209/500000000 13697365251/125000000 31808057397/156250000 302789756541/2500000000 -19446960561/125000000 2537996718063/5000000000 389229499209/500000000 2724868561527/2500000000 1115353567443/5000000000 -309328140549/1000000000 302789756541/2500000000 -622736520981/2500000000 9727672107/200000000 901834268619/5000000000 2537996718063/5000000000 -235818834891/1000000000 -19446960561/125000000 6559283181/500000000 389229499209/500000000 1115353567443/5000000000 3852572031777/2500000000 9727672107/200000000 -19446960561/125000000 -359332619817/1250000000 -359332619817/1250000000 -261530860161/1000000000 2724868561527/2500000000 -4320877034547/5000000000 901834268619/5000000000 1153706645991/1250000000 908705987811/5000000000 13232748921/156250000 2537996718063/5000000000 908705987811/5000000000 13697365251/125000000 -309328140549/1000000000 9727672107/200000000 901834268619/5000000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 13232748921/156250000 995404896471/5000000000 -2744273295231/5000000000 -261530860161/1000000000 13232748921/156250000 -309328140549/1000000000 -2744273295231/5000000000 2724868561527/2500000000 995404896471/5000000000 302789756541/2500000000 -622736520981/2500000000 -359332619817/1250000000 -235818834891/1000000000 1115353567443/5000000000 -4320877034547/5000000000 -4320877034547/5000000000 -2744273295231/5000000000 -622736520981/2500000000 10403358297/1250000000
-275317109619/625000000 -2606485254573/5000000000 -3424019312979/2500000000 -1560206648187/2500000000 -1483613847897/1000000000 2088604151151/5000000000 6665736177/25000000 -7725110292303/2500000000 -138815375607/1000000000 395077243347/625000000 759364818183/1000000000 -5395478252811/5000000000 -143889484101/1000000000 -1011175227723/1250000000 -9450727998879/5000000000 -2056028740719/1000000000 -2652774537477/5000000000 -4011034687989/5000000000 -1756591022151/5000000000 -292033930167/500000000 -183895020423/200000000 931142807967/5000000000 4737375182643/5000000000 -226451937003/312500000 9727672107/200000000 5741066016111/5000000000 5795360725809/5000000000 1508231278887/625000000 -789450706491/1250000000 789793756281/1250000000 903314140803/1000000000 750611625753/5000000000 -1351511281743/5000000000 901834268619/5000000000 -1795100886303/2500000000 -6259555413/156250000 -35604424701/250000000 6046257760167/5000000000 1404783302499/1000000000 350848113561/312500000 -2652774537477/5000000000 5325822675573/5000000000 1393359704193/5000000000 2714748007653/2500000000 -1982379484437/5000000000 1268080794693/625000000 -251024953377/500000000 1089176352939/2500000000 -452688994209/250000000 -5459314481673/2500000000 2162516742267/5000000000 -1757201381049/1250000000 -1617351499959/5000000000 4653479165967/5000000000 6289600332321/1250000000 1430394247467/2500000000 -8373489434109/5000000000 590081736561/625000000 42456201069/40000000 1099735278183/1000000000 -6260999798013/5000000000 3668422211079/5000000000 5559342507033/5000000000 -54427633791/5000000000
-1264501420737/2500000000 -131361268281/625000000 -3198517221/3125000 -89573636883/1250000000 -464089767063/312500000 10353877784433/5000000000 6168523047183/5000000000 -580161234441/500000000 -98966974161/200000000 2811535701069/5000000000 -686172941859/5000000000 -4641814995609/2500000000 -1888531398819/1250000000 -1643751540969/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 -138815375607/1000000000 -2606485254573/5000000000 13510519671/2500000000 -107218898007/312500000 -98966974161/200000000 530431136223/1250000000 3049126033719/2500000000 -715907214621/1000000000 -19446960561/125000000 5795360725809/5000000000 4922312078001/2500000000 5649285982263/2500000000 49790901537/250000000 1658048751927/1250000000 9764263400373/5000000000 6092126529081/5000000000 -1795100886303/2500000000 908705987811/5000000000 -7201104816147/5000000000 -6362876023461/5000000000 -388303324881/1000000000 5416055209833/5000000000 3940901998023/2500000000 2821235234319/1250000000 -183895020423/200000000 6046257760167/5000000000 4657406193/25000000 415969551669/1000000000 -3859537744749/5000000000 12487279964127/5000000000 -746872652217/5000000000 433015489707/2500000000 -9284579337609/5000000000 -677829144489/500000000 -6195821708889/5000000000 -8520728158857/5000000000 2562445701309/5000000000 940443349383/500000000 25228934294967/5000000000 7542504313971/5000000000 -318927124179/125000000 5885074447203/5000000000 126442286571/5000000000 1892925460377/2500000000 -7779327492441/5000000000 4292073412641/2500000000 547650405351/5000000000 -261870439497/5000000000
-4971780419739/5000000000 -677829144489/500000000 -20630903123223/5000000000 -15661680239661/5000000000 -4811272015773/1250000000 -994973128989/1000000000 -2022064714011/2500000000 -5892831317553/625000000 49790901537/250000000 7049259581241/5000000000 4909202607387/5000000000 -19722530968527/5000000000 25557831087/39062500 -1543054796727/1250000000 -2501363155629/1000000000 -19123916363463/5000000000 -8373489434109/5000000000 -5459314481673/2500000000 -7383491573439/5000000000 -7038788800407/5000000000 -318927124179/125000000 627245918877/2500000000 5221481951229/2500000000 -3530036829147/5000000000 -359332619817/1250000000 1508231278887/625000000 5649285982263/2500000000 16808123527497/2500000000 -1516610720949/500000000 3613767331377/5000000000 8106464062623/5000000000 707464636071/1000000000 -6259555413/156250000 13232748921/156250000 -6362876023461/5000000000 1237743875547/2500000000 -1342333054413/5000000000 12487279964127/5000000000 2638219294617/625000000 2644098902673/1000000000 -789450706491/1250000000 1268080794693/625000000 167959237071/250000000 8424295946697/2500000000 -1125207329277/2500000000 20384269857867/5000000000 -147829190241/1250000000 72307923609/40000000 -9886667779887/2500000000 -2499926272401/500000000 3834757014579/5000000000 -4670095335867/1250000000 -390230388237/1250000000 10239761533371/5000000000 59346918367647/5000000000 3959983126053/2500000000 -1516610720949/500000000 1911877237077/1000000000 7399989733569/5000000000 11082387215541/5000000000 -6327633446073/2500000000 1544603579097/1000000000 4162129418691/1250000000 30339804429/1000000000
627245918877/2500000000 12487279964127/5000000000 -994973128989/1000000000 10239761533371/5000000000 5221481951229/2500000000 2638219294617/625000000 -2022064714011/2500000000 59346918367647/5000000000 -318927124179/125000000 -1342333054413/5000000000 -4811272015773/1250000000 -390230388237/1250000000 -3530036829147/5000000000 2644098902673/1000000000 -5892831317553/625000000 3959983126053/2500000000 1508231278887/625000000 1268080794693/625000000 7049259581241/5000000000 1911877237077/1000000000 5649285982263/2500000000 167959237071/250000000 4909202607387/5000000000 7399989733569/5000000000 -359332619817/1250000000 -789450706491/1250000000 49790901537/250000000 -1516610720949/500000000 16808123527497/2500000000 8424295946697/2500000000 -19722530968527/5000000000 11082387215541/5000000000 -5459314481673/2500000000 13232748921/156250000 -677829144489/500000000 -2499926272401/500000000 -7383491573439/5000000000 -6362876023461/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -8373489434109/5000000000 -6259555413/156250000 -4971780419739/5000000000 -9886667779887/2500000000 -7038788800407/5000000000 1237743875547/2500000000 -15661680239661/5000000000 -4670095335867/1250000000 3613767331377/5000000000 20384269857867/5000000000 -1543054796727/1250000000 1544603579097/1000000000 8106464062623/5000000000 -147829190241/1250000000 -2501363155629/1000000000 4162129418691/1250000000 -1516610720949/500000000 -1125207329277/2500000000 25557831087/39062500 -6327633446073/2500000000 707464636071/1000000000 72307923609/40000000 -19123916363463/5000000000 30339804429/1000000000
-1825923015099/5000000000 1658048751927/1250000000 -267153113883/100000000 578633739933/625000000 -2062287991563/2500000000 12477135137739/5000000000 -4205311933221/5000000000 4531988660409/1000000000 -9284579337609/5000000000 1286274656451/2500000000 -267153113883/100000000 -2634875153889/2500000000 -526350640017/312500000 -3127951004883/5000000000 -45919165900473/5000000000 -42302850741/39062500 2714748007653/2500000000 789793756281/1250000000 1286274656451/2500000000 884925201813/1250000000 415969551669/1000000000 326912648217/500000000 12477135137739/5000000000 8021592873/10000000 -261530860161/1000000000 789793756281/1250000000 1658048751927/1250000000 3613767331377/5000000000 8424295946697/2500000000 8120942347689/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -452688994209/250000000 -261530860161/1000000000 -9284579337609/5000000000 -9886667779887/2500000000 -7320605704461/5000000000 415969551669/1000000000 -2062287991563/2500000000 6681561403509/5000000000 -452688994209/250000000 2714748007653/2500000000 -1825923015099/5000000000 -7528756228773/5000000000 -6565046274831/5000000000 8424295946697/2500000000 -526350640017/312500000 -1666393068471/1250000000 -7528756228773/5000000000 3613767331377/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 6681561403509/5000000000 8021592873/10000000 4531988660409/1000000000 16663117034481/5000000000 -9886667779887/2500000000 884925201813/1250000000 578633739933/625000000 -2965705870761/5000000000 -1666393068471/1250000000 2714369138679/1250000000 -42302850741/39062500 163045540251/5000000000
-4220461958631/5000000000 -1643751540969/1250000000 2001632975301/5000000000 108289278333/1000000000 -9328037599737/5000000000 1759329108873/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2562445701309/5000000000 -27572868531/125000000 2026475967789/1000000000 -1877428082829/5000000000 -2760830970837/625000000 -45117168043551/5000000000 358142418369/200000000 -15355472368959/2500000000 -5395478252811/5000000000 -1011175227723/1250000000 121890248529/1250000000 -722611380351/500000000 -4641814995609/2500000000 1225662539853/5000000000 -634495869597/2500000000 -1351394735499/1000000000 2724868561527/2500000000 903314140803/1000000000 9764263400373/5000000000 8106464062623/5000000000 -19722530968527/5000000000 -3127951004883/5000000000 15573884095173/1250000000 1556582066031/5000000000 2162516742267/5000000000 -309328140549/1000000000 -6195821708889/5000000000 3834757014579/5000000000 5235462781299/5000000000 2821235234319/1250000000 5125989872661/2500000000 591670282797/156250000 -1617351499959/5000000000 350848113561/312500000 1745130661677/2500000000 6681561403509/5000000000 -837612483657/1250000000 2644098902673/1000000000 12638770208559/2500000000 4087522978449/1250000000 -2634875153889/2500000000 -1543054796727/1250000000 -6554479094427/1250000000 -3919469631441/1250000000 -1877428082829/5000000000 11077032665217/5000000000 5830352838069/2500000000 1177932497457/1250000000 -390230388237/1250000000 8979977090091/5000000000 -4004623219821/2500000000 1224399693819/625000000 -22022125200783/5000000000 5086134158961/5000000000 8991334554747/2500000000 -36108510237/1250000000
-184312128891/1000000000 4292073412641/2500000000 -21617516421/25000000 -1015987106943/1000000000 355186945863/2500000000 11528762825277/5000000000 6029776868619/2500000000 19690778407869/5000000000 -7779327492441/5000000000 -1182373149/200000000 -2096742685653/1250000000 -22022125200783/5000000000 -7718879612091/5000000000 5086134158961/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 1099735278183/1000000000 3668422211079/5000000000 614666979/156250000 6183424070049/5000000000 1892925460377/2500000000 3850601281221/5000000000 3470137636077/1250000000 9126984001701/5000000000 -4320877034547/5000000000 750611625753/5000000000 6092126529081/5000000000 707464636071/1000000000 11082387215541/5000000000 2714369138679/1250000000 1556582066031/5000000000 18593430394713/5000000000 -1757201381049/1250000000 -2744273295231/5000000000 -8520728158857/5000000000 -4670095335867/1250000000 -4134420675291/5000000000 433015489707/2500000000 827247897597/5000000000 4087522978449/1250000000 -6260999798013/5000000000 1089176352939/2500000000 -992498606703/2500000000 -1666393068471/1250000000 -5992529671293/5000000000 72307923609/40000000 -85021506477/100000000 -3236267212323/5000000000 -2965705870761/5000000000 1544603579097/1000000000 -3919469631441/1250000000 -2408972124927/5000000000 1224399693819/625000000 622730187951/2500000000 130850934033/62500000 2837900271351/1000000000 -6327633446073/2500000000 782599652019/1250000000 -1511912858703/2500000000 -3585305874027/5000000000 -3585305874027/5000000000 14130269533083/5000000000 -7357060722897/2500000000 -301031415201/2500000000
931142807967/5000000000 -183895020423/200000000 4737375182643/5000000000 -226451937003/312500000 2088604151151/5000000000 -1483613847897/1000000000 6665736177/25000000 -7725110292303/2500000000 6046257760167/5000000000 -35604424701/250000000 1404783302499/1000000000 350848113561/312500000 4653479165967/5000000000 -1617351499959/5000000000 6289600332321/1250000000 1430394247467/2500000000 -4011034687989/5000000000 -2652774537477/5000000000 -1756591022151/5000000000 -292033930167/500000000 -2606485254573/5000000000 -275317109619/625000000 -3424019312979/2500000000 -1560206648187/2500000000 901834268619/5000000000 -1351511281743/5000000000 -1795100886303/2500000000 -6259555413/156250000 -5459314481673/2500000000 -452688994209/250000000 2162516742267/5000000000 -1757201381049/1250000000 5741066016111/5000000000 9727672107/200000000 5795360725809/5000000000 1508231278887/625000000 395077243347/625000000 -138815375607/1000000000 759364818183/1000000000 -5395478252811/5000000000 5325822675573/5000000000 -2652774537477/5000000000 1393359704193/5000000000 2714748007653/2500000000 590081736561/625000000 -8373489434109/5000000000 42456201069/40000000 1099735278183/1000000000 789793756281/1250000000 -789450706491/1250000000 903314140803/1000000000 750611625753/5000000000 -1011175227723/1250000000 -143889484101/1000000000 -9450727998879/5000000000 -2056028740719/1000000000 1268080794693/625000000 -1982379484437/5000000000 -251024953377/500000000 1089176352939/2500000000 3668422211079/5000000000 -6260999798013/5000000000 5559342507033/5000000000 -54427633791/5000000000
6559283181/500000000 -19446960561/125000000 389229499209/500000000 1115353567443/5000000000 13697365251/125000000 389229499209/500000000 31808057397/156250000 302789756541/2500000000 908705987811/5000000000 2537996718063/5000000000 13697365251/125000000 -309328140549/1000000000 995404896471/5000000000 2724868561527/2500000000 302789756541/2500000000 -622736520981/2500000000 901834268619/5000000000 9727672107/200000000 2537996718063/5000000000 -235818834891/1000000000 908705987811/5000000000 6559283181/500000000 13697365251/125000000 995404896471/5000000000 1153706645991/1250000000 901834268619/5000000000 908705987811/5000000000 13232748921/156250000 13232748921/156250000 -261530860161/1000000000 -309328140549/1000000000 -2744273295231/5000000000 9727672107/200000000 3852572031777/2500000000 -19446960561/125000000 -359332619817/1250000000 2537996718063/5000000000 -19446960561/125000000 389229499209/500000000 2724868561527/2500000000 901834268619/5000000000 9727672107/200000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 -359332619817/1250000000 1115353567443/5000000000 -4320877034547/5000000000 -261530860161/1000000000 -359332619817/1250000000 2724868561527/2500000000 -4320877034547/5000000000 -309328140549/1000000000 1115353567443/5000000000 302789756541/2500000000 -622736520981/2500000000 13232748921/156250000 -235818834891/1000000000 995404896471/5000000000 -2744273295231/5000000000 -2744273295231/5000000000 -4320877034547/5000000000 -622736520981/2500000000 10403358297/1250000000
530431136223/1250000000 -98966974161/200000000 3049126033719/2500000000 -715907214621/1000000000 10353877784433/5000000000 -464089767063/312500000 6168523047183/5000000000 -580161234441/500000000 5416055209833/5000000000 -388303324881/1000000000 3940901998023/2500000000 2821235234319/1250000000 940443349383/500000000 2562445701309/5000000000 25228934294967/5000000000 7542504313971/5000000000 -2606485254573/5000000000 -138815375607/1000000000 13510519671/2500000000 -107218898007/312500000 -131361268281/625000000 -1264501420737/2500000000 -3198517221/3125000 -89573636883/1250000000 908705987811/5000000000 -1795100886303/2500000000 -7201104816147/5000000000 -6362876023461/5000000000 -677829144489/500000000 -9284579337609/5000000000 -6195821708889/5000000000 -8520728158857/5000000000 5795360725809/5000000000 -19446960561/125000000 4922312078001/2500000000 5649285982263/2500000000 2811535701069/5000000000 -98966974161/200000000 -686172941859/5000000000 -4641814995609/2500000000 6046257760167/5000000000 -183895020423/200000000 4657406193/25000000 415969551669/1000000000 5885074447203/5000000000 -318927124179/125000000 126442286571/5000000000 1892925460377/2500000000 1658048751927/1250000000 49790901537/250000000 9764263400373/5000000000 6092126529081/5000000000 -1643751540969/1250000000 -1888531398819/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 12487279964127/5000000000 -3859537744749/5000000000 -746872652217/5000000000 433015489707/2500000000 4292073412641/2500000000 -7779327492441/5000000000 547650405351/5000000000 -261870439497/5000000000
627245918877/2500000000 -318927124179/125000000 5221481951229/2500000000 -3530036829147/5000000000 -994973128989/1000000000 -4811272015773/1250000000 -2022064714011/2500000000 -5892831317553/625000000 12487279964127/5000000000 -1342333054413/5000000000 2638219294617/625000000 2644098902673/1000000000 10239761533371/5000000000 -390230388237/1250000000 59346918367647/5000000000 3959983126053/2500000000 -5459314481673/2500000000 -8373489434109/5000000000 -7383491573439/5000000000 -7038788800407/5000000000 -677829144489/500000000 -4971780419739/5000000000 -20630903123223/5000000000 -15661680239661/5000000000 13232748921/156250000 -6259555413/156250000 -6362876023461/5000000000 1237743875547/2500000000 -2499926272401/500000000 -9886667779887/2500000000 3834757014579/5000000000 -4670095335867/1250000000 1508231278887/625000000 -359332619817/1250000000 5649285982263/2500000000 16808123527497/2500000000 7049259581241/5000000000 49790901537/250000000 4909202607387/5000000000 -19722530968527/5000000000 1268080794693/625000000 -789450706491/1250000000 167959237071/250000000 8424295946697/2500000000 1911877237077/1000000000 -1516610720949/500000000 7399989733569/5000000000 11082387215541/5000000000 3613767331377/5000000000 -1516610720949/500000000 8106464062623/5000000000 707464636071/1000000000 -1543054796727/1250000000 25557831087/39062500 -2501363155629/1000000000 -19123916363463/5000000000 20384269857867/5000000000 -1125207329277/2500000000 -147829190241/1250000000 72307923609/40000000 1544603579097/1000000000 -6327633446073/2500000000 4162129418691/1250000000 30339804429/1000000000
423739228389/5000000000 -388303324881/1000000000 385824325851/250000000 -490177370157/1000000000 3628762208937/5000000000 -3448574691687/5000000000 5771098751769/5000000000 -8872674075249/5000000000 2811535701069/5000000000 187558662189/5000000000 385824325851/250000000 -27572868531/125000000 5485217887803/5000000000 5235462781299/5000000000 91572894873/25000000 -996218652411/5000000000 -1756591022151/5000000000 -35604424701/250000000 187558662189/5000000000 -1222258417371/5000000000 13510519671/2500000000 -152960172273/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 2537996718063/5000000000 -35604424701/250000000 -388303324881/1000000000 -1342333054413/5000000000 -7383491573439/5000000000 -7320605704461/5000000000 5235462781299/5000000000 -4134420675291/5000000000 395077243347/625000000 2537996718063/5000000000 2811535701069/5000000000 7049259581241/5000000000 3704672965371/2500000000 13510519671/2500000000 3628762208937/5000000000 121890248529/1250000000 395077243347/625000000 -1756591022151/5000000000 423739228389/5000000000 1286274656451/2500000000 -307284916011/2500000000 -7383491573439/5000000000 5485217887803/5000000000 614666979/156250000 1286274656451/2500000000 -1342333054413/5000000000 -27572868531/125000000 -1182373149/200000000 121890248529/1250000000 -2491776048969/5000000000 -8872674075249/5000000000 -7322312282373/5000000000 7049259581241/5000000000 -1222258417371/5000000000 -490177370157/1000000000 -1182373149/200000000 614666979/156250000 -4134420675291/5000000000 -996218652411/5000000000 -15978942861/1250000000
-1264501420737/2500000000 -98966974161/200000000 -464089767063/312500000 -1888531398819/1250000000 -3198517221/3125000 -686172941859/5000000000 6168523047183/5000000000 -19074678187581/5000000000 -131361268281/625000000 2811535701069/5000000000 10353877784433/5000000000 -1643751540969/1250000000 -89573636883/1250000000 -4641814995609/2500000000 -580161234441/500000000 -15891878003007/5000000000 -1795100886303/2500000000 -183895020423/200000000 -388303324881/1000000000 -3859537744749/5000000000 -7201104816147/5000000000 4657406193/25000000 3940901998023/2500000000 -746872652217/5000000000 908705987811/5000000000 6046257760167/5000000000 5416055209833/5000000000 12487279964127/5000000000 -6362876023461/5000000000 415969551669/1000000000 2821235234319/1250000000 433015489707/2500000000 -138815375607/1000000000 -19446960561/125000000 -98966974161/200000000 49790901537/250000000 13510519671/2500000000 4922312078001/2500000000 3049126033719/2500000000 9764263400373/5000000000 -2606485254573/5000000000 5795360725809/5000000000 530431136223/1250000000 1658048751927/1250000000 -107218898007/312500000 5649285982263/2500000000 -715907214621/1000000000 6092126529081/5000000000 -9284579337609/5000000000 -318927124179/125000000 2562445701309/5000000000 -7779327492441/5000000000 -6195821708889/5000000000 126442286571/5000000000 25228934294967/5000000000 547650405351/5000000000 -677829144489/500000000 5885074447203/5000000000 940443349383/500000000 4292073412641/2500000000 -8520728158857/5000000000 1892925460377/2500000000 7542504313971/5000000000 -261870439497/5000000000
-702818533359/2500000000 -464089767063/312500000 1729881999129/1250000000 -1104608510409/1000000000 -4306605906609/5000000000 1729881999129/1250000000 41765132301687/5000000000 -10125827700411/1250000000 10353877784433/5000000000 385824325851/250000000 127666440573/62500000 1759329108873/5000000000 -174083742189/125000000 -9328037599737/5000000000 2919715369641/5000000000 -6431115133947/1250000000 -3424019312979/2500000000 -1483613847897/1000000000 -3448574691687/5000000000 -339267799749/312500000 -3198517221/3125000 711642753297/5000000000 16853648633247/5000000000 -6925705619967/2500000000 13697365251/125000000 1404783302499/1000000000 3940901998023/2500000000 2638219294617/625000000 -20630903123223/5000000000 -2062287991563/2500000000 5125989872661/2500000000 827247897597/5000000000 759364818183/1000000000 389229499209/500000000 -686172941859/5000000000 4909202607387/5000000000 3628762208937/5000000000 3049126033719/2500000000 21106629860277/2500000000 -634495869597/2500000000 2088604151151/5000000000 4737375182643/5000000000 857590704897/1000000000 12477135137739/5000000000 2094244564461/5000000000 5221481951229/2500000000 13679830659117/5000000000 3470137636077/1250000000 -267153113883/100000000 -4811272015773/1250000000 2026475967789/1000000000 -2096742685653/1250000000 2001632975301/5000000000 1208278283391/1000000000 20261223445149/2500000000 -23962943188251/5000000000 -994973128989/1000000000 2344531932519/2500000000 -9789121139007/5000000000 11528762825277/5000000000 -21617516421/25000000 355186945863/2500000000 -943974644121/1250000000 -88824550047/250000000
-4220461958631/5000000000 2562445701309/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2001632975301/5000000000 2026475967789/1000000000 5428112512929/5000000000 358142418369/200000000 -1643751540969/1250000000 -27572868531/125000000 1759329108873/5000000000 -45117168043551/5000000000 108289278333/1000000000 -1877428082829/5000000000 -19944812102337/5000000000 -15355472368959/2500000000 2162516742267/5000000000 -1617351499959/5000000000 5235462781299/5000000000 -837612483657/1250000000 -6195821708889/5000000000 1745130661677/2500000000 5125989872661/2500000000 12638770208559/2500000000 -309328140549/1000000000 350848113561/312500000 2821235234319/1250000000 2644098902673/1000000000 3834757014579/5000000000 6681561403509/5000000000 591670282797/156250000 4087522978449/1250000000 -5395478252811/5000000000 2724868561527/2500000000 -4641814995609/2500000000 -19722530968527/5000000000 121890248529/1250000000 9764263400373/5000000000 -634495869597/2500000000 15573884095173/1250000000 -1011175227723/1250000000 903314140803/1000000000 1225662539853/5000000000 -3127951004883/5000000000 -722611380351/500000000 8106464062623/5000000000 -1351394735499/1000000000 1556582066031/5000000000 -2634875153889/2500000000 -390230388237/1250000000 -1877428082829/5000000000 -22022125200783/5000000000 -6554479094427/1250000000 -4004623219821/2500000000 5830352838069/2500000000 8991334554747/2500000000 -1543054796727/1250000000 8979977090091/5000000000 11077032665217/5000000000 5086134158961/5000000000 -3919469631441/1250000000 1224399693819/625000000 1177932497457/1250000000 -36108510237/1250000000
1393359704193/5000000000 -1795100886303/2500000000 1404783302499/1000000000 -251024953377/500000000 759364818183/1000000000 -3424019312979/2500000000 6665736177/25000000 -9450727998879/5000000000 5795360725809/5000000000 -1756591022151/5000000000 4737375182643/5000000000 903314140803/1000000000 42456201069/40000000 2162516742267/5000000000 6289600332321/1250000000 5559342507033/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -35604424701/250000000 -1982379484437/5000000000 -138815375607/1000000000 -275317109619/625000000 -1483613847897/1000000000 -143889484101/1000000000 9727672107/200000000 -2652774537477/5000000000 -183895020423/200000000 -789450706491/1250000000 -8373489434109/5000000000 -452688994209/250000000 -1617351499959/5000000000 -6260999798013/5000000000 5325822675573/5000000000 901834268619/5000000000 6046257760167/5000000000 1268080794693/625000000 395077243347/625000000 -2606485254573/5000000000 2088604151151/5000000000 -1011175227723/1250000000 5741066016111/5000000000 -4011034687989/5000000000 931142807967/5000000000 789793756281/1250000000 590081736561/625000000 -5459314481673/2500000000 4653479165967/5000000000 3668422211079/5000000000 2714748007653/2500000000 -6259555413/156250000 350848113561/312500000 1089176352939/2500000000 -5395478252811/5000000000 -1560206648187/2500000000 -7725110292303/2500000000 -2056028740719/1000000000 1508231278887/625000000 -292033930167/500000000 -226451937003/312500000 750611625753/5000000000 1099735278183/1000000000 -1757201381049/1250000000 1430394247467/2500000000 -54427633791/5000000000
-275317109619/625000000 -138815375607/1000000000 -1483613847897/1000000000 -143889484101/1000000000 -3424019312979/2500000000 759364818183/1000000000 6665736177/25000000 -9450727998879/5000000000 -2606485254573/5000000000 395077243347/625000000 2088604151151/5000000000 -1011175227723/1250000000 -1560206648187/2500000000 -5395478252811/5000000000 -7725110292303/2500000000 -2056028740719/1000000000 -1351511281743/5000000000 -2652774537477/5000000000 -35604424701/250000000 -1982379484437/5000000000 -1795100886303/2500000000 1393359704193/5000000000 1404783302499/1000000000 -251024953377/500000000 901834268619/5000000000 5325822675573/5000000000 6046257760167/5000000000 1268080794693/625000000 -6259555413/156250000 2714748007653/2500000000 350848113561/312500000 1089176352939/2500000000 -2652774537477/5000000000 9727672107/200000000 -183895020423/200000000 -789450706491/1250000000 -1756591022151/5000000000 5795360725809/5000000000 4737375182643/5000000000 903314140803/1000000000 -4011034687989/5000000000 5741066016111/5000000000 931142807967/5000000000 789793756281/1250000000 -292033930167/500000000 1508231278887/625000000 -226451937003/312500000 750611625753/5000000000 -452688994209/250000000 -8373489434109/5000000000 -1617351499959/5000000000 -6260999798013/5000000000 2162516742267/5000000000 42456201069/40000000 6289600332321/1250000000 5559342507033/5000000000 -5459314481673/2500000000 590081736561/625000000 4653479165967/5000000000 3668422211079/5000000000 -1757201381049/1250000000 1099735278183/1000000000 1430394247467/2500000000 -54427633791/5000000000
-493796361279/5000000000 -1264501420737/2500000000 711642753297/5000000000 -25766985663/100000000 -702818533359/2500000000 -702818533359/2500000000 396240761883/500000000 -10104096708891/5000000000 530431136223/1250000000 423739228389/5000000000 857590704897/1000000000 1225662539853/5000000000 -50466331797/1000000000 -4220461958631/5000000000 5172517731/5000000 -4097910281793/5000000000 -275317109619/625000000 -275317109619/625000000 -152960172273/2500000000 -1267184665377/2500000000 -1264501420737/2500000000 -493796361279/5000000000 711642753297/5000000000 -25766985663/100000000 6559283181/500000000 1393359704193/5000000000 4657406193/25000000 167959237071/250000000 -4971780419739/5000000000 -1825923015099/5000000000 1745130661677/2500000000 -992498606703/2500000000 1393359704193/5000000000 6559283181/500000000 4657406193/25000000 167959237071/250000000 423739228389/5000000000 530431136223/1250000000 857590704897/1000000000 1225662539853/5000000000 931142807967/5000000000 931142807967/5000000000 662772990849/2500000000 326912648217/500000000 275860994847/1000000000 627245918877/2500000000 678170095479/5000000000 3850601281221/5000000000 -1825923015099/5000000000 -4971780419739/5000000000 1745130661677/2500000000 -992498606703/2500000000 -4220461958631/5000000000 -50466331797/1000000000 5172517731/5000000 -4097910281793/5000000000 627245918877/2500000000 275860994847/1000000000 678170095479/5000000000 3850601281221/5000000000 -184312128891/1000000000 -184312128891/1000000000 1595108156157/2500000000 -171253519503/5000000000
-1825923015099/5000000000 -9284579337609/5000000000 -2062287991563/2500000000 -526350640017/312500000 -267153113883/100000000 -267153113883/100000000 -4205311933221/5000000000 -45919165900473/5000000000 1658048751927/1250000000 1286274656451/2500000000 12477135137739/5000000000 -3127951004883/5000000000 578633739933/625000000 -2634875153889/2500000000 4531988660409/1000000000 -42302850741/39062500 -452688994209/250000000 -452688994209/250000000 -7320605704461/5000000000 -6565046274831/5000000000 -9284579337609/5000000000 -1825923015099/5000000000 -2062287991563/2500000000 -526350640017/312500000 -261530860161/1000000000 2714748007653/2500000000 415969551669/1000000000 8424295946697/2500000000 -9886667779887/2500000000 -7528756228773/5000000000 6681561403509/5000000000 -1666393068471/1250000000 2714748007653/2500000000 -261530860161/1000000000 415969551669/1000000000 8424295946697/2500000000 1286274656451/2500000000 1658048751927/1250000000 12477135137739/5000000000 -3127951004883/5000000000 789793756281/1250000000 789793756281/1250000000 326912648217/500000000 8120942347689/2500000000 884925201813/1250000000 3613767331377/5000000000 8021592873/10000000 2714369138679/1250000000 -7528756228773/5000000000 -9886667779887/2500000000 6681561403509/5000000000 -1666393068471/1250000000 -2634875153889/2500000000 578633739933/625000000 4531988660409/1000000000 -42302850741/39062500 3613767331377/5000000000 884925201813/1250000000 8021592873/10000000 2714369138679/1250000000 -2965705870761/5000000000 -2965705870761/5000000000 16663117034481/5000000000 163045540251/5000000000
275860994847/1000000000 -3859537744749/5000000000 2344531932519/2500000000 -152444457363/625000000 2094244564461/5000000000 -339267799749/312500000 1388828544759/2500000000 -2476196391717/1250000000 5885074447203/5000000000 -1222258417371/5000000000 2344531932519/2500000000 8979977090091/5000000000 398896477287/1250000000 -837612483657/1250000000 19863405394347/5000000000 1052728363911/1250000000 -292033930167/500000000 -1982379484437/5000000000 -1222258417371/5000000000 -2271996954297/5000000000 -107218898007/312500000 -1267184665377/2500000000 -339267799749/312500000 -370993208313/1000000000 -235818834891/1000000000 -1982379484437/5000000000 -3859537744749/5000000000 -1125207329277/2500000000 -7038788800407/5000000000 -6565046274831/5000000000 -837612483657/1250000000 -5992529671293/5000000000 590081736561/625000000 -235818834891/1000000000 5885074447203/5000000000 1911877237077/1000000000 -307284916011/2500000000 -107218898007/312500000 2094244564461/5000000000 -722611380351/500000000 590081736561/625000000 -292033930167/500000000 275860994847/1000000000 884925201813/1250000000 1296869312451/1000000000 -7038788800407/5000000000 398896477287/1250000000 6183424070049/5000000000 884925201813/1250000000 -1125207329277/2500000000 8979977090091/5000000000 782599652019/1250000000 -722611380351/500000000 -370993208313/1000000000 -2476196391717/1250000000 -1095116068239/500000000 1911877237077/1000000000 -2271996954297/5000000000 -152444457363/625000000 782599652019/1250000000 6183424070049/5000000000 -5992529671293/5000000000 1052728363911/1250000000 -224333632551/5000000000
-4971780419739/5000000000 49790901537/250000000 -4811272015773/1250000000 25557831087/39062500 -20630903123223/5000000000 4909202607387/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 -677829144489/500000000 7049259581241/5000000000 -994973128989/1000000000 -1543054796727/1250000000 -15661680239661/5000000000 -19722530968527/5000000000 -5892831317553/625000000 -19123916363463/5000000000 -6259555413/156250000 -789450706491/1250000000 -1342333054413/5000000000 -1125207329277/2500000000 -6362876023461/5000000000 167959237071/250000000 2638219294617/625000000 -147829190241/1250000000 13232748921/156250000 1268080794693/625000000 12487279964127/5000000000 20384269857867/5000000000 1237743875547/2500000000 8424295946697/2500000000 2644098902673/1000000000 72307923609/40000000 -8373489434109/5000000000 -359332619817/1250000000 -318927124179/125000000 -1516610720949/500000000 -7383491573439/5000000000 5649285982263/2500000000 5221481951229/2500000000 8106464062623/5000000000 -5459314481673/2500000000 1508231278887/625000000 627245918877/2500000000 3613767331377/5000000000 -7038788800407/5000000000 16808123527497/2500000000 -3530036829147/5000000000 707464636071/1000000000 -9886667779887/2500000000 -1516610720949/500000000 -390230388237/1250000000 -6327633446073/2500000000 3834757014579/5000000000 7399989733569/5000000000 59346918367647/5000000000 4162129418691/1250000000 -2499926272401/500000000 1911877237077/1000000000 10239761533371/5000000000 1544603579097/1000000000 -4670095335867/1250000000 11082387215541/5000000000 3959983126053/2500000000 30339804429/1000000000
-50466331797/1000000000 -1888531398819/1250000000 1208278283391/1000000000 275451101043/200000000 -174083742189/125000000 -1104608510409/1000000000 -5228186050041/2500000000 -9876657172077/5000000000 940443349383/500000000 -490177370157/1000000000 -9789121139007/5000000000 11077032665217/5000000000 -10839302048949/5000000000 -2760830970837/625000000 595148147973/156250000 3347026335609/5000000000 -1560206648187/2500000000 -143889484101/1000000000 -2491776048969/5000000000 -370993208313/1000000000 -89573636883/1250000000 -25766985663/100000000 -6925705619967/2500000000 -1526351705961/625000000 995404896471/5000000000 -251024953377/500000000 -746872652217/5000000000 -147829190241/1250000000 -15661680239661/5000000000 -526350640017/312500000 12638770208559/2500000000 -85021506477/100000000 42456201069/40000000 1115353567443/5000000000 126442286571/5000000000 7399989733569/5000000000 5485217887803/5000000000 -715907214621/1000000000 13679830659117/5000000000 -1351394735499/1000000000 4653479165967/5000000000 -226451937003/312500000 678170095479/5000000000 8021592873/10000000 398896477287/1250000000 -3530036829147/5000000000 6694683716577/1000000000 9126984001701/5000000000 578633739933/625000000 25557831087/39062500 -4004623219821/2500000000 -1511912858703/2500000000 108289278333/1000000000 275451101043/200000000 -9507840749367/5000000000 -1424613289023/1250000000 10239761533371/5000000000 -152444457363/625000000 -9079362996867/2500000000 622730187951/2500000000 -1015987106943/1000000000 -7718879612091/5000000000 2987311002417/1000000000 479441093109/5000000000
-184312128891/1000000000 -7779327492441/5000000000 355186945863/2500000000 -7718879612091/5000000000 -21617516421/25000000 -2096742685653/1250000000 6029776868619/2500000000 -30347602451697/5000000000 4292073412641/2500000000 -1182373149/200000000 11528762825277/5000000000 5086134158961/5000000000 -1015987106943/1000000000 -22022125200783/5000000000 19690778407869/5000000000 -2574289922097/1000000000 -1757201381049/1250000000 -6260999798013/5000000000 -4134420675291/5000000000 -5992529671293/5000000000 -8520728158857/5000000000 -992498606703/2500000000 827247897597/5000000000 -85021506477/100000000 -2744273295231/5000000000 1089176352939/2500000000 433015489707/2500000000 72307923609/40000000 -4670095335867/1250000000 -1666393068471/1250000000 4087522978449/1250000000 -3236267212323/5000000000 1099735278183/1000000000 -4320877034547/5000000000 1892925460377/2500000000 11082387215541/5000000000 614666979/156250000 6092126529081/5000000000 3470137636077/1250000000 1556582066031/5000000000 3668422211079/5000000000 750611625753/5000000000 3850601281221/5000000000 2714369138679/1250000000 6183424070049/5000000000 707464636071/1000000000 9126984001701/5000000000 18593430394713/5000000000 -2965705870761/5000000000 -6327633446073/2500000000 1224399693819/625000000 -3585305874027/5000000000 -3919469631441/1250000000 -1511912858703/2500000000 130850934033/62500000 -7357060722897/2500000000 1544603579097/1000000000 782599652019/1250000000 622730187951/2500000000 14130269533083/5000000000 -2408972124927/5000000000 -3585305874027/5000000000 2837900271351/1000000000 -301031415201/2500000000
326912648217/500000000 415969551669/1000000000 12477135137739/5000000000 8021592873/10000000 12477135137739/5000000000 -2062287991563/2500000000 -4205311933221/5000000000 4531988660409/1000000000 415969551669/1000000000 -7320605704461/5000000000 -2062287991563/2500000000 6681561403509/5000000000 8021592873/10000000 6681561403509/5000000000 4531988660409/1000000000 16663117034481/5000000000 789793756281/1250000000 2714748007653/2500000000 1286274656451/2500000000 884925201813/1250000000 1658048751927/1250000000 -1825923015099/5000000000 -267153113883/100000000 578633739933/625000000 -261530860161/1000000000 -452688994209/250000000 -9284579337609/5000000000 -9886667779887/2500000000 3613767331377/5000000000 -7528756228773/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 789793756281/1250000000 -261530860161/1000000000 1658048751927/1250000000 3613767331377/5000000000 1286274656451/2500000000 -9284579337609/5000000000 -267153113883/100000000 -2634875153889/2500000000 2714748007653/2500000000 -452688994209/250000000 -1825923015099/5000000000 -7528756228773/5000000000 884925201813/1250000000 -9886667779887/2500000000 578633739933/625000000 -2965705870761/5000000000 8120942347689/2500000000 8424295946697/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -3127951004883/5000000000 -526350640017/312500000 -45919165900473/5000000000 -42302850741/39062500 8424295946697/2500000000 -6565046274831/5000000000 -526350640017/312500000 -1666393068471/1250000000 2714369138679/1250000000 -1666393068471/1250000000 -42302850741/39062500 163045540251/5000000000
167959237071/250000000 5649285982263/2500000000 4909202607387/5000000000 7399989733569/5000000000 2638219294617/625000000 5221481951229/2500000000 -2022064714011/2500000000 59346918367647/5000000000 -6362876023461/5000000000 -7383491573439/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -147829190241/1250000000 8106464062623/5000000000 -2501363155629/1000000000 4162129418691/1250000000 1268080794693/625000000 1508231278887/625000000 7049259581241/5000000000 1911877237077/1000000000 12487279964127/5000000000 627245918877/2500000000 -994973128989/1000000000 10239761533371/5000000000 13232748921/156250000 -5459314481673/2500000000 -677829144489/500000000 -2499926272401/500000000 20384269857867/5000000000 3613767331377/5000000000 -1543054796727/1250000000 1544603579097/1000000000 -789450706491/1250000000 -359332619817/1250000000 49790901537/250000000 -1516610720949/500000000 -1342333054413/5000000000 -318927124179/125000000 -4811272015773/1250000000 -390230388237/1250000000 -6259555413/156250000 -8373489434109/5000000000 -4971780419739/5000000000 -9886667779887/2500000000 -1125207329277/2500000000 -1516610720949/500000000 25557831087/39062500 -6327633446073/2500000000 8424295946697/2500000000 16808123527497/2500000000 -19722530968527/5000000000 11082387215541/5000000000 2644098902673/1000000000 -3530036829147/5000000000 -5892831317553/625000000 3959983126053/2500000000 1237743875547/2500000000 -7038788800407/5000000000 -15661680239661/5000000000 -4670095335867/1250000000 72307923609/40000000 707464636071/1000000000 -19123916363463/5000000000 30339804429/1000000000
1225662539853/5000000000 -4641814995609/2500000000 -634495869597/2500000000 -1351394735499/1000000000 1759329108873/5000000000 -9328037599737/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2821235234319/1250000000 5235462781299/5000000000 5125989872661/2500000000 591670282797/156250000 11077032665217/5000000000 -1877428082829/5000000000 5830352838069/2500000000 1177932497457/1250000000 -1011175227723/1250000000 -5395478252811/5000000000 121890248529/1250000000 -722611380351/500000000 -1643751540969/1250000000 -4220461958631/5000000000 2001632975301/5000000000 108289278333/1000000000 -309328140549/1000000000 2162516742267/5000000000 -6195821708889/5000000000 3834757014579/5000000000 -1543054796727/1250000000 -2634875153889/2500000000 -6554479094427/1250000000 -3919469631441/1250000000 903314140803/1000000000 2724868561527/2500000000 9764263400373/5000000000 8106464062623/5000000000 -27572868531/125000000 2562445701309/5000000000 2026475967789/1000000000 -1877428082829/5000000000 350848113561/312500000 -1617351499959/5000000000 1745130661677/2500000000 6681561403509/5000000000 8979977090091/5000000000 -390230388237/1250000000 -4004623219821/2500000000 1224399693819/625000000 -3127951004883/5000000000 -19722530968527/5000000000 15573884095173/1250000000 1556582066031/5000000000 -45117168043551/5000000000 -2760830970837/625000000 358142418369/200000000 -15355472368959/2500000000 2644098902673/1000000000 -837612483657/1250000000 12638770208559/2500000000 4087522978449/1250000000 5086134158961/5000000000 -22022125200783/5000000000 8991334554747/2500000000 -36108510237/1250000000
3850601281221/5000000000 1892925460377/2500000000 3470137636077/1250000000 9126984001701/5000000000 11528762825277/5000000000 355186945863/2500000000 6029776868619/2500000000 19690778407869/5000000000 433015489707/2500000000 -4134420675291/5000000000 827247897597/5000000000 4087522978449/1250000000 622730187951/2500000000 1224399693819/625000000 130850934033/62500000 2837900271351/1000000000 3668422211079/5000000000 1099735278183/1000000000 614666979/156250000 6183424070049/5000000000 4292073412641/2500000000 -184312128891/1000000000 -21617516421/25000000 -1015987106943/1000000000 -2744273295231/5000000000 -1757201381049/1250000000 -8520728158857/5000000000 -4670095335867/1250000000 1544603579097/1000000000 -2965705870761/5000000000 -3919469631441/1250000000 -2408972124927/5000000000 750611625753/5000000000 -4320877034547/5000000000 6092126529081/5000000000 707464636071/1000000000 -1182373149/200000000 -7779327492441/5000000000 -2096742685653/1250000000 -22022125200783/5000000000 1089176352939/2500000000 -6260999798013/5000000000 -992498606703/2500000000 -1666393068471/1250000000 782599652019/1250000000 -6327633446073/2500000000 -1511912858703/2500000000 -3585305874027/5000000000 2714369138679/1250000000 11082387215541/5000000000 1556582066031/5000000000 18593430394713/5000000000 5086134158961/5000000000 -7718879612091/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 72307923609/40000000 -5992529671293/5000000000 -85021506477/100000000 -3236267212323/5000000000 14130269533083/5000000000 -3585305874027/5000000000 -7357060722897/2500000000 -301031415201/2500000000
1225662539853/5000000000 2821235234319/1250000000 1759329108873/5000000000 11077032665217/5000000000 -634495869597/2500000000 5125989872661/2500000000 5428112512929/5000000000 5830352838069/2500000000 -4641814995609/2500000000 5235462781299/5000000000 -9328037599737/5000000000 -1877428082829/5000000000 -1351394735499/1000000000 591670282797/156250000 -19944812102337/5000000000 1177932497457/1250000000 903314140803/1000000000 350848113561/312500000 -27572868531/125000000 8979977090091/5000000000 9764263400373/5000000000 1745130661677/2500000000 2026475967789/1000000000 -4004623219821/2500000000 2724868561527/2500000000 -1617351499959/5000000000 2562445701309/5000000000 -390230388237/1250000000 8106464062623/5000000000 6681561403509/5000000000 -1877428082829/5000000000 1224399693819/625000000 -1011175227723/1250000000 -309328140549/1000000000 -1643751540969/1250000000 -1543054796727/1250000000 121890248529/1250000000 -6195821708889/5000000000 2001632975301/5000000000 -6554479094427/1250000000 -5395478252811/5000000000 2162516742267/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -722611380351/500000000 3834757014579/5000000000 108289278333/1000000000 -3919469631441/1250000000 -3127951004883/5000000000 2644098902673/1000000000 -45117168043551/5000000000 5086134158961/5000000000 15573884095173/1250000000 12638770208559/2500000000 358142418369/200000000 8991334554747/2500000000 -19722530968527/5000000000 -837612483657/1250000000 -2760830970837/625000000 -22022125200783/5000000000 1556582066031/5000000000 4087522978449/1250000000 -15355472368959/2500000000 -36108510237/1250000000
-25766985663/100000000 -715907214621/1000000000 -1104608510409/1000000000 275451101043/200000000 -6925705619967/2500000000 13679830659117/5000000000 -5228186050041/2500000000 -9507840749367/5000000000 -89573636883/1250000000 5485217887803/5000000000 -174083742189/125000000 108289278333/1000000000 -1526351705961/625000000 -1351394735499/1000000000 -9876657172077/5000000000 -1424613289023/1250000000 -251024953377/500000000 -226451937003/312500000 -490177370157/1000000000 -152444457363/625000000 -746872652217/5000000000 678170095479/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 995404896471/5000000000 4653479165967/5000000000 940443349383/500000000 10239761533371/5000000000 -147829190241/1250000000 8021592873/10000000 11077032665217/5000000000 622730187951/2500000000 -143889484101/1000000000 1115353567443/5000000000 -1888531398819/1250000000 25557831087/39062500 -2491776048969/5000000000 126442286571/5000000000 1208278283391/1000000000 -4004623219821/2500000000 -1560206648187/2500000000 42456201069/40000000 -50466331797/1000000000 578633739933/625000000 -370993208313/1000000000 7399989733569/5000000000 275451101043/200000000 -1511912858703/2500000000 -526350640017/312500000 -3530036829147/5000000000 -2760830970837/625000000 -7718879612091/5000000000 12638770208559/2500000000 6694683716577/1000000000 595148147973/156250000 2987311002417/1000000000 -15661680239661/5000000000 398896477287/1250000000 -10839302048949/5000000000 -1015987106943/1000000000 -85021506477/100000000 9126984001701/5000000000 3347026335609/5000000000 479441093109/5000000000
-10104096708891/5000000000 -580161234441/500000000 -10125827700411/1250000000 -9876657172077/5000000000 -10125827700411/1250000000 2919715369641/5000000000 6815202387/12500000 -68504429808933/5000000000 -580161234441/500000000 91572894873/25000000 2919715369641/5000000000 -19944812102337/5000000000 -9876657172077/5000000000 -19944812102337/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 -9450727998879/5000000000 -7725110292303/2500000000 -8872674075249/5000000000 -2476196391717/1250000000 -19074678187581/5000000000 5172517731/5000000 20261223445149/2500000000 -9507840749367/5000000000 302789756541/2500000000 6289600332321/1250000000 25228934294967/5000000000 59346918367647/5000000000 -2501363155629/1000000000 4531988660409/1000000000 5830352838069/2500000000 130850934033/62500000 -9450727998879/5000000000 302789756541/2500000000 -19074678187581/5000000000 -2501363155629/1000000000 -8872674075249/5000000000 25228934294967/5000000000 20261223445149/2500000000 5830352838069/2500000000 -7725110292303/2500000000 6289600332321/1250000000 5172517731/5000000 4531988660409/1000000000 -2476196391717/1250000000 59346918367647/5000000000 -9507840749367/5000000000 130850934033/62500000 -45919165900473/5000000000 -5892831317553/625000000 358142418369/200000000 -30347602451697/5000000000 358142418369/200000000 595148147973/156250000 68696497050171/2500000000 18197974634247/5000000000 -5892831317553/625000000 19863405394347/5000000000 595148147973/156250000 19690778407869/5000000000 -30347602451697/5000000000 19690778407869/5000000000 18197974634247/5000000000 -15911390787/625000000
-4097910281793/5000000000 7542504313971/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -23962943188251/5000000000 -943974644121/1250000000 -29424656618493/2500000000 18197974634247/5000000000 -15891878003007/5000000000 -996218652411/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 -1424613289023/1250000000 1177932497457/1250000000 -39935390447577/5000000000 2525476875081/1250000000 5559342507033/5000000000 1430394247467/2500000000 -996218652411/5000000000 1052728363911/1250000000 547650405351/5000000000 1595108156157/2500000000 -943974644121/1250000000 2987311002417/1000000000 -622736520981/2500000000 1430394247467/2500000000 7542504313971/5000000000 3959983126053/2500000000 4162129418691/1250000000 16663117034481/5000000000 1177932497457/1250000000 2837900271351/1000000000 -2056028740719/1000000000 -622736520981/2500000000 -15891878003007/5000000000 -19123916363463/5000000000 -7322312282373/5000000000 547650405351/5000000000 -23962943188251/5000000000 8991334554747/2500000000 -2056028740719/1000000000 5559342507033/5000000000 -4097910281793/5000000000 -42302850741/39062500 -1095116068239/500000000 4162129418691/1250000000 -1424613289023/1250000000 -7357060722897/2500000000 -42302850741/39062500 3959983126053/2500000000 -15355472368959/2500000000 -2574289922097/1000000000 8991334554747/2500000000 2987311002417/1000000000 18197974634247/5000000000 54465168115143/5000000000 -19123916363463/5000000000 1052728363911/1250000000 3347026335609/5000000000 -2574289922097/1000000000 -7357060722897/2500000000 2837900271351/1000000000 2525476875081/1250000000 2482050598641/5000000000
167959237071/250000000 -6362876023461/5000000000 2638219294617/625000000 -147829190241/1250000000 4909202607387/5000000000 -20630903123223/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 5649285982263/2500000000 -7383491573439/5000000000 5221481951229/2500000000 8106464062623/5000000000 7399989733569/5000000000 3834757014579/5000000000 59346918367647/5000000000 4162129418691/1250000000 -789450706491/1250000000 -6259555413/156250000 -1342333054413/5000000000 -1125207329277/2500000000 49790901537/250000000 -4971780419739/5000000000 -4811272015773/1250000000 25557831087/39062500 -359332619817/1250000000 -8373489434109/5000000000 -318927124179/125000000 -1516610720949/500000000 -1516610720949/500000000 -9886667779887/2500000000 -390230388237/1250000000 -6327633446073/2500000000 1268080794693/625000000 13232748921/156250000 12487279964127/5000000000 20384269857867/5000000000 7049259581241/5000000000 -677829144489/500000000 -994973128989/1000000000 -1543054796727/1250000000 1508231278887/625000000 -5459314481673/2500000000 627245918877/2500000000 3613767331377/5000000000 1911877237077/1000000000 -2499926272401/500000000 10239761533371/5000000000 1544603579097/1000000000 8424295946697/2500000000 1237743875547/2500000000 2644098902673/1000000000 72307923609/40000000 -19722530968527/5000000000 -15661680239661/5000000000 -5892831317553/625000000 -19123916363463/5000000000 16808123527497/2500000000 -7038788800407/5000000000 -3530036829147/5000000000 707464636071/1000000000 11082387215541/5000000000 -4670095335867/1250000000 3959983126053/2500000000 30339804429/1000000000
-1267184665377/2500000000 -107218898007/312500000 -339267799749/312500000 -370993208313/1000000000 -339267799749/312500000 2094244564461/5000000000 1388828544759/2500000000 -2476196391717/1250000000 -107218898007/312500000 -307284916011/2500000000 2094244564461/5000000000 -722611380351/500000000 -370993208313/1000000000 -722611380351/500000000 -2476196391717/1250000000 -1095116068239/500000000 -1982379484437/5000000000 -292033930167/500000000 -1222258417371/5000000000 -2271996954297/5000000000 -3859537744749/5000000000 275860994847/1000000000 2344531932519/2500000000 -152444457363/625000000 -235818834891/1000000000 590081736561/625000000 5885074447203/5000000000 1911877237077/1000000000 -1125207329277/2500000000 884925201813/1250000000 8979977090091/5000000000 782599652019/1250000000 -1982379484437/5000000000 -235818834891/1000000000 -3859537744749/5000000000 -1125207329277/2500000000 -1222258417371/5000000000 5885074447203/5000000000 2344531932519/2500000000 8979977090091/5000000000 -292033930167/500000000 590081736561/625000000 275860994847/1000000000 884925201813/1250000000 -2271996954297/5000000000 1911877237077/1000000000 -152444457363/625000000 782599652019/1250000000 -6565046274831/5000000000 -7038788800407/5000000000 -837612483657/1250000000 -5992529671293/5000000000 -837612483657/1250000000 398896477287/1250000000 19863405394347/5000000000 1052728363911/1250000000 -7038788800407/5000000000 1296869312451/1000000000 398896477287/1250000000 6183424070049/5000000000 -5992529671293/5000000000 6183424070049/5000000000 1052728363911/1250000000 -224333632551/5000000000
-25766985663/100000000 -89573636883/1250000000 -6925705619967/2500000000 -1526351705961/625000000 -1104608510409/1000000000 -174083742189/125000000 -5228186050041/2500000000 -9876657172077/5000000000 -715907214621/1000000000 5485217887803/5000000000 13679830659117/5000000000 -1351394735499/1000000000 275451101043/200000000 108289278333/1000000000 -9507840749367/5000000000 -1424613289023/1250000000 -143889484101/1000000000 -1560206648187/2500000000 -2491776048969/5000000000 -370993208313/1000000000 -1888531398819/1250000000 -50466331797/1000000000 1208278283391/1000000000 275451101043/200000000 1115353567443/5000000000 42456201069/40000000 126442286571/5000000000 7399989733569/5000000000 25557831087/39062500 578633739933/625000000 -4004623219821/2500000000 -1511912858703/2500000000 -251024953377/500000000 995404896471/5000000000 -746872652217/5000000000 -147829190241/1250000000 -490177370157/1000000000 940443349383/500000000 -9789121139007/5000000000 11077032665217/5000000000 -226451937003/312500000 4653479165967/5000000000 678170095479/5000000000 8021592873/10000000 -152444457363/625000000 10239761533371/5000000000 -9079362996867/2500000000 622730187951/2500000000 -526350640017/312500000 -15661680239661/5000000000 12638770208559/2500000000 -85021506477/100000000 -2760830970837/625000000 -10839302048949/5000000000 595148147973/156250000 3347026335609/5000000000 -3530036829147/5000000000 398896477287/1250000000 6694683716577/1000000000 9126984001701/5000000000 -7718879612091/5000000000 -1015987106943/1000000000 2987311002417/1000000000 479441093109/5000000000
-992498606703/2500000000 -8520728158857/5000000000 827247897597/5000000000 -85021506477/100000000 -2096742685653/1250000000 -21617516421/25000000 6029776868619/2500000000 -30347602451697/5000000000 6092126529081/5000000000 614666979/156250000 3470137636077/1250000000 1556582066031/5000000000 -1511912858703/2500000000 -3919469631441/1250000000 130850934033/62500000 -7357060722897/2500000000 -6260999798013/5000000000 -1757201381049/1250000000 -4134420675291/5000000000 -5992529671293/5000000000 -7779327492441/5000000000 -184312128891/1000000000 355186945863/2500000000 -7718879612091/5000000000 -4320877034547/5000000000 1099735278183/1000000000 1892925460377/2500000000 11082387215541/5000000000 -6327633446073/2500000000 -2965705870761/5000000000 1224399693819/625000000 -3585305874027/5000000000 1089176352939/2500000000 -2744273295231/5000000000 433015489707/2500000000 72307923609/40000000 -1182373149/200000000 4292073412641/2500000000 11528762825277/5000000000 5086134158961/5000000000 750611625753/5000000000 3668422211079/5000000000 3850601281221/5000000000 2714369138679/1250000000 782599652019/1250000000 1544603579097/1000000000 622730187951/2500000000 14130269533083/5000000000 -1666393068471/1250000000 -4670095335867/1250000000 4087522978449/1250000000 -3236267212323/5000000000 -22022125200783/5000000000 -1015987106943/1000000000 19690778407869/5000000000 -2574289922097/1000000000 707464636071/1000000000 6183424070049/5000000000 9126984001701/5000000000 18593430394713/5000000000 -3585305874027/5000000000 -2408972124927/5000000000 2837900271351/1000000000 -301031415201/2500000000
3850601281221/5000000000 433015489707/2500000000 11528762825277/5000000000 622730187951/2500000000 3470137636077/1250000000 827247897597/5000000000 6029776868619/2500000000 130850934033/62500000 1892925460377/2500000000 -4134420675291/5000000000 355186945863/2500000000 1224399693819/625000000 9126984001701/5000000000 4087522978449/1250000000 19690778407869/5000000000 2837900271351/1000000000 750611625753/5000000000 1089176352939/2500000000 -1182373149/200000000 782599652019/1250000000 6092126529081/5000000000 -992498606703/2500000000 -2096742685653/1250000000 -1511912858703/2500000000 -4320877034547/5000000000 -6260999798013/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 707464636071/1000000000 -1666393068471/1250000000 -22022125200783/5000000000 -3585305874027/5000000000 3668422211079/5000000000 -2744273295231/5000000000 4292073412641/2500000000 1544603579097/1000000000 614666979/156250000 -8520728158857/5000000000 -21617516421/25000000 -3919469631441/1250000000 1099735278183/1000000000 -1757201381049/1250000000 -184312128891/1000000000 -2965705870761/5000000000 6183424070049/5000000000 -4670095335867/1250000000 -1015987106943/1000000000 -2408972124927/5000000000 2714369138679/1250000000 72307923609/40000000 5086134158961/5000000000 14130269533083/5000000000 1556582066031/5000000000 -85021506477/100000000 -30347602451697/5000000000 -7357060722897/2500000000 11082387215541/5000000000 -5992529671293/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 18593430394713/5000000000 -3236267212323/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-992498606703/2500000000 6092126529081/5000000000 -2096742685653/1250000000 -1511912858703/2500000000 827247897597/5000000000 3470137636077/1250000000 6029776868619/2500000000 130850934033/62500000 -8520728158857/5000000000 614666979/156250000 -21617516421/25000000 -3919469631441/1250000000 -85021506477/100000000 1556582066031/5000000000 -30347602451697/5000000000 -7357060722897/2500000000 1089176352939/2500000000 750611625753/5000000000 -1182373149/200000000 782599652019/1250000000 433015489707/2500000000 3850601281221/5000000000 11528762825277/5000000000 622730187951/2500000000 -2744273295231/5000000000 3668422211079/5000000000 4292073412641/2500000000 1544603579097/1000000000 72307923609/40000000 2714369138679/1250000000 5086134158961/5000000000 14130269533083/5000000000 -6260999798013/5000000000 -4320877034547/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 -4134420675291/5000000000 1892925460377/2500000000 355186945863/2500000000 1224399693819/625000000 -1757201381049/1250000000 1099735278183/1000000000 -184312128891/1000000000 -2965705870761/5000000000 -5992529671293/5000000000 11082387215541/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 -1666393068471/1250000000 707464636071/1000000000 -22022125200783/5000000000 -3585305874027/5000000000 4087522978449/1250000000 9126984001701/5000000000 19690778407869/5000000000 2837900271351/1000000000 -4670095335867/1250000000 6183424070049/5000000000 -1015987106943/1000000000 -2408972124927/5000000000 -3236267212323/5000000000 18593430394713/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-4097910281793/5000000000 -15891878003007/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -6431115133947/1250000000 -6431115133947/1250000000 -29424656618493/2500000000 -39935390447577/5000000000 7542504313971/5000000000 -996218652411/5000000000 -943974644121/1250000000 1177932497457/1250000000 3347026335609/5000000000 -15355472368959/2500000000 18197974634247/5000000000 2525476875081/1250000000 -2056028740719/1000000000 -2056028740719/1000000000 -7322312282373/5000000000 -1095116068239/500000000 -15891878003007/5000000000 -4097910281793/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -622736520981/2500000000 5559342507033/5000000000 547650405351/5000000000 4162129418691/1250000000 -19123916363463/5000000000 -42302850741/39062500 8991334554747/2500000000 -7357060722897/2500000000 5559342507033/5000000000 -622736520981/2500000000 547650405351/5000000000 4162129418691/1250000000 -996218652411/5000000000 7542504313971/5000000000 -943974644121/1250000000 1177932497457/1250000000 1430394247467/2500000000 1430394247467/2500000000 1595108156157/2500000000 16663117034481/5000000000 1052728363911/1250000000 3959983126053/2500000000 2987311002417/1000000000 2837900271351/1000000000 -42302850741/39062500 -19123916363463/5000000000 8991334554747/2500000000 -7357060722897/2500000000 -15355472368959/2500000000 3347026335609/5000000000 18197974634247/5000000000 2525476875081/1250000000 3959983126053/2500000000 1052728363911/1250000000 2987311002417/1000000000 2837900271351/1000000000 -2574289922097/1000000000 -2574289922097/1000000000 54465168115143/5000000000 2482050598641/5000000000
-171253519503/5000000000 -261870439497/5000000000 -88824550047/250000000 479441093109/5000000000 -88824550047/250000000 -88824550047/250000000 -6031169403093/5000000000 -15911390787/625000000 -261870439497/5000000000 -15978942861/1250000000 -88824550047/250000000 -36108510237/1250000000 479441093109/5000000000 -36108510237/1250000000 -15911390787/625000000 2482050598641/5000000000 -54427633791/5000000000 -54427633791/5000000000 -15978942861/1250000000 -224333632551/5000000000 -261870439497/5000000000 -171253519503/5000000000 -88824550047/250000000 479441093109/5000000000 10403358297/1250000000 -54427633791/5000000000 -261870439497/5000000000 30339804429/1000000000 30339804429/1000000000 163045540251/5000000000 -36108510237/1250000000 -301031415201/2500000000 -54427633791/5000000000 10403358297/1250000000 -261870439497/5000000000 30339804429/1000000000 -15978942861/1250000000 -261870439497/5000000000 -88824550047/250000000 -36108510237/1250000000 -54427633791/5000000000 -54427633791/5000000000 -171253519503/5000000000 163045540251/5000000000 -224333632551/5000000000 30339804429/1000000000 479441093109/5000000000 -301031415201/2500000000 163045540251/5000000000 30339804429/1000000000 -36108510237/1250000000 -301031415201/2500000000 -36108510237/1250000000 479441093109/5000000000 -15911390787/625000000 2482050598641/5000000000 30339804429/1000000000 -224333632551/5000000000 479441093109/5000000000 -301031415201/2500000000 -301031415201/2500000000 -301031415201/2500000000 2482050598641/5000000000 283021974747/5000000000


--- Term 21 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 14, 24, 34}, {13}, {}, {23}
F2  : {12, 24, 34}, {13, 14}, {}, {23}
F3  : {12, 24, 34}, {13}, {}, {23, 14}
F4  : {12, 24, 34}, {13}, {14}, {23}
F5  : {12, 14, 34}, {13, 24}, {}, {23}
F6  : {12, 34}, {13, 14, 24}, {}, {23}
F7  : {12, 34}, {13, 24}, {}, {23, 14}
F8  : {12, 34}, {13, 24}, {14}, {23}
F9  : {12, 14, 34}, {13}, {}, {23, 24}
F10 : {12, 34}, {13, 14}, {}, {23, 24}
F11 : {12, 34}, {13}, {}, {23, 14, 24}
F12 : {12, 34}, {13}, {14}, {23, 24}
F13 : {12, 14, 34}, {13}, {24}, {23}
F14 : {12, 34}, {13, 14}, {24}, {23}
F15 : {12, 34}, {13}, {24}, {23, 14}
F16 : {12, 34}, {13}, {14, 24}, {23}
F17 : {12, 14, 24}, {13, 34}, {}, {23}
F18 : {12, 24}, {13, 14, 34}, {}, {23}
F19 : {12, 24}, {13, 34}, {}, {23, 14}
F20 : {12, 24}, {13, 34}, {14}, {23}
F21 : {12, 14}, {13, 24, 34}, {}, {23}
F22 : {12}, {13, 14, 24, 34}, {}, {23}
F23 : {12}, {13, 24, 34}, {}, {23, 14}
F24 : {12}, {13, 24, 34}, {14}, {23}
F25 : {12, 14}, {13, 34}, {}, {23, 24}
F26 : {12}, {13, 14, 34}, {}, {23, 24}
F27 : {12}, {13, 34}, {}, {23, 14, 24}
F28 : {12}, {13, 34}, {14}, {23, 24}
F29 : {12, 14}, {13, 34}, {24}, {23}
F30 : {12}, {13, 14, 34}, {24}, {23}
F31 : {12}, {13, 34}, {24}, {23, 14}
F32 : {12}, {13, 34}, {14, 24}, {23}
F33 : {12, 14, 24}, {13}, {}, {23, 34}
F34 : {12, 24}, {13, 14}, {}, {23, 34}
F35 : {12, 24}, {13}, {}, {23, 14, 34}
F36 : {12, 24}, {13}, {14}, {23, 34}
F37 : {12, 14}, {13, 24}, {}, {23, 34}
F38 : {12}, {13, 14, 24}, {}, {23, 34}
F39 : {12}, {13, 24}, {}, {23, 14, 34}
F40 : {12}, {13, 24}, {14}, {23, 34}
F41 : {12, 14}, {13}, {}, {23, 24, 34}
F42 : {12}, {13, 14}, {}, {23, 24, 34}
F43 : {12}, {13}, {}, {23, 14, 24, 34}
F44 : {12}, {13}, {14}, {23, 24, 34}
F45 : {12, 14}, {13}, {24}, {23, 34}
F46 : {12}, {13, 14}, {24}, {23, 34}
F47 : {12}, {13}, {24}, {23, 14, 34}
F48 : {12}, {13}, {14, 24}, {23, 34}
F49 : {12, 14, 24}, {13}, {34}, {23}
F50 : {12, 24}, {13, 14}, {34}, {23}
F51 : {12, 24}, {13}, {34}, {23, 14}
F52 : {12, 24}, {13}, {14, 34}, {23}
F53 : {12, 14}, {13, 24}, {34}, {23}
F54 : {12}, {13, 14, 24}, {34}, {23}
F55 : {12}, {13, 24}, {34}, {23, 14}
F56 : {12}, {13, 24}, {14, 34}, {23}
F57 : {12, 14}, {13}, {34}, {23, 24}
F58 : {12}, {13, 14}, {34}, {23, 24}
F59 : {12}, {13}, {34}, {23, 14, 24}
F60 : {12}, {13}, {14, 34}, {23, 24}
F61 : {12, 14}, {13}, {24, 34}, {23}
F62 : {12}, {13, 14}, {24, 34}, {23}
F63 : {12}, {13}, {24, 34}, {23, 14}
F64 : {12}, {13}, {14, 24, 34}, {23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
662772990849/2500000000 4657406193/25000000 857590704897/1000000000 678170095479/5000000000 857590704897/1000000000 711642753297/5000000000 396240761883/500000000 5172517731/5000000 4657406193/25000000 -152960172273/2500000000 711642753297/5000000000 1745130661677/2500000000 678170095479/5000000000 1745130661677/2500000000 5172517731/5000000 1595108156157/2500000000 931142807967/5000000000 1393359704193/5000000000 423739228389/5000000000 275860994847/1000000000 530431136223/1250000000 -493796361279/5000000000 -702818533359/2500000000 -50466331797/1000000000 6559283181/500000000 -275317109619/625000000 -1264501420737/2500000000 -4971780419739/5000000000 627245918877/2500000000 -1825923015099/5000000000 -4220461958631/5000000000 -184312128891/1000000000 931142807967/5000000000 6559283181/500000000 530431136223/1250000000 627245918877/2500000000 423739228389/5000000000 -1264501420737/2500000000 -702818533359/2500000000 -4220461958631/5000000000 1393359704193/5000000000 -275317109619/625000000 -493796361279/5000000000 -1825923015099/5000000000 275860994847/1000000000 -4971780419739/5000000000 -50466331797/1000000000 -184312128891/1000000000 326912648217/500000000 167959237071/250000000 1225662539853/5000000000 3850601281221/5000000000 1225662539853/5000000000 -25766985663/100000000 -10104096708891/5000000000 -4097910281793/5000000000 167959237071/250000000 -1267184665377/2500000000 -25766985663/100000000 -992498606703/2500000000 3850601281221/5000000000 -992498606703/2500000000 -4097910281793/5000000000 -171253519503/5000000000
4657406193/25000000 4922312078001/2500000000 -686172941859/5000000000 126442286571/5000000000 3940901998023/2500000000 3049126033719/2500000000 6168523047183/5000000000 25228934294967/5000000000 -7201104816147/5000000000 13510519671/2500000000 -3198517221/3125000 -6195821708889/5000000000 -746872652217/5000000000 9764263400373/5000000000 -19074678187581/5000000000 547650405351/5000000000 6046257760167/5000000000 5795360725809/5000000000 2811535701069/5000000000 5885074447203/5000000000 5416055209833/5000000000 530431136223/1250000000 10353877784433/5000000000 940443349383/500000000 908705987811/5000000000 -2606485254573/5000000000 -131361268281/625000000 -677829144489/500000000 12487279964127/5000000000 1658048751927/1250000000 -1643751540969/1250000000 4292073412641/2500000000 -183895020423/200000000 -19446960561/125000000 -98966974161/200000000 -318927124179/125000000 -388303324881/1000000000 -98966974161/200000000 -464089767063/312500000 2562445701309/5000000000 -1795100886303/2500000000 -138815375607/1000000000 -1264501420737/2500000000 -9284579337609/5000000000 -3859537744749/5000000000 49790901537/250000000 -1888531398819/1250000000 -7779327492441/5000000000 415969551669/1000000000 5649285982263/2500000000 -4641814995609/2500000000 1892925460377/2500000000 2821235234319/1250000000 -715907214621/1000000000 -580161234441/500000000 7542504313971/5000000000 -6362876023461/5000000000 -107218898007/312500000 -89573636883/1250000000 -8520728158857/5000000000 433015489707/2500000000 6092126529081/5000000000 -15891878003007/5000000000 -261870439497/5000000000
857590704897/1000000000 -686172941859/5000000000 21106629860277/2500000000 13679830659117/5000000000 127666440573/62500000 1729881999129/1250000000 41765132301687/5000000000 2919715369641/5000000000 3940901998023/2500000000 -3448574691687/5000000000 16853648633247/5000000000 5125989872661/2500000000 -9789121139007/5000000000 2026475967789/1000000000 20261223445149/2500000000 -943974644121/1250000000 2088604151151/5000000000 759364818183/1000000000 3628762208937/5000000000 2094244564461/5000000000 10353877784433/5000000000 -702818533359/2500000000 -4306605906609/5000000000 -174083742189/125000000 13697365251/125000000 -3424019312979/2500000000 -3198517221/3125000 -20630903123223/5000000000 -994973128989/1000000000 -267153113883/100000000 2001632975301/5000000000 -21617516421/25000000 4737375182643/5000000000 389229499209/500000000 3049126033719/2500000000 5221481951229/2500000000 385824325851/250000000 -464089767063/312500000 1729881999129/1250000000 -9328037599737/5000000000 1404783302499/1000000000 -1483613847897/1000000000 711642753297/5000000000 -2062287991563/2500000000 2344531932519/2500000000 -4811272015773/1250000000 1208278283391/1000000000 355186945863/2500000000 12477135137739/5000000000 4909202607387/5000000000 -634495869597/2500000000 3470137636077/1250000000 1759329108873/5000000000 -1104608510409/1000000000 -10125827700411/1250000000 -6431115133947/1250000000 2638219294617/625000000 -339267799749/312500000 -6925705619967/2500000000 827247897597/5000000000 11528762825277/5000000000 -2096742685653/1250000000 -23962943188251/5000000000 -88824550047/250000000
678170095479/5000000000 126442286571/5000000000 13679830659117/5000000000 6694683716577/1000000000 -9789121139007/5000000000 1208278283391/1000000000 -5228186050041/2500000000 595148147973/156250000 -746872652217/5000000000 -2491776048969/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -9079362996867/2500000000 -4004623219821/2500000000 -9507840749367/5000000000 2987311002417/1000000000 4653479165967/5000000000 42456201069/40000000 5485217887803/5000000000 398896477287/1250000000 940443349383/500000000 -50466331797/1000000000 -174083742189/125000000 -10839302048949/5000000000 995404896471/5000000000 -1560206648187/2500000000 -89573636883/1250000000 -15661680239661/5000000000 10239761533371/5000000000 578633739933/625000000 108289278333/1000000000 -1015987106943/1000000000 -226451937003/312500000 1115353567443/5000000000 -715907214621/1000000000 -3530036829147/5000000000 -490177370157/1000000000 -1888531398819/1250000000 -1104608510409/1000000000 -2760830970837/625000000 -251024953377/500000000 -143889484101/1000000000 -25766985663/100000000 -526350640017/312500000 -152444457363/625000000 25557831087/39062500 275451101043/200000000 -7718879612091/5000000000 8021592873/10000000 7399989733569/5000000000 -1351394735499/1000000000 9126984001701/5000000000 11077032665217/5000000000 275451101043/200000000 -9876657172077/5000000000 3347026335609/5000000000 -147829190241/1250000000 -370993208313/1000000000 -1526351705961/625000000 -85021506477/100000000 622730187951/2500000000 -1511912858703/2500000000 -1424613289023/1250000000 479441093109/5000000000
857590704897/1000000000 3940901998023/2500000000 127666440573/62500000 -9789121139007/5000000000 21106629860277/2500000000 16853648633247/5000000000 41765132301687/5000000000 20261223445149/2500000000 -686172941859/5000000000 -3448574691687/5000000000 1729881999129/1250000000 2026475967789/1000000000 13679830659117/5000000000 5125989872661/2500000000 2919715369641/5000000000 -943974644121/1250000000 4737375182643/5000000000 1404783302499/1000000000 385824325851/250000000 2344531932519/2500000000 3049126033719/2500000000 711642753297/5000000000 1729881999129/1250000000 1208278283391/1000000000 389229499209/500000000 -1483613847897/1000000000 -464089767063/312500000 -4811272015773/1250000000 5221481951229/2500000000 -2062287991563/2500000000 -9328037599737/5000000000 355186945863/2500000000 2088604151151/5000000000 13697365251/125000000 10353877784433/5000000000 -994973128989/1000000000 3628762208937/5000000000 -3198517221/3125000 -4306605906609/5000000000 2001632975301/5000000000 759364818183/1000000000 -3424019312979/2500000000 -702818533359/2500000000 -267153113883/100000000 2094244564461/5000000000 -20630903123223/5000000000 -174083742189/125000000 -21617516421/25000000 12477135137739/5000000000 2638219294617/625000000 1759329108873/5000000000 11528762825277/5000000000 -634495869597/2500000000 -6925705619967/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 4909202607387/5000000000 -339267799749/312500000 -1104608510409/1000000000 -2096742685653/1250000000 3470137636077/1250000000 827247897597/5000000000 -6431115133947/1250000000 -88824550047/250000000
711642753297/5000000000 3049126033719/2500000000 1729881999129/1250000000 1208278283391/1000000000 16853648633247/5000000000 21106629860277/2500000000 41765132301687/5000000000 20261223445149/2500000000 -3198517221/3125000 3628762208937/5000000000 -4306605906609/5000000000 2001632975301/5000000000 -6925705619967/2500000000 -634495869597/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 1404783302499/1000000000 4737375182643/5000000000 385824325851/250000000 2344531932519/2500000000 3940901998023/2500000000 857590704897/1000000000 127666440573/62500000 -9789121139007/5000000000 13697365251/125000000 2088604151151/5000000000 10353877784433/5000000000 -994973128989/1000000000 2638219294617/625000000 12477135137739/5000000000 1759329108873/5000000000 11528762825277/5000000000 -1483613847897/1000000000 389229499209/500000000 -464089767063/312500000 -4811272015773/1250000000 -3448574691687/5000000000 -686172941859/5000000000 1729881999129/1250000000 2026475967789/1000000000 -3424019312979/2500000000 759364818183/1000000000 -702818533359/2500000000 -267153113883/100000000 -339267799749/312500000 4909202607387/5000000000 -1104608510409/1000000000 -2096742685653/1250000000 -2062287991563/2500000000 5221481951229/2500000000 -9328037599737/5000000000 355186945863/2500000000 5125989872661/2500000000 13679830659117/5000000000 2919715369641/5000000000 -943974644121/1250000000 -20630903123223/5000000000 2094244564461/5000000000 -174083742189/125000000 -21617516421/25000000 827247897597/5000000000 3470137636077/1250000000 -6431115133947/1250000000 -88824550047/250000000
396240761883/500000000 6168523047183/5000000000 41765132301687/5000000000 -5228186050041/2500000000 41765132301687/5000000000 41765132301687/5000000000 7014200350917/250000000 6815202387/12500000 6168523047183/5000000000 5771098751769/5000000000 41765132301687/5000000000 5428112512929/5000000000 -5228186050041/2500000000 5428112512929/5000000000 6815202387/12500000 -29424656618493/2500000000 6665736177/25000000 6665736177/25000000 5771098751769/5000000000 1388828544759/2500000000 6168523047183/5000000000 396240761883/500000000 41765132301687/5000000000 -5228186050041/2500000000 31808057397/156250000 6665736177/25000000 6168523047183/5000000000 -2022064714011/2500000000 -2022064714011/2500000000 -4205311933221/5000000000 5428112512929/5000000000 6029776868619/2500000000 6665736177/25000000 31808057397/156250000 6168523047183/5000000000 -2022064714011/2500000000 5771098751769/5000000000 6168523047183/5000000000 41765132301687/5000000000 5428112512929/5000000000 6665736177/25000000 6665736177/25000000 396240761883/500000000 -4205311933221/5000000000 1388828544759/2500000000 -2022064714011/2500000000 -5228186050041/2500000000 6029776868619/2500000000 -4205311933221/5000000000 -2022064714011/2500000000 5428112512929/5000000000 6029776868619/2500000000 5428112512929/5000000000 -5228186050041/2500000000 6815202387/12500000 -29424656618493/2500000000 -2022064714011/2500000000 1388828544759/2500000000 -5228186050041/2500000000 6029776868619/2500000000 6029776868619/2500000000 6029776868619/2500000000 -29424656618493/2500000000 -6031169403093/5000000000
5172517731/5000000 25228934294967/5000000000 2919715369641/5000000000 595148147973/156250000 20261223445149/2500000000 20261223445149/2500000000 6815202387/12500000 68696497050171/2500000000 -19074678187581/5000000000 -8872674075249/5000000000 -10125827700411/1250000000 358142418369/200000000 -9507840749367/5000000000 5830352838069/2500000000 -68504429808933/5000000000 18197974634247/5000000000 6289600332321/1250000000 6289600332321/1250000000 91572894873/25000000 19863405394347/5000000000 25228934294967/5000000000 5172517731/5000000 2919715369641/5000000000 595148147973/156250000 302789756541/2500000000 -7725110292303/2500000000 -580161234441/500000000 -5892831317553/625000000 59346918367647/5000000000 4531988660409/1000000000 -19944812102337/5000000000 19690778407869/5000000000 -7725110292303/2500000000 302789756541/2500000000 -580161234441/500000000 -5892831317553/625000000 -8872674075249/5000000000 -19074678187581/5000000000 -10125827700411/1250000000 358142418369/200000000 -9450727998879/5000000000 -9450727998879/5000000000 -10104096708891/5000000000 -45919165900473/5000000000 -2476196391717/1250000000 -2501363155629/1000000000 -9876657172077/5000000000 -30347602451697/5000000000 4531988660409/1000000000 59346918367647/5000000000 -19944812102337/5000000000 19690778407869/5000000000 5830352838069/2500000000 -9507840749367/5000000000 -68504429808933/5000000000 18197974634247/5000000000 -2501363155629/1000000000 -2476196391717/1250000000 -9876657172077/5000000000 -30347602451697/5000000000 130850934033/62500000 130850934033/62500000 -39935390447577/5000000000 -15911390787/625000000
4657406193/25000000 -7201104816147/5000000000 3940901998023/2500000000 -746872652217/5000000000 -686172941859/5000000000 -3198517221/3125000 6168523047183/5000000000 -19074678187581/5000000000 4922312078001/2500000000 13510519671/2500000000 3049126033719/2500000000 9764263400373/5000000000 126442286571/5000000000 -6195821708889/5000000000 25228934294967/5000000000 547650405351/5000000000 -183895020423/200000000 -1795100886303/2500000000 -388303324881/1000000000 -3859537744749/5000000000 -98966974161/200000000 -1264501420737/2500000000 -464089767063/312500000 -1888531398819/1250000000 -19446960561/125000000 -138815375607/1000000000 -98966974161/200000000 49790901537/250000000 -318927124179/125000000 -9284579337609/5000000000 2562445701309/5000000000 -7779327492441/5000000000 6046257760167/5000000000 908705987811/5000000000 5416055209833/5000000000 12487279964127/5000000000 2811535701069/5000000000 -131361268281/625000000 10353877784433/5000000000 -1643751540969/1250000000 5795360725809/5000000000 -2606485254573/5000000000 530431136223/1250000000 1658048751927/1250000000 5885074447203/5000000000 -677829144489/500000000 940443349383/500000000 4292073412641/2500000000 415969551669/1000000000 -6362876023461/5000000000 2821235234319/1250000000 433015489707/2500000000 -4641814995609/2500000000 -89573636883/1250000000 -580161234441/500000000 -15891878003007/5000000000 5649285982263/2500000000 -107218898007/312500000 -715907214621/1000000000 6092126529081/5000000000 1892925460377/2500000000 -8520728158857/5000000000 7542504313971/5000000000 -261870439497/5000000000
-152960172273/2500000000 13510519671/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 -3448574691687/5000000000 3628762208937/5000000000 5771098751769/5000000000 -8872674075249/5000000000 13510519671/2500000000 3704672965371/2500000000 3628762208937/5000000000 121890248529/1250000000 -2491776048969/5000000000 121890248529/1250000000 -8872674075249/5000000000 -7322312282373/5000000000 -35604424701/250000000 -1756591022151/5000000000 187558662189/5000000000 -1222258417371/5000000000 -388303324881/1000000000 423739228389/5000000000 385824325851/250000000 -490177370157/1000000000 2537996718063/5000000000 395077243347/625000000 2811535701069/5000000000 7049259581241/5000000000 -1342333054413/5000000000 1286274656451/2500000000 -27572868531/125000000 -1182373149/200000000 -35604424701/250000000 2537996718063/5000000000 -388303324881/1000000000 -1342333054413/5000000000 187558662189/5000000000 2811535701069/5000000000 385824325851/250000000 -27572868531/125000000 -1756591022151/5000000000 395077243347/625000000 423739228389/5000000000 1286274656451/2500000000 -1222258417371/5000000000 7049259581241/5000000000 -490177370157/1000000000 -1182373149/200000000 -7320605704461/5000000000 -7383491573439/5000000000 5235462781299/5000000000 -4134420675291/5000000000 5235462781299/5000000000 5485217887803/5000000000 91572894873/25000000 -996218652411/5000000000 -7383491573439/5000000000 -307284916011/2500000000 5485217887803/5000000000 614666979/156250000 -4134420675291/5000000000 614666979/156250000 -996218652411/5000000000 -15978942861/1250000000
711642753297/5000000000 -3198517221/3125000 16853648633247/5000000000 -6925705619967/2500000000 1729881999129/1250000000 -4306605906609/5000000000 41765132301687/5000000000 -10125827700411/1250000000 3049126033719/2500000000 3628762208937/5000000000 21106629860277/2500000000 -634495869597/2500000000 1208278283391/1000000000 2001632975301/5000000000 20261223445149/2500000000 -23962943188251/5000000000 -1483613847897/1000000000 -3424019312979/2500000000 -3448574691687/5000000000 -339267799749/312500000 -464089767063/312500000 -702818533359/2500000000 1729881999129/1250000000 -1104608510409/1000000000 389229499209/500000000 759364818183/1000000000 -686172941859/5000000000 4909202607387/5000000000 -4811272015773/1250000000 -267153113883/100000000 2026475967789/1000000000 -2096742685653/1250000000 1404783302499/1000000000 13697365251/125000000 3940901998023/2500000000 2638219294617/625000000 385824325851/250000000 10353877784433/5000000000 127666440573/62500000 1759329108873/5000000000 4737375182643/5000000000 2088604151151/5000000000 857590704897/1000000000 12477135137739/5000000000 2344531932519/2500000000 -994973128989/1000000000 -9789121139007/5000000000 11528762825277/5000000000 -2062287991563/2500000000 -20630903123223/5000000000 5125989872661/2500000000 827247897597/5000000000 -9328037599737/5000000000 -174083742189/125000000 2919715369641/5000000000 -6431115133947/1250000000 5221481951229/2500000000 2094244564461/5000000000 13679830659117/5000000000 3470137636077/1250000000 355186945863/2500000000 -21617516421/25000000 -943974644121/1250000000 -88824550047/250000000
1745130661677/2500000000 -6195821708889/5000000000 5125989872661/2500000000 12638770208559/2500000000 2026475967789/1000000000 2001632975301/5000000000 5428112512929/5000000000 358142418369/200000000 9764263400373/5000000000 121890248529/1250000000 -634495869597/2500000000 15573884095173/1250000000 -4004623219821/2500000000 -6554479094427/1250000000 5830352838069/2500000000 8991334554747/2500000000 -1617351499959/5000000000 2162516742267/5000000000 5235462781299/5000000000 -837612483657/1250000000 2562445701309/5000000000 -4220461958631/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2724868561527/2500000000 -5395478252811/5000000000 -4641814995609/2500000000 -19722530968527/5000000000 -390230388237/1250000000 -2634875153889/2500000000 -1877428082829/5000000000 -22022125200783/5000000000 350848113561/312500000 -309328140549/1000000000 2821235234319/1250000000 2644098902673/1000000000 -27572868531/125000000 -1643751540969/1250000000 1759329108873/5000000000 -45117168043551/5000000000 903314140803/1000000000 -1011175227723/1250000000 1225662539853/5000000000 -3127951004883/5000000000 8979977090091/5000000000 -1543054796727/1250000000 11077032665217/5000000000 5086134158961/5000000000 6681561403509/5000000000 3834757014579/5000000000 591670282797/156250000 4087522978449/1250000000 -1877428082829/5000000000 108289278333/1000000000 -19944812102337/5000000000 -15355472368959/2500000000 8106464062623/5000000000 -722611380351/500000000 -1351394735499/1000000000 1556582066031/5000000000 1224399693819/625000000 -3919469631441/1250000000 1177932497457/1250000000 -36108510237/1250000000
678170095479/5000000000 -746872652217/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 13679830659117/5000000000 -6925705619967/2500000000 -5228186050041/2500000000 -9507840749367/5000000000 126442286571/5000000000 -2491776048969/5000000000 1208278283391/1000000000 -4004623219821/2500000000 6694683716577/1000000000 12638770208559/2500000000 595148147973/156250000 2987311002417/1000000000 -226451937003/312500000 -251024953377/500000000 -490177370157/1000000000 -152444457363/625000000 -715907214621/1000000000 -25766985663/100000000 -1104608510409/1000000000 275451101043/200000000 1115353567443/5000000000 -143889484101/1000000000 -1888531398819/1250000000 25557831087/39062500 -3530036829147/5000000000 -526350640017/312500000 -2760830970837/625000000 -7718879612091/5000000000 4653479165967/5000000000 995404896471/5000000000 940443349383/500000000 10239761533371/5000000000 5485217887803/5000000000 -89573636883/1250000000 -174083742189/125000000 108289278333/1000000000 42456201069/40000000 -1560206648187/2500000000 -50466331797/1000000000 578633739933/625000000 398896477287/1250000000 -15661680239661/5000000000 -10839302048949/5000000000 -1015987106943/1000000000 8021592873/10000000 -147829190241/1250000000 11077032665217/5000000000 622730187951/2500000000 -1351394735499/1000000000 -1526351705961/625000000 -9876657172077/5000000000 -1424613289023/1250000000 7399989733569/5000000000 -370993208313/1000000000 275451101043/200000000 -1511912858703/2500000000 9126984001701/5000000000 -85021506477/100000000 3347026335609/5000000000 479441093109/5000000000
1745130661677/2500000000 9764263400373/5000000000 2026475967789/1000000000 -4004623219821/2500000000 5125989872661/2500000000 -634495869597/2500000000 5428112512929/5000000000 5830352838069/2500000000 -6195821708889/5000000000 121890248529/1250000000 2001632975301/5000000000 -6554479094427/1250000000 12638770208559/2500000000 15573884095173/1250000000 358142418369/200000000 8991334554747/2500000000 350848113561/312500000 903314140803/1000000000 -27572868531/125000000 8979977090091/5000000000 2821235234319/1250000000 1225662539853/5000000000 1759329108873/5000000000 11077032665217/5000000000 -309328140549/1000000000 -1011175227723/1250000000 -1643751540969/1250000000 -1543054796727/1250000000 2644098902673/1000000000 -3127951004883/5000000000 -45117168043551/5000000000 5086134158961/5000000000 -1617351499959/5000000000 2724868561527/2500000000 2562445701309/5000000000 -390230388237/1250000000 5235462781299/5000000000 -4641814995609/2500000000 -9328037599737/5000000000 -1877428082829/5000000000 2162516742267/5000000000 -5395478252811/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -837612483657/1250000000 -19722530968527/5000000000 -2760830970837/625000000 -22022125200783/5000000000 6681561403509/5000000000 8106464062623/5000000000 -1877428082829/5000000000 1224399693819/625000000 591670282797/156250000 -1351394735499/1000000000 -19944812102337/5000000000 1177932497457/1250000000 3834757014579/5000000000 -722611380351/500000000 108289278333/1000000000 -3919469631441/1250000000 4087522978449/1250000000 1556582066031/5000000000 -15355472368959/2500000000 -36108510237/1250000000
5172517731/5000000 -19074678187581/5000000000 20261223445149/2500000000 -9507840749367/5000000000 2919715369641/5000000000 -10125827700411/1250000000 6815202387/12500000 -68504429808933/5000000000 25228934294967/5000000000 -8872674075249/5000000000 20261223445149/2500000000 5830352838069/2500000000 595148147973/156250000 358142418369/200000000 68696497050171/2500000000 18197974634247/5000000000 -7725110292303/2500000000 -9450727998879/5000000000 -8872674075249/5000000000 -2476196391717/1250000000 -580161234441/500000000 -10104096708891/5000000000 -10125827700411/1250000000 -9876657172077/5000000000 302789756541/2500000000 -9450727998879/5000000000 -19074678187581/5000000000 -2501363155629/1000000000 -5892831317553/625000000 -45919165900473/5000000000 358142418369/200000000 -30347602451697/5000000000 6289600332321/1250000000 302789756541/2500000000 25228934294967/5000000000 59346918367647/5000000000 91572894873/25000000 -580161234441/500000000 2919715369641/5000000000 -19944812102337/5000000000 6289600332321/1250000000 -7725110292303/2500000000 5172517731/5000000 4531988660409/1000000000 19863405394347/5000000000 -5892831317553/625000000 595148147973/156250000 19690778407869/5000000000 4531988660409/1000000000 -2501363155629/1000000000 5830352838069/2500000000 130850934033/62500000 -19944812102337/5000000000 -9876657172077/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 59346918367647/5000000000 -2476196391717/1250000000 -9507840749367/5000000000 130850934033/62500000 19690778407869/5000000000 -30347602451697/5000000000 18197974634247/5000000000 -15911390787/625000000
1595108156157/2500000000 547650405351/5000000000 -943974644121/1250000000 2987311002417/1000000000 -943974644121/1250000000 -23962943188251/5000000000 -29424656618493/2500000000 18197974634247/5000000000 547650405351/5000000000 -7322312282373/5000000000 -23962943188251/5000000000 8991334554747/2500000000 2987311002417/1000000000 8991334554747/2500000000 18197974634247/5000000000 54465168115143/5000000000 1430394247467/2500000000 5559342507033/5000000000 -996218652411/5000000000 1052728363911/1250000000 7542504313971/5000000000 -4097910281793/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -622736520981/2500000000 -2056028740719/1000000000 -15891878003007/5000000000 -19123916363463/5000000000 3959983126053/2500000000 -42302850741/39062500 -15355472368959/2500000000 -2574289922097/1000000000 1430394247467/2500000000 -622736520981/2500000000 7542504313971/5000000000 3959983126053/2500000000 -996218652411/5000000000 -15891878003007/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 5559342507033/5000000000 -2056028740719/1000000000 -4097910281793/5000000000 -42302850741/39062500 1052728363911/1250000000 -19123916363463/5000000000 3347026335609/5000000000 -2574289922097/1000000000 16663117034481/5000000000 4162129418691/1250000000 1177932497457/1250000000 2837900271351/1000000000 1177932497457/1250000000 -1424613289023/1250000000 -39935390447577/5000000000 2525476875081/1250000000 4162129418691/1250000000 -1095116068239/500000000 -1424613289023/1250000000 -7357060722897/2500000000 2837900271351/1000000000 -7357060722897/2500000000 2525476875081/1250000000 2482050598641/5000000000
931142807967/5000000000 6046257760167/5000000000 2088604151151/5000000000 4653479165967/5000000000 4737375182643/5000000000 1404783302499/1000000000 6665736177/25000000 6289600332321/1250000000 -183895020423/200000000 -35604424701/250000000 -1483613847897/1000000000 -1617351499959/5000000000 -226451937003/312500000 350848113561/312500000 -7725110292303/2500000000 1430394247467/2500000000 5741066016111/5000000000 5325822675573/5000000000 395077243347/625000000 590081736561/625000000 5795360725809/5000000000 1393359704193/5000000000 759364818183/1000000000 42456201069/40000000 9727672107/200000000 -2652774537477/5000000000 -138815375607/1000000000 -8373489434109/5000000000 1508231278887/625000000 2714748007653/2500000000 -5395478252811/5000000000 1099735278183/1000000000 -4011034687989/5000000000 901834268619/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 -1756591022151/5000000000 -1795100886303/2500000000 -3424019312979/2500000000 2162516742267/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -275317109619/625000000 -452688994209/250000000 -292033930167/500000000 -6259555413/156250000 -1560206648187/2500000000 -1757201381049/1250000000 789793756281/1250000000 1268080794693/625000000 -1011175227723/1250000000 3668422211079/5000000000 903314140803/1000000000 -251024953377/500000000 -9450727998879/5000000000 5559342507033/5000000000 -789450706491/1250000000 -1982379484437/5000000000 -143889484101/1000000000 -6260999798013/5000000000 750611625753/5000000000 1089176352939/2500000000 -2056028740719/1000000000 -54427633791/5000000000
1393359704193/5000000000 5795360725809/5000000000 759364818183/1000000000 42456201069/40000000 1404783302499/1000000000 4737375182643/5000000000 6665736177/25000000 6289600332321/1250000000 -1795100886303/2500000000 -1756591022151/5000000000 -3424019312979/2500000000 2162516742267/5000000000 -251024953377/500000000 903314140803/1000000000 -9450727998879/5000000000 5559342507033/5000000000 5325822675573/5000000000 5741066016111/5000000000 395077243347/625000000 590081736561/625000000 6046257760167/5000000000 931142807967/5000000000 2088604151151/5000000000 4653479165967/5000000000 901834268619/5000000000 -4011034687989/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 1268080794693/625000000 789793756281/1250000000 -1011175227723/1250000000 3668422211079/5000000000 -2652774537477/5000000000 9727672107/200000000 -138815375607/1000000000 -8373489434109/5000000000 -35604424701/250000000 -183895020423/200000000 -1483613847897/1000000000 -1617351499959/5000000000 -1351511281743/5000000000 -2652774537477/5000000000 -275317109619/625000000 -452688994209/250000000 -1982379484437/5000000000 -789450706491/1250000000 -143889484101/1000000000 -6260999798013/5000000000 2714748007653/2500000000 1508231278887/625000000 -5395478252811/5000000000 1099735278183/1000000000 350848113561/312500000 -226451937003/312500000 -7725110292303/2500000000 1430394247467/2500000000 -6259555413/156250000 -292033930167/500000000 -1560206648187/2500000000 -1757201381049/1250000000 1089176352939/2500000000 750611625753/5000000000 -2056028740719/1000000000 -54427633791/5000000000
423739228389/5000000000 2811535701069/5000000000 3628762208937/5000000000 5485217887803/5000000000 385824325851/250000000 385824325851/250000000 5771098751769/5000000000 91572894873/25000000 -388303324881/1000000000 187558662189/5000000000 -3448574691687/5000000000 5235462781299/5000000000 -490177370157/1000000000 -27572868531/125000000 -8872674075249/5000000000 -996218652411/5000000000 395077243347/625000000 395077243347/625000000 3704672965371/2500000000 -307284916011/2500000000 2811535701069/5000000000 423739228389/5000000000 3628762208937/5000000000 5485217887803/5000000000 2537996718063/5000000000 -1756591022151/5000000000 13510519671/2500000000 -7383491573439/5000000000 7049259581241/5000000000 1286274656451/2500000000 121890248529/1250000000 614666979/156250000 -1756591022151/5000000000 2537996718063/5000000000 13510519671/2500000000 -7383491573439/5000000000 187558662189/5000000000 -388303324881/1000000000 -3448574691687/5000000000 5235462781299/5000000000 -35604424701/250000000 -35604424701/250000000 -152960172273/2500000000 -7320605704461/5000000000 -1222258417371/5000000000 -1342333054413/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 1286274656451/2500000000 7049259581241/5000000000 121890248529/1250000000 614666979/156250000 -27572868531/125000000 -490177370157/1000000000 -8872674075249/5000000000 -996218652411/5000000000 -1342333054413/5000000000 -1222258417371/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 -1182373149/200000000 -1182373149/200000000 -7322312282373/5000000000 -15978942861/1250000000
275860994847/1000000000 5885074447203/5000000000 2094244564461/5000000000 398896477287/1250000000 2344531932519/2500000000 2344531932519/2500000000 1388828544759/2500000000 19863405394347/5000000000 -3859537744749/5000000000 -1222258417371/5000000000 -339267799749/312500000 -837612483657/1250000000 -152444457363/625000000 8979977090091/5000000000 -2476196391717/1250000000 1052728363911/1250000000 590081736561/625000000 590081736561/625000000 -307284916011/2500000000 1296869312451/1000000000 5885074447203/5000000000 275860994847/1000000000 2094244564461/5000000000 398896477287/1250000000 -235818834891/1000000000 -292033930167/500000000 -107218898007/312500000 -7038788800407/5000000000 1911877237077/1000000000 884925201813/1250000000 -722611380351/500000000 6183424070049/5000000000 -292033930167/500000000 -235818834891/1000000000 -107218898007/312500000 -7038788800407/5000000000 -1222258417371/5000000000 -3859537744749/5000000000 -339267799749/312500000 -837612483657/1250000000 -1982379484437/5000000000 -1982379484437/5000000000 -1267184665377/2500000000 -6565046274831/5000000000 -2271996954297/5000000000 -1125207329277/2500000000 -370993208313/1000000000 -5992529671293/5000000000 884925201813/1250000000 1911877237077/1000000000 -722611380351/500000000 6183424070049/5000000000 8979977090091/5000000000 -152444457363/625000000 -2476196391717/1250000000 1052728363911/1250000000 -1125207329277/2500000000 -2271996954297/5000000000 -370993208313/1000000000 -5992529671293/5000000000 782599652019/1250000000 782599652019/1250000000 -1095116068239/500000000 -224333632551/5000000000
530431136223/1250000000 5416055209833/5000000000 10353877784433/5000000000 940443349383/500000000 3049126033719/2500000000 3940901998023/2500000000 6168523047183/5000000000 25228934294967/5000000000 -98966974161/200000000 -388303324881/1000000000 -464089767063/312500000 2562445701309/5000000000 -715907214621/1000000000 2821235234319/1250000000 -580161234441/500000000 7542504313971/5000000000 5795360725809/5000000000 6046257760167/5000000000 2811535701069/5000000000 5885074447203/5000000000 4922312078001/2500000000 4657406193/25000000 -686172941859/5000000000 126442286571/5000000000 -19446960561/125000000 -183895020423/200000000 -98966974161/200000000 -318927124179/125000000 5649285982263/2500000000 415969551669/1000000000 -4641814995609/2500000000 1892925460377/2500000000 -2606485254573/5000000000 908705987811/5000000000 -131361268281/625000000 -677829144489/500000000 13510519671/2500000000 -7201104816147/5000000000 -3198517221/3125000 -6195821708889/5000000000 -138815375607/1000000000 -1795100886303/2500000000 -1264501420737/2500000000 -9284579337609/5000000000 -107218898007/312500000 -6362876023461/5000000000 -89573636883/1250000000 -8520728158857/5000000000 1658048751927/1250000000 12487279964127/5000000000 -1643751540969/1250000000 4292073412641/2500000000 9764263400373/5000000000 -746872652217/5000000000 -19074678187581/5000000000 547650405351/5000000000 49790901537/250000000 -3859537744749/5000000000 -1888531398819/1250000000 -7779327492441/5000000000 6092126529081/5000000000 433015489707/2500000000 -15891878003007/5000000000 -261870439497/5000000000
-493796361279/5000000000 530431136223/1250000000 -702818533359/2500000000 -50466331797/1000000000 711642753297/5000000000 857590704897/1000000000 396240761883/500000000 5172517731/5000000 -1264501420737/2500000000 423739228389/5000000000 -702818533359/2500000000 -4220461958631/5000000000 -25766985663/100000000 1225662539853/5000000000 -10104096708891/5000000000 -4097910281793/5000000000 1393359704193/5000000000 931142807967/5000000000 423739228389/5000000000 275860994847/1000000000 4657406193/25000000 662772990849/2500000000 857590704897/1000000000 678170095479/5000000000 6559283181/500000000 931142807967/5000000000 530431136223/1250000000 627245918877/2500000000 167959237071/250000000 326912648217/500000000 1225662539853/5000000000 3850601281221/5000000000 -275317109619/625000000 6559283181/500000000 -1264501420737/2500000000 -4971780419739/5000000000 -152960172273/2500000000 4657406193/25000000 711642753297/5000000000 1745130661677/2500000000 -275317109619/625000000 1393359704193/5000000000 -493796361279/5000000000 -1825923015099/5000000000 -1267184665377/2500000000 167959237071/250000000 -25766985663/100000000 -992498606703/2500000000 -1825923015099/5000000000 627245918877/2500000000 -4220461958631/5000000000 -184312128891/1000000000 1745130661677/2500000000 678170095479/5000000000 5172517731/5000000 1595108156157/2500000000 -4971780419739/5000000000 275860994847/1000000000 -50466331797/1000000000 -184312128891/1000000000 -992498606703/2500000000 3850601281221/5000000000 -4097910281793/5000000000 -171253519503/5000000000
-702818533359/2500000000 10353877784433/5000000000 -4306605906609/5000000000 -174083742189/125000000 1729881999129/1250000000 127666440573/62500000 41765132301687/5000000000 2919715369641/5000000000 -464089767063/312500000 385824325851/250000000 1729881999129/1250000000 -9328037599737/5000000000 -1104608510409/1000000000 1759329108873/5000000000 -10125827700411/1250000000 -6431115133947/1250000000 759364818183/1000000000 2088604151151/5000000000 3628762208937/5000000000 2094244564461/5000000000 -686172941859/5000000000 857590704897/1000000000 21106629860277/2500000000 13679830659117/5000000000 389229499209/500000000 4737375182643/5000000000 3049126033719/2500000000 5221481951229/2500000000 4909202607387/5000000000 12477135137739/5000000000 -634495869597/2500000000 3470137636077/1250000000 -3424019312979/2500000000 13697365251/125000000 -3198517221/3125000 -20630903123223/5000000000 -3448574691687/5000000000 3940901998023/2500000000 16853648633247/5000000000 5125989872661/2500000000 -1483613847897/1000000000 1404783302499/1000000000 711642753297/5000000000 -2062287991563/2500000000 -339267799749/312500000 2638219294617/625000000 -6925705619967/2500000000 827247897597/5000000000 -267153113883/100000000 -994973128989/1000000000 2001632975301/5000000000 -21617516421/25000000 2026475967789/1000000000 -9789121139007/5000000000 20261223445149/2500000000 -943974644121/1250000000 -4811272015773/1250000000 2344531932519/2500000000 1208278283391/1000000000 355186945863/2500000000 -2096742685653/1250000000 11528762825277/5000000000 -23962943188251/5000000000 -88824550047/250000000
-50466331797/1000000000 940443349383/500000000 -174083742189/125000000 -10839302048949/5000000000 1208278283391/1000000000 -9789121139007/5000000000 -5228186050041/2500000000 595148147973/156250000 -1888531398819/1250000000 -490177370157/1000000000 -1104608510409/1000000000 -2760830970837/625000000 275451101043/200000000 11077032665217/5000000000 -9876657172077/5000000000 3347026335609/5000000000 42456201069/40000000 4653479165967/5000000000 5485217887803/5000000000 398896477287/1250000000 126442286571/5000000000 678170095479/5000000000 13679830659117/5000000000 6694683716577/1000000000 1115353567443/5000000000 -226451937003/312500000 -715907214621/1000000000 -3530036829147/5000000000 7399989733569/5000000000 8021592873/10000000 -1351394735499/1000000000 9126984001701/5000000000 -1560206648187/2500000000 995404896471/5000000000 -89573636883/1250000000 -15661680239661/5000000000 -2491776048969/5000000000 -746872652217/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -143889484101/1000000000 -251024953377/500000000 -25766985663/100000000 -526350640017/312500000 -370993208313/1000000000 -147829190241/1250000000 -1526351705961/625000000 -85021506477/100000000 578633739933/625000000 10239761533371/5000000000 108289278333/1000000000 -1015987106943/1000000000 -4004623219821/2500000000 -9079362996867/2500000000 -9507840749367/5000000000 2987311002417/1000000000 25557831087/39062500 -152444457363/625000000 275451101043/200000000 -7718879612091/5000000000 -1511912858703/2500000000 622730187951/2500000000 -1424613289023/1250000000 479441093109/5000000000
6559283181/500000000 908705987811/5000000000 13697365251/125000000 995404896471/5000000000 389229499209/500000000 13697365251/125000000 31808057397/156250000 302789756541/2500000000 -19446960561/125000000 2537996718063/5000000000 389229499209/500000000 2724868561527/2500000000 1115353567443/5000000000 -309328140549/1000000000 302789756541/2500000000 -622736520981/2500000000 9727672107/200000000 901834268619/5000000000 2537996718063/5000000000 -235818834891/1000000000 -19446960561/125000000 6559283181/500000000 389229499209/500000000 1115353567443/5000000000 3852572031777/2500000000 9727672107/200000000 -19446960561/125000000 -359332619817/1250000000 -359332619817/1250000000 -261530860161/1000000000 2724868561527/2500000000 -4320877034547/5000000000 901834268619/5000000000 1153706645991/1250000000 908705987811/5000000000 13232748921/156250000 2537996718063/5000000000 908705987811/5000000000 13697365251/125000000 -309328140549/1000000000 9727672107/200000000 901834268619/5000000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 13232748921/156250000 995404896471/5000000000 -2744273295231/5000000000 -261530860161/1000000000 13232748921/156250000 -309328140549/1000000000 -2744273295231/5000000000 2724868561527/2500000000 995404896471/5000000000 302789756541/2500000000 -622736520981/2500000000 -359332619817/1250000000 -235818834891/1000000000 1115353567443/5000000000 -4320877034547/5000000000 -4320877034547/5000000000 -2744273295231/5000000000 -622736520981/2500000000 10403358297/1250000000
-275317109619/625000000 -2606485254573/5000000000 -3424019312979/2500000000 -1560206648187/2500000000 -1483613847897/1000000000 2088604151151/5000000000 6665736177/25000000 -7725110292303/2500000000 -138815375607/1000000000 395077243347/625000000 759364818183/1000000000 -5395478252811/5000000000 -143889484101/1000000000 -1011175227723/1250000000 -9450727998879/5000000000 -2056028740719/1000000000 -2652774537477/5000000000 -4011034687989/5000000000 -1756591022151/5000000000 -292033930167/500000000 -183895020423/200000000 931142807967/5000000000 4737375182643/5000000000 -226451937003/312500000 9727672107/200000000 5741066016111/5000000000 5795360725809/5000000000 1508231278887/625000000 -789450706491/1250000000 789793756281/1250000000 903314140803/1000000000 750611625753/5000000000 -1351511281743/5000000000 901834268619/5000000000 -1795100886303/2500000000 -6259555413/156250000 -35604424701/250000000 6046257760167/5000000000 1404783302499/1000000000 350848113561/312500000 -2652774537477/5000000000 5325822675573/5000000000 1393359704193/5000000000 2714748007653/2500000000 -1982379484437/5000000000 1268080794693/625000000 -251024953377/500000000 1089176352939/2500000000 -452688994209/250000000 -5459314481673/2500000000 2162516742267/5000000000 -1757201381049/1250000000 -1617351499959/5000000000 4653479165967/5000000000 6289600332321/1250000000 1430394247467/2500000000 -8373489434109/5000000000 590081736561/625000000 42456201069/40000000 1099735278183/1000000000 -6260999798013/5000000000 3668422211079/5000000000 5559342507033/5000000000 -54427633791/5000000000
-1264501420737/2500000000 -131361268281/625000000 -3198517221/3125000 -89573636883/1250000000 -464089767063/312500000 10353877784433/5000000000 6168523047183/5000000000 -580161234441/500000000 -98966974161/200000000 2811535701069/5000000000 -686172941859/5000000000 -4641814995609/2500000000 -1888531398819/1250000000 -1643751540969/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 -138815375607/1000000000 -2606485254573/5000000000 13510519671/2500000000 -107218898007/312500000 -98966974161/200000000 530431136223/1250000000 3049126033719/2500000000 -715907214621/1000000000 -19446960561/125000000 5795360725809/5000000000 4922312078001/2500000000 5649285982263/2500000000 49790901537/250000000 1658048751927/1250000000 9764263400373/5000000000 6092126529081/5000000000 -1795100886303/2500000000 908705987811/5000000000 -7201104816147/5000000000 -6362876023461/5000000000 -388303324881/1000000000 5416055209833/5000000000 3940901998023/2500000000 2821235234319/1250000000 -183895020423/200000000 6046257760167/5000000000 4657406193/25000000 415969551669/1000000000 -3859537744749/5000000000 12487279964127/5000000000 -746872652217/5000000000 433015489707/2500000000 -9284579337609/5000000000 -677829144489/500000000 -6195821708889/5000000000 -8520728158857/5000000000 2562445701309/5000000000 940443349383/500000000 25228934294967/5000000000 7542504313971/5000000000 -318927124179/125000000 5885074447203/5000000000 126442286571/5000000000 1892925460377/2500000000 -7779327492441/5000000000 4292073412641/2500000000 547650405351/5000000000 -261870439497/5000000000
-4971780419739/5000000000 -677829144489/500000000 -20630903123223/5000000000 -15661680239661/5000000000 -4811272015773/1250000000 -994973128989/1000000000 -2022064714011/2500000000 -5892831317553/625000000 49790901537/250000000 7049259581241/5000000000 4909202607387/5000000000 -19722530968527/5000000000 25557831087/39062500 -1543054796727/1250000000 -2501363155629/1000000000 -19123916363463/5000000000 -8373489434109/5000000000 -5459314481673/2500000000 -7383491573439/5000000000 -7038788800407/5000000000 -318927124179/125000000 627245918877/2500000000 5221481951229/2500000000 -3530036829147/5000000000 -359332619817/1250000000 1508231278887/625000000 5649285982263/2500000000 16808123527497/2500000000 -1516610720949/500000000 3613767331377/5000000000 8106464062623/5000000000 707464636071/1000000000 -6259555413/156250000 13232748921/156250000 -6362876023461/5000000000 1237743875547/2500000000 -1342333054413/5000000000 12487279964127/5000000000 2638219294617/625000000 2644098902673/1000000000 -789450706491/1250000000 1268080794693/625000000 167959237071/250000000 8424295946697/2500000000 -1125207329277/2500000000 20384269857867/5000000000 -147829190241/1250000000 72307923609/40000000 -9886667779887/2500000000 -2499926272401/500000000 3834757014579/5000000000 -4670095335867/1250000000 -390230388237/1250000000 10239761533371/5000000000 59346918367647/5000000000 3959983126053/2500000000 -1516610720949/500000000 1911877237077/1000000000 7399989733569/5000000000 11082387215541/5000000000 -6327633446073/2500000000 1544603579097/1000000000 4162129418691/1250000000 30339804429/1000000000
627245918877/2500000000 12487279964127/5000000000 -994973128989/1000000000 10239761533371/5000000000 5221481951229/2500000000 2638219294617/625000000 -2022064714011/2500000000 59346918367647/5000000000 -318927124179/125000000 -1342333054413/5000000000 -4811272015773/1250000000 -390230388237/1250000000 -3530036829147/5000000000 2644098902673/1000000000 -5892831317553/625000000 3959983126053/2500000000 1508231278887/625000000 1268080794693/625000000 7049259581241/5000000000 1911877237077/1000000000 5649285982263/2500000000 167959237071/250000000 4909202607387/5000000000 7399989733569/5000000000 -359332619817/1250000000 -789450706491/1250000000 49790901537/250000000 -1516610720949/500000000 16808123527497/2500000000 8424295946697/2500000000 -19722530968527/5000000000 11082387215541/5000000000 -5459314481673/2500000000 13232748921/156250000 -677829144489/500000000 -2499926272401/500000000 -7383491573439/5000000000 -6362876023461/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -8373489434109/5000000000 -6259555413/156250000 -4971780419739/5000000000 -9886667779887/2500000000 -7038788800407/5000000000 1237743875547/2500000000 -15661680239661/5000000000 -4670095335867/1250000000 3613767331377/5000000000 20384269857867/5000000000 -1543054796727/1250000000 1544603579097/1000000000 8106464062623/5000000000 -147829190241/1250000000 -2501363155629/1000000000 4162129418691/1250000000 -1516610720949/500000000 -1125207329277/2500000000 25557831087/39062500 -6327633446073/2500000000 707464636071/1000000000 72307923609/40000000 -19123916363463/5000000000 30339804429/1000000000
-1825923015099/5000000000 1658048751927/1250000000 -267153113883/100000000 578633739933/625000000 -2062287991563/2500000000 12477135137739/5000000000 -4205311933221/5000000000 4531988660409/1000000000 -9284579337609/5000000000 1286274656451/2500000000 -267153113883/100000000 -2634875153889/2500000000 -526350640017/312500000 -3127951004883/5000000000 -45919165900473/5000000000 -42302850741/39062500 2714748007653/2500000000 789793756281/1250000000 1286274656451/2500000000 884925201813/1250000000 415969551669/1000000000 326912648217/500000000 12477135137739/5000000000 8021592873/10000000 -261530860161/1000000000 789793756281/1250000000 1658048751927/1250000000 3613767331377/5000000000 8424295946697/2500000000 8120942347689/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -452688994209/250000000 -261530860161/1000000000 -9284579337609/5000000000 -9886667779887/2500000000 -7320605704461/5000000000 415969551669/1000000000 -2062287991563/2500000000 6681561403509/5000000000 -452688994209/250000000 2714748007653/2500000000 -1825923015099/5000000000 -7528756228773/5000000000 -6565046274831/5000000000 8424295946697/2500000000 -526350640017/312500000 -1666393068471/1250000000 -7528756228773/5000000000 3613767331377/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 6681561403509/5000000000 8021592873/10000000 4531988660409/1000000000 16663117034481/5000000000 -9886667779887/2500000000 884925201813/1250000000 578633739933/625000000 -2965705870761/5000000000 -1666393068471/1250000000 2714369138679/1250000000 -42302850741/39062500 163045540251/5000000000
-4220461958631/5000000000 -1643751540969/1250000000 2001632975301/5000000000 108289278333/1000000000 -9328037599737/5000000000 1759329108873/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2562445701309/5000000000 -27572868531/125000000 2026475967789/1000000000 -1877428082829/5000000000 -2760830970837/625000000 -45117168043551/5000000000 358142418369/200000000 -15355472368959/2500000000 -5395478252811/5000000000 -1011175227723/1250000000 121890248529/1250000000 -722611380351/500000000 -4641814995609/2500000000 1225662539853/5000000000 -634495869597/2500000000 -1351394735499/1000000000 2724868561527/2500000000 903314140803/1000000000 9764263400373/5000000000 8106464062623/5000000000 -19722530968527/5000000000 -3127951004883/5000000000 15573884095173/1250000000 1556582066031/5000000000 2162516742267/5000000000 -309328140549/1000000000 -6195821708889/5000000000 3834757014579/5000000000 5235462781299/5000000000 2821235234319/1250000000 5125989872661/2500000000 591670282797/156250000 -1617351499959/5000000000 350848113561/312500000 1745130661677/2500000000 6681561403509/5000000000 -837612483657/1250000000 2644098902673/1000000000 12638770208559/2500000000 4087522978449/1250000000 -2634875153889/2500000000 -1543054796727/1250000000 -6554479094427/1250000000 -3919469631441/1250000000 -1877428082829/5000000000 11077032665217/5000000000 5830352838069/2500000000 1177932497457/1250000000 -390230388237/1250000000 8979977090091/5000000000 -4004623219821/2500000000 1224399693819/625000000 -22022125200783/5000000000 5086134158961/5000000000 8991334554747/2500000000 -36108510237/1250000000
-184312128891/1000000000 4292073412641/2500000000 -21617516421/25000000 -1015987106943/1000000000 355186945863/2500000000 11528762825277/5000000000 6029776868619/2500000000 19690778407869/5000000000 -7779327492441/5000000000 -1182373149/200000000 -2096742685653/1250000000 -22022125200783/5000000000 -7718879612091/5000000000 5086134158961/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 1099735278183/1000000000 3668422211079/5000000000 614666979/156250000 6183424070049/5000000000 1892925460377/2500000000 3850601281221/5000000000 3470137636077/1250000000 9126984001701/5000000000 -4320877034547/5000000000 750611625753/5000000000 6092126529081/5000000000 707464636071/1000000000 11082387215541/5000000000 2714369138679/1250000000 1556582066031/5000000000 18593430394713/5000000000 -1757201381049/1250000000 -2744273295231/5000000000 -8520728158857/5000000000 -4670095335867/1250000000 -4134420675291/5000000000 433015489707/2500000000 827247897597/5000000000 4087522978449/1250000000 -6260999798013/5000000000 1089176352939/2500000000 -992498606703/2500000000 -1666393068471/1250000000 -5992529671293/5000000000 72307923609/40000000 -85021506477/100000000 -3236267212323/5000000000 -2965705870761/5000000000 1544603579097/1000000000 -3919469631441/1250000000 -2408972124927/5000000000 1224399693819/625000000 622730187951/2500000000 130850934033/62500000 2837900271351/1000000000 -6327633446073/2500000000 782599652019/1250000000 -1511912858703/2500000000 -3585305874027/5000000000 -3585305874027/5000000000 14130269533083/5000000000 -7357060722897/2500000000 -301031415201/2500000000
931142807967/5000000000 -183895020423/200000000 4737375182643/5000000000 -226451937003/312500000 2088604151151/5000000000 -1483613847897/1000000000 6665736177/25000000 -7725110292303/2500000000 6046257760167/5000000000 -35604424701/250000000 1404783302499/1000000000 350848113561/312500000 4653479165967/5000000000 -1617351499959/5000000000 6289600332321/1250000000 1430394247467/2500000000 -4011034687989/5000000000 -2652774537477/5000000000 -1756591022151/5000000000 -292033930167/500000000 -2606485254573/5000000000 -275317109619/625000000 -3424019312979/2500000000 -1560206648187/2500000000 901834268619/5000000000 -1351511281743/5000000000 -1795100886303/2500000000 -6259555413/156250000 -5459314481673/2500000000 -452688994209/250000000 2162516742267/5000000000 -1757201381049/1250000000 5741066016111/5000000000 9727672107/200000000 5795360725809/5000000000 1508231278887/625000000 395077243347/625000000 -138815375607/1000000000 759364818183/1000000000 -5395478252811/5000000000 5325822675573/5000000000 -2652774537477/5000000000 1393359704193/5000000000 2714748007653/2500000000 590081736561/625000000 -8373489434109/5000000000 42456201069/40000000 1099735278183/1000000000 789793756281/1250000000 -789450706491/1250000000 903314140803/1000000000 750611625753/5000000000 -1011175227723/1250000000 -143889484101/1000000000 -9450727998879/5000000000 -2056028740719/1000000000 1268080794693/625000000 -1982379484437/5000000000 -251024953377/500000000 1089176352939/2500000000 3668422211079/5000000000 -6260999798013/5000000000 5559342507033/5000000000 -54427633791/5000000000
6559283181/500000000 -19446960561/125000000 389229499209/500000000 1115353567443/5000000000 13697365251/125000000 389229499209/500000000 31808057397/156250000 302789756541/2500000000 908705987811/5000000000 2537996718063/5000000000 13697365251/125000000 -309328140549/1000000000 995404896471/5000000000 2724868561527/2500000000 302789756541/2500000000 -622736520981/2500000000 901834268619/5000000000 9727672107/200000000 2537996718063/5000000000 -235818834891/1000000000 908705987811/5000000000 6559283181/500000000 13697365251/125000000 995404896471/5000000000 1153706645991/1250000000 901834268619/5000000000 908705987811/5000000000 13232748921/156250000 13232748921/156250000 -261530860161/1000000000 -309328140549/1000000000 -2744273295231/5000000000 9727672107/200000000 3852572031777/2500000000 -19446960561/125000000 -359332619817/1250000000 2537996718063/5000000000 -19446960561/125000000 389229499209/500000000 2724868561527/2500000000 901834268619/5000000000 9727672107/200000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 -359332619817/1250000000 1115353567443/5000000000 -4320877034547/5000000000 -261530860161/1000000000 -359332619817/1250000000 2724868561527/2500000000 -4320877034547/5000000000 -309328140549/1000000000 1115353567443/5000000000 302789756541/2500000000 -622736520981/2500000000 13232748921/156250000 -235818834891/1000000000 995404896471/5000000000 -2744273295231/5000000000 -2744273295231/5000000000 -4320877034547/5000000000 -622736520981/2500000000 10403358297/1250000000
530431136223/1250000000 -98966974161/200000000 3049126033719/2500000000 -715907214621/1000000000 10353877784433/5000000000 -464089767063/312500000 6168523047183/5000000000 -580161234441/500000000 5416055209833/5000000000 -388303324881/1000000000 3940901998023/2500000000 2821235234319/1250000000 940443349383/500000000 2562445701309/5000000000 25228934294967/5000000000 7542504313971/5000000000 -2606485254573/5000000000 -138815375607/1000000000 13510519671/2500000000 -107218898007/312500000 -131361268281/625000000 -1264501420737/2500000000 -3198517221/3125000 -89573636883/1250000000 908705987811/5000000000 -1795100886303/2500000000 -7201104816147/5000000000 -6362876023461/5000000000 -677829144489/500000000 -9284579337609/5000000000 -6195821708889/5000000000 -8520728158857/5000000000 5795360725809/5000000000 -19446960561/125000000 4922312078001/2500000000 5649285982263/2500000000 2811535701069/5000000000 -98966974161/200000000 -686172941859/5000000000 -4641814995609/2500000000 6046257760167/5000000000 -183895020423/200000000 4657406193/25000000 415969551669/1000000000 5885074447203/5000000000 -318927124179/125000000 126442286571/5000000000 1892925460377/2500000000 1658048751927/1250000000 49790901537/250000000 9764263400373/5000000000 6092126529081/5000000000 -1643751540969/1250000000 -1888531398819/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 12487279964127/5000000000 -3859537744749/5000000000 -746872652217/5000000000 433015489707/2500000000 4292073412641/2500000000 -7779327492441/5000000000 547650405351/5000000000 -261870439497/5000000000
627245918877/2500000000 -318927124179/125000000 5221481951229/2500000000 -3530036829147/5000000000 -994973128989/1000000000 -4811272015773/1250000000 -2022064714011/2500000000 -5892831317553/625000000 12487279964127/5000000000 -1342333054413/5000000000 2638219294617/625000000 2644098902673/1000000000 10239761533371/5000000000 -390230388237/1250000000 59346918367647/5000000000 3959983126053/2500000000 -5459314481673/2500000000 -8373489434109/5000000000 -7383491573439/5000000000 -7038788800407/5000000000 -677829144489/500000000 -4971780419739/5000000000 -20630903123223/5000000000 -15661680239661/5000000000 13232748921/156250000 -6259555413/156250000 -6362876023461/5000000000 1237743875547/2500000000 -2499926272401/500000000 -9886667779887/2500000000 3834757014579/5000000000 -4670095335867/1250000000 1508231278887/625000000 -359332619817/1250000000 5649285982263/2500000000 16808123527497/2500000000 7049259581241/5000000000 49790901537/250000000 4909202607387/5000000000 -19722530968527/5000000000 1268080794693/625000000 -789450706491/1250000000 167959237071/250000000 8424295946697/2500000000 1911877237077/1000000000 -1516610720949/500000000 7399989733569/5000000000 11082387215541/5000000000 3613767331377/5000000000 -1516610720949/500000000 8106464062623/5000000000 707464636071/1000000000 -1543054796727/1250000000 25557831087/39062500 -2501363155629/1000000000 -19123916363463/5000000000 20384269857867/5000000000 -1125207329277/2500000000 -147829190241/1250000000 72307923609/40000000 1544603579097/1000000000 -6327633446073/2500000000 4162129418691/1250000000 30339804429/1000000000
423739228389/5000000000 -388303324881/1000000000 385824325851/250000000 -490177370157/1000000000 3628762208937/5000000000 -3448574691687/5000000000 5771098751769/5000000000 -8872674075249/5000000000 2811535701069/5000000000 187558662189/5000000000 385824325851/250000000 -27572868531/125000000 5485217887803/5000000000 5235462781299/5000000000 91572894873/25000000 -996218652411/5000000000 -1756591022151/5000000000 -35604424701/250000000 187558662189/5000000000 -1222258417371/5000000000 13510519671/2500000000 -152960172273/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 2537996718063/5000000000 -35604424701/250000000 -388303324881/1000000000 -1342333054413/5000000000 -7383491573439/5000000000 -7320605704461/5000000000 5235462781299/5000000000 -4134420675291/5000000000 395077243347/625000000 2537996718063/5000000000 2811535701069/5000000000 7049259581241/5000000000 3704672965371/2500000000 13510519671/2500000000 3628762208937/5000000000 121890248529/1250000000 395077243347/625000000 -1756591022151/5000000000 423739228389/5000000000 1286274656451/2500000000 -307284916011/2500000000 -7383491573439/5000000000 5485217887803/5000000000 614666979/156250000 1286274656451/2500000000 -1342333054413/5000000000 -27572868531/125000000 -1182373149/200000000 121890248529/1250000000 -2491776048969/5000000000 -8872674075249/5000000000 -7322312282373/5000000000 7049259581241/5000000000 -1222258417371/5000000000 -490177370157/1000000000 -1182373149/200000000 614666979/156250000 -4134420675291/5000000000 -996218652411/5000000000 -15978942861/1250000000
-1264501420737/2500000000 -98966974161/200000000 -464089767063/312500000 -1888531398819/1250000000 -3198517221/3125000 -686172941859/5000000000 6168523047183/5000000000 -19074678187581/5000000000 -131361268281/625000000 2811535701069/5000000000 10353877784433/5000000000 -1643751540969/1250000000 -89573636883/1250000000 -4641814995609/2500000000 -580161234441/500000000 -15891878003007/5000000000 -1795100886303/2500000000 -183895020423/200000000 -388303324881/1000000000 -3859537744749/5000000000 -7201104816147/5000000000 4657406193/25000000 3940901998023/2500000000 -746872652217/5000000000 908705987811/5000000000 6046257760167/5000000000 5416055209833/5000000000 12487279964127/5000000000 -6362876023461/5000000000 415969551669/1000000000 2821235234319/1250000000 433015489707/2500000000 -138815375607/1000000000 -19446960561/125000000 -98966974161/200000000 49790901537/250000000 13510519671/2500000000 4922312078001/2500000000 3049126033719/2500000000 9764263400373/5000000000 -2606485254573/5000000000 5795360725809/5000000000 530431136223/1250000000 1658048751927/1250000000 -107218898007/312500000 5649285982263/2500000000 -715907214621/1000000000 6092126529081/5000000000 -9284579337609/5000000000 -318927124179/125000000 2562445701309/5000000000 -7779327492441/5000000000 -6195821708889/5000000000 126442286571/5000000000 25228934294967/5000000000 547650405351/5000000000 -677829144489/500000000 5885074447203/5000000000 940443349383/500000000 4292073412641/2500000000 -8520728158857/5000000000 1892925460377/2500000000 7542504313971/5000000000 -261870439497/5000000000
-702818533359/2500000000 -464089767063/312500000 1729881999129/1250000000 -1104608510409/1000000000 -4306605906609/5000000000 1729881999129/1250000000 41765132301687/5000000000 -10125827700411/1250000000 10353877784433/5000000000 385824325851/250000000 127666440573/62500000 1759329108873/5000000000 -174083742189/125000000 -9328037599737/5000000000 2919715369641/5000000000 -6431115133947/1250000000 -3424019312979/2500000000 -1483613847897/1000000000 -3448574691687/5000000000 -339267799749/312500000 -3198517221/3125000 711642753297/5000000000 16853648633247/5000000000 -6925705619967/2500000000 13697365251/125000000 1404783302499/1000000000 3940901998023/2500000000 2638219294617/625000000 -20630903123223/5000000000 -2062287991563/2500000000 5125989872661/2500000000 827247897597/5000000000 759364818183/1000000000 389229499209/500000000 -686172941859/5000000000 4909202607387/5000000000 3628762208937/5000000000 3049126033719/2500000000 21106629860277/2500000000 -634495869597/2500000000 2088604151151/5000000000 4737375182643/5000000000 857590704897/1000000000 12477135137739/5000000000 2094244564461/5000000000 5221481951229/2500000000 13679830659117/5000000000 3470137636077/1250000000 -267153113883/100000000 -4811272015773/1250000000 2026475967789/1000000000 -2096742685653/1250000000 2001632975301/5000000000 1208278283391/1000000000 20261223445149/2500000000 -23962943188251/5000000000 -994973128989/1000000000 2344531932519/2500000000 -9789121139007/5000000000 11528762825277/5000000000 -21617516421/25000000 355186945863/2500000000 -943974644121/1250000000 -88824550047/250000000
-4220461958631/5000000000 2562445701309/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2001632975301/5000000000 2026475967789/1000000000 5428112512929/5000000000 358142418369/200000000 -1643751540969/1250000000 -27572868531/125000000 1759329108873/5000000000 -45117168043551/5000000000 108289278333/1000000000 -1877428082829/5000000000 -19944812102337/5000000000 -15355472368959/2500000000 2162516742267/5000000000 -1617351499959/5000000000 5235462781299/5000000000 -837612483657/1250000000 -6195821708889/5000000000 1745130661677/2500000000 5125989872661/2500000000 12638770208559/2500000000 -309328140549/1000000000 350848113561/312500000 2821235234319/1250000000 2644098902673/1000000000 3834757014579/5000000000 6681561403509/5000000000 591670282797/156250000 4087522978449/1250000000 -5395478252811/5000000000 2724868561527/2500000000 -4641814995609/2500000000 -19722530968527/5000000000 121890248529/1250000000 9764263400373/5000000000 -634495869597/2500000000 15573884095173/1250000000 -1011175227723/1250000000 903314140803/1000000000 1225662539853/5000000000 -3127951004883/5000000000 -722611380351/500000000 8106464062623/5000000000 -1351394735499/1000000000 1556582066031/5000000000 -2634875153889/2500000000 -390230388237/1250000000 -1877428082829/5000000000 -22022125200783/5000000000 -6554479094427/1250000000 -4004623219821/2500000000 5830352838069/2500000000 8991334554747/2500000000 -1543054796727/1250000000 8979977090091/5000000000 11077032665217/5000000000 5086134158961/5000000000 -3919469631441/1250000000 1224399693819/625000000 1177932497457/1250000000 -36108510237/1250000000
1393359704193/5000000000 -1795100886303/2500000000 1404783302499/1000000000 -251024953377/500000000 759364818183/1000000000 -3424019312979/2500000000 6665736177/25000000 -9450727998879/5000000000 5795360725809/5000000000 -1756591022151/5000000000 4737375182643/5000000000 903314140803/1000000000 42456201069/40000000 2162516742267/5000000000 6289600332321/1250000000 5559342507033/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -35604424701/250000000 -1982379484437/5000000000 -138815375607/1000000000 -275317109619/625000000 -1483613847897/1000000000 -143889484101/1000000000 9727672107/200000000 -2652774537477/5000000000 -183895020423/200000000 -789450706491/1250000000 -8373489434109/5000000000 -452688994209/250000000 -1617351499959/5000000000 -6260999798013/5000000000 5325822675573/5000000000 901834268619/5000000000 6046257760167/5000000000 1268080794693/625000000 395077243347/625000000 -2606485254573/5000000000 2088604151151/5000000000 -1011175227723/1250000000 5741066016111/5000000000 -4011034687989/5000000000 931142807967/5000000000 789793756281/1250000000 590081736561/625000000 -5459314481673/2500000000 4653479165967/5000000000 3668422211079/5000000000 2714748007653/2500000000 -6259555413/156250000 350848113561/312500000 1089176352939/2500000000 -5395478252811/5000000000 -1560206648187/2500000000 -7725110292303/2500000000 -2056028740719/1000000000 1508231278887/625000000 -292033930167/500000000 -226451937003/312500000 750611625753/5000000000 1099735278183/1000000000 -1757201381049/1250000000 1430394247467/2500000000 -54427633791/5000000000
-275317109619/625000000 -138815375607/1000000000 -1483613847897/1000000000 -143889484101/1000000000 -3424019312979/2500000000 759364818183/1000000000 6665736177/25000000 -9450727998879/5000000000 -2606485254573/5000000000 395077243347/625000000 2088604151151/5000000000 -1011175227723/1250000000 -1560206648187/2500000000 -5395478252811/5000000000 -7725110292303/2500000000 -2056028740719/1000000000 -1351511281743/5000000000 -2652774537477/5000000000 -35604424701/250000000 -1982379484437/5000000000 -1795100886303/2500000000 1393359704193/5000000000 1404783302499/1000000000 -251024953377/500000000 901834268619/5000000000 5325822675573/5000000000 6046257760167/5000000000 1268080794693/625000000 -6259555413/156250000 2714748007653/2500000000 350848113561/312500000 1089176352939/2500000000 -2652774537477/5000000000 9727672107/200000000 -183895020423/200000000 -789450706491/1250000000 -1756591022151/5000000000 5795360725809/5000000000 4737375182643/5000000000 903314140803/1000000000 -4011034687989/5000000000 5741066016111/5000000000 931142807967/5000000000 789793756281/1250000000 -292033930167/500000000 1508231278887/625000000 -226451937003/312500000 750611625753/5000000000 -452688994209/250000000 -8373489434109/5000000000 -1617351499959/5000000000 -6260999798013/5000000000 2162516742267/5000000000 42456201069/40000000 6289600332321/1250000000 5559342507033/5000000000 -5459314481673/2500000000 590081736561/625000000 4653479165967/5000000000 3668422211079/5000000000 -1757201381049/1250000000 1099735278183/1000000000 1430394247467/2500000000 -54427633791/5000000000
-493796361279/5000000000 -1264501420737/2500000000 711642753297/5000000000 -25766985663/100000000 -702818533359/2500000000 -702818533359/2500000000 396240761883/500000000 -10104096708891/5000000000 530431136223/1250000000 423739228389/5000000000 857590704897/1000000000 1225662539853/5000000000 -50466331797/1000000000 -4220461958631/5000000000 5172517731/5000000 -4097910281793/5000000000 -275317109619/625000000 -275317109619/625000000 -152960172273/2500000000 -1267184665377/2500000000 -1264501420737/2500000000 -493796361279/5000000000 711642753297/5000000000 -25766985663/100000000 6559283181/500000000 1393359704193/5000000000 4657406193/25000000 167959237071/250000000 -4971780419739/5000000000 -1825923015099/5000000000 1745130661677/2500000000 -992498606703/2500000000 1393359704193/5000000000 6559283181/500000000 4657406193/25000000 167959237071/250000000 423739228389/5000000000 530431136223/1250000000 857590704897/1000000000 1225662539853/5000000000 931142807967/5000000000 931142807967/5000000000 662772990849/2500000000 326912648217/500000000 275860994847/1000000000 627245918877/2500000000 678170095479/5000000000 3850601281221/5000000000 -1825923015099/5000000000 -4971780419739/5000000000 1745130661677/2500000000 -992498606703/2500000000 -4220461958631/5000000000 -50466331797/1000000000 5172517731/5000000 -4097910281793/5000000000 627245918877/2500000000 275860994847/1000000000 678170095479/5000000000 3850601281221/5000000000 -184312128891/1000000000 -184312128891/1000000000 1595108156157/2500000000 -171253519503/5000000000
-1825923015099/5000000000 -9284579337609/5000000000 -2062287991563/2500000000 -526350640017/312500000 -267153113883/100000000 -267153113883/100000000 -4205311933221/5000000000 -45919165900473/5000000000 1658048751927/1250000000 1286274656451/2500000000 12477135137739/5000000000 -3127951004883/5000000000 578633739933/625000000 -2634875153889/2500000000 4531988660409/1000000000 -42302850741/39062500 -452688994209/250000000 -452688994209/250000000 -7320605704461/5000000000 -6565046274831/5000000000 -9284579337609/5000000000 -1825923015099/5000000000 -2062287991563/2500000000 -526350640017/312500000 -261530860161/1000000000 2714748007653/2500000000 415969551669/1000000000 8424295946697/2500000000 -9886667779887/2500000000 -7528756228773/5000000000 6681561403509/5000000000 -1666393068471/1250000000 2714748007653/2500000000 -261530860161/1000000000 415969551669/1000000000 8424295946697/2500000000 1286274656451/2500000000 1658048751927/1250000000 12477135137739/5000000000 -3127951004883/5000000000 789793756281/1250000000 789793756281/1250000000 326912648217/500000000 8120942347689/2500000000 884925201813/1250000000 3613767331377/5000000000 8021592873/10000000 2714369138679/1250000000 -7528756228773/5000000000 -9886667779887/2500000000 6681561403509/5000000000 -1666393068471/1250000000 -2634875153889/2500000000 578633739933/625000000 4531988660409/1000000000 -42302850741/39062500 3613767331377/5000000000 884925201813/1250000000 8021592873/10000000 2714369138679/1250000000 -2965705870761/5000000000 -2965705870761/5000000000 16663117034481/5000000000 163045540251/5000000000
275860994847/1000000000 -3859537744749/5000000000 2344531932519/2500000000 -152444457363/625000000 2094244564461/5000000000 -339267799749/312500000 1388828544759/2500000000 -2476196391717/1250000000 5885074447203/5000000000 -1222258417371/5000000000 2344531932519/2500000000 8979977090091/5000000000 398896477287/1250000000 -837612483657/1250000000 19863405394347/5000000000 1052728363911/1250000000 -292033930167/500000000 -1982379484437/5000000000 -1222258417371/5000000000 -2271996954297/5000000000 -107218898007/312500000 -1267184665377/2500000000 -339267799749/312500000 -370993208313/1000000000 -235818834891/1000000000 -1982379484437/5000000000 -3859537744749/5000000000 -1125207329277/2500000000 -7038788800407/5000000000 -6565046274831/5000000000 -837612483657/1250000000 -5992529671293/5000000000 590081736561/625000000 -235818834891/1000000000 5885074447203/5000000000 1911877237077/1000000000 -307284916011/2500000000 -107218898007/312500000 2094244564461/5000000000 -722611380351/500000000 590081736561/625000000 -292033930167/500000000 275860994847/1000000000 884925201813/1250000000 1296869312451/1000000000 -7038788800407/5000000000 398896477287/1250000000 6183424070049/5000000000 884925201813/1250000000 -1125207329277/2500000000 8979977090091/5000000000 782599652019/1250000000 -722611380351/500000000 -370993208313/1000000000 -2476196391717/1250000000 -1095116068239/500000000 1911877237077/1000000000 -2271996954297/5000000000 -152444457363/625000000 782599652019/1250000000 6183424070049/5000000000 -5992529671293/5000000000 1052728363911/1250000000 -224333632551/5000000000
-4971780419739/5000000000 49790901537/250000000 -4811272015773/1250000000 25557831087/39062500 -20630903123223/5000000000 4909202607387/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 -677829144489/500000000 7049259581241/5000000000 -994973128989/1000000000 -1543054796727/1250000000 -15661680239661/5000000000 -19722530968527/5000000000 -5892831317553/625000000 -19123916363463/5000000000 -6259555413/156250000 -789450706491/1250000000 -1342333054413/5000000000 -1125207329277/2500000000 -6362876023461/5000000000 167959237071/250000000 2638219294617/625000000 -147829190241/1250000000 13232748921/156250000 1268080794693/625000000 12487279964127/5000000000 20384269857867/5000000000 1237743875547/2500000000 8424295946697/2500000000 2644098902673/1000000000 72307923609/40000000 -8373489434109/5000000000 -359332619817/1250000000 -318927124179/125000000 -1516610720949/500000000 -7383491573439/5000000000 5649285982263/2500000000 5221481951229/2500000000 8106464062623/5000000000 -5459314481673/2500000000 1508231278887/625000000 627245918877/2500000000 3613767331377/5000000000 -7038788800407/5000000000 16808123527497/2500000000 -3530036829147/5000000000 707464636071/1000000000 -9886667779887/2500000000 -1516610720949/500000000 -390230388237/1250000000 -6327633446073/2500000000 3834757014579/5000000000 7399989733569/5000000000 59346918367647/5000000000 4162129418691/1250000000 -2499926272401/500000000 1911877237077/1000000000 10239761533371/5000000000 1544603579097/1000000000 -4670095335867/1250000000 11082387215541/5000000000 3959983126053/2500000000 30339804429/1000000000
-50466331797/1000000000 -1888531398819/1250000000 1208278283391/1000000000 275451101043/200000000 -174083742189/125000000 -1104608510409/1000000000 -5228186050041/2500000000 -9876657172077/5000000000 940443349383/500000000 -490177370157/1000000000 -9789121139007/5000000000 11077032665217/5000000000 -10839302048949/5000000000 -2760830970837/625000000 595148147973/156250000 3347026335609/5000000000 -1560206648187/2500000000 -143889484101/1000000000 -2491776048969/5000000000 -370993208313/1000000000 -89573636883/1250000000 -25766985663/100000000 -6925705619967/2500000000 -1526351705961/625000000 995404896471/5000000000 -251024953377/500000000 -746872652217/5000000000 -147829190241/1250000000 -15661680239661/5000000000 -526350640017/312500000 12638770208559/2500000000 -85021506477/100000000 42456201069/40000000 1115353567443/5000000000 126442286571/5000000000 7399989733569/5000000000 5485217887803/5000000000 -715907214621/1000000000 13679830659117/5000000000 -1351394735499/1000000000 4653479165967/5000000000 -226451937003/312500000 678170095479/5000000000 8021592873/10000000 398896477287/1250000000 -3530036829147/5000000000 6694683716577/1000000000 9126984001701/5000000000 578633739933/625000000 25557831087/39062500 -4004623219821/2500000000 -1511912858703/2500000000 108289278333/1000000000 275451101043/200000000 -9507840749367/5000000000 -1424613289023/1250000000 10239761533371/5000000000 -152444457363/625000000 -9079362996867/2500000000 622730187951/2500000000 -1015987106943/1000000000 -7718879612091/5000000000 2987311002417/1000000000 479441093109/5000000000
-184312128891/1000000000 -7779327492441/5000000000 355186945863/2500000000 -7718879612091/5000000000 -21617516421/25000000 -2096742685653/1250000000 6029776868619/2500000000 -30347602451697/5000000000 4292073412641/2500000000 -1182373149/200000000 11528762825277/5000000000 5086134158961/5000000000 -1015987106943/1000000000 -22022125200783/5000000000 19690778407869/5000000000 -2574289922097/1000000000 -1757201381049/1250000000 -6260999798013/5000000000 -4134420675291/5000000000 -5992529671293/5000000000 -8520728158857/5000000000 -992498606703/2500000000 827247897597/5000000000 -85021506477/100000000 -2744273295231/5000000000 1089176352939/2500000000 433015489707/2500000000 72307923609/40000000 -4670095335867/1250000000 -1666393068471/1250000000 4087522978449/1250000000 -3236267212323/5000000000 1099735278183/1000000000 -4320877034547/5000000000 1892925460377/2500000000 11082387215541/5000000000 614666979/156250000 6092126529081/5000000000 3470137636077/1250000000 1556582066031/5000000000 3668422211079/5000000000 750611625753/5000000000 3850601281221/5000000000 2714369138679/1250000000 6183424070049/5000000000 707464636071/1000000000 9126984001701/5000000000 18593430394713/5000000000 -2965705870761/5000000000 -6327633446073/2500000000 1224399693819/625000000 -3585305874027/5000000000 -3919469631441/1250000000 -1511912858703/2500000000 130850934033/62500000 -7357060722897/2500000000 1544603579097/1000000000 782599652019/1250000000 622730187951/2500000000 14130269533083/5000000000 -2408972124927/5000000000 -3585305874027/5000000000 2837900271351/1000000000 -301031415201/2500000000
326912648217/500000000 415969551669/1000000000 12477135137739/5000000000 8021592873/10000000 12477135137739/5000000000 -2062287991563/2500000000 -4205311933221/5000000000 4531988660409/1000000000 415969551669/1000000000 -7320605704461/5000000000 -2062287991563/2500000000 6681561403509/5000000000 8021592873/10000000 6681561403509/5000000000 4531988660409/1000000000 16663117034481/5000000000 789793756281/1250000000 2714748007653/2500000000 1286274656451/2500000000 884925201813/1250000000 1658048751927/1250000000 -1825923015099/5000000000 -267153113883/100000000 578633739933/625000000 -261530860161/1000000000 -452688994209/250000000 -9284579337609/5000000000 -9886667779887/2500000000 3613767331377/5000000000 -7528756228773/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 789793756281/1250000000 -261530860161/1000000000 1658048751927/1250000000 3613767331377/5000000000 1286274656451/2500000000 -9284579337609/5000000000 -267153113883/100000000 -2634875153889/2500000000 2714748007653/2500000000 -452688994209/250000000 -1825923015099/5000000000 -7528756228773/5000000000 884925201813/1250000000 -9886667779887/2500000000 578633739933/625000000 -2965705870761/5000000000 8120942347689/2500000000 8424295946697/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -3127951004883/5000000000 -526350640017/312500000 -45919165900473/5000000000 -42302850741/39062500 8424295946697/2500000000 -6565046274831/5000000000 -526350640017/312500000 -1666393068471/1250000000 2714369138679/1250000000 -1666393068471/1250000000 -42302850741/39062500 163045540251/5000000000
167959237071/250000000 5649285982263/2500000000 4909202607387/5000000000 7399989733569/5000000000 2638219294617/625000000 5221481951229/2500000000 -2022064714011/2500000000 59346918367647/5000000000 -6362876023461/5000000000 -7383491573439/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -147829190241/1250000000 8106464062623/5000000000 -2501363155629/1000000000 4162129418691/1250000000 1268080794693/625000000 1508231278887/625000000 7049259581241/5000000000 1911877237077/1000000000 12487279964127/5000000000 627245918877/2500000000 -994973128989/1000000000 10239761533371/5000000000 13232748921/156250000 -5459314481673/2500000000 -677829144489/500000000 -2499926272401/500000000 20384269857867/5000000000 3613767331377/5000000000 -1543054796727/1250000000 1544603579097/1000000000 -789450706491/1250000000 -359332619817/1250000000 49790901537/250000000 -1516610720949/500000000 -1342333054413/5000000000 -318927124179/125000000 -4811272015773/1250000000 -390230388237/1250000000 -6259555413/156250000 -8373489434109/5000000000 -4971780419739/5000000000 -9886667779887/2500000000 -1125207329277/2500000000 -1516610720949/500000000 25557831087/39062500 -6327633446073/2500000000 8424295946697/2500000000 16808123527497/2500000000 -19722530968527/5000000000 11082387215541/5000000000 2644098902673/1000000000 -3530036829147/5000000000 -5892831317553/625000000 3959983126053/2500000000 1237743875547/2500000000 -7038788800407/5000000000 -15661680239661/5000000000 -4670095335867/1250000000 72307923609/40000000 707464636071/1000000000 -19123916363463/5000000000 30339804429/1000000000
1225662539853/5000000000 -4641814995609/2500000000 -634495869597/2500000000 -1351394735499/1000000000 1759329108873/5000000000 -9328037599737/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2821235234319/1250000000 5235462781299/5000000000 5125989872661/2500000000 591670282797/156250000 11077032665217/5000000000 -1877428082829/5000000000 5830352838069/2500000000 1177932497457/1250000000 -1011175227723/1250000000 -5395478252811/5000000000 121890248529/1250000000 -722611380351/500000000 -1643751540969/1250000000 -4220461958631/5000000000 2001632975301/5000000000 108289278333/1000000000 -309328140549/1000000000 2162516742267/5000000000 -6195821708889/5000000000 3834757014579/5000000000 -1543054796727/1250000000 -2634875153889/2500000000 -6554479094427/1250000000 -3919469631441/1250000000 903314140803/1000000000 2724868561527/2500000000 9764263400373/5000000000 8106464062623/5000000000 -27572868531/125000000 2562445701309/5000000000 2026475967789/1000000000 -1877428082829/5000000000 350848113561/312500000 -1617351499959/5000000000 1745130661677/2500000000 6681561403509/5000000000 8979977090091/5000000000 -390230388237/1250000000 -4004623219821/2500000000 1224399693819/625000000 -3127951004883/5000000000 -19722530968527/5000000000 15573884095173/1250000000 1556582066031/5000000000 -45117168043551/5000000000 -2760830970837/625000000 358142418369/200000000 -15355472368959/2500000000 2644098902673/1000000000 -837612483657/1250000000 12638770208559/2500000000 4087522978449/1250000000 5086134158961/5000000000 -22022125200783/5000000000 8991334554747/2500000000 -36108510237/1250000000
3850601281221/5000000000 1892925460377/2500000000 3470137636077/1250000000 9126984001701/5000000000 11528762825277/5000000000 355186945863/2500000000 6029776868619/2500000000 19690778407869/5000000000 433015489707/2500000000 -4134420675291/5000000000 827247897597/5000000000 4087522978449/1250000000 622730187951/2500000000 1224399693819/625000000 130850934033/62500000 2837900271351/1000000000 3668422211079/5000000000 1099735278183/1000000000 614666979/156250000 6183424070049/5000000000 4292073412641/2500000000 -184312128891/1000000000 -21617516421/25000000 -1015987106943/1000000000 -2744273295231/5000000000 -1757201381049/1250000000 -8520728158857/5000000000 -4670095335867/1250000000 1544603579097/1000000000 -2965705870761/5000000000 -3919469631441/1250000000 -2408972124927/5000000000 750611625753/5000000000 -4320877034547/5000000000 6092126529081/5000000000 707464636071/1000000000 -1182373149/200000000 -7779327492441/5000000000 -2096742685653/1250000000 -22022125200783/5000000000 1089176352939/2500000000 -6260999798013/5000000000 -992498606703/2500000000 -1666393068471/1250000000 782599652019/1250000000 -6327633446073/2500000000 -1511912858703/2500000000 -3585305874027/5000000000 2714369138679/1250000000 11082387215541/5000000000 1556582066031/5000000000 18593430394713/5000000000 5086134158961/5000000000 -7718879612091/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 72307923609/40000000 -5992529671293/5000000000 -85021506477/100000000 -3236267212323/5000000000 14130269533083/5000000000 -3585305874027/5000000000 -7357060722897/2500000000 -301031415201/2500000000
1225662539853/5000000000 2821235234319/1250000000 1759329108873/5000000000 11077032665217/5000000000 -634495869597/2500000000 5125989872661/2500000000 5428112512929/5000000000 5830352838069/2500000000 -4641814995609/2500000000 5235462781299/5000000000 -9328037599737/5000000000 -1877428082829/5000000000 -1351394735499/1000000000 591670282797/156250000 -19944812102337/5000000000 1177932497457/1250000000 903314140803/1000000000 350848113561/312500000 -27572868531/125000000 8979977090091/5000000000 9764263400373/5000000000 1745130661677/2500000000 2026475967789/1000000000 -4004623219821/2500000000 2724868561527/2500000000 -1617351499959/5000000000 2562445701309/5000000000 -390230388237/1250000000 8106464062623/5000000000 6681561403509/5000000000 -1877428082829/5000000000 1224399693819/625000000 -1011175227723/1250000000 -309328140549/1000000000 -1643751540969/1250000000 -1543054796727/1250000000 121890248529/1250000000 -6195821708889/5000000000 2001632975301/5000000000 -6554479094427/1250000000 -5395478252811/5000000000 2162516742267/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -722611380351/500000000 3834757014579/5000000000 108289278333/1000000000 -3919469631441/1250000000 -3127951004883/5000000000 2644098902673/1000000000 -45117168043551/5000000000 5086134158961/5000000000 15573884095173/1250000000 12638770208559/2500000000 358142418369/200000000 8991334554747/2500000000 -19722530968527/5000000000 -837612483657/1250000000 -2760830970837/625000000 -22022125200783/5000000000 1556582066031/5000000000 4087522978449/1250000000 -15355472368959/2500000000 -36108510237/1250000000
-25766985663/100000000 -715907214621/1000000000 -1104608510409/1000000000 275451101043/200000000 -6925705619967/2500000000 13679830659117/5000000000 -5228186050041/2500000000 -9507840749367/5000000000 -89573636883/1250000000 5485217887803/5000000000 -174083742189/125000000 108289278333/1000000000 -1526351705961/625000000 -1351394735499/1000000000 -9876657172077/5000000000 -1424613289023/1250000000 -251024953377/500000000 -226451937003/312500000 -490177370157/1000000000 -152444457363/625000000 -746872652217/5000000000 678170095479/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 995404896471/5000000000 4653479165967/5000000000 940443349383/500000000 10239761533371/5000000000 -147829190241/1250000000 8021592873/10000000 11077032665217/5000000000 622730187951/2500000000 -143889484101/1000000000 1115353567443/5000000000 -1888531398819/1250000000 25557831087/39062500 -2491776048969/5000000000 126442286571/5000000000 1208278283391/1000000000 -4004623219821/2500000000 -1560206648187/2500000000 42456201069/40000000 -50466331797/1000000000 578633739933/625000000 -370993208313/1000000000 7399989733569/5000000000 275451101043/200000000 -1511912858703/2500000000 -526350640017/312500000 -3530036829147/5000000000 -2760830970837/625000000 -7718879612091/5000000000 12638770208559/2500000000 6694683716577/1000000000 595148147973/156250000 2987311002417/1000000000 -15661680239661/5000000000 398896477287/1250000000 -10839302048949/5000000000 -1015987106943/1000000000 -85021506477/100000000 9126984001701/5000000000 3347026335609/5000000000 479441093109/5000000000
-10104096708891/5000000000 -580161234441/500000000 -10125827700411/1250000000 -9876657172077/5000000000 -10125827700411/1250000000 2919715369641/5000000000 6815202387/12500000 -68504429808933/5000000000 -580161234441/500000000 91572894873/25000000 2919715369641/5000000000 -19944812102337/5000000000 -9876657172077/5000000000 -19944812102337/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 -9450727998879/5000000000 -7725110292303/2500000000 -8872674075249/5000000000 -2476196391717/1250000000 -19074678187581/5000000000 5172517731/5000000 20261223445149/2500000000 -9507840749367/5000000000 302789756541/2500000000 6289600332321/1250000000 25228934294967/5000000000 59346918367647/5000000000 -2501363155629/1000000000 4531988660409/1000000000 5830352838069/2500000000 130850934033/62500000 -9450727998879/5000000000 302789756541/2500000000 -19074678187581/5000000000 -2501363155629/1000000000 -8872674075249/5000000000 25228934294967/5000000000 20261223445149/2500000000 5830352838069/2500000000 -7725110292303/2500000000 6289600332321/1250000000 5172517731/5000000 4531988660409/1000000000 -2476196391717/1250000000 59346918367647/5000000000 -9507840749367/5000000000 130850934033/62500000 -45919165900473/5000000000 -5892831317553/625000000 358142418369/200000000 -30347602451697/5000000000 358142418369/200000000 595148147973/156250000 68696497050171/2500000000 18197974634247/5000000000 -5892831317553/625000000 19863405394347/5000000000 595148147973/156250000 19690778407869/5000000000 -30347602451697/5000000000 19690778407869/5000000000 18197974634247/5000000000 -15911390787/625000000
-4097910281793/5000000000 7542504313971/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -23962943188251/5000000000 -943974644121/1250000000 -29424656618493/2500000000 18197974634247/5000000000 -15891878003007/5000000000 -996218652411/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 -1424613289023/1250000000 1177932497457/1250000000 -39935390447577/5000000000 2525476875081/1250000000 5559342507033/5000000000 1430394247467/2500000000 -996218652411/5000000000 1052728363911/1250000000 547650405351/5000000000 1595108156157/2500000000 -943974644121/1250000000 2987311002417/1000000000 -622736520981/2500000000 1430394247467/2500000000 7542504313971/5000000000 3959983126053/2500000000 4162129418691/1250000000 16663117034481/5000000000 1177932497457/1250000000 2837900271351/1000000000 -2056028740719/1000000000 -622736520981/2500000000 -15891878003007/5000000000 -19123916363463/5000000000 -7322312282373/5000000000 547650405351/5000000000 -23962943188251/5000000000 8991334554747/2500000000 -2056028740719/1000000000 5559342507033/5000000000 -4097910281793/5000000000 -42302850741/39062500 -1095116068239/500000000 4162129418691/1250000000 -1424613289023/1250000000 -7357060722897/2500000000 -42302850741/39062500 3959983126053/2500000000 -15355472368959/2500000000 -2574289922097/1000000000 8991334554747/2500000000 2987311002417/1000000000 18197974634247/5000000000 54465168115143/5000000000 -19123916363463/5000000000 1052728363911/1250000000 3347026335609/5000000000 -2574289922097/1000000000 -7357060722897/2500000000 2837900271351/1000000000 2525476875081/1250000000 2482050598641/5000000000
167959237071/250000000 -6362876023461/5000000000 2638219294617/625000000 -147829190241/1250000000 4909202607387/5000000000 -20630903123223/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 5649285982263/2500000000 -7383491573439/5000000000 5221481951229/2500000000 8106464062623/5000000000 7399989733569/5000000000 3834757014579/5000000000 59346918367647/5000000000 4162129418691/1250000000 -789450706491/1250000000 -6259555413/156250000 -1342333054413/5000000000 -1125207329277/2500000000 49790901537/250000000 -4971780419739/5000000000 -4811272015773/1250000000 25557831087/39062500 -359332619817/1250000000 -8373489434109/5000000000 -318927124179/125000000 -1516610720949/500000000 -1516610720949/500000000 -9886667779887/2500000000 -390230388237/1250000000 -6327633446073/2500000000 1268080794693/625000000 13232748921/156250000 12487279964127/5000000000 20384269857867/5000000000 7049259581241/5000000000 -677829144489/500000000 -994973128989/1000000000 -1543054796727/1250000000 1508231278887/625000000 -5459314481673/2500000000 627245918877/2500000000 3613767331377/5000000000 1911877237077/1000000000 -2499926272401/500000000 10239761533371/5000000000 1544603579097/1000000000 8424295946697/2500000000 1237743875547/2500000000 2644098902673/1000000000 72307923609/40000000 -19722530968527/5000000000 -15661680239661/5000000000 -5892831317553/625000000 -19123916363463/5000000000 16808123527497/2500000000 -7038788800407/5000000000 -3530036829147/5000000000 707464636071/1000000000 11082387215541/5000000000 -4670095335867/1250000000 3959983126053/2500000000 30339804429/1000000000
-1267184665377/2500000000 -107218898007/312500000 -339267799749/312500000 -370993208313/1000000000 -339267799749/312500000 2094244564461/5000000000 1388828544759/2500000000 -2476196391717/1250000000 -107218898007/312500000 -307284916011/2500000000 2094244564461/5000000000 -722611380351/500000000 -370993208313/1000000000 -722611380351/500000000 -2476196391717/1250000000 -1095116068239/500000000 -1982379484437/5000000000 -292033930167/500000000 -1222258417371/5000000000 -2271996954297/5000000000 -3859537744749/5000000000 275860994847/1000000000 2344531932519/2500000000 -152444457363/625000000 -235818834891/1000000000 590081736561/625000000 5885074447203/5000000000 1911877237077/1000000000 -1125207329277/2500000000 884925201813/1250000000 8979977090091/5000000000 782599652019/1250000000 -1982379484437/5000000000 -235818834891/1000000000 -3859537744749/5000000000 -1125207329277/2500000000 -1222258417371/5000000000 5885074447203/5000000000 2344531932519/2500000000 8979977090091/5000000000 -292033930167/500000000 590081736561/625000000 275860994847/1000000000 884925201813/1250000000 -2271996954297/5000000000 1911877237077/1000000000 -152444457363/625000000 782599652019/1250000000 -6565046274831/5000000000 -7038788800407/5000000000 -837612483657/1250000000 -5992529671293/5000000000 -837612483657/1250000000 398896477287/1250000000 19863405394347/5000000000 1052728363911/1250000000 -7038788800407/5000000000 1296869312451/1000000000 398896477287/1250000000 6183424070049/5000000000 -5992529671293/5000000000 6183424070049/5000000000 1052728363911/1250000000 -224333632551/5000000000
-25766985663/100000000 -89573636883/1250000000 -6925705619967/2500000000 -1526351705961/625000000 -1104608510409/1000000000 -174083742189/125000000 -5228186050041/2500000000 -9876657172077/5000000000 -715907214621/1000000000 5485217887803/5000000000 13679830659117/5000000000 -1351394735499/1000000000 275451101043/200000000 108289278333/1000000000 -9507840749367/5000000000 -1424613289023/1250000000 -143889484101/1000000000 -1560206648187/2500000000 -2491776048969/5000000000 -370993208313/1000000000 -1888531398819/1250000000 -50466331797/1000000000 1208278283391/1000000000 275451101043/200000000 1115353567443/5000000000 42456201069/40000000 126442286571/5000000000 7399989733569/5000000000 25557831087/39062500 578633739933/625000000 -4004623219821/2500000000 -1511912858703/2500000000 -251024953377/500000000 995404896471/5000000000 -746872652217/5000000000 -147829190241/1250000000 -490177370157/1000000000 940443349383/500000000 -9789121139007/5000000000 11077032665217/5000000000 -226451937003/312500000 4653479165967/5000000000 678170095479/5000000000 8021592873/10000000 -152444457363/625000000 10239761533371/5000000000 -9079362996867/2500000000 622730187951/2500000000 -526350640017/312500000 -15661680239661/5000000000 12638770208559/2500000000 -85021506477/100000000 -2760830970837/625000000 -10839302048949/5000000000 595148147973/156250000 3347026335609/5000000000 -3530036829147/5000000000 398896477287/1250000000 6694683716577/1000000000 9126984001701/5000000000 -7718879612091/5000000000 -1015987106943/1000000000 2987311002417/1000000000 479441093109/5000000000
-992498606703/2500000000 -8520728158857/5000000000 827247897597/5000000000 -85021506477/100000000 -2096742685653/1250000000 -21617516421/25000000 6029776868619/2500000000 -30347602451697/5000000000 6092126529081/5000000000 614666979/156250000 3470137636077/1250000000 1556582066031/5000000000 -1511912858703/2500000000 -3919469631441/1250000000 130850934033/62500000 -7357060722897/2500000000 -6260999798013/5000000000 -1757201381049/1250000000 -4134420675291/5000000000 -5992529671293/5000000000 -7779327492441/5000000000 -184312128891/1000000000 355186945863/2500000000 -7718879612091/5000000000 -4320877034547/5000000000 1099735278183/1000000000 1892925460377/2500000000 11082387215541/5000000000 -6327633446073/2500000000 -2965705870761/5000000000 1224399693819/625000000 -3585305874027/5000000000 1089176352939/2500000000 -2744273295231/5000000000 433015489707/2500000000 72307923609/40000000 -1182373149/200000000 4292073412641/2500000000 11528762825277/5000000000 5086134158961/5000000000 750611625753/5000000000 3668422211079/5000000000 3850601281221/5000000000 2714369138679/1250000000 782599652019/1250000000 1544603579097/1000000000 622730187951/2500000000 14130269533083/5000000000 -1666393068471/1250000000 -4670095335867/1250000000 4087522978449/1250000000 -3236267212323/5000000000 -22022125200783/5000000000 -1015987106943/1000000000 19690778407869/5000000000 -2574289922097/1000000000 707464636071/1000000000 6183424070049/5000000000 9126984001701/5000000000 18593430394713/5000000000 -3585305874027/5000000000 -2408972124927/5000000000 2837900271351/1000000000 -301031415201/2500000000
3850601281221/5000000000 433015489707/2500000000 11528762825277/5000000000 622730187951/2500000000 3470137636077/1250000000 827247897597/5000000000 6029776868619/2500000000 130850934033/62500000 1892925460377/2500000000 -4134420675291/5000000000 355186945863/2500000000 1224399693819/625000000 9126984001701/5000000000 4087522978449/1250000000 19690778407869/5000000000 2837900271351/1000000000 750611625753/5000000000 1089176352939/2500000000 -1182373149/200000000 782599652019/1250000000 6092126529081/5000000000 -992498606703/2500000000 -2096742685653/1250000000 -1511912858703/2500000000 -4320877034547/5000000000 -6260999798013/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 707464636071/1000000000 -1666393068471/1250000000 -22022125200783/5000000000 -3585305874027/5000000000 3668422211079/5000000000 -2744273295231/5000000000 4292073412641/2500000000 1544603579097/1000000000 614666979/156250000 -8520728158857/5000000000 -21617516421/25000000 -3919469631441/1250000000 1099735278183/1000000000 -1757201381049/1250000000 -184312128891/1000000000 -2965705870761/5000000000 6183424070049/5000000000 -4670095335867/1250000000 -1015987106943/1000000000 -2408972124927/5000000000 2714369138679/1250000000 72307923609/40000000 5086134158961/5000000000 14130269533083/5000000000 1556582066031/5000000000 -85021506477/100000000 -30347602451697/5000000000 -7357060722897/2500000000 11082387215541/5000000000 -5992529671293/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 18593430394713/5000000000 -3236267212323/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-992498606703/2500000000 6092126529081/5000000000 -2096742685653/1250000000 -1511912858703/2500000000 827247897597/5000000000 3470137636077/1250000000 6029776868619/2500000000 130850934033/62500000 -8520728158857/5000000000 614666979/156250000 -21617516421/25000000 -3919469631441/1250000000 -85021506477/100000000 1556582066031/5000000000 -30347602451697/5000000000 -7357060722897/2500000000 1089176352939/2500000000 750611625753/5000000000 -1182373149/200000000 782599652019/1250000000 433015489707/2500000000 3850601281221/5000000000 11528762825277/5000000000 622730187951/2500000000 -2744273295231/5000000000 3668422211079/5000000000 4292073412641/2500000000 1544603579097/1000000000 72307923609/40000000 2714369138679/1250000000 5086134158961/5000000000 14130269533083/5000000000 -6260999798013/5000000000 -4320877034547/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 -4134420675291/5000000000 1892925460377/2500000000 355186945863/2500000000 1224399693819/625000000 -1757201381049/1250000000 1099735278183/1000000000 -184312128891/1000000000 -2965705870761/5000000000 -5992529671293/5000000000 11082387215541/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 -1666393068471/1250000000 707464636071/1000000000 -22022125200783/5000000000 -3585305874027/5000000000 4087522978449/1250000000 9126984001701/5000000000 19690778407869/5000000000 2837900271351/1000000000 -4670095335867/1250000000 6183424070049/5000000000 -1015987106943/1000000000 -2408972124927/5000000000 -3236267212323/5000000000 18593430394713/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-4097910281793/5000000000 -15891878003007/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -6431115133947/1250000000 -6431115133947/1250000000 -29424656618493/2500000000 -39935390447577/5000000000 7542504313971/5000000000 -996218652411/5000000000 -943974644121/1250000000 1177932497457/1250000000 3347026335609/5000000000 -15355472368959/2500000000 18197974634247/5000000000 2525476875081/1250000000 -2056028740719/1000000000 -2056028740719/1000000000 -7322312282373/5000000000 -1095116068239/500000000 -15891878003007/5000000000 -4097910281793/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -622736520981/2500000000 5559342507033/5000000000 547650405351/5000000000 4162129418691/1250000000 -19123916363463/5000000000 -42302850741/39062500 8991334554747/2500000000 -7357060722897/2500000000 5559342507033/5000000000 -622736520981/2500000000 547650405351/5000000000 4162129418691/1250000000 -996218652411/5000000000 7542504313971/5000000000 -943974644121/1250000000 1177932497457/1250000000 1430394247467/2500000000 1430394247467/2500000000 1595108156157/2500000000 16663117034481/5000000000 1052728363911/1250000000 3959983126053/2500000000 2987311002417/1000000000 2837900271351/1000000000 -42302850741/39062500 -19123916363463/5000000000 8991334554747/2500000000 -7357060722897/2500000000 -15355472368959/2500000000 3347026335609/5000000000 18197974634247/5000000000 2525476875081/1250000000 3959983126053/2500000000 1052728363911/1250000000 2987311002417/1000000000 2837900271351/1000000000 -2574289922097/1000000000 -2574289922097/1000000000 54465168115143/5000000000 2482050598641/5000000000
-171253519503/5000000000 -261870439497/5000000000 -88824550047/250000000 479441093109/5000000000 -88824550047/250000000 -88824550047/250000000 -6031169403093/5000000000 -15911390787/625000000 -261870439497/5000000000 -15978942861/1250000000 -88824550047/250000000 -36108510237/1250000000 479441093109/5000000000 -36108510237/1250000000 -15911390787/625000000 2482050598641/5000000000 -54427633791/5000000000 -54427633791/5000000000 -15978942861/1250000000 -224333632551/5000000000 -261870439497/5000000000 -171253519503/5000000000 -88824550047/250000000 479441093109/5000000000 10403358297/1250000000 -54427633791/5000000000 -261870439497/5000000000 30339804429/1000000000 30339804429/1000000000 163045540251/5000000000 -36108510237/1250000000 -301031415201/2500000000 -54427633791/5000000000 10403358297/1250000000 -261870439497/5000000000 30339804429/1000000000 -15978942861/1250000000 -261870439497/5000000000 -88824550047/250000000 -36108510237/1250000000 -54427633791/5000000000 -54427633791/5000000000 -171253519503/5000000000 163045540251/5000000000 -224333632551/5000000000 30339804429/1000000000 479441093109/5000000000 -301031415201/2500000000 163045540251/5000000000 30339804429/1000000000 -36108510237/1250000000 -301031415201/2500000000 -36108510237/1250000000 479441093109/5000000000 -15911390787/625000000 2482050598641/5000000000 30339804429/1000000000 -224333632551/5000000000 479441093109/5000000000 -301031415201/2500000000 -301031415201/2500000000 -301031415201/2500000000 2482050598641/5000000000 283021974747/5000000000


--- Term 22 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {12, 14, 24, 34}, {}, {13}, {23}
F2  : {12, 24, 34}, {}, {13, 14}, {23}
F3  : {12, 24, 34}, {}, {13}, {23, 14}
F4  : {12, 24, 34}, {14}, {13}, {23}
F5  : {12, 14, 34}, {}, {13, 24}, {23}
F6  : {12, 34}, {}, {13, 14, 24}, {23}
F7  : {12, 34}, {}, {13, 24}, {23, 14}
F8  : {12, 34}, {14}, {13, 24}, {23}
F9  : {12, 14, 34}, {}, {13}, {23, 24}
F10 : {12, 34}, {}, {13, 14}, {23, 24}
F11 : {12, 34}, {}, {13}, {23, 14, 24}
F12 : {12, 34}, {14}, {13}, {23, 24}
F13 : {12, 14, 34}, {24}, {13}, {23}
F14 : {12, 34}, {24}, {13, 14}, {23}
F15 : {12, 34}, {24}, {13}, {23, 14}
F16 : {12, 34}, {14, 24}, {13}, {23}
F17 : {12, 14, 24}, {}, {13, 34}, {23}
F18 : {12, 24}, {}, {13, 14, 34}, {23}
F19 : {12, 24}, {}, {13, 34}, {23, 14}
F20 : {12, 24}, {14}, {13, 34}, {23}
F21 : {12, 14}, {}, {13, 24, 34}, {23}
F22 : {12}, {}, {13, 14, 24, 34}, {23}
F23 : {12}, {}, {13, 24, 34}, {23, 14}
F24 : {12}, {14}, {13, 24, 34}, {23}
F25 : {12, 14}, {}, {13, 34}, {23, 24}
F26 : {12}, {}, {13, 14, 34}, {23, 24}
F27 : {12}, {}, {13, 34}, {23, 14, 24}
F28 : {12}, {14}, {13, 34}, {23, 24}
F29 : {12, 14}, {24}, {13, 34}, {23}
F30 : {12}, {24}, {13, 14, 34}, {23}
F31 : {12}, {24}, {13, 34}, {23, 14}
F32 : {12}, {14, 24}, {13, 34}, {23}
F33 : {12, 14, 24}, {}, {13}, {23, 34}
F34 : {12, 24}, {}, {13, 14}, {23, 34}
F35 : {12, 24}, {}, {13}, {23, 14, 34}
F36 : {12, 24}, {14}, {13}, {23, 34}
F37 : {12, 14}, {}, {13, 24}, {23, 34}
F38 : {12}, {}, {13, 14, 24}, {23, 34}
F39 : {12}, {}, {13, 24}, {23, 14, 34}
F40 : {12}, {14}, {13, 24}, {23, 34}
F41 : {12, 14}, {}, {13}, {23, 24, 34}
F42 : {12}, {}, {13, 14}, {23, 24, 34}
F43 : {12}, {}, {13}, {23, 14, 24, 34}
F44 : {12}, {14}, {13}, {23, 24, 34}
F45 : {12, 14}, {24}, {13}, {23, 34}
F46 : {12}, {24}, {13, 14}, {23, 34}
F47 : {12}, {24}, {13}, {23, 14, 34}
F48 : {12}, {14, 24}, {13}, {23, 34}
F49 : {12, 14, 24}, {34}, {13}, {23}
F50 : {12, 24}, {34}, {13, 14}, {23}
F51 : {12, 24}, {34}, {13}, {23, 14}
F52 : {12, 24}, {14, 34}, {13}, {23}
F53 : {12, 14}, {34}, {13, 24}, {23}
F54 : {12}, {34}, {13, 14, 24}, {23}
F55 : {12}, {34}, {13, 24}, {23, 14}
F56 : {12}, {14, 34}, {13, 24}, {23}
F57 : {12, 14}, {34}, {13}, {23, 24}
F58 : {12}, {34}, {13, 14}, {23, 24}
F59 : {12}, {34}, {13}, {23, 14, 24}
F60 : {12}, {14, 34}, {13}, {23, 24}
F61 : {12, 14}, {24, 34}, {13}, {23}
F62 : {12}, {24, 34}, {13, 14}, {23}
F63 : {12}, {24, 34}, {13}, {23, 14}
F64 : {12}, {14, 24, 34}, {13}, {23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
662772990849/2500000000 4657406193/25000000 857590704897/1000000000 678170095479/5000000000 857590704897/1000000000 711642753297/5000000000 396240761883/500000000 5172517731/5000000 4657406193/25000000 -152960172273/2500000000 711642753297/5000000000 1745130661677/2500000000 678170095479/5000000000 1745130661677/2500000000 5172517731/5000000 1595108156157/2500000000 931142807967/5000000000 1393359704193/5000000000 423739228389/5000000000 275860994847/1000000000 530431136223/1250000000 -493796361279/5000000000 -702818533359/2500000000 -50466331797/1000000000 6559283181/500000000 -275317109619/625000000 -1264501420737/2500000000 -4971780419739/5000000000 627245918877/2500000000 -1825923015099/5000000000 -4220461958631/5000000000 -184312128891/1000000000 931142807967/5000000000 6559283181/500000000 530431136223/1250000000 627245918877/2500000000 423739228389/5000000000 -1264501420737/2500000000 -702818533359/2500000000 -4220461958631/5000000000 1393359704193/5000000000 -275317109619/625000000 -493796361279/5000000000 -1825923015099/5000000000 275860994847/1000000000 -4971780419739/5000000000 -50466331797/1000000000 -184312128891/1000000000 326912648217/500000000 167959237071/250000000 1225662539853/5000000000 3850601281221/5000000000 1225662539853/5000000000 -25766985663/100000000 -10104096708891/5000000000 -4097910281793/5000000000 167959237071/250000000 -1267184665377/2500000000 -25766985663/100000000 -992498606703/2500000000 3850601281221/5000000000 -992498606703/2500000000 -4097910281793/5000000000 -171253519503/5000000000
4657406193/25000000 4922312078001/2500000000 -686172941859/5000000000 126442286571/5000000000 3940901998023/2500000000 3049126033719/2500000000 6168523047183/5000000000 25228934294967/5000000000 -7201104816147/5000000000 13510519671/2500000000 -3198517221/3125000 -6195821708889/5000000000 -746872652217/5000000000 9764263400373/5000000000 -19074678187581/5000000000 547650405351/5000000000 6046257760167/5000000000 5795360725809/5000000000 2811535701069/5000000000 5885074447203/5000000000 5416055209833/5000000000 530431136223/1250000000 10353877784433/5000000000 940443349383/500000000 908705987811/5000000000 -2606485254573/5000000000 -131361268281/625000000 -677829144489/500000000 12487279964127/5000000000 1658048751927/1250000000 -1643751540969/1250000000 4292073412641/2500000000 -183895020423/200000000 -19446960561/125000000 -98966974161/200000000 -318927124179/125000000 -388303324881/1000000000 -98966974161/200000000 -464089767063/312500000 2562445701309/5000000000 -1795100886303/2500000000 -138815375607/1000000000 -1264501420737/2500000000 -9284579337609/5000000000 -3859537744749/5000000000 49790901537/250000000 -1888531398819/1250000000 -7779327492441/5000000000 415969551669/1000000000 5649285982263/2500000000 -4641814995609/2500000000 1892925460377/2500000000 2821235234319/1250000000 -715907214621/1000000000 -580161234441/500000000 7542504313971/5000000000 -6362876023461/5000000000 -107218898007/312500000 -89573636883/1250000000 -8520728158857/5000000000 433015489707/2500000000 6092126529081/5000000000 -15891878003007/5000000000 -261870439497/5000000000
857590704897/1000000000 -686172941859/5000000000 21106629860277/2500000000 13679830659117/5000000000 127666440573/62500000 1729881999129/1250000000 41765132301687/5000000000 2919715369641/5000000000 3940901998023/2500000000 -3448574691687/5000000000 16853648633247/5000000000 5125989872661/2500000000 -9789121139007/5000000000 2026475967789/1000000000 20261223445149/2500000000 -943974644121/1250000000 2088604151151/5000000000 759364818183/1000000000 3628762208937/5000000000 2094244564461/5000000000 10353877784433/5000000000 -702818533359/2500000000 -4306605906609/5000000000 -174083742189/125000000 13697365251/125000000 -3424019312979/2500000000 -3198517221/3125000 -20630903123223/5000000000 -994973128989/1000000000 -267153113883/100000000 2001632975301/5000000000 -21617516421/25000000 4737375182643/5000000000 389229499209/500000000 3049126033719/2500000000 5221481951229/2500000000 385824325851/250000000 -464089767063/312500000 1729881999129/1250000000 -9328037599737/5000000000 1404783302499/1000000000 -1483613847897/1000000000 711642753297/5000000000 -2062287991563/2500000000 2344531932519/2500000000 -4811272015773/1250000000 1208278283391/1000000000 355186945863/2500000000 12477135137739/5000000000 4909202607387/5000000000 -634495869597/2500000000 3470137636077/1250000000 1759329108873/5000000000 -1104608510409/1000000000 -10125827700411/1250000000 -6431115133947/1250000000 2638219294617/625000000 -339267799749/312500000 -6925705619967/2500000000 827247897597/5000000000 11528762825277/5000000000 -2096742685653/1250000000 -23962943188251/5000000000 -88824550047/250000000
678170095479/5000000000 126442286571/5000000000 13679830659117/5000000000 6694683716577/1000000000 -9789121139007/5000000000 1208278283391/1000000000 -5228186050041/2500000000 595148147973/156250000 -746872652217/5000000000 -2491776048969/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -9079362996867/2500000000 -4004623219821/2500000000 -9507840749367/5000000000 2987311002417/1000000000 4653479165967/5000000000 42456201069/40000000 5485217887803/5000000000 398896477287/1250000000 940443349383/500000000 -50466331797/1000000000 -174083742189/125000000 -10839302048949/5000000000 995404896471/5000000000 -1560206648187/2500000000 -89573636883/1250000000 -15661680239661/5000000000 10239761533371/5000000000 578633739933/625000000 108289278333/1000000000 -1015987106943/1000000000 -226451937003/312500000 1115353567443/5000000000 -715907214621/1000000000 -3530036829147/5000000000 -490177370157/1000000000 -1888531398819/1250000000 -1104608510409/1000000000 -2760830970837/625000000 -251024953377/500000000 -143889484101/1000000000 -25766985663/100000000 -526350640017/312500000 -152444457363/625000000 25557831087/39062500 275451101043/200000000 -7718879612091/5000000000 8021592873/10000000 7399989733569/5000000000 -1351394735499/1000000000 9126984001701/5000000000 11077032665217/5000000000 275451101043/200000000 -9876657172077/5000000000 3347026335609/5000000000 -147829190241/1250000000 -370993208313/1000000000 -1526351705961/625000000 -85021506477/100000000 622730187951/2500000000 -1511912858703/2500000000 -1424613289023/1250000000 479441093109/5000000000
857590704897/1000000000 3940901998023/2500000000 127666440573/62500000 -9789121139007/5000000000 21106629860277/2500000000 16853648633247/5000000000 41765132301687/5000000000 20261223445149/2500000000 -686172941859/5000000000 -3448574691687/5000000000 1729881999129/1250000000 2026475967789/1000000000 13679830659117/5000000000 5125989872661/2500000000 2919715369641/5000000000 -943974644121/1250000000 4737375182643/5000000000 1404783302499/1000000000 385824325851/250000000 2344531932519/2500000000 3049126033719/2500000000 711642753297/5000000000 1729881999129/1250000000 1208278283391/1000000000 389229499209/500000000 -1483613847897/1000000000 -464089767063/312500000 -4811272015773/1250000000 5221481951229/2500000000 -2062287991563/2500000000 -9328037599737/5000000000 355186945863/2500000000 2088604151151/5000000000 13697365251/125000000 10353877784433/5000000000 -994973128989/1000000000 3628762208937/5000000000 -3198517221/3125000 -4306605906609/5000000000 2001632975301/5000000000 759364818183/1000000000 -3424019312979/2500000000 -702818533359/2500000000 -267153113883/100000000 2094244564461/5000000000 -20630903123223/5000000000 -174083742189/125000000 -21617516421/25000000 12477135137739/5000000000 2638219294617/625000000 1759329108873/5000000000 11528762825277/5000000000 -634495869597/2500000000 -6925705619967/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 4909202607387/5000000000 -339267799749/312500000 -1104608510409/1000000000 -2096742685653/1250000000 3470137636077/1250000000 827247897597/5000000000 -6431115133947/1250000000 -88824550047/250000000
711642753297/5000000000 3049126033719/2500000000 1729881999129/1250000000 1208278283391/1000000000 16853648633247/5000000000 21106629860277/2500000000 41765132301687/5000000000 20261223445149/2500000000 -3198517221/3125000 3628762208937/5000000000 -4306605906609/5000000000 2001632975301/5000000000 -6925705619967/2500000000 -634495869597/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 1404783302499/1000000000 4737375182643/5000000000 385824325851/250000000 2344531932519/2500000000 3940901998023/2500000000 857590704897/1000000000 127666440573/62500000 -9789121139007/5000000000 13697365251/125000000 2088604151151/5000000000 10353877784433/5000000000 -994973128989/1000000000 2638219294617/625000000 12477135137739/5000000000 1759329108873/5000000000 11528762825277/5000000000 -1483613847897/1000000000 389229499209/500000000 -464089767063/312500000 -4811272015773/1250000000 -3448574691687/5000000000 -686172941859/5000000000 1729881999129/1250000000 2026475967789/1000000000 -3424019312979/2500000000 759364818183/1000000000 -702818533359/2500000000 -267153113883/100000000 -339267799749/312500000 4909202607387/5000000000 -1104608510409/1000000000 -2096742685653/1250000000 -2062287991563/2500000000 5221481951229/2500000000 -9328037599737/5000000000 355186945863/2500000000 5125989872661/2500000000 13679830659117/5000000000 2919715369641/5000000000 -943974644121/1250000000 -20630903123223/5000000000 2094244564461/5000000000 -174083742189/125000000 -21617516421/25000000 827247897597/5000000000 3470137636077/1250000000 -6431115133947/1250000000 -88824550047/250000000
396240761883/500000000 6168523047183/5000000000 41765132301687/5000000000 -5228186050041/2500000000 41765132301687/5000000000 41765132301687/5000000000 7014200350917/250000000 6815202387/12500000 6168523047183/5000000000 5771098751769/5000000000 41765132301687/5000000000 5428112512929/5000000000 -5228186050041/2500000000 5428112512929/5000000000 6815202387/12500000 -29424656618493/2500000000 6665736177/25000000 6665736177/25000000 5771098751769/5000000000 1388828544759/2500000000 6168523047183/5000000000 396240761883/500000000 41765132301687/5000000000 -5228186050041/2500000000 31808057397/156250000 6665736177/25000000 6168523047183/5000000000 -2022064714011/2500000000 -2022064714011/2500000000 -4205311933221/5000000000 5428112512929/5000000000 6029776868619/2500000000 6665736177/25000000 31808057397/156250000 6168523047183/5000000000 -2022064714011/2500000000 5771098751769/5000000000 6168523047183/5000000000 41765132301687/5000000000 5428112512929/5000000000 6665736177/25000000 6665736177/25000000 396240761883/500000000 -4205311933221/5000000000 1388828544759/2500000000 -2022064714011/2500000000 -5228186050041/2500000000 6029776868619/2500000000 -4205311933221/5000000000 -2022064714011/2500000000 5428112512929/5000000000 6029776868619/2500000000 5428112512929/5000000000 -5228186050041/2500000000 6815202387/12500000 -29424656618493/2500000000 -2022064714011/2500000000 1388828544759/2500000000 -5228186050041/2500000000 6029776868619/2500000000 6029776868619/2500000000 6029776868619/2500000000 -29424656618493/2500000000 -6031169403093/5000000000
5172517731/5000000 25228934294967/5000000000 2919715369641/5000000000 595148147973/156250000 20261223445149/2500000000 20261223445149/2500000000 6815202387/12500000 68696497050171/2500000000 -19074678187581/5000000000 -8872674075249/5000000000 -10125827700411/1250000000 358142418369/200000000 -9507840749367/5000000000 5830352838069/2500000000 -68504429808933/5000000000 18197974634247/5000000000 6289600332321/1250000000 6289600332321/1250000000 91572894873/25000000 19863405394347/5000000000 25228934294967/5000000000 5172517731/5000000 2919715369641/5000000000 595148147973/156250000 302789756541/2500000000 -7725110292303/2500000000 -580161234441/500000000 -5892831317553/625000000 59346918367647/5000000000 4531988660409/1000000000 -19944812102337/5000000000 19690778407869/5000000000 -7725110292303/2500000000 302789756541/2500000000 -580161234441/500000000 -5892831317553/625000000 -8872674075249/5000000000 -19074678187581/5000000000 -10125827700411/1250000000 358142418369/200000000 -9450727998879/5000000000 -9450727998879/5000000000 -10104096708891/5000000000 -45919165900473/5000000000 -2476196391717/1250000000 -2501363155629/1000000000 -9876657172077/5000000000 -30347602451697/5000000000 4531988660409/1000000000 59346918367647/5000000000 -19944812102337/5000000000 19690778407869/5000000000 5830352838069/2500000000 -9507840749367/5000000000 -68504429808933/5000000000 18197974634247/5000000000 -2501363155629/1000000000 -2476196391717/1250000000 -9876657172077/5000000000 -30347602451697/5000000000 130850934033/62500000 130850934033/62500000 -39935390447577/5000000000 -15911390787/625000000
4657406193/25000000 -7201104816147/5000000000 3940901998023/2500000000 -746872652217/5000000000 -686172941859/5000000000 -3198517221/3125000 6168523047183/5000000000 -19074678187581/5000000000 4922312078001/2500000000 13510519671/2500000000 3049126033719/2500000000 9764263400373/5000000000 126442286571/5000000000 -6195821708889/5000000000 25228934294967/5000000000 547650405351/5000000000 -183895020423/200000000 -1795100886303/2500000000 -388303324881/1000000000 -3859537744749/5000000000 -98966974161/200000000 -1264501420737/2500000000 -464089767063/312500000 -1888531398819/1250000000 -19446960561/125000000 -138815375607/1000000000 -98966974161/200000000 49790901537/250000000 -318927124179/125000000 -9284579337609/5000000000 2562445701309/5000000000 -7779327492441/5000000000 6046257760167/5000000000 908705987811/5000000000 5416055209833/5000000000 12487279964127/5000000000 2811535701069/5000000000 -131361268281/625000000 10353877784433/5000000000 -1643751540969/1250000000 5795360725809/5000000000 -2606485254573/5000000000 530431136223/1250000000 1658048751927/1250000000 5885074447203/5000000000 -677829144489/500000000 940443349383/500000000 4292073412641/2500000000 415969551669/1000000000 -6362876023461/5000000000 2821235234319/1250000000 433015489707/2500000000 -4641814995609/2500000000 -89573636883/1250000000 -580161234441/500000000 -15891878003007/5000000000 5649285982263/2500000000 -107218898007/312500000 -715907214621/1000000000 6092126529081/5000000000 1892925460377/2500000000 -8520728158857/5000000000 7542504313971/5000000000 -261870439497/5000000000
-152960172273/2500000000 13510519671/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 -3448574691687/5000000000 3628762208937/5000000000 5771098751769/5000000000 -8872674075249/5000000000 13510519671/2500000000 3704672965371/2500000000 3628762208937/5000000000 121890248529/1250000000 -2491776048969/5000000000 121890248529/1250000000 -8872674075249/5000000000 -7322312282373/5000000000 -35604424701/250000000 -1756591022151/5000000000 187558662189/5000000000 -1222258417371/5000000000 -388303324881/1000000000 423739228389/5000000000 385824325851/250000000 -490177370157/1000000000 2537996718063/5000000000 395077243347/625000000 2811535701069/5000000000 7049259581241/5000000000 -1342333054413/5000000000 1286274656451/2500000000 -27572868531/125000000 -1182373149/200000000 -35604424701/250000000 2537996718063/5000000000 -388303324881/1000000000 -1342333054413/5000000000 187558662189/5000000000 2811535701069/5000000000 385824325851/250000000 -27572868531/125000000 -1756591022151/5000000000 395077243347/625000000 423739228389/5000000000 1286274656451/2500000000 -1222258417371/5000000000 7049259581241/5000000000 -490177370157/1000000000 -1182373149/200000000 -7320605704461/5000000000 -7383491573439/5000000000 5235462781299/5000000000 -4134420675291/5000000000 5235462781299/5000000000 5485217887803/5000000000 91572894873/25000000 -996218652411/5000000000 -7383491573439/5000000000 -307284916011/2500000000 5485217887803/5000000000 614666979/156250000 -4134420675291/5000000000 614666979/156250000 -996218652411/5000000000 -15978942861/1250000000
711642753297/5000000000 -3198517221/3125000 16853648633247/5000000000 -6925705619967/2500000000 1729881999129/1250000000 -4306605906609/5000000000 41765132301687/5000000000 -10125827700411/1250000000 3049126033719/2500000000 3628762208937/5000000000 21106629860277/2500000000 -634495869597/2500000000 1208278283391/1000000000 2001632975301/5000000000 20261223445149/2500000000 -23962943188251/5000000000 -1483613847897/1000000000 -3424019312979/2500000000 -3448574691687/5000000000 -339267799749/312500000 -464089767063/312500000 -702818533359/2500000000 1729881999129/1250000000 -1104608510409/1000000000 389229499209/500000000 759364818183/1000000000 -686172941859/5000000000 4909202607387/5000000000 -4811272015773/1250000000 -267153113883/100000000 2026475967789/1000000000 -2096742685653/1250000000 1404783302499/1000000000 13697365251/125000000 3940901998023/2500000000 2638219294617/625000000 385824325851/250000000 10353877784433/5000000000 127666440573/62500000 1759329108873/5000000000 4737375182643/5000000000 2088604151151/5000000000 857590704897/1000000000 12477135137739/5000000000 2344531932519/2500000000 -994973128989/1000000000 -9789121139007/5000000000 11528762825277/5000000000 -2062287991563/2500000000 -20630903123223/5000000000 5125989872661/2500000000 827247897597/5000000000 -9328037599737/5000000000 -174083742189/125000000 2919715369641/5000000000 -6431115133947/1250000000 5221481951229/2500000000 2094244564461/5000000000 13679830659117/5000000000 3470137636077/1250000000 355186945863/2500000000 -21617516421/25000000 -943974644121/1250000000 -88824550047/250000000
1745130661677/2500000000 -6195821708889/5000000000 5125989872661/2500000000 12638770208559/2500000000 2026475967789/1000000000 2001632975301/5000000000 5428112512929/5000000000 358142418369/200000000 9764263400373/5000000000 121890248529/1250000000 -634495869597/2500000000 15573884095173/1250000000 -4004623219821/2500000000 -6554479094427/1250000000 5830352838069/2500000000 8991334554747/2500000000 -1617351499959/5000000000 2162516742267/5000000000 5235462781299/5000000000 -837612483657/1250000000 2562445701309/5000000000 -4220461958631/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2724868561527/2500000000 -5395478252811/5000000000 -4641814995609/2500000000 -19722530968527/5000000000 -390230388237/1250000000 -2634875153889/2500000000 -1877428082829/5000000000 -22022125200783/5000000000 350848113561/312500000 -309328140549/1000000000 2821235234319/1250000000 2644098902673/1000000000 -27572868531/125000000 -1643751540969/1250000000 1759329108873/5000000000 -45117168043551/5000000000 903314140803/1000000000 -1011175227723/1250000000 1225662539853/5000000000 -3127951004883/5000000000 8979977090091/5000000000 -1543054796727/1250000000 11077032665217/5000000000 5086134158961/5000000000 6681561403509/5000000000 3834757014579/5000000000 591670282797/156250000 4087522978449/1250000000 -1877428082829/5000000000 108289278333/1000000000 -19944812102337/5000000000 -15355472368959/2500000000 8106464062623/5000000000 -722611380351/500000000 -1351394735499/1000000000 1556582066031/5000000000 1224399693819/625000000 -3919469631441/1250000000 1177932497457/1250000000 -36108510237/1250000000
678170095479/5000000000 -746872652217/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 13679830659117/5000000000 -6925705619967/2500000000 -5228186050041/2500000000 -9507840749367/5000000000 126442286571/5000000000 -2491776048969/5000000000 1208278283391/1000000000 -4004623219821/2500000000 6694683716577/1000000000 12638770208559/2500000000 595148147973/156250000 2987311002417/1000000000 -226451937003/312500000 -251024953377/500000000 -490177370157/1000000000 -152444457363/625000000 -715907214621/1000000000 -25766985663/100000000 -1104608510409/1000000000 275451101043/200000000 1115353567443/5000000000 -143889484101/1000000000 -1888531398819/1250000000 25557831087/39062500 -3530036829147/5000000000 -526350640017/312500000 -2760830970837/625000000 -7718879612091/5000000000 4653479165967/5000000000 995404896471/5000000000 940443349383/500000000 10239761533371/5000000000 5485217887803/5000000000 -89573636883/1250000000 -174083742189/125000000 108289278333/1000000000 42456201069/40000000 -1560206648187/2500000000 -50466331797/1000000000 578633739933/625000000 398896477287/1250000000 -15661680239661/5000000000 -10839302048949/5000000000 -1015987106943/1000000000 8021592873/10000000 -147829190241/1250000000 11077032665217/5000000000 622730187951/2500000000 -1351394735499/1000000000 -1526351705961/625000000 -9876657172077/5000000000 -1424613289023/1250000000 7399989733569/5000000000 -370993208313/1000000000 275451101043/200000000 -1511912858703/2500000000 9126984001701/5000000000 -85021506477/100000000 3347026335609/5000000000 479441093109/5000000000
1745130661677/2500000000 9764263400373/5000000000 2026475967789/1000000000 -4004623219821/2500000000 5125989872661/2500000000 -634495869597/2500000000 5428112512929/5000000000 5830352838069/2500000000 -6195821708889/5000000000 121890248529/1250000000 2001632975301/5000000000 -6554479094427/1250000000 12638770208559/2500000000 15573884095173/1250000000 358142418369/200000000 8991334554747/2500000000 350848113561/312500000 903314140803/1000000000 -27572868531/125000000 8979977090091/5000000000 2821235234319/1250000000 1225662539853/5000000000 1759329108873/5000000000 11077032665217/5000000000 -309328140549/1000000000 -1011175227723/1250000000 -1643751540969/1250000000 -1543054796727/1250000000 2644098902673/1000000000 -3127951004883/5000000000 -45117168043551/5000000000 5086134158961/5000000000 -1617351499959/5000000000 2724868561527/2500000000 2562445701309/5000000000 -390230388237/1250000000 5235462781299/5000000000 -4641814995609/2500000000 -9328037599737/5000000000 -1877428082829/5000000000 2162516742267/5000000000 -5395478252811/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -837612483657/1250000000 -19722530968527/5000000000 -2760830970837/625000000 -22022125200783/5000000000 6681561403509/5000000000 8106464062623/5000000000 -1877428082829/5000000000 1224399693819/625000000 591670282797/156250000 -1351394735499/1000000000 -19944812102337/5000000000 1177932497457/1250000000 3834757014579/5000000000 -722611380351/500000000 108289278333/1000000000 -3919469631441/1250000000 4087522978449/1250000000 1556582066031/5000000000 -15355472368959/2500000000 -36108510237/1250000000
5172517731/5000000 -19074678187581/5000000000 20261223445149/2500000000 -9507840749367/5000000000 2919715369641/5000000000 -10125827700411/1250000000 6815202387/12500000 -68504429808933/5000000000 25228934294967/5000000000 -8872674075249/5000000000 20261223445149/2500000000 5830352838069/2500000000 595148147973/156250000 358142418369/200000000 68696497050171/2500000000 18197974634247/5000000000 -7725110292303/2500000000 -9450727998879/5000000000 -8872674075249/5000000000 -2476196391717/1250000000 -580161234441/500000000 -10104096708891/5000000000 -10125827700411/1250000000 -9876657172077/5000000000 302789756541/2500000000 -9450727998879/5000000000 -19074678187581/5000000000 -2501363155629/1000000000 -5892831317553/625000000 -45919165900473/5000000000 358142418369/200000000 -30347602451697/5000000000 6289600332321/1250000000 302789756541/2500000000 25228934294967/5000000000 59346918367647/5000000000 91572894873/25000000 -580161234441/500000000 2919715369641/5000000000 -19944812102337/5000000000 6289600332321/1250000000 -7725110292303/2500000000 5172517731/5000000 4531988660409/1000000000 19863405394347/5000000000 -5892831317553/625000000 595148147973/156250000 19690778407869/5000000000 4531988660409/1000000000 -2501363155629/1000000000 5830352838069/2500000000 130850934033/62500000 -19944812102337/5000000000 -9876657172077/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 59346918367647/5000000000 -2476196391717/1250000000 -9507840749367/5000000000 130850934033/62500000 19690778407869/5000000000 -30347602451697/5000000000 18197974634247/5000000000 -15911390787/625000000
1595108156157/2500000000 547650405351/5000000000 -943974644121/1250000000 2987311002417/1000000000 -943974644121/1250000000 -23962943188251/5000000000 -29424656618493/2500000000 18197974634247/5000000000 547650405351/5000000000 -7322312282373/5000000000 -23962943188251/5000000000 8991334554747/2500000000 2987311002417/1000000000 8991334554747/2500000000 18197974634247/5000000000 54465168115143/5000000000 1430394247467/2500000000 5559342507033/5000000000 -996218652411/5000000000 1052728363911/1250000000 7542504313971/5000000000 -4097910281793/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -622736520981/2500000000 -2056028740719/1000000000 -15891878003007/5000000000 -19123916363463/5000000000 3959983126053/2500000000 -42302850741/39062500 -15355472368959/2500000000 -2574289922097/1000000000 1430394247467/2500000000 -622736520981/2500000000 7542504313971/5000000000 3959983126053/2500000000 -996218652411/5000000000 -15891878003007/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 5559342507033/5000000000 -2056028740719/1000000000 -4097910281793/5000000000 -42302850741/39062500 1052728363911/1250000000 -19123916363463/5000000000 3347026335609/5000000000 -2574289922097/1000000000 16663117034481/5000000000 4162129418691/1250000000 1177932497457/1250000000 2837900271351/1000000000 1177932497457/1250000000 -1424613289023/1250000000 -39935390447577/5000000000 2525476875081/1250000000 4162129418691/1250000000 -1095116068239/500000000 -1424613289023/1250000000 -7357060722897/2500000000 2837900271351/1000000000 -7357060722897/2500000000 2525476875081/1250000000 2482050598641/5000000000
931142807967/5000000000 6046257760167/5000000000 2088604151151/5000000000 4653479165967/5000000000 4737375182643/5000000000 1404783302499/1000000000 6665736177/25000000 6289600332321/1250000000 -183895020423/200000000 -35604424701/250000000 -1483613847897/1000000000 -1617351499959/5000000000 -226451937003/312500000 350848113561/312500000 -7725110292303/2500000000 1430394247467/2500000000 5741066016111/5000000000 5325822675573/5000000000 395077243347/625000000 590081736561/625000000 5795360725809/5000000000 1393359704193/5000000000 759364818183/1000000000 42456201069/40000000 9727672107/200000000 -2652774537477/5000000000 -138815375607/1000000000 -8373489434109/5000000000 1508231278887/625000000 2714748007653/2500000000 -5395478252811/5000000000 1099735278183/1000000000 -4011034687989/5000000000 901834268619/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 -1756591022151/5000000000 -1795100886303/2500000000 -3424019312979/2500000000 2162516742267/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -275317109619/625000000 -452688994209/250000000 -292033930167/500000000 -6259555413/156250000 -1560206648187/2500000000 -1757201381049/1250000000 789793756281/1250000000 1268080794693/625000000 -1011175227723/1250000000 3668422211079/5000000000 903314140803/1000000000 -251024953377/500000000 -9450727998879/5000000000 5559342507033/5000000000 -789450706491/1250000000 -1982379484437/5000000000 -143889484101/1000000000 -6260999798013/5000000000 750611625753/5000000000 1089176352939/2500000000 -2056028740719/1000000000 -54427633791/5000000000
1393359704193/5000000000 5795360725809/5000000000 759364818183/1000000000 42456201069/40000000 1404783302499/1000000000 4737375182643/5000000000 6665736177/25000000 6289600332321/1250000000 -1795100886303/2500000000 -1756591022151/5000000000 -3424019312979/2500000000 2162516742267/5000000000 -251024953377/500000000 903314140803/1000000000 -9450727998879/5000000000 5559342507033/5000000000 5325822675573/5000000000 5741066016111/5000000000 395077243347/625000000 590081736561/625000000 6046257760167/5000000000 931142807967/5000000000 2088604151151/5000000000 4653479165967/5000000000 901834268619/5000000000 -4011034687989/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 1268080794693/625000000 789793756281/1250000000 -1011175227723/1250000000 3668422211079/5000000000 -2652774537477/5000000000 9727672107/200000000 -138815375607/1000000000 -8373489434109/5000000000 -35604424701/250000000 -183895020423/200000000 -1483613847897/1000000000 -1617351499959/5000000000 -1351511281743/5000000000 -2652774537477/5000000000 -275317109619/625000000 -452688994209/250000000 -1982379484437/5000000000 -789450706491/1250000000 -143889484101/1000000000 -6260999798013/5000000000 2714748007653/2500000000 1508231278887/625000000 -5395478252811/5000000000 1099735278183/1000000000 350848113561/312500000 -226451937003/312500000 -7725110292303/2500000000 1430394247467/2500000000 -6259555413/156250000 -292033930167/500000000 -1560206648187/2500000000 -1757201381049/1250000000 1089176352939/2500000000 750611625753/5000000000 -2056028740719/1000000000 -54427633791/5000000000
423739228389/5000000000 2811535701069/5000000000 3628762208937/5000000000 5485217887803/5000000000 385824325851/250000000 385824325851/250000000 5771098751769/5000000000 91572894873/25000000 -388303324881/1000000000 187558662189/5000000000 -3448574691687/5000000000 5235462781299/5000000000 -490177370157/1000000000 -27572868531/125000000 -8872674075249/5000000000 -996218652411/5000000000 395077243347/625000000 395077243347/625000000 3704672965371/2500000000 -307284916011/2500000000 2811535701069/5000000000 423739228389/5000000000 3628762208937/5000000000 5485217887803/5000000000 2537996718063/5000000000 -1756591022151/5000000000 13510519671/2500000000 -7383491573439/5000000000 7049259581241/5000000000 1286274656451/2500000000 121890248529/1250000000 614666979/156250000 -1756591022151/5000000000 2537996718063/5000000000 13510519671/2500000000 -7383491573439/5000000000 187558662189/5000000000 -388303324881/1000000000 -3448574691687/5000000000 5235462781299/5000000000 -35604424701/250000000 -35604424701/250000000 -152960172273/2500000000 -7320605704461/5000000000 -1222258417371/5000000000 -1342333054413/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 1286274656451/2500000000 7049259581241/5000000000 121890248529/1250000000 614666979/156250000 -27572868531/125000000 -490177370157/1000000000 -8872674075249/5000000000 -996218652411/5000000000 -1342333054413/5000000000 -1222258417371/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 -1182373149/200000000 -1182373149/200000000 -7322312282373/5000000000 -15978942861/1250000000
275860994847/1000000000 5885074447203/5000000000 2094244564461/5000000000 398896477287/1250000000 2344531932519/2500000000 2344531932519/2500000000 1388828544759/2500000000 19863405394347/5000000000 -3859537744749/5000000000 -1222258417371/5000000000 -339267799749/312500000 -837612483657/1250000000 -152444457363/625000000 8979977090091/5000000000 -2476196391717/1250000000 1052728363911/1250000000 590081736561/625000000 590081736561/625000000 -307284916011/2500000000 1296869312451/1000000000 5885074447203/5000000000 275860994847/1000000000 2094244564461/5000000000 398896477287/1250000000 -235818834891/1000000000 -292033930167/500000000 -107218898007/312500000 -7038788800407/5000000000 1911877237077/1000000000 884925201813/1250000000 -722611380351/500000000 6183424070049/5000000000 -292033930167/500000000 -235818834891/1000000000 -107218898007/312500000 -7038788800407/5000000000 -1222258417371/5000000000 -3859537744749/5000000000 -339267799749/312500000 -837612483657/1250000000 -1982379484437/5000000000 -1982379484437/5000000000 -1267184665377/2500000000 -6565046274831/5000000000 -2271996954297/5000000000 -1125207329277/2500000000 -370993208313/1000000000 -5992529671293/5000000000 884925201813/1250000000 1911877237077/1000000000 -722611380351/500000000 6183424070049/5000000000 8979977090091/5000000000 -152444457363/625000000 -2476196391717/1250000000 1052728363911/1250000000 -1125207329277/2500000000 -2271996954297/5000000000 -370993208313/1000000000 -5992529671293/5000000000 782599652019/1250000000 782599652019/1250000000 -1095116068239/500000000 -224333632551/5000000000
530431136223/1250000000 5416055209833/5000000000 10353877784433/5000000000 940443349383/500000000 3049126033719/2500000000 3940901998023/2500000000 6168523047183/5000000000 25228934294967/5000000000 -98966974161/200000000 -388303324881/1000000000 -464089767063/312500000 2562445701309/5000000000 -715907214621/1000000000 2821235234319/1250000000 -580161234441/500000000 7542504313971/5000000000 5795360725809/5000000000 6046257760167/5000000000 2811535701069/5000000000 5885074447203/5000000000 4922312078001/2500000000 4657406193/25000000 -686172941859/5000000000 126442286571/5000000000 -19446960561/125000000 -183895020423/200000000 -98966974161/200000000 -318927124179/125000000 5649285982263/2500000000 415969551669/1000000000 -4641814995609/2500000000 1892925460377/2500000000 -2606485254573/5000000000 908705987811/5000000000 -131361268281/625000000 -677829144489/500000000 13510519671/2500000000 -7201104816147/5000000000 -3198517221/3125000 -6195821708889/5000000000 -138815375607/1000000000 -1795100886303/2500000000 -1264501420737/2500000000 -9284579337609/5000000000 -107218898007/312500000 -6362876023461/5000000000 -89573636883/1250000000 -8520728158857/5000000000 1658048751927/1250000000 12487279964127/5000000000 -1643751540969/1250000000 4292073412641/2500000000 9764263400373/5000000000 -746872652217/5000000000 -19074678187581/5000000000 547650405351/5000000000 49790901537/250000000 -3859537744749/5000000000 -1888531398819/1250000000 -7779327492441/5000000000 6092126529081/5000000000 433015489707/2500000000 -15891878003007/5000000000 -261870439497/5000000000
-493796361279/5000000000 530431136223/1250000000 -702818533359/2500000000 -50466331797/1000000000 711642753297/5000000000 857590704897/1000000000 396240761883/500000000 5172517731/5000000 -1264501420737/2500000000 423739228389/5000000000 -702818533359/2500000000 -4220461958631/5000000000 -25766985663/100000000 1225662539853/5000000000 -10104096708891/5000000000 -4097910281793/5000000000 1393359704193/5000000000 931142807967/5000000000 423739228389/5000000000 275860994847/1000000000 4657406193/25000000 662772990849/2500000000 857590704897/1000000000 678170095479/5000000000 6559283181/500000000 931142807967/5000000000 530431136223/1250000000 627245918877/2500000000 167959237071/250000000 326912648217/500000000 1225662539853/5000000000 3850601281221/5000000000 -275317109619/625000000 6559283181/500000000 -1264501420737/2500000000 -4971780419739/5000000000 -152960172273/2500000000 4657406193/25000000 711642753297/5000000000 1745130661677/2500000000 -275317109619/625000000 1393359704193/5000000000 -493796361279/5000000000 -1825923015099/5000000000 -1267184665377/2500000000 167959237071/250000000 -25766985663/100000000 -992498606703/2500000000 -1825923015099/5000000000 627245918877/2500000000 -4220461958631/5000000000 -184312128891/1000000000 1745130661677/2500000000 678170095479/5000000000 5172517731/5000000 1595108156157/2500000000 -4971780419739/5000000000 275860994847/1000000000 -50466331797/1000000000 -184312128891/1000000000 -992498606703/2500000000 3850601281221/5000000000 -4097910281793/5000000000 -171253519503/5000000000
-702818533359/2500000000 10353877784433/5000000000 -4306605906609/5000000000 -174083742189/125000000 1729881999129/1250000000 127666440573/62500000 41765132301687/5000000000 2919715369641/5000000000 -464089767063/312500000 385824325851/250000000 1729881999129/1250000000 -9328037599737/5000000000 -1104608510409/1000000000 1759329108873/5000000000 -10125827700411/1250000000 -6431115133947/1250000000 759364818183/1000000000 2088604151151/5000000000 3628762208937/5000000000 2094244564461/5000000000 -686172941859/5000000000 857590704897/1000000000 21106629860277/2500000000 13679830659117/5000000000 389229499209/500000000 4737375182643/5000000000 3049126033719/2500000000 5221481951229/2500000000 4909202607387/5000000000 12477135137739/5000000000 -634495869597/2500000000 3470137636077/1250000000 -3424019312979/2500000000 13697365251/125000000 -3198517221/3125000 -20630903123223/5000000000 -3448574691687/5000000000 3940901998023/2500000000 16853648633247/5000000000 5125989872661/2500000000 -1483613847897/1000000000 1404783302499/1000000000 711642753297/5000000000 -2062287991563/2500000000 -339267799749/312500000 2638219294617/625000000 -6925705619967/2500000000 827247897597/5000000000 -267153113883/100000000 -994973128989/1000000000 2001632975301/5000000000 -21617516421/25000000 2026475967789/1000000000 -9789121139007/5000000000 20261223445149/2500000000 -943974644121/1250000000 -4811272015773/1250000000 2344531932519/2500000000 1208278283391/1000000000 355186945863/2500000000 -2096742685653/1250000000 11528762825277/5000000000 -23962943188251/5000000000 -88824550047/250000000
-50466331797/1000000000 940443349383/500000000 -174083742189/125000000 -10839302048949/5000000000 1208278283391/1000000000 -9789121139007/5000000000 -5228186050041/2500000000 595148147973/156250000 -1888531398819/1250000000 -490177370157/1000000000 -1104608510409/1000000000 -2760830970837/625000000 275451101043/200000000 11077032665217/5000000000 -9876657172077/5000000000 3347026335609/5000000000 42456201069/40000000 4653479165967/5000000000 5485217887803/5000000000 398896477287/1250000000 126442286571/5000000000 678170095479/5000000000 13679830659117/5000000000 6694683716577/1000000000 1115353567443/5000000000 -226451937003/312500000 -715907214621/1000000000 -3530036829147/5000000000 7399989733569/5000000000 8021592873/10000000 -1351394735499/1000000000 9126984001701/5000000000 -1560206648187/2500000000 995404896471/5000000000 -89573636883/1250000000 -15661680239661/5000000000 -2491776048969/5000000000 -746872652217/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -143889484101/1000000000 -251024953377/500000000 -25766985663/100000000 -526350640017/312500000 -370993208313/1000000000 -147829190241/1250000000 -1526351705961/625000000 -85021506477/100000000 578633739933/625000000 10239761533371/5000000000 108289278333/1000000000 -1015987106943/1000000000 -4004623219821/2500000000 -9079362996867/2500000000 -9507840749367/5000000000 2987311002417/1000000000 25557831087/39062500 -152444457363/625000000 275451101043/200000000 -7718879612091/5000000000 -1511912858703/2500000000 622730187951/2500000000 -1424613289023/1250000000 479441093109/5000000000
6559283181/500000000 908705987811/5000000000 13697365251/125000000 995404896471/5000000000 389229499209/500000000 13697365251/125000000 31808057397/156250000 302789756541/2500000000 -19446960561/125000000 2537996718063/5000000000 389229499209/500000000 2724868561527/2500000000 1115353567443/5000000000 -309328140549/1000000000 302789756541/2500000000 -622736520981/2500000000 9727672107/200000000 901834268619/5000000000 2537996718063/5000000000 -235818834891/1000000000 -19446960561/125000000 6559283181/500000000 389229499209/500000000 1115353567443/5000000000 3852572031777/2500000000 9727672107/200000000 -19446960561/125000000 -359332619817/1250000000 -359332619817/1250000000 -261530860161/1000000000 2724868561527/2500000000 -4320877034547/5000000000 901834268619/5000000000 1153706645991/1250000000 908705987811/5000000000 13232748921/156250000 2537996718063/5000000000 908705987811/5000000000 13697365251/125000000 -309328140549/1000000000 9727672107/200000000 901834268619/5000000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 13232748921/156250000 995404896471/5000000000 -2744273295231/5000000000 -261530860161/1000000000 13232748921/156250000 -309328140549/1000000000 -2744273295231/5000000000 2724868561527/2500000000 995404896471/5000000000 302789756541/2500000000 -622736520981/2500000000 -359332619817/1250000000 -235818834891/1000000000 1115353567443/5000000000 -4320877034547/5000000000 -4320877034547/5000000000 -2744273295231/5000000000 -622736520981/2500000000 10403358297/1250000000
-275317109619/625000000 -2606485254573/5000000000 -3424019312979/2500000000 -1560206648187/2500000000 -1483613847897/1000000000 2088604151151/5000000000 6665736177/25000000 -7725110292303/2500000000 -138815375607/1000000000 395077243347/625000000 759364818183/1000000000 -5395478252811/5000000000 -143889484101/1000000000 -1011175227723/1250000000 -9450727998879/5000000000 -2056028740719/1000000000 -2652774537477/5000000000 -4011034687989/5000000000 -1756591022151/5000000000 -292033930167/500000000 -183895020423/200000000 931142807967/5000000000 4737375182643/5000000000 -226451937003/312500000 9727672107/200000000 5741066016111/5000000000 5795360725809/5000000000 1508231278887/625000000 -789450706491/1250000000 789793756281/1250000000 903314140803/1000000000 750611625753/5000000000 -1351511281743/5000000000 901834268619/5000000000 -1795100886303/2500000000 -6259555413/156250000 -35604424701/250000000 6046257760167/5000000000 1404783302499/1000000000 350848113561/312500000 -2652774537477/5000000000 5325822675573/5000000000 1393359704193/5000000000 2714748007653/2500000000 -1982379484437/5000000000 1268080794693/625000000 -251024953377/500000000 1089176352939/2500000000 -452688994209/250000000 -5459314481673/2500000000 2162516742267/5000000000 -1757201381049/1250000000 -1617351499959/5000000000 4653479165967/5000000000 6289600332321/1250000000 1430394247467/2500000000 -8373489434109/5000000000 590081736561/625000000 42456201069/40000000 1099735278183/1000000000 -6260999798013/5000000000 3668422211079/5000000000 5559342507033/5000000000 -54427633791/5000000000
-1264501420737/2500000000 -131361268281/625000000 -3198517221/3125000 -89573636883/1250000000 -464089767063/312500000 10353877784433/5000000000 6168523047183/5000000000 -580161234441/500000000 -98966974161/200000000 2811535701069/5000000000 -686172941859/5000000000 -4641814995609/2500000000 -1888531398819/1250000000 -1643751540969/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 -138815375607/1000000000 -2606485254573/5000000000 13510519671/2500000000 -107218898007/312500000 -98966974161/200000000 530431136223/1250000000 3049126033719/2500000000 -715907214621/1000000000 -19446960561/125000000 5795360725809/5000000000 4922312078001/2500000000 5649285982263/2500000000 49790901537/250000000 1658048751927/1250000000 9764263400373/5000000000 6092126529081/5000000000 -1795100886303/2500000000 908705987811/5000000000 -7201104816147/5000000000 -6362876023461/5000000000 -388303324881/1000000000 5416055209833/5000000000 3940901998023/2500000000 2821235234319/1250000000 -183895020423/200000000 6046257760167/5000000000 4657406193/25000000 415969551669/1000000000 -3859537744749/5000000000 12487279964127/5000000000 -746872652217/5000000000 433015489707/2500000000 -9284579337609/5000000000 -677829144489/500000000 -6195821708889/5000000000 -8520728158857/5000000000 2562445701309/5000000000 940443349383/500000000 25228934294967/5000000000 7542504313971/5000000000 -318927124179/125000000 5885074447203/5000000000 126442286571/5000000000 1892925460377/2500000000 -7779327492441/5000000000 4292073412641/2500000000 547650405351/5000000000 -261870439497/5000000000
-4971780419739/5000000000 -677829144489/500000000 -20630903123223/5000000000 -15661680239661/5000000000 -4811272015773/1250000000 -994973128989/1000000000 -2022064714011/2500000000 -5892831317553/625000000 49790901537/250000000 7049259581241/5000000000 4909202607387/5000000000 -19722530968527/5000000000 25557831087/39062500 -1543054796727/1250000000 -2501363155629/1000000000 -19123916363463/5000000000 -8373489434109/5000000000 -5459314481673/2500000000 -7383491573439/5000000000 -7038788800407/5000000000 -318927124179/125000000 627245918877/2500000000 5221481951229/2500000000 -3530036829147/5000000000 -359332619817/1250000000 1508231278887/625000000 5649285982263/2500000000 16808123527497/2500000000 -1516610720949/500000000 3613767331377/5000000000 8106464062623/5000000000 707464636071/1000000000 -6259555413/156250000 13232748921/156250000 -6362876023461/5000000000 1237743875547/2500000000 -1342333054413/5000000000 12487279964127/5000000000 2638219294617/625000000 2644098902673/1000000000 -789450706491/1250000000 1268080794693/625000000 167959237071/250000000 8424295946697/2500000000 -1125207329277/2500000000 20384269857867/5000000000 -147829190241/1250000000 72307923609/40000000 -9886667779887/2500000000 -2499926272401/500000000 3834757014579/5000000000 -4670095335867/1250000000 -390230388237/1250000000 10239761533371/5000000000 59346918367647/5000000000 3959983126053/2500000000 -1516610720949/500000000 1911877237077/1000000000 7399989733569/5000000000 11082387215541/5000000000 -6327633446073/2500000000 1544603579097/1000000000 4162129418691/1250000000 30339804429/1000000000
627245918877/2500000000 12487279964127/5000000000 -994973128989/1000000000 10239761533371/5000000000 5221481951229/2500000000 2638219294617/625000000 -2022064714011/2500000000 59346918367647/5000000000 -318927124179/125000000 -1342333054413/5000000000 -4811272015773/1250000000 -390230388237/1250000000 -3530036829147/5000000000 2644098902673/1000000000 -5892831317553/625000000 3959983126053/2500000000 1508231278887/625000000 1268080794693/625000000 7049259581241/5000000000 1911877237077/1000000000 5649285982263/2500000000 167959237071/250000000 4909202607387/5000000000 7399989733569/5000000000 -359332619817/1250000000 -789450706491/1250000000 49790901537/250000000 -1516610720949/500000000 16808123527497/2500000000 8424295946697/2500000000 -19722530968527/5000000000 11082387215541/5000000000 -5459314481673/2500000000 13232748921/156250000 -677829144489/500000000 -2499926272401/500000000 -7383491573439/5000000000 -6362876023461/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -8373489434109/5000000000 -6259555413/156250000 -4971780419739/5000000000 -9886667779887/2500000000 -7038788800407/5000000000 1237743875547/2500000000 -15661680239661/5000000000 -4670095335867/1250000000 3613767331377/5000000000 20384269857867/5000000000 -1543054796727/1250000000 1544603579097/1000000000 8106464062623/5000000000 -147829190241/1250000000 -2501363155629/1000000000 4162129418691/1250000000 -1516610720949/500000000 -1125207329277/2500000000 25557831087/39062500 -6327633446073/2500000000 707464636071/1000000000 72307923609/40000000 -19123916363463/5000000000 30339804429/1000000000
-1825923015099/5000000000 1658048751927/1250000000 -267153113883/100000000 578633739933/625000000 -2062287991563/2500000000 12477135137739/5000000000 -4205311933221/5000000000 4531988660409/1000000000 -9284579337609/5000000000 1286274656451/2500000000 -267153113883/100000000 -2634875153889/2500000000 -526350640017/312500000 -3127951004883/5000000000 -45919165900473/5000000000 -42302850741/39062500 2714748007653/2500000000 789793756281/1250000000 1286274656451/2500000000 884925201813/1250000000 415969551669/1000000000 326912648217/500000000 12477135137739/5000000000 8021592873/10000000 -261530860161/1000000000 789793756281/1250000000 1658048751927/1250000000 3613767331377/5000000000 8424295946697/2500000000 8120942347689/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -452688994209/250000000 -261530860161/1000000000 -9284579337609/5000000000 -9886667779887/2500000000 -7320605704461/5000000000 415969551669/1000000000 -2062287991563/2500000000 6681561403509/5000000000 -452688994209/250000000 2714748007653/2500000000 -1825923015099/5000000000 -7528756228773/5000000000 -6565046274831/5000000000 8424295946697/2500000000 -526350640017/312500000 -1666393068471/1250000000 -7528756228773/5000000000 3613767331377/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 6681561403509/5000000000 8021592873/10000000 4531988660409/1000000000 16663117034481/5000000000 -9886667779887/2500000000 884925201813/1250000000 578633739933/625000000 -2965705870761/5000000000 -1666393068471/1250000000 2714369138679/1250000000 -42302850741/39062500 163045540251/5000000000
-4220461958631/5000000000 -1643751540969/1250000000 2001632975301/5000000000 108289278333/1000000000 -9328037599737/5000000000 1759329108873/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2562445701309/5000000000 -27572868531/125000000 2026475967789/1000000000 -1877428082829/5000000000 -2760830970837/625000000 -45117168043551/5000000000 358142418369/200000000 -15355472368959/2500000000 -5395478252811/5000000000 -1011175227723/1250000000 121890248529/1250000000 -722611380351/500000000 -4641814995609/2500000000 1225662539853/5000000000 -634495869597/2500000000 -1351394735499/1000000000 2724868561527/2500000000 903314140803/1000000000 9764263400373/5000000000 8106464062623/5000000000 -19722530968527/5000000000 -3127951004883/5000000000 15573884095173/1250000000 1556582066031/5000000000 2162516742267/5000000000 -309328140549/1000000000 -6195821708889/5000000000 3834757014579/5000000000 5235462781299/5000000000 2821235234319/1250000000 5125989872661/2500000000 591670282797/156250000 -1617351499959/5000000000 350848113561/312500000 1745130661677/2500000000 6681561403509/5000000000 -837612483657/1250000000 2644098902673/1000000000 12638770208559/2500000000 4087522978449/1250000000 -2634875153889/2500000000 -1543054796727/1250000000 -6554479094427/1250000000 -3919469631441/1250000000 -1877428082829/5000000000 11077032665217/5000000000 5830352838069/2500000000 1177932497457/1250000000 -390230388237/1250000000 8979977090091/5000000000 -4004623219821/2500000000 1224399693819/625000000 -22022125200783/5000000000 5086134158961/5000000000 8991334554747/2500000000 -36108510237/1250000000
-184312128891/1000000000 4292073412641/2500000000 -21617516421/25000000 -1015987106943/1000000000 355186945863/2500000000 11528762825277/5000000000 6029776868619/2500000000 19690778407869/5000000000 -7779327492441/5000000000 -1182373149/200000000 -2096742685653/1250000000 -22022125200783/5000000000 -7718879612091/5000000000 5086134158961/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 1099735278183/1000000000 3668422211079/5000000000 614666979/156250000 6183424070049/5000000000 1892925460377/2500000000 3850601281221/5000000000 3470137636077/1250000000 9126984001701/5000000000 -4320877034547/5000000000 750611625753/5000000000 6092126529081/5000000000 707464636071/1000000000 11082387215541/5000000000 2714369138679/1250000000 1556582066031/5000000000 18593430394713/5000000000 -1757201381049/1250000000 -2744273295231/5000000000 -8520728158857/5000000000 -4670095335867/1250000000 -4134420675291/5000000000 433015489707/2500000000 827247897597/5000000000 4087522978449/1250000000 -6260999798013/5000000000 1089176352939/2500000000 -992498606703/2500000000 -1666393068471/1250000000 -5992529671293/5000000000 72307923609/40000000 -85021506477/100000000 -3236267212323/5000000000 -2965705870761/5000000000 1544603579097/1000000000 -3919469631441/1250000000 -2408972124927/5000000000 1224399693819/625000000 622730187951/2500000000 130850934033/62500000 2837900271351/1000000000 -6327633446073/2500000000 782599652019/1250000000 -1511912858703/2500000000 -3585305874027/5000000000 -3585305874027/5000000000 14130269533083/5000000000 -7357060722897/2500000000 -301031415201/2500000000
931142807967/5000000000 -183895020423/200000000 4737375182643/5000000000 -226451937003/312500000 2088604151151/5000000000 -1483613847897/1000000000 6665736177/25000000 -7725110292303/2500000000 6046257760167/5000000000 -35604424701/250000000 1404783302499/1000000000 350848113561/312500000 4653479165967/5000000000 -1617351499959/5000000000 6289600332321/1250000000 1430394247467/2500000000 -4011034687989/5000000000 -2652774537477/5000000000 -1756591022151/5000000000 -292033930167/500000000 -2606485254573/5000000000 -275317109619/625000000 -3424019312979/2500000000 -1560206648187/2500000000 901834268619/5000000000 -1351511281743/5000000000 -1795100886303/2500000000 -6259555413/156250000 -5459314481673/2500000000 -452688994209/250000000 2162516742267/5000000000 -1757201381049/1250000000 5741066016111/5000000000 9727672107/200000000 5795360725809/5000000000 1508231278887/625000000 395077243347/625000000 -138815375607/1000000000 759364818183/1000000000 -5395478252811/5000000000 5325822675573/5000000000 -2652774537477/5000000000 1393359704193/5000000000 2714748007653/2500000000 590081736561/625000000 -8373489434109/5000000000 42456201069/40000000 1099735278183/1000000000 789793756281/1250000000 -789450706491/1250000000 903314140803/1000000000 750611625753/5000000000 -1011175227723/1250000000 -143889484101/1000000000 -9450727998879/5000000000 -2056028740719/1000000000 1268080794693/625000000 -1982379484437/5000000000 -251024953377/500000000 1089176352939/2500000000 3668422211079/5000000000 -6260999798013/5000000000 5559342507033/5000000000 -54427633791/5000000000
6559283181/500000000 -19446960561/125000000 389229499209/500000000 1115353567443/5000000000 13697365251/125000000 389229499209/500000000 31808057397/156250000 302789756541/2500000000 908705987811/5000000000 2537996718063/5000000000 13697365251/125000000 -309328140549/1000000000 995404896471/5000000000 2724868561527/2500000000 302789756541/2500000000 -622736520981/2500000000 901834268619/5000000000 9727672107/200000000 2537996718063/5000000000 -235818834891/1000000000 908705987811/5000000000 6559283181/500000000 13697365251/125000000 995404896471/5000000000 1153706645991/1250000000 901834268619/5000000000 908705987811/5000000000 13232748921/156250000 13232748921/156250000 -261530860161/1000000000 -309328140549/1000000000 -2744273295231/5000000000 9727672107/200000000 3852572031777/2500000000 -19446960561/125000000 -359332619817/1250000000 2537996718063/5000000000 -19446960561/125000000 389229499209/500000000 2724868561527/2500000000 901834268619/5000000000 9727672107/200000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 -359332619817/1250000000 1115353567443/5000000000 -4320877034547/5000000000 -261530860161/1000000000 -359332619817/1250000000 2724868561527/2500000000 -4320877034547/5000000000 -309328140549/1000000000 1115353567443/5000000000 302789756541/2500000000 -622736520981/2500000000 13232748921/156250000 -235818834891/1000000000 995404896471/5000000000 -2744273295231/5000000000 -2744273295231/5000000000 -4320877034547/5000000000 -622736520981/2500000000 10403358297/1250000000
530431136223/1250000000 -98966974161/200000000 3049126033719/2500000000 -715907214621/1000000000 10353877784433/5000000000 -464089767063/312500000 6168523047183/5000000000 -580161234441/500000000 5416055209833/5000000000 -388303324881/1000000000 3940901998023/2500000000 2821235234319/1250000000 940443349383/500000000 2562445701309/5000000000 25228934294967/5000000000 7542504313971/5000000000 -2606485254573/5000000000 -138815375607/1000000000 13510519671/2500000000 -107218898007/312500000 -131361268281/625000000 -1264501420737/2500000000 -3198517221/3125000 -89573636883/1250000000 908705987811/5000000000 -1795100886303/2500000000 -7201104816147/5000000000 -6362876023461/5000000000 -677829144489/500000000 -9284579337609/5000000000 -6195821708889/5000000000 -8520728158857/5000000000 5795360725809/5000000000 -19446960561/125000000 4922312078001/2500000000 5649285982263/2500000000 2811535701069/5000000000 -98966974161/200000000 -686172941859/5000000000 -4641814995609/2500000000 6046257760167/5000000000 -183895020423/200000000 4657406193/25000000 415969551669/1000000000 5885074447203/5000000000 -318927124179/125000000 126442286571/5000000000 1892925460377/2500000000 1658048751927/1250000000 49790901537/250000000 9764263400373/5000000000 6092126529081/5000000000 -1643751540969/1250000000 -1888531398819/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 12487279964127/5000000000 -3859537744749/5000000000 -746872652217/5000000000 433015489707/2500000000 4292073412641/2500000000 -7779327492441/5000000000 547650405351/5000000000 -261870439497/5000000000
627245918877/2500000000 -318927124179/125000000 5221481951229/2500000000 -3530036829147/5000000000 -994973128989/1000000000 -4811272015773/1250000000 -2022064714011/2500000000 -5892831317553/625000000 12487279964127/5000000000 -1342333054413/5000000000 2638219294617/625000000 2644098902673/1000000000 10239761533371/5000000000 -390230388237/1250000000 59346918367647/5000000000 3959983126053/2500000000 -5459314481673/2500000000 -8373489434109/5000000000 -7383491573439/5000000000 -7038788800407/5000000000 -677829144489/500000000 -4971780419739/5000000000 -20630903123223/5000000000 -15661680239661/5000000000 13232748921/156250000 -6259555413/156250000 -6362876023461/5000000000 1237743875547/2500000000 -2499926272401/500000000 -9886667779887/2500000000 3834757014579/5000000000 -4670095335867/1250000000 1508231278887/625000000 -359332619817/1250000000 5649285982263/2500000000 16808123527497/2500000000 7049259581241/5000000000 49790901537/250000000 4909202607387/5000000000 -19722530968527/5000000000 1268080794693/625000000 -789450706491/1250000000 167959237071/250000000 8424295946697/2500000000 1911877237077/1000000000 -1516610720949/500000000 7399989733569/5000000000 11082387215541/5000000000 3613767331377/5000000000 -1516610720949/500000000 8106464062623/5000000000 707464636071/1000000000 -1543054796727/1250000000 25557831087/39062500 -2501363155629/1000000000 -19123916363463/5000000000 20384269857867/5000000000 -1125207329277/2500000000 -147829190241/1250000000 72307923609/40000000 1544603579097/1000000000 -6327633446073/2500000000 4162129418691/1250000000 30339804429/1000000000
423739228389/5000000000 -388303324881/1000000000 385824325851/250000000 -490177370157/1000000000 3628762208937/5000000000 -3448574691687/5000000000 5771098751769/5000000000 -8872674075249/5000000000 2811535701069/5000000000 187558662189/5000000000 385824325851/250000000 -27572868531/125000000 5485217887803/5000000000 5235462781299/5000000000 91572894873/25000000 -996218652411/5000000000 -1756591022151/5000000000 -35604424701/250000000 187558662189/5000000000 -1222258417371/5000000000 13510519671/2500000000 -152960172273/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 2537996718063/5000000000 -35604424701/250000000 -388303324881/1000000000 -1342333054413/5000000000 -7383491573439/5000000000 -7320605704461/5000000000 5235462781299/5000000000 -4134420675291/5000000000 395077243347/625000000 2537996718063/5000000000 2811535701069/5000000000 7049259581241/5000000000 3704672965371/2500000000 13510519671/2500000000 3628762208937/5000000000 121890248529/1250000000 395077243347/625000000 -1756591022151/5000000000 423739228389/5000000000 1286274656451/2500000000 -307284916011/2500000000 -7383491573439/5000000000 5485217887803/5000000000 614666979/156250000 1286274656451/2500000000 -1342333054413/5000000000 -27572868531/125000000 -1182373149/200000000 121890248529/1250000000 -2491776048969/5000000000 -8872674075249/5000000000 -7322312282373/5000000000 7049259581241/5000000000 -1222258417371/5000000000 -490177370157/1000000000 -1182373149/200000000 614666979/156250000 -4134420675291/5000000000 -996218652411/5000000000 -15978942861/1250000000
-1264501420737/2500000000 -98966974161/200000000 -464089767063/312500000 -1888531398819/1250000000 -3198517221/3125000 -686172941859/5000000000 6168523047183/5000000000 -19074678187581/5000000000 -131361268281/625000000 2811535701069/5000000000 10353877784433/5000000000 -1643751540969/1250000000 -89573636883/1250000000 -4641814995609/2500000000 -580161234441/500000000 -15891878003007/5000000000 -1795100886303/2500000000 -183895020423/200000000 -388303324881/1000000000 -3859537744749/5000000000 -7201104816147/5000000000 4657406193/25000000 3940901998023/2500000000 -746872652217/5000000000 908705987811/5000000000 6046257760167/5000000000 5416055209833/5000000000 12487279964127/5000000000 -6362876023461/5000000000 415969551669/1000000000 2821235234319/1250000000 433015489707/2500000000 -138815375607/1000000000 -19446960561/125000000 -98966974161/200000000 49790901537/250000000 13510519671/2500000000 4922312078001/2500000000 3049126033719/2500000000 9764263400373/5000000000 -2606485254573/5000000000 5795360725809/5000000000 530431136223/1250000000 1658048751927/1250000000 -107218898007/312500000 5649285982263/2500000000 -715907214621/1000000000 6092126529081/5000000000 -9284579337609/5000000000 -318927124179/125000000 2562445701309/5000000000 -7779327492441/5000000000 -6195821708889/5000000000 126442286571/5000000000 25228934294967/5000000000 547650405351/5000000000 -677829144489/500000000 5885074447203/5000000000 940443349383/500000000 4292073412641/2500000000 -8520728158857/5000000000 1892925460377/2500000000 7542504313971/5000000000 -261870439497/5000000000
-702818533359/2500000000 -464089767063/312500000 1729881999129/1250000000 -1104608510409/1000000000 -4306605906609/5000000000 1729881999129/1250000000 41765132301687/5000000000 -10125827700411/1250000000 10353877784433/5000000000 385824325851/250000000 127666440573/62500000 1759329108873/5000000000 -174083742189/125000000 -9328037599737/5000000000 2919715369641/5000000000 -6431115133947/1250000000 -3424019312979/2500000000 -1483613847897/1000000000 -3448574691687/5000000000 -339267799749/312500000 -3198517221/3125000 711642753297/5000000000 16853648633247/5000000000 -6925705619967/2500000000 13697365251/125000000 1404783302499/1000000000 3940901998023/2500000000 2638219294617/625000000 -20630903123223/5000000000 -2062287991563/2500000000 5125989872661/2500000000 827247897597/5000000000 759364818183/1000000000 389229499209/500000000 -686172941859/5000000000 4909202607387/5000000000 3628762208937/5000000000 3049126033719/2500000000 21106629860277/2500000000 -634495869597/2500000000 2088604151151/5000000000 4737375182643/5000000000 857590704897/1000000000 12477135137739/5000000000 2094244564461/5000000000 5221481951229/2500000000 13679830659117/5000000000 3470137636077/1250000000 -267153113883/100000000 -4811272015773/1250000000 2026475967789/1000000000 -2096742685653/1250000000 2001632975301/5000000000 1208278283391/1000000000 20261223445149/2500000000 -23962943188251/5000000000 -994973128989/1000000000 2344531932519/2500000000 -9789121139007/5000000000 11528762825277/5000000000 -21617516421/25000000 355186945863/2500000000 -943974644121/1250000000 -88824550047/250000000
-4220461958631/5000000000 2562445701309/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2001632975301/5000000000 2026475967789/1000000000 5428112512929/5000000000 358142418369/200000000 -1643751540969/1250000000 -27572868531/125000000 1759329108873/5000000000 -45117168043551/5000000000 108289278333/1000000000 -1877428082829/5000000000 -19944812102337/5000000000 -15355472368959/2500000000 2162516742267/5000000000 -1617351499959/5000000000 5235462781299/5000000000 -837612483657/1250000000 -6195821708889/5000000000 1745130661677/2500000000 5125989872661/2500000000 12638770208559/2500000000 -309328140549/1000000000 350848113561/312500000 2821235234319/1250000000 2644098902673/1000000000 3834757014579/5000000000 6681561403509/5000000000 591670282797/156250000 4087522978449/1250000000 -5395478252811/5000000000 2724868561527/2500000000 -4641814995609/2500000000 -19722530968527/5000000000 121890248529/1250000000 9764263400373/5000000000 -634495869597/2500000000 15573884095173/1250000000 -1011175227723/1250000000 903314140803/1000000000 1225662539853/5000000000 -3127951004883/5000000000 -722611380351/500000000 8106464062623/5000000000 -1351394735499/1000000000 1556582066031/5000000000 -2634875153889/2500000000 -390230388237/1250000000 -1877428082829/5000000000 -22022125200783/5000000000 -6554479094427/1250000000 -4004623219821/2500000000 5830352838069/2500000000 8991334554747/2500000000 -1543054796727/1250000000 8979977090091/5000000000 11077032665217/5000000000 5086134158961/5000000000 -3919469631441/1250000000 1224399693819/625000000 1177932497457/1250000000 -36108510237/1250000000
1393359704193/5000000000 -1795100886303/2500000000 1404783302499/1000000000 -251024953377/500000000 759364818183/1000000000 -3424019312979/2500000000 6665736177/25000000 -9450727998879/5000000000 5795360725809/5000000000 -1756591022151/5000000000 4737375182643/5000000000 903314140803/1000000000 42456201069/40000000 2162516742267/5000000000 6289600332321/1250000000 5559342507033/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -35604424701/250000000 -1982379484437/5000000000 -138815375607/1000000000 -275317109619/625000000 -1483613847897/1000000000 -143889484101/1000000000 9727672107/200000000 -2652774537477/5000000000 -183895020423/200000000 -789450706491/1250000000 -8373489434109/5000000000 -452688994209/250000000 -1617351499959/5000000000 -6260999798013/5000000000 5325822675573/5000000000 901834268619/5000000000 6046257760167/5000000000 1268080794693/625000000 395077243347/625000000 -2606485254573/5000000000 2088604151151/5000000000 -1011175227723/1250000000 5741066016111/5000000000 -4011034687989/5000000000 931142807967/5000000000 789793756281/1250000000 590081736561/625000000 -5459314481673/2500000000 4653479165967/5000000000 3668422211079/5000000000 2714748007653/2500000000 -6259555413/156250000 350848113561/312500000 1089176352939/2500000000 -5395478252811/5000000000 -1560206648187/2500000000 -7725110292303/2500000000 -2056028740719/1000000000 1508231278887/625000000 -292033930167/500000000 -226451937003/312500000 750611625753/5000000000 1099735278183/1000000000 -1757201381049/1250000000 1430394247467/2500000000 -54427633791/5000000000
-275317109619/625000000 -138815375607/1000000000 -1483613847897/1000000000 -143889484101/1000000000 -3424019312979/2500000000 759364818183/1000000000 6665736177/25000000 -9450727998879/5000000000 -2606485254573/5000000000 395077243347/625000000 2088604151151/5000000000 -1011175227723/1250000000 -1560206648187/2500000000 -5395478252811/5000000000 -7725110292303/2500000000 -2056028740719/1000000000 -1351511281743/5000000000 -2652774537477/5000000000 -35604424701/250000000 -1982379484437/5000000000 -1795100886303/2500000000 1393359704193/5000000000 1404783302499/1000000000 -251024953377/500000000 901834268619/5000000000 5325822675573/5000000000 6046257760167/5000000000 1268080794693/625000000 -6259555413/156250000 2714748007653/2500000000 350848113561/312500000 1089176352939/2500000000 -2652774537477/5000000000 9727672107/200000000 -183895020423/200000000 -789450706491/1250000000 -1756591022151/5000000000 5795360725809/5000000000 4737375182643/5000000000 903314140803/1000000000 -4011034687989/5000000000 5741066016111/5000000000 931142807967/5000000000 789793756281/1250000000 -292033930167/500000000 1508231278887/625000000 -226451937003/312500000 750611625753/5000000000 -452688994209/250000000 -8373489434109/5000000000 -1617351499959/5000000000 -6260999798013/5000000000 2162516742267/5000000000 42456201069/40000000 6289600332321/1250000000 5559342507033/5000000000 -5459314481673/2500000000 590081736561/625000000 4653479165967/5000000000 3668422211079/5000000000 -1757201381049/1250000000 1099735278183/1000000000 1430394247467/2500000000 -54427633791/5000000000
-493796361279/5000000000 -1264501420737/2500000000 711642753297/5000000000 -25766985663/100000000 -702818533359/2500000000 -702818533359/2500000000 396240761883/500000000 -10104096708891/5000000000 530431136223/1250000000 423739228389/5000000000 857590704897/1000000000 1225662539853/5000000000 -50466331797/1000000000 -4220461958631/5000000000 5172517731/5000000 -4097910281793/5000000000 -275317109619/625000000 -275317109619/625000000 -152960172273/2500000000 -1267184665377/2500000000 -1264501420737/2500000000 -493796361279/5000000000 711642753297/5000000000 -25766985663/100000000 6559283181/500000000 1393359704193/5000000000 4657406193/25000000 167959237071/250000000 -4971780419739/5000000000 -1825923015099/5000000000 1745130661677/2500000000 -992498606703/2500000000 1393359704193/5000000000 6559283181/500000000 4657406193/25000000 167959237071/250000000 423739228389/5000000000 530431136223/1250000000 857590704897/1000000000 1225662539853/5000000000 931142807967/5000000000 931142807967/5000000000 662772990849/2500000000 326912648217/500000000 275860994847/1000000000 627245918877/2500000000 678170095479/5000000000 3850601281221/5000000000 -1825923015099/5000000000 -4971780419739/5000000000 1745130661677/2500000000 -992498606703/2500000000 -4220461958631/5000000000 -50466331797/1000000000 5172517731/5000000 -4097910281793/5000000000 627245918877/2500000000 275860994847/1000000000 678170095479/5000000000 3850601281221/5000000000 -184312128891/1000000000 -184312128891/1000000000 1595108156157/2500000000 -171253519503/5000000000
-1825923015099/5000000000 -9284579337609/5000000000 -2062287991563/2500000000 -526350640017/312500000 -267153113883/100000000 -267153113883/100000000 -4205311933221/5000000000 -45919165900473/5000000000 1658048751927/1250000000 1286274656451/2500000000 12477135137739/5000000000 -3127951004883/5000000000 578633739933/625000000 -2634875153889/2500000000 4531988660409/1000000000 -42302850741/39062500 -452688994209/250000000 -452688994209/250000000 -7320605704461/5000000000 -6565046274831/5000000000 -9284579337609/5000000000 -1825923015099/5000000000 -2062287991563/2500000000 -526350640017/312500000 -261530860161/1000000000 2714748007653/2500000000 415969551669/1000000000 8424295946697/2500000000 -9886667779887/2500000000 -7528756228773/5000000000 6681561403509/5000000000 -1666393068471/1250000000 2714748007653/2500000000 -261530860161/1000000000 415969551669/1000000000 8424295946697/2500000000 1286274656451/2500000000 1658048751927/1250000000 12477135137739/5000000000 -3127951004883/5000000000 789793756281/1250000000 789793756281/1250000000 326912648217/500000000 8120942347689/2500000000 884925201813/1250000000 3613767331377/5000000000 8021592873/10000000 2714369138679/1250000000 -7528756228773/5000000000 -9886667779887/2500000000 6681561403509/5000000000 -1666393068471/1250000000 -2634875153889/2500000000 578633739933/625000000 4531988660409/1000000000 -42302850741/39062500 3613767331377/5000000000 884925201813/1250000000 8021592873/10000000 2714369138679/1250000000 -2965705870761/5000000000 -2965705870761/5000000000 16663117034481/5000000000 163045540251/5000000000
275860994847/1000000000 -3859537744749/5000000000 2344531932519/2500000000 -152444457363/625000000 2094244564461/5000000000 -339267799749/312500000 1388828544759/2500000000 -2476196391717/1250000000 5885074447203/5000000000 -1222258417371/5000000000 2344531932519/2500000000 8979977090091/5000000000 398896477287/1250000000 -837612483657/1250000000 19863405394347/5000000000 1052728363911/1250000000 -292033930167/500000000 -1982379484437/5000000000 -1222258417371/5000000000 -2271996954297/5000000000 -107218898007/312500000 -1267184665377/2500000000 -339267799749/312500000 -370993208313/1000000000 -235818834891/1000000000 -1982379484437/5000000000 -3859537744749/5000000000 -1125207329277/2500000000 -7038788800407/5000000000 -6565046274831/5000000000 -837612483657/1250000000 -5992529671293/5000000000 590081736561/625000000 -235818834891/1000000000 5885074447203/5000000000 1911877237077/1000000000 -307284916011/2500000000 -107218898007/312500000 2094244564461/5000000000 -722611380351/500000000 590081736561/625000000 -292033930167/500000000 275860994847/1000000000 884925201813/1250000000 1296869312451/1000000000 -7038788800407/5000000000 398896477287/1250000000 6183424070049/5000000000 884925201813/1250000000 -1125207329277/2500000000 8979977090091/5000000000 782599652019/1250000000 -722611380351/500000000 -370993208313/1000000000 -2476196391717/1250000000 -1095116068239/500000000 1911877237077/1000000000 -2271996954297/5000000000 -152444457363/625000000 782599652019/1250000000 6183424070049/5000000000 -5992529671293/5000000000 1052728363911/1250000000 -224333632551/5000000000
-4971780419739/5000000000 49790901537/250000000 -4811272015773/1250000000 25557831087/39062500 -20630903123223/5000000000 4909202607387/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 -677829144489/500000000 7049259581241/5000000000 -994973128989/1000000000 -1543054796727/1250000000 -15661680239661/5000000000 -19722530968527/5000000000 -5892831317553/625000000 -19123916363463/5000000000 -6259555413/156250000 -789450706491/1250000000 -1342333054413/5000000000 -1125207329277/2500000000 -6362876023461/5000000000 167959237071/250000000 2638219294617/625000000 -147829190241/1250000000 13232748921/156250000 1268080794693/625000000 12487279964127/5000000000 20384269857867/5000000000 1237743875547/2500000000 8424295946697/2500000000 2644098902673/1000000000 72307923609/40000000 -8373489434109/5000000000 -359332619817/1250000000 -318927124179/125000000 -1516610720949/500000000 -7383491573439/5000000000 5649285982263/2500000000 5221481951229/2500000000 8106464062623/5000000000 -5459314481673/2500000000 1508231278887/625000000 627245918877/2500000000 3613767331377/5000000000 -7038788800407/5000000000 16808123527497/2500000000 -3530036829147/5000000000 707464636071/1000000000 -9886667779887/2500000000 -1516610720949/500000000 -390230388237/1250000000 -6327633446073/2500000000 3834757014579/5000000000 7399989733569/5000000000 59346918367647/5000000000 4162129418691/1250000000 -2499926272401/500000000 1911877237077/1000000000 10239761533371/5000000000 1544603579097/1000000000 -4670095335867/1250000000 11082387215541/5000000000 3959983126053/2500000000 30339804429/1000000000
-50466331797/1000000000 -1888531398819/1250000000 1208278283391/1000000000 275451101043/200000000 -174083742189/125000000 -1104608510409/1000000000 -5228186050041/2500000000 -9876657172077/5000000000 940443349383/500000000 -490177370157/1000000000 -9789121139007/5000000000 11077032665217/5000000000 -10839302048949/5000000000 -2760830970837/625000000 595148147973/156250000 3347026335609/5000000000 -1560206648187/2500000000 -143889484101/1000000000 -2491776048969/5000000000 -370993208313/1000000000 -89573636883/1250000000 -25766985663/100000000 -6925705619967/2500000000 -1526351705961/625000000 995404896471/5000000000 -251024953377/500000000 -746872652217/5000000000 -147829190241/1250000000 -15661680239661/5000000000 -526350640017/312500000 12638770208559/2500000000 -85021506477/100000000 42456201069/40000000 1115353567443/5000000000 126442286571/5000000000 7399989733569/5000000000 5485217887803/5000000000 -715907214621/1000000000 13679830659117/5000000000 -1351394735499/1000000000 4653479165967/5000000000 -226451937003/312500000 678170095479/5000000000 8021592873/10000000 398896477287/1250000000 -3530036829147/5000000000 6694683716577/1000000000 9126984001701/5000000000 578633739933/625000000 25557831087/39062500 -4004623219821/2500000000 -1511912858703/2500000000 108289278333/1000000000 275451101043/200000000 -9507840749367/5000000000 -1424613289023/1250000000 10239761533371/5000000000 -152444457363/625000000 -9079362996867/2500000000 622730187951/2500000000 -1015987106943/1000000000 -7718879612091/5000000000 2987311002417/1000000000 479441093109/5000000000
-184312128891/1000000000 -7779327492441/5000000000 355186945863/2500000000 -7718879612091/5000000000 -21617516421/25000000 -2096742685653/1250000000 6029776868619/2500000000 -30347602451697/5000000000 4292073412641/2500000000 -1182373149/200000000 11528762825277/5000000000 5086134158961/5000000000 -1015987106943/1000000000 -22022125200783/5000000000 19690778407869/5000000000 -2574289922097/1000000000 -1757201381049/1250000000 -6260999798013/5000000000 -4134420675291/5000000000 -5992529671293/5000000000 -8520728158857/5000000000 -992498606703/2500000000 827247897597/5000000000 -85021506477/100000000 -2744273295231/5000000000 1089176352939/2500000000 433015489707/2500000000 72307923609/40000000 -4670095335867/1250000000 -1666393068471/1250000000 4087522978449/1250000000 -3236267212323/5000000000 1099735278183/1000000000 -4320877034547/5000000000 1892925460377/2500000000 11082387215541/5000000000 614666979/156250000 6092126529081/5000000000 3470137636077/1250000000 1556582066031/5000000000 3668422211079/5000000000 750611625753/5000000000 3850601281221/5000000000 2714369138679/1250000000 6183424070049/5000000000 707464636071/1000000000 9126984001701/5000000000 18593430394713/5000000000 -2965705870761/5000000000 -6327633446073/2500000000 1224399693819/625000000 -3585305874027/5000000000 -3919469631441/1250000000 -1511912858703/2500000000 130850934033/62500000 -7357060722897/2500000000 1544603579097/1000000000 782599652019/1250000000 622730187951/2500000000 14130269533083/5000000000 -2408972124927/5000000000 -3585305874027/5000000000 2837900271351/1000000000 -301031415201/2500000000
326912648217/500000000 415969551669/1000000000 12477135137739/5000000000 8021592873/10000000 12477135137739/5000000000 -2062287991563/2500000000 -4205311933221/5000000000 4531988660409/1000000000 415969551669/1000000000 -7320605704461/5000000000 -2062287991563/2500000000 6681561403509/5000000000 8021592873/10000000 6681561403509/5000000000 4531988660409/1000000000 16663117034481/5000000000 789793756281/1250000000 2714748007653/2500000000 1286274656451/2500000000 884925201813/1250000000 1658048751927/1250000000 -1825923015099/5000000000 -267153113883/100000000 578633739933/625000000 -261530860161/1000000000 -452688994209/250000000 -9284579337609/5000000000 -9886667779887/2500000000 3613767331377/5000000000 -7528756228773/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 789793756281/1250000000 -261530860161/1000000000 1658048751927/1250000000 3613767331377/5000000000 1286274656451/2500000000 -9284579337609/5000000000 -267153113883/100000000 -2634875153889/2500000000 2714748007653/2500000000 -452688994209/250000000 -1825923015099/5000000000 -7528756228773/5000000000 884925201813/1250000000 -9886667779887/2500000000 578633739933/625000000 -2965705870761/5000000000 8120942347689/2500000000 8424295946697/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -3127951004883/5000000000 -526350640017/312500000 -45919165900473/5000000000 -42302850741/39062500 8424295946697/2500000000 -6565046274831/5000000000 -526350640017/312500000 -1666393068471/1250000000 2714369138679/1250000000 -1666393068471/1250000000 -42302850741/39062500 163045540251/5000000000
167959237071/250000000 5649285982263/2500000000 4909202607387/5000000000 7399989733569/5000000000 2638219294617/625000000 5221481951229/2500000000 -2022064714011/2500000000 59346918367647/5000000000 -6362876023461/5000000000 -7383491573439/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -147829190241/1250000000 8106464062623/5000000000 -2501363155629/1000000000 4162129418691/1250000000 1268080794693/625000000 1508231278887/625000000 7049259581241/5000000000 1911877237077/1000000000 12487279964127/5000000000 627245918877/2500000000 -994973128989/1000000000 10239761533371/5000000000 13232748921/156250000 -5459314481673/2500000000 -677829144489/500000000 -2499926272401/500000000 20384269857867/5000000000 3613767331377/5000000000 -1543054796727/1250000000 1544603579097/1000000000 -789450706491/1250000000 -359332619817/1250000000 49790901537/250000000 -1516610720949/500000000 -1342333054413/5000000000 -318927124179/125000000 -4811272015773/1250000000 -390230388237/1250000000 -6259555413/156250000 -8373489434109/5000000000 -4971780419739/5000000000 -9886667779887/2500000000 -1125207329277/2500000000 -1516610720949/500000000 25557831087/39062500 -6327633446073/2500000000 8424295946697/2500000000 16808123527497/2500000000 -19722530968527/5000000000 11082387215541/5000000000 2644098902673/1000000000 -3530036829147/5000000000 -5892831317553/625000000 3959983126053/2500000000 1237743875547/2500000000 -7038788800407/5000000000 -15661680239661/5000000000 -4670095335867/1250000000 72307923609/40000000 707464636071/1000000000 -19123916363463/5000000000 30339804429/1000000000
1225662539853/5000000000 -4641814995609/2500000000 -634495869597/2500000000 -1351394735499/1000000000 1759329108873/5000000000 -9328037599737/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2821235234319/1250000000 5235462781299/5000000000 5125989872661/2500000000 591670282797/156250000 11077032665217/5000000000 -1877428082829/5000000000 5830352838069/2500000000 1177932497457/1250000000 -1011175227723/1250000000 -5395478252811/5000000000 121890248529/1250000000 -722611380351/500000000 -1643751540969/1250000000 -4220461958631/5000000000 2001632975301/5000000000 108289278333/1000000000 -309328140549/1000000000 2162516742267/5000000000 -6195821708889/5000000000 3834757014579/5000000000 -1543054796727/1250000000 -2634875153889/2500000000 -6554479094427/1250000000 -3919469631441/1250000000 903314140803/1000000000 2724868561527/2500000000 9764263400373/5000000000 8106464062623/5000000000 -27572868531/125000000 2562445701309/5000000000 2026475967789/1000000000 -1877428082829/5000000000 350848113561/312500000 -1617351499959/5000000000 1745130661677/2500000000 6681561403509/5000000000 8979977090091/5000000000 -390230388237/1250000000 -4004623219821/2500000000 1224399693819/625000000 -3127951004883/5000000000 -19722530968527/5000000000 15573884095173/1250000000 1556582066031/5000000000 -45117168043551/5000000000 -2760830970837/625000000 358142418369/200000000 -15355472368959/2500000000 2644098902673/1000000000 -837612483657/1250000000 12638770208559/2500000000 4087522978449/1250000000 5086134158961/5000000000 -22022125200783/5000000000 8991334554747/2500000000 -36108510237/1250000000
3850601281221/5000000000 1892925460377/2500000000 3470137636077/1250000000 9126984001701/5000000000 11528762825277/5000000000 355186945863/2500000000 6029776868619/2500000000 19690778407869/5000000000 433015489707/2500000000 -4134420675291/5000000000 827247897597/5000000000 4087522978449/1250000000 622730187951/2500000000 1224399693819/625000000 130850934033/62500000 2837900271351/1000000000 3668422211079/5000000000 1099735278183/1000000000 614666979/156250000 6183424070049/5000000000 4292073412641/2500000000 -184312128891/1000000000 -21617516421/25000000 -1015987106943/1000000000 -2744273295231/5000000000 -1757201381049/1250000000 -8520728158857/5000000000 -4670095335867/1250000000 1544603579097/1000000000 -2965705870761/5000000000 -3919469631441/1250000000 -2408972124927/5000000000 750611625753/5000000000 -4320877034547/5000000000 6092126529081/5000000000 707464636071/1000000000 -1182373149/200000000 -7779327492441/5000000000 -2096742685653/1250000000 -22022125200783/5000000000 1089176352939/2500000000 -6260999798013/5000000000 -992498606703/2500000000 -1666393068471/1250000000 782599652019/1250000000 -6327633446073/2500000000 -1511912858703/2500000000 -3585305874027/5000000000 2714369138679/1250000000 11082387215541/5000000000 1556582066031/5000000000 18593430394713/5000000000 5086134158961/5000000000 -7718879612091/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 72307923609/40000000 -5992529671293/5000000000 -85021506477/100000000 -3236267212323/5000000000 14130269533083/5000000000 -3585305874027/5000000000 -7357060722897/2500000000 -301031415201/2500000000
1225662539853/5000000000 2821235234319/1250000000 1759329108873/5000000000 11077032665217/5000000000 -634495869597/2500000000 5125989872661/2500000000 5428112512929/5000000000 5830352838069/2500000000 -4641814995609/2500000000 5235462781299/5000000000 -9328037599737/5000000000 -1877428082829/5000000000 -1351394735499/1000000000 591670282797/156250000 -19944812102337/5000000000 1177932497457/1250000000 903314140803/1000000000 350848113561/312500000 -27572868531/125000000 8979977090091/5000000000 9764263400373/5000000000 1745130661677/2500000000 2026475967789/1000000000 -4004623219821/2500000000 2724868561527/2500000000 -1617351499959/5000000000 2562445701309/5000000000 -390230388237/1250000000 8106464062623/5000000000 6681561403509/5000000000 -1877428082829/5000000000 1224399693819/625000000 -1011175227723/1250000000 -309328140549/1000000000 -1643751540969/1250000000 -1543054796727/1250000000 121890248529/1250000000 -6195821708889/5000000000 2001632975301/5000000000 -6554479094427/1250000000 -5395478252811/5000000000 2162516742267/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -722611380351/500000000 3834757014579/5000000000 108289278333/1000000000 -3919469631441/1250000000 -3127951004883/5000000000 2644098902673/1000000000 -45117168043551/5000000000 5086134158961/5000000000 15573884095173/1250000000 12638770208559/2500000000 358142418369/200000000 8991334554747/2500000000 -19722530968527/5000000000 -837612483657/1250000000 -2760830970837/625000000 -22022125200783/5000000000 1556582066031/5000000000 4087522978449/1250000000 -15355472368959/2500000000 -36108510237/1250000000
-25766985663/100000000 -715907214621/1000000000 -1104608510409/1000000000 275451101043/200000000 -6925705619967/2500000000 13679830659117/5000000000 -5228186050041/2500000000 -9507840749367/5000000000 -89573636883/1250000000 5485217887803/5000000000 -174083742189/125000000 108289278333/1000000000 -1526351705961/625000000 -1351394735499/1000000000 -9876657172077/5000000000 -1424613289023/1250000000 -251024953377/500000000 -226451937003/312500000 -490177370157/1000000000 -152444457363/625000000 -746872652217/5000000000 678170095479/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 995404896471/5000000000 4653479165967/5000000000 940443349383/500000000 10239761533371/5000000000 -147829190241/1250000000 8021592873/10000000 11077032665217/5000000000 622730187951/2500000000 -143889484101/1000000000 1115353567443/5000000000 -1888531398819/1250000000 25557831087/39062500 -2491776048969/5000000000 126442286571/5000000000 1208278283391/1000000000 -4004623219821/2500000000 -1560206648187/2500000000 42456201069/40000000 -50466331797/1000000000 578633739933/625000000 -370993208313/1000000000 7399989733569/5000000000 275451101043/200000000 -1511912858703/2500000000 -526350640017/312500000 -3530036829147/5000000000 -2760830970837/625000000 -7718879612091/5000000000 12638770208559/2500000000 6694683716577/1000000000 595148147973/156250000 2987311002417/1000000000 -15661680239661/5000000000 398896477287/1250000000 -10839302048949/5000000000 -1015987106943/1000000000 -85021506477/100000000 9126984001701/5000000000 3347026335609/5000000000 479441093109/5000000000
-10104096708891/5000000000 -580161234441/500000000 -10125827700411/1250000000 -9876657172077/5000000000 -10125827700411/1250000000 2919715369641/5000000000 6815202387/12500000 -68504429808933/5000000000 -580161234441/500000000 91572894873/25000000 2919715369641/5000000000 -19944812102337/5000000000 -9876657172077/5000000000 -19944812102337/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 -9450727998879/5000000000 -7725110292303/2500000000 -8872674075249/5000000000 -2476196391717/1250000000 -19074678187581/5000000000 5172517731/5000000 20261223445149/2500000000 -9507840749367/5000000000 302789756541/2500000000 6289600332321/1250000000 25228934294967/5000000000 59346918367647/5000000000 -2501363155629/1000000000 4531988660409/1000000000 5830352838069/2500000000 130850934033/62500000 -9450727998879/5000000000 302789756541/2500000000 -19074678187581/5000000000 -2501363155629/1000000000 -8872674075249/5000000000 25228934294967/5000000000 20261223445149/2500000000 5830352838069/2500000000 -7725110292303/2500000000 6289600332321/1250000000 5172517731/5000000 4531988660409/1000000000 -2476196391717/1250000000 59346918367647/5000000000 -9507840749367/5000000000 130850934033/62500000 -45919165900473/5000000000 -5892831317553/625000000 358142418369/200000000 -30347602451697/5000000000 358142418369/200000000 595148147973/156250000 68696497050171/2500000000 18197974634247/5000000000 -5892831317553/625000000 19863405394347/5000000000 595148147973/156250000 19690778407869/5000000000 -30347602451697/5000000000 19690778407869/5000000000 18197974634247/5000000000 -15911390787/625000000
-4097910281793/5000000000 7542504313971/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -23962943188251/5000000000 -943974644121/1250000000 -29424656618493/2500000000 18197974634247/5000000000 -15891878003007/5000000000 -996218652411/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 -1424613289023/1250000000 1177932497457/1250000000 -39935390447577/5000000000 2525476875081/1250000000 5559342507033/5000000000 1430394247467/2500000000 -996218652411/5000000000 1052728363911/1250000000 547650405351/5000000000 1595108156157/2500000000 -943974644121/1250000000 2987311002417/1000000000 -622736520981/2500000000 1430394247467/2500000000 7542504313971/5000000000 3959983126053/2500000000 4162129418691/1250000000 16663117034481/5000000000 1177932497457/1250000000 2837900271351/1000000000 -2056028740719/1000000000 -622736520981/2500000000 -15891878003007/5000000000 -19123916363463/5000000000 -7322312282373/5000000000 547650405351/5000000000 -23962943188251/5000000000 8991334554747/2500000000 -2056028740719/1000000000 5559342507033/5000000000 -4097910281793/5000000000 -42302850741/39062500 -1095116068239/500000000 4162129418691/1250000000 -1424613289023/1250000000 -7357060722897/2500000000 -42302850741/39062500 3959983126053/2500000000 -15355472368959/2500000000 -2574289922097/1000000000 8991334554747/2500000000 2987311002417/1000000000 18197974634247/5000000000 54465168115143/5000000000 -19123916363463/5000000000 1052728363911/1250000000 3347026335609/5000000000 -2574289922097/1000000000 -7357060722897/2500000000 2837900271351/1000000000 2525476875081/1250000000 2482050598641/5000000000
167959237071/250000000 -6362876023461/5000000000 2638219294617/625000000 -147829190241/1250000000 4909202607387/5000000000 -20630903123223/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 5649285982263/2500000000 -7383491573439/5000000000 5221481951229/2500000000 8106464062623/5000000000 7399989733569/5000000000 3834757014579/5000000000 59346918367647/5000000000 4162129418691/1250000000 -789450706491/1250000000 -6259555413/156250000 -1342333054413/5000000000 -1125207329277/2500000000 49790901537/250000000 -4971780419739/5000000000 -4811272015773/1250000000 25557831087/39062500 -359332619817/1250000000 -8373489434109/5000000000 -318927124179/125000000 -1516610720949/500000000 -1516610720949/500000000 -9886667779887/2500000000 -390230388237/1250000000 -6327633446073/2500000000 1268080794693/625000000 13232748921/156250000 12487279964127/5000000000 20384269857867/5000000000 7049259581241/5000000000 -677829144489/500000000 -994973128989/1000000000 -1543054796727/1250000000 1508231278887/625000000 -5459314481673/2500000000 627245918877/2500000000 3613767331377/5000000000 1911877237077/1000000000 -2499926272401/500000000 10239761533371/5000000000 1544603579097/1000000000 8424295946697/2500000000 1237743875547/2500000000 2644098902673/1000000000 72307923609/40000000 -19722530968527/5000000000 -15661680239661/5000000000 -5892831317553/625000000 -19123916363463/5000000000 16808123527497/2500000000 -7038788800407/5000000000 -3530036829147/5000000000 707464636071/1000000000 11082387215541/5000000000 -4670095335867/1250000000 3959983126053/2500000000 30339804429/1000000000
-1267184665377/2500000000 -107218898007/312500000 -339267799749/312500000 -370993208313/1000000000 -339267799749/312500000 2094244564461/5000000000 1388828544759/2500000000 -2476196391717/1250000000 -107218898007/312500000 -307284916011/2500000000 2094244564461/5000000000 -722611380351/500000000 -370993208313/1000000000 -722611380351/500000000 -2476196391717/1250000000 -1095116068239/500000000 -1982379484437/5000000000 -292033930167/500000000 -1222258417371/5000000000 -2271996954297/5000000000 -3859537744749/5000000000 275860994847/1000000000 2344531932519/2500000000 -152444457363/625000000 -235818834891/1000000000 590081736561/625000000 5885074447203/5000000000 1911877237077/1000000000 -1125207329277/2500000000 884925201813/1250000000 8979977090091/5000000000 782599652019/1250000000 -1982379484437/5000000000 -235818834891/1000000000 -3859537744749/5000000000 -1125207329277/2500000000 -1222258417371/5000000000 5885074447203/5000000000 2344531932519/2500000000 8979977090091/5000000000 -292033930167/500000000 590081736561/625000000 275860994847/1000000000 884925201813/1250000000 -2271996954297/5000000000 1911877237077/1000000000 -152444457363/625000000 782599652019/1250000000 -6565046274831/5000000000 -7038788800407/5000000000 -837612483657/1250000000 -5992529671293/5000000000 -837612483657/1250000000 398896477287/1250000000 19863405394347/5000000000 1052728363911/1250000000 -7038788800407/5000000000 1296869312451/1000000000 398896477287/1250000000 6183424070049/5000000000 -5992529671293/5000000000 6183424070049/5000000000 1052728363911/1250000000 -224333632551/5000000000
-25766985663/100000000 -89573636883/1250000000 -6925705619967/2500000000 -1526351705961/625000000 -1104608510409/1000000000 -174083742189/125000000 -5228186050041/2500000000 -9876657172077/5000000000 -715907214621/1000000000 5485217887803/5000000000 13679830659117/5000000000 -1351394735499/1000000000 275451101043/200000000 108289278333/1000000000 -9507840749367/5000000000 -1424613289023/1250000000 -143889484101/1000000000 -1560206648187/2500000000 -2491776048969/5000000000 -370993208313/1000000000 -1888531398819/1250000000 -50466331797/1000000000 1208278283391/1000000000 275451101043/200000000 1115353567443/5000000000 42456201069/40000000 126442286571/5000000000 7399989733569/5000000000 25557831087/39062500 578633739933/625000000 -4004623219821/2500000000 -1511912858703/2500000000 -251024953377/500000000 995404896471/5000000000 -746872652217/5000000000 -147829190241/1250000000 -490177370157/1000000000 940443349383/500000000 -9789121139007/5000000000 11077032665217/5000000000 -226451937003/312500000 4653479165967/5000000000 678170095479/5000000000 8021592873/10000000 -152444457363/625000000 10239761533371/5000000000 -9079362996867/2500000000 622730187951/2500000000 -526350640017/312500000 -15661680239661/5000000000 12638770208559/2500000000 -85021506477/100000000 -2760830970837/625000000 -10839302048949/5000000000 595148147973/156250000 3347026335609/5000000000 -3530036829147/5000000000 398896477287/1250000000 6694683716577/1000000000 9126984001701/5000000000 -7718879612091/5000000000 -1015987106943/1000000000 2987311002417/1000000000 479441093109/5000000000
-992498606703/2500000000 -8520728158857/5000000000 827247897597/5000000000 -85021506477/100000000 -2096742685653/1250000000 -21617516421/25000000 6029776868619/2500000000 -30347602451697/5000000000 6092126529081/5000000000 614666979/156250000 3470137636077/1250000000 1556582066031/5000000000 -1511912858703/2500000000 -3919469631441/1250000000 130850934033/62500000 -7357060722897/2500000000 -6260999798013/5000000000 -1757201381049/1250000000 -4134420675291/5000000000 -5992529671293/5000000000 -7779327492441/5000000000 -184312128891/1000000000 355186945863/2500000000 -7718879612091/5000000000 -4320877034547/5000000000 1099735278183/1000000000 1892925460377/2500000000 11082387215541/5000000000 -6327633446073/2500000000 -2965705870761/5000000000 1224399693819/625000000 -3585305874027/5000000000 1089176352939/2500000000 -2744273295231/5000000000 433015489707/2500000000 72307923609/40000000 -1182373149/200000000 4292073412641/2500000000 11528762825277/5000000000 5086134158961/5000000000 750611625753/5000000000 3668422211079/5000000000 3850601281221/5000000000 2714369138679/1250000000 782599652019/1250000000 1544603579097/1000000000 622730187951/2500000000 14130269533083/5000000000 -1666393068471/1250000000 -4670095335867/1250000000 4087522978449/1250000000 -3236267212323/5000000000 -22022125200783/5000000000 -1015987106943/1000000000 19690778407869/5000000000 -2574289922097/1000000000 707464636071/1000000000 6183424070049/5000000000 9126984001701/5000000000 18593430394713/5000000000 -3585305874027/5000000000 -2408972124927/5000000000 2837900271351/1000000000 -301031415201/2500000000
3850601281221/5000000000 433015489707/2500000000 11528762825277/5000000000 622730187951/2500000000 3470137636077/1250000000 827247897597/5000000000 6029776868619/2500000000 130850934033/62500000 1892925460377/2500000000 -4134420675291/5000000000 355186945863/2500000000 1224399693819/625000000 9126984001701/5000000000 4087522978449/1250000000 19690778407869/5000000000 2837900271351/1000000000 750611625753/5000000000 1089176352939/2500000000 -1182373149/200000000 782599652019/1250000000 6092126529081/5000000000 -992498606703/2500000000 -2096742685653/1250000000 -1511912858703/2500000000 -4320877034547/5000000000 -6260999798013/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 707464636071/1000000000 -1666393068471/1250000000 -22022125200783/5000000000 -3585305874027/5000000000 3668422211079/5000000000 -2744273295231/5000000000 4292073412641/2500000000 1544603579097/1000000000 614666979/156250000 -8520728158857/5000000000 -21617516421/25000000 -3919469631441/1250000000 1099735278183/1000000000 -1757201381049/1250000000 -184312128891/1000000000 -2965705870761/5000000000 6183424070049/5000000000 -4670095335867/1250000000 -1015987106943/1000000000 -2408972124927/5000000000 2714369138679/1250000000 72307923609/40000000 5086134158961/5000000000 14130269533083/5000000000 1556582066031/5000000000 -85021506477/100000000 -30347602451697/5000000000 -7357060722897/2500000000 11082387215541/5000000000 -5992529671293/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 18593430394713/5000000000 -3236267212323/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-992498606703/2500000000 6092126529081/5000000000 -2096742685653/1250000000 -1511912858703/2500000000 827247897597/5000000000 3470137636077/1250000000 6029776868619/2500000000 130850934033/62500000 -8520728158857/5000000000 614666979/156250000 -21617516421/25000000 -3919469631441/1250000000 -85021506477/100000000 1556582066031/5000000000 -30347602451697/5000000000 -7357060722897/2500000000 1089176352939/2500000000 750611625753/5000000000 -1182373149/200000000 782599652019/1250000000 433015489707/2500000000 3850601281221/5000000000 11528762825277/5000000000 622730187951/2500000000 -2744273295231/5000000000 3668422211079/5000000000 4292073412641/2500000000 1544603579097/1000000000 72307923609/40000000 2714369138679/1250000000 5086134158961/5000000000 14130269533083/5000000000 -6260999798013/5000000000 -4320877034547/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 -4134420675291/5000000000 1892925460377/2500000000 355186945863/2500000000 1224399693819/625000000 -1757201381049/1250000000 1099735278183/1000000000 -184312128891/1000000000 -2965705870761/5000000000 -5992529671293/5000000000 11082387215541/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 -1666393068471/1250000000 707464636071/1000000000 -22022125200783/5000000000 -3585305874027/5000000000 4087522978449/1250000000 9126984001701/5000000000 19690778407869/5000000000 2837900271351/1000000000 -4670095335867/1250000000 6183424070049/5000000000 -1015987106943/1000000000 -2408972124927/5000000000 -3236267212323/5000000000 18593430394713/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-4097910281793/5000000000 -15891878003007/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -6431115133947/1250000000 -6431115133947/1250000000 -29424656618493/2500000000 -39935390447577/5000000000 7542504313971/5000000000 -996218652411/5000000000 -943974644121/1250000000 1177932497457/1250000000 3347026335609/5000000000 -15355472368959/2500000000 18197974634247/5000000000 2525476875081/1250000000 -2056028740719/1000000000 -2056028740719/1000000000 -7322312282373/5000000000 -1095116068239/500000000 -15891878003007/5000000000 -4097910281793/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -622736520981/2500000000 5559342507033/5000000000 547650405351/5000000000 4162129418691/1250000000 -19123916363463/5000000000 -42302850741/39062500 8991334554747/2500000000 -7357060722897/2500000000 5559342507033/5000000000 -622736520981/2500000000 547650405351/5000000000 4162129418691/1250000000 -996218652411/5000000000 7542504313971/5000000000 -943974644121/1250000000 1177932497457/1250000000 1430394247467/2500000000 1430394247467/2500000000 1595108156157/2500000000 16663117034481/5000000000 1052728363911/1250000000 3959983126053/2500000000 2987311002417/1000000000 2837900271351/1000000000 -42302850741/39062500 -19123916363463/5000000000 8991334554747/2500000000 -7357060722897/2500000000 -15355472368959/2500000000 3347026335609/5000000000 18197974634247/5000000000 2525476875081/1250000000 3959983126053/2500000000 1052728363911/1250000000 2987311002417/1000000000 2837900271351/1000000000 -2574289922097/1000000000 -2574289922097/1000000000 54465168115143/5000000000 2482050598641/5000000000
-171253519503/5000000000 -261870439497/5000000000 -88824550047/250000000 479441093109/5000000000 -88824550047/250000000 -88824550047/250000000 -6031169403093/5000000000 -15911390787/625000000 -261870439497/5000000000 -15978942861/1250000000 -88824550047/250000000 -36108510237/1250000000 479441093109/5000000000 -36108510237/1250000000 -15911390787/625000000 2482050598641/5000000000 -54427633791/5000000000 -54427633791/5000000000 -15978942861/1250000000 -224333632551/5000000000 -261870439497/5000000000 -171253519503/5000000000 -88824550047/250000000 479441093109/5000000000 10403358297/1250000000 -54427633791/5000000000 -261870439497/5000000000 30339804429/1000000000 30339804429/1000000000 163045540251/5000000000 -36108510237/1250000000 -301031415201/2500000000 -54427633791/5000000000 10403358297/1250000000 -261870439497/5000000000 30339804429/1000000000 -15978942861/1250000000 -261870439497/5000000000 -88824550047/250000000 -36108510237/1250000000 -54427633791/5000000000 -54427633791/5000000000 -171253519503/5000000000 163045540251/5000000000 -224333632551/5000000000 30339804429/1000000000 479441093109/5000000000 -301031415201/2500000000 163045540251/5000000000 30339804429/1000000000 -36108510237/1250000000 -301031415201/2500000000 -36108510237/1250000000 479441093109/5000000000 -15911390787/625000000 2482050598641/5000000000 30339804429/1000000000 -224333632551/5000000000 479441093109/5000000000 -301031415201/2500000000 -301031415201/2500000000 -301031415201/2500000000 2482050598641/5000000000 283021974747/5000000000


--- Term 23 ---

Order of type    : 3
Order of flags   : 4
Number of flags  : 64
Matrix dimension : 64

Flags :
F1  : {}, {12, 14, 24, 34}, {13}, {23}
F2  : {}, {12, 24, 34}, {13, 14}, {23}
F3  : {}, {12, 24, 34}, {13}, {23, 14}
F4  : {14}, {12, 24, 34}, {13}, {23}
F5  : {}, {12, 14, 34}, {13, 24}, {23}
F6  : {}, {12, 34}, {13, 14, 24}, {23}
F7  : {}, {12, 34}, {13, 24}, {23, 14}
F8  : {14}, {12, 34}, {13, 24}, {23}
F9  : {}, {12, 14, 34}, {13}, {23, 24}
F10 : {}, {12, 34}, {13, 14}, {23, 24}
F11 : {}, {12, 34}, {13}, {23, 14, 24}
F12 : {14}, {12, 34}, {13}, {23, 24}
F13 : {24}, {12, 14, 34}, {13}, {23}
F14 : {24}, {12, 34}, {13, 14}, {23}
F15 : {24}, {12, 34}, {13}, {23, 14}
F16 : {14, 24}, {12, 34}, {13}, {23}
F17 : {}, {12, 14, 24}, {13, 34}, {23}
F18 : {}, {12, 24}, {13, 14, 34}, {23}
F19 : {}, {12, 24}, {13, 34}, {23, 14}
F20 : {14}, {12, 24}, {13, 34}, {23}
F21 : {}, {12, 14}, {13, 24, 34}, {23}
F22 : {}, {12}, {13, 14, 24, 34}, {23}
F23 : {}, {12}, {13, 24, 34}, {23, 14}
F24 : {14}, {12}, {13, 24, 34}, {23}
F25 : {}, {12, 14}, {13, 34}, {23, 24}
F26 : {}, {12}, {13, 14, 34}, {23, 24}
F27 : {}, {12}, {13, 34}, {23, 14, 24}
F28 : {14}, {12}, {13, 34}, {23, 24}
F29 : {24}, {12, 14}, {13, 34}, {23}
F30 : {24}, {12}, {13, 14, 34}, {23}
F31 : {24}, {12}, {13, 34}, {23, 14}
F32 : {14, 24}, {12}, {13, 34}, {23}
F33 : {}, {12, 14, 24}, {13}, {23, 34}
F34 : {}, {12, 24}, {13, 14}, {23, 34}
F35 : {}, {12, 24}, {13}, {23, 14, 34}
F36 : {14}, {12, 24}, {13}, {23, 34}
F37 : {}, {12, 14}, {13, 24}, {23, 34}
F38 : {}, {12}, {13, 14, 24}, {23, 34}
F39 : {}, {12}, {13, 24}, {23, 14, 34}
F40 : {14}, {12}, {13, 24}, {23, 34}
F41 : {}, {12, 14}, {13}, {23, 24, 34}
F42 : {}, {12}, {13, 14}, {23, 24, 34}
F43 : {}, {12}, {13}, {23, 14, 24, 34}
F44 : {14}, {12}, {13}, {23, 24, 34}
F45 : {24}, {12, 14}, {13}, {23, 34}
F46 : {24}, {12}, {13, 14}, {23, 34}
F47 : {24}, {12}, {13}, {23, 14, 34}
F48 : {14, 24}, {12}, {13}, {23, 34}
F49 : {34}, {12, 14, 24}, {13}, {23}
F50 : {34}, {12, 24}, {13, 14}, {23}
F51 : {34}, {12, 24}, {13}, {23, 14}
F52 : {14, 34}, {12, 24}, {13}, {23}
F53 : {34}, {12, 14}, {13, 24}, {23}
F54 : {34}, {12}, {13, 14, 24}, {23}
F55 : {34}, {12}, {13, 24}, {23, 14}
F56 : {14, 34}, {12}, {13, 24}, {23}
F57 : {34}, {12, 14}, {13}, {23, 24}
F58 : {34}, {12}, {13, 14}, {23, 24}
F59 : {34}, {12}, {13}, {23, 14, 24}
F60 : {14, 34}, {12}, {13}, {23, 24}
F61 : {24, 34}, {12, 14}, {13}, {23}
F62 : {24, 34}, {12}, {13, 14}, {23}
F63 : {24, 34}, {12}, {13}, {23, 14}
F64 : {14, 24, 34}, {12}, {13}, {23}

Basis :
B1  : (F1)
B2  : (F2)
B3  : (F3)
B4  : (F4)
B5  : (F5)
B6  : (F6)
B7  : (F7)
B8  : (F8)
B9  : (F9)
B10 : (F10)
B11 : (F11)
B12 : (F12)
B13 : (F13)
B14 : (F14)
B15 : (F15)
B16 : (F16)
B17 : (F17)
B18 : (F18)
B19 : (F19)
B20 : (F20)
B21 : (F21)
B22 : (F22)
B23 : (F23)
B24 : (F24)
B25 : (F25)
B26 : (F26)
B27 : (F27)
B28 : (F28)
B29 : (F29)
B30 : (F30)
B31 : (F31)
B32 : (F32)
B33 : (F33)
B34 : (F34)
B35 : (F35)
B36 : (F36)
B37 : (F37)
B38 : (F38)
B39 : (F39)
B40 : (F40)
B41 : (F41)
B42 : (F42)
B43 : (F43)
B44 : (F44)
B45 : (F45)
B46 : (F46)
B47 : (F47)
B48 : (F48)
B49 : (F49)
B50 : (F50)
B51 : (F51)
B52 : (F52)
B53 : (F53)
B54 : (F54)
B55 : (F55)
B56 : (F56)
B57 : (F57)
B58 : (F58)
B59 : (F59)
B60 : (F60)
B61 : (F61)
B62 : (F62)
B63 : (F63)
B64 : (F64)

Matrix :
662772990849/2500000000 4657406193/25000000 857590704897/1000000000 678170095479/5000000000 857590704897/1000000000 711642753297/5000000000 396240761883/500000000 5172517731/5000000 4657406193/25000000 -152960172273/2500000000 711642753297/5000000000 1745130661677/2500000000 678170095479/5000000000 1745130661677/2500000000 5172517731/5000000 1595108156157/2500000000 931142807967/5000000000 1393359704193/5000000000 423739228389/5000000000 275860994847/1000000000 530431136223/1250000000 -493796361279/5000000000 -702818533359/2500000000 -50466331797/1000000000 6559283181/500000000 -275317109619/625000000 -1264501420737/2500000000 -4971780419739/5000000000 627245918877/2500000000 -1825923015099/5000000000 -4220461958631/5000000000 -184312128891/1000000000 931142807967/5000000000 6559283181/500000000 530431136223/1250000000 627245918877/2500000000 423739228389/5000000000 -1264501420737/2500000000 -702818533359/2500000000 -4220461958631/5000000000 1393359704193/5000000000 -275317109619/625000000 -493796361279/5000000000 -1825923015099/5000000000 275860994847/1000000000 -4971780419739/5000000000 -50466331797/1000000000 -184312128891/1000000000 326912648217/500000000 167959237071/250000000 1225662539853/5000000000 3850601281221/5000000000 1225662539853/5000000000 -25766985663/100000000 -10104096708891/5000000000 -4097910281793/5000000000 167959237071/250000000 -1267184665377/2500000000 -25766985663/100000000 -992498606703/2500000000 3850601281221/5000000000 -992498606703/2500000000 -4097910281793/5000000000 -171253519503/5000000000
4657406193/25000000 4922312078001/2500000000 -686172941859/5000000000 126442286571/5000000000 3940901998023/2500000000 3049126033719/2500000000 6168523047183/5000000000 25228934294967/5000000000 -7201104816147/5000000000 13510519671/2500000000 -3198517221/3125000 -6195821708889/5000000000 -746872652217/5000000000 9764263400373/5000000000 -19074678187581/5000000000 547650405351/5000000000 6046257760167/5000000000 5795360725809/5000000000 2811535701069/5000000000 5885074447203/5000000000 5416055209833/5000000000 530431136223/1250000000 10353877784433/5000000000 940443349383/500000000 908705987811/5000000000 -2606485254573/5000000000 -131361268281/625000000 -677829144489/500000000 12487279964127/5000000000 1658048751927/1250000000 -1643751540969/1250000000 4292073412641/2500000000 -183895020423/200000000 -19446960561/125000000 -98966974161/200000000 -318927124179/125000000 -388303324881/1000000000 -98966974161/200000000 -464089767063/312500000 2562445701309/5000000000 -1795100886303/2500000000 -138815375607/1000000000 -1264501420737/2500000000 -9284579337609/5000000000 -3859537744749/5000000000 49790901537/250000000 -1888531398819/1250000000 -7779327492441/5000000000 415969551669/1000000000 5649285982263/2500000000 -4641814995609/2500000000 1892925460377/2500000000 2821235234319/1250000000 -715907214621/1000000000 -580161234441/500000000 7542504313971/5000000000 -6362876023461/5000000000 -107218898007/312500000 -89573636883/1250000000 -8520728158857/5000000000 433015489707/2500000000 6092126529081/5000000000 -15891878003007/5000000000 -261870439497/5000000000
857590704897/1000000000 -686172941859/5000000000 21106629860277/2500000000 13679830659117/5000000000 127666440573/62500000 1729881999129/1250000000 41765132301687/5000000000 2919715369641/5000000000 3940901998023/2500000000 -3448574691687/5000000000 16853648633247/5000000000 5125989872661/2500000000 -9789121139007/5000000000 2026475967789/1000000000 20261223445149/2500000000 -943974644121/1250000000 2088604151151/5000000000 759364818183/1000000000 3628762208937/5000000000 2094244564461/5000000000 10353877784433/5000000000 -702818533359/2500000000 -4306605906609/5000000000 -174083742189/125000000 13697365251/125000000 -3424019312979/2500000000 -3198517221/3125000 -20630903123223/5000000000 -994973128989/1000000000 -267153113883/100000000 2001632975301/5000000000 -21617516421/25000000 4737375182643/5000000000 389229499209/500000000 3049126033719/2500000000 5221481951229/2500000000 385824325851/250000000 -464089767063/312500000 1729881999129/1250000000 -9328037599737/5000000000 1404783302499/1000000000 -1483613847897/1000000000 711642753297/5000000000 -2062287991563/2500000000 2344531932519/2500000000 -4811272015773/1250000000 1208278283391/1000000000 355186945863/2500000000 12477135137739/5000000000 4909202607387/5000000000 -634495869597/2500000000 3470137636077/1250000000 1759329108873/5000000000 -1104608510409/1000000000 -10125827700411/1250000000 -6431115133947/1250000000 2638219294617/625000000 -339267799749/312500000 -6925705619967/2500000000 827247897597/5000000000 11528762825277/5000000000 -2096742685653/1250000000 -23962943188251/5000000000 -88824550047/250000000
678170095479/5000000000 126442286571/5000000000 13679830659117/5000000000 6694683716577/1000000000 -9789121139007/5000000000 1208278283391/1000000000 -5228186050041/2500000000 595148147973/156250000 -746872652217/5000000000 -2491776048969/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -9079362996867/2500000000 -4004623219821/2500000000 -9507840749367/5000000000 2987311002417/1000000000 4653479165967/5000000000 42456201069/40000000 5485217887803/5000000000 398896477287/1250000000 940443349383/500000000 -50466331797/1000000000 -174083742189/125000000 -10839302048949/5000000000 995404896471/5000000000 -1560206648187/2500000000 -89573636883/1250000000 -15661680239661/5000000000 10239761533371/5000000000 578633739933/625000000 108289278333/1000000000 -1015987106943/1000000000 -226451937003/312500000 1115353567443/5000000000 -715907214621/1000000000 -3530036829147/5000000000 -490177370157/1000000000 -1888531398819/1250000000 -1104608510409/1000000000 -2760830970837/625000000 -251024953377/500000000 -143889484101/1000000000 -25766985663/100000000 -526350640017/312500000 -152444457363/625000000 25557831087/39062500 275451101043/200000000 -7718879612091/5000000000 8021592873/10000000 7399989733569/5000000000 -1351394735499/1000000000 9126984001701/5000000000 11077032665217/5000000000 275451101043/200000000 -9876657172077/5000000000 3347026335609/5000000000 -147829190241/1250000000 -370993208313/1000000000 -1526351705961/625000000 -85021506477/100000000 622730187951/2500000000 -1511912858703/2500000000 -1424613289023/1250000000 479441093109/5000000000
857590704897/1000000000 3940901998023/2500000000 127666440573/62500000 -9789121139007/5000000000 21106629860277/2500000000 16853648633247/5000000000 41765132301687/5000000000 20261223445149/2500000000 -686172941859/5000000000 -3448574691687/5000000000 1729881999129/1250000000 2026475967789/1000000000 13679830659117/5000000000 5125989872661/2500000000 2919715369641/5000000000 -943974644121/1250000000 4737375182643/5000000000 1404783302499/1000000000 385824325851/250000000 2344531932519/2500000000 3049126033719/2500000000 711642753297/5000000000 1729881999129/1250000000 1208278283391/1000000000 389229499209/500000000 -1483613847897/1000000000 -464089767063/312500000 -4811272015773/1250000000 5221481951229/2500000000 -2062287991563/2500000000 -9328037599737/5000000000 355186945863/2500000000 2088604151151/5000000000 13697365251/125000000 10353877784433/5000000000 -994973128989/1000000000 3628762208937/5000000000 -3198517221/3125000 -4306605906609/5000000000 2001632975301/5000000000 759364818183/1000000000 -3424019312979/2500000000 -702818533359/2500000000 -267153113883/100000000 2094244564461/5000000000 -20630903123223/5000000000 -174083742189/125000000 -21617516421/25000000 12477135137739/5000000000 2638219294617/625000000 1759329108873/5000000000 11528762825277/5000000000 -634495869597/2500000000 -6925705619967/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 4909202607387/5000000000 -339267799749/312500000 -1104608510409/1000000000 -2096742685653/1250000000 3470137636077/1250000000 827247897597/5000000000 -6431115133947/1250000000 -88824550047/250000000
711642753297/5000000000 3049126033719/2500000000 1729881999129/1250000000 1208278283391/1000000000 16853648633247/5000000000 21106629860277/2500000000 41765132301687/5000000000 20261223445149/2500000000 -3198517221/3125000 3628762208937/5000000000 -4306605906609/5000000000 2001632975301/5000000000 -6925705619967/2500000000 -634495869597/2500000000 -10125827700411/1250000000 -23962943188251/5000000000 1404783302499/1000000000 4737375182643/5000000000 385824325851/250000000 2344531932519/2500000000 3940901998023/2500000000 857590704897/1000000000 127666440573/62500000 -9789121139007/5000000000 13697365251/125000000 2088604151151/5000000000 10353877784433/5000000000 -994973128989/1000000000 2638219294617/625000000 12477135137739/5000000000 1759329108873/5000000000 11528762825277/5000000000 -1483613847897/1000000000 389229499209/500000000 -464089767063/312500000 -4811272015773/1250000000 -3448574691687/5000000000 -686172941859/5000000000 1729881999129/1250000000 2026475967789/1000000000 -3424019312979/2500000000 759364818183/1000000000 -702818533359/2500000000 -267153113883/100000000 -339267799749/312500000 4909202607387/5000000000 -1104608510409/1000000000 -2096742685653/1250000000 -2062287991563/2500000000 5221481951229/2500000000 -9328037599737/5000000000 355186945863/2500000000 5125989872661/2500000000 13679830659117/5000000000 2919715369641/5000000000 -943974644121/1250000000 -20630903123223/5000000000 2094244564461/5000000000 -174083742189/125000000 -21617516421/25000000 827247897597/5000000000 3470137636077/1250000000 -6431115133947/1250000000 -88824550047/250000000
396240761883/500000000 6168523047183/5000000000 41765132301687/5000000000 -5228186050041/2500000000 41765132301687/5000000000 41765132301687/5000000000 7014200350917/250000000 6815202387/12500000 6168523047183/5000000000 5771098751769/5000000000 41765132301687/5000000000 5428112512929/5000000000 -5228186050041/2500000000 5428112512929/5000000000 6815202387/12500000 -29424656618493/2500000000 6665736177/25000000 6665736177/25000000 5771098751769/5000000000 1388828544759/2500000000 6168523047183/5000000000 396240761883/500000000 41765132301687/5000000000 -5228186050041/2500000000 31808057397/156250000 6665736177/25000000 6168523047183/5000000000 -2022064714011/2500000000 -2022064714011/2500000000 -4205311933221/5000000000 5428112512929/5000000000 6029776868619/2500000000 6665736177/25000000 31808057397/156250000 6168523047183/5000000000 -2022064714011/2500000000 5771098751769/5000000000 6168523047183/5000000000 41765132301687/5000000000 5428112512929/5000000000 6665736177/25000000 6665736177/25000000 396240761883/500000000 -4205311933221/5000000000 1388828544759/2500000000 -2022064714011/2500000000 -5228186050041/2500000000 6029776868619/2500000000 -4205311933221/5000000000 -2022064714011/2500000000 5428112512929/5000000000 6029776868619/2500000000 5428112512929/5000000000 -5228186050041/2500000000 6815202387/12500000 -29424656618493/2500000000 -2022064714011/2500000000 1388828544759/2500000000 -5228186050041/2500000000 6029776868619/2500000000 6029776868619/2500000000 6029776868619/2500000000 -29424656618493/2500000000 -6031169403093/5000000000
5172517731/5000000 25228934294967/5000000000 2919715369641/5000000000 595148147973/156250000 20261223445149/2500000000 20261223445149/2500000000 6815202387/12500000 68696497050171/2500000000 -19074678187581/5000000000 -8872674075249/5000000000 -10125827700411/1250000000 358142418369/200000000 -9507840749367/5000000000 5830352838069/2500000000 -68504429808933/5000000000 18197974634247/5000000000 6289600332321/1250000000 6289600332321/1250000000 91572894873/25000000 19863405394347/5000000000 25228934294967/5000000000 5172517731/5000000 2919715369641/5000000000 595148147973/156250000 302789756541/2500000000 -7725110292303/2500000000 -580161234441/500000000 -5892831317553/625000000 59346918367647/5000000000 4531988660409/1000000000 -19944812102337/5000000000 19690778407869/5000000000 -7725110292303/2500000000 302789756541/2500000000 -580161234441/500000000 -5892831317553/625000000 -8872674075249/5000000000 -19074678187581/5000000000 -10125827700411/1250000000 358142418369/200000000 -9450727998879/5000000000 -9450727998879/5000000000 -10104096708891/5000000000 -45919165900473/5000000000 -2476196391717/1250000000 -2501363155629/1000000000 -9876657172077/5000000000 -30347602451697/5000000000 4531988660409/1000000000 59346918367647/5000000000 -19944812102337/5000000000 19690778407869/5000000000 5830352838069/2500000000 -9507840749367/5000000000 -68504429808933/5000000000 18197974634247/5000000000 -2501363155629/1000000000 -2476196391717/1250000000 -9876657172077/5000000000 -30347602451697/5000000000 130850934033/62500000 130850934033/62500000 -39935390447577/5000000000 -15911390787/625000000
4657406193/25000000 -7201104816147/5000000000 3940901998023/2500000000 -746872652217/5000000000 -686172941859/5000000000 -3198517221/3125000 6168523047183/5000000000 -19074678187581/5000000000 4922312078001/2500000000 13510519671/2500000000 3049126033719/2500000000 9764263400373/5000000000 126442286571/5000000000 -6195821708889/5000000000 25228934294967/5000000000 547650405351/5000000000 -183895020423/200000000 -1795100886303/2500000000 -388303324881/1000000000 -3859537744749/5000000000 -98966974161/200000000 -1264501420737/2500000000 -464089767063/312500000 -1888531398819/1250000000 -19446960561/125000000 -138815375607/1000000000 -98966974161/200000000 49790901537/250000000 -318927124179/125000000 -9284579337609/5000000000 2562445701309/5000000000 -7779327492441/5000000000 6046257760167/5000000000 908705987811/5000000000 5416055209833/5000000000 12487279964127/5000000000 2811535701069/5000000000 -131361268281/625000000 10353877784433/5000000000 -1643751540969/1250000000 5795360725809/5000000000 -2606485254573/5000000000 530431136223/1250000000 1658048751927/1250000000 5885074447203/5000000000 -677829144489/500000000 940443349383/500000000 4292073412641/2500000000 415969551669/1000000000 -6362876023461/5000000000 2821235234319/1250000000 433015489707/2500000000 -4641814995609/2500000000 -89573636883/1250000000 -580161234441/500000000 -15891878003007/5000000000 5649285982263/2500000000 -107218898007/312500000 -715907214621/1000000000 6092126529081/5000000000 1892925460377/2500000000 -8520728158857/5000000000 7542504313971/5000000000 -261870439497/5000000000
-152960172273/2500000000 13510519671/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 -3448574691687/5000000000 3628762208937/5000000000 5771098751769/5000000000 -8872674075249/5000000000 13510519671/2500000000 3704672965371/2500000000 3628762208937/5000000000 121890248529/1250000000 -2491776048969/5000000000 121890248529/1250000000 -8872674075249/5000000000 -7322312282373/5000000000 -35604424701/250000000 -1756591022151/5000000000 187558662189/5000000000 -1222258417371/5000000000 -388303324881/1000000000 423739228389/5000000000 385824325851/250000000 -490177370157/1000000000 2537996718063/5000000000 395077243347/625000000 2811535701069/5000000000 7049259581241/5000000000 -1342333054413/5000000000 1286274656451/2500000000 -27572868531/125000000 -1182373149/200000000 -35604424701/250000000 2537996718063/5000000000 -388303324881/1000000000 -1342333054413/5000000000 187558662189/5000000000 2811535701069/5000000000 385824325851/250000000 -27572868531/125000000 -1756591022151/5000000000 395077243347/625000000 423739228389/5000000000 1286274656451/2500000000 -1222258417371/5000000000 7049259581241/5000000000 -490177370157/1000000000 -1182373149/200000000 -7320605704461/5000000000 -7383491573439/5000000000 5235462781299/5000000000 -4134420675291/5000000000 5235462781299/5000000000 5485217887803/5000000000 91572894873/25000000 -996218652411/5000000000 -7383491573439/5000000000 -307284916011/2500000000 5485217887803/5000000000 614666979/156250000 -4134420675291/5000000000 614666979/156250000 -996218652411/5000000000 -15978942861/1250000000
711642753297/5000000000 -3198517221/3125000 16853648633247/5000000000 -6925705619967/2500000000 1729881999129/1250000000 -4306605906609/5000000000 41765132301687/5000000000 -10125827700411/1250000000 3049126033719/2500000000 3628762208937/5000000000 21106629860277/2500000000 -634495869597/2500000000 1208278283391/1000000000 2001632975301/5000000000 20261223445149/2500000000 -23962943188251/5000000000 -1483613847897/1000000000 -3424019312979/2500000000 -3448574691687/5000000000 -339267799749/312500000 -464089767063/312500000 -702818533359/2500000000 1729881999129/1250000000 -1104608510409/1000000000 389229499209/500000000 759364818183/1000000000 -686172941859/5000000000 4909202607387/5000000000 -4811272015773/1250000000 -267153113883/100000000 2026475967789/1000000000 -2096742685653/1250000000 1404783302499/1000000000 13697365251/125000000 3940901998023/2500000000 2638219294617/625000000 385824325851/250000000 10353877784433/5000000000 127666440573/62500000 1759329108873/5000000000 4737375182643/5000000000 2088604151151/5000000000 857590704897/1000000000 12477135137739/5000000000 2344531932519/2500000000 -994973128989/1000000000 -9789121139007/5000000000 11528762825277/5000000000 -2062287991563/2500000000 -20630903123223/5000000000 5125989872661/2500000000 827247897597/5000000000 -9328037599737/5000000000 -174083742189/125000000 2919715369641/5000000000 -6431115133947/1250000000 5221481951229/2500000000 2094244564461/5000000000 13679830659117/5000000000 3470137636077/1250000000 355186945863/2500000000 -21617516421/25000000 -943974644121/1250000000 -88824550047/250000000
1745130661677/2500000000 -6195821708889/5000000000 5125989872661/2500000000 12638770208559/2500000000 2026475967789/1000000000 2001632975301/5000000000 5428112512929/5000000000 358142418369/200000000 9764263400373/5000000000 121890248529/1250000000 -634495869597/2500000000 15573884095173/1250000000 -4004623219821/2500000000 -6554479094427/1250000000 5830352838069/2500000000 8991334554747/2500000000 -1617351499959/5000000000 2162516742267/5000000000 5235462781299/5000000000 -837612483657/1250000000 2562445701309/5000000000 -4220461958631/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2724868561527/2500000000 -5395478252811/5000000000 -4641814995609/2500000000 -19722530968527/5000000000 -390230388237/1250000000 -2634875153889/2500000000 -1877428082829/5000000000 -22022125200783/5000000000 350848113561/312500000 -309328140549/1000000000 2821235234319/1250000000 2644098902673/1000000000 -27572868531/125000000 -1643751540969/1250000000 1759329108873/5000000000 -45117168043551/5000000000 903314140803/1000000000 -1011175227723/1250000000 1225662539853/5000000000 -3127951004883/5000000000 8979977090091/5000000000 -1543054796727/1250000000 11077032665217/5000000000 5086134158961/5000000000 6681561403509/5000000000 3834757014579/5000000000 591670282797/156250000 4087522978449/1250000000 -1877428082829/5000000000 108289278333/1000000000 -19944812102337/5000000000 -15355472368959/2500000000 8106464062623/5000000000 -722611380351/500000000 -1351394735499/1000000000 1556582066031/5000000000 1224399693819/625000000 -3919469631441/1250000000 1177932497457/1250000000 -36108510237/1250000000
678170095479/5000000000 -746872652217/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 13679830659117/5000000000 -6925705619967/2500000000 -5228186050041/2500000000 -9507840749367/5000000000 126442286571/5000000000 -2491776048969/5000000000 1208278283391/1000000000 -4004623219821/2500000000 6694683716577/1000000000 12638770208559/2500000000 595148147973/156250000 2987311002417/1000000000 -226451937003/312500000 -251024953377/500000000 -490177370157/1000000000 -152444457363/625000000 -715907214621/1000000000 -25766985663/100000000 -1104608510409/1000000000 275451101043/200000000 1115353567443/5000000000 -143889484101/1000000000 -1888531398819/1250000000 25557831087/39062500 -3530036829147/5000000000 -526350640017/312500000 -2760830970837/625000000 -7718879612091/5000000000 4653479165967/5000000000 995404896471/5000000000 940443349383/500000000 10239761533371/5000000000 5485217887803/5000000000 -89573636883/1250000000 -174083742189/125000000 108289278333/1000000000 42456201069/40000000 -1560206648187/2500000000 -50466331797/1000000000 578633739933/625000000 398896477287/1250000000 -15661680239661/5000000000 -10839302048949/5000000000 -1015987106943/1000000000 8021592873/10000000 -147829190241/1250000000 11077032665217/5000000000 622730187951/2500000000 -1351394735499/1000000000 -1526351705961/625000000 -9876657172077/5000000000 -1424613289023/1250000000 7399989733569/5000000000 -370993208313/1000000000 275451101043/200000000 -1511912858703/2500000000 9126984001701/5000000000 -85021506477/100000000 3347026335609/5000000000 479441093109/5000000000
1745130661677/2500000000 9764263400373/5000000000 2026475967789/1000000000 -4004623219821/2500000000 5125989872661/2500000000 -634495869597/2500000000 5428112512929/5000000000 5830352838069/2500000000 -6195821708889/5000000000 121890248529/1250000000 2001632975301/5000000000 -6554479094427/1250000000 12638770208559/2500000000 15573884095173/1250000000 358142418369/200000000 8991334554747/2500000000 350848113561/312500000 903314140803/1000000000 -27572868531/125000000 8979977090091/5000000000 2821235234319/1250000000 1225662539853/5000000000 1759329108873/5000000000 11077032665217/5000000000 -309328140549/1000000000 -1011175227723/1250000000 -1643751540969/1250000000 -1543054796727/1250000000 2644098902673/1000000000 -3127951004883/5000000000 -45117168043551/5000000000 5086134158961/5000000000 -1617351499959/5000000000 2724868561527/2500000000 2562445701309/5000000000 -390230388237/1250000000 5235462781299/5000000000 -4641814995609/2500000000 -9328037599737/5000000000 -1877428082829/5000000000 2162516742267/5000000000 -5395478252811/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -837612483657/1250000000 -19722530968527/5000000000 -2760830970837/625000000 -22022125200783/5000000000 6681561403509/5000000000 8106464062623/5000000000 -1877428082829/5000000000 1224399693819/625000000 591670282797/156250000 -1351394735499/1000000000 -19944812102337/5000000000 1177932497457/1250000000 3834757014579/5000000000 -722611380351/500000000 108289278333/1000000000 -3919469631441/1250000000 4087522978449/1250000000 1556582066031/5000000000 -15355472368959/2500000000 -36108510237/1250000000
5172517731/5000000 -19074678187581/5000000000 20261223445149/2500000000 -9507840749367/5000000000 2919715369641/5000000000 -10125827700411/1250000000 6815202387/12500000 -68504429808933/5000000000 25228934294967/5000000000 -8872674075249/5000000000 20261223445149/2500000000 5830352838069/2500000000 595148147973/156250000 358142418369/200000000 68696497050171/2500000000 18197974634247/5000000000 -7725110292303/2500000000 -9450727998879/5000000000 -8872674075249/5000000000 -2476196391717/1250000000 -580161234441/500000000 -10104096708891/5000000000 -10125827700411/1250000000 -9876657172077/5000000000 302789756541/2500000000 -9450727998879/5000000000 -19074678187581/5000000000 -2501363155629/1000000000 -5892831317553/625000000 -45919165900473/5000000000 358142418369/200000000 -30347602451697/5000000000 6289600332321/1250000000 302789756541/2500000000 25228934294967/5000000000 59346918367647/5000000000 91572894873/25000000 -580161234441/500000000 2919715369641/5000000000 -19944812102337/5000000000 6289600332321/1250000000 -7725110292303/2500000000 5172517731/5000000 4531988660409/1000000000 19863405394347/5000000000 -5892831317553/625000000 595148147973/156250000 19690778407869/5000000000 4531988660409/1000000000 -2501363155629/1000000000 5830352838069/2500000000 130850934033/62500000 -19944812102337/5000000000 -9876657172077/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 59346918367647/5000000000 -2476196391717/1250000000 -9507840749367/5000000000 130850934033/62500000 19690778407869/5000000000 -30347602451697/5000000000 18197974634247/5000000000 -15911390787/625000000
1595108156157/2500000000 547650405351/5000000000 -943974644121/1250000000 2987311002417/1000000000 -943974644121/1250000000 -23962943188251/5000000000 -29424656618493/2500000000 18197974634247/5000000000 547650405351/5000000000 -7322312282373/5000000000 -23962943188251/5000000000 8991334554747/2500000000 2987311002417/1000000000 8991334554747/2500000000 18197974634247/5000000000 54465168115143/5000000000 1430394247467/2500000000 5559342507033/5000000000 -996218652411/5000000000 1052728363911/1250000000 7542504313971/5000000000 -4097910281793/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -622736520981/2500000000 -2056028740719/1000000000 -15891878003007/5000000000 -19123916363463/5000000000 3959983126053/2500000000 -42302850741/39062500 -15355472368959/2500000000 -2574289922097/1000000000 1430394247467/2500000000 -622736520981/2500000000 7542504313971/5000000000 3959983126053/2500000000 -996218652411/5000000000 -15891878003007/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 5559342507033/5000000000 -2056028740719/1000000000 -4097910281793/5000000000 -42302850741/39062500 1052728363911/1250000000 -19123916363463/5000000000 3347026335609/5000000000 -2574289922097/1000000000 16663117034481/5000000000 4162129418691/1250000000 1177932497457/1250000000 2837900271351/1000000000 1177932497457/1250000000 -1424613289023/1250000000 -39935390447577/5000000000 2525476875081/1250000000 4162129418691/1250000000 -1095116068239/500000000 -1424613289023/1250000000 -7357060722897/2500000000 2837900271351/1000000000 -7357060722897/2500000000 2525476875081/1250000000 2482050598641/5000000000
931142807967/5000000000 6046257760167/5000000000 2088604151151/5000000000 4653479165967/5000000000 4737375182643/5000000000 1404783302499/1000000000 6665736177/25000000 6289600332321/1250000000 -183895020423/200000000 -35604424701/250000000 -1483613847897/1000000000 -1617351499959/5000000000 -226451937003/312500000 350848113561/312500000 -7725110292303/2500000000 1430394247467/2500000000 5741066016111/5000000000 5325822675573/5000000000 395077243347/625000000 590081736561/625000000 5795360725809/5000000000 1393359704193/5000000000 759364818183/1000000000 42456201069/40000000 9727672107/200000000 -2652774537477/5000000000 -138815375607/1000000000 -8373489434109/5000000000 1508231278887/625000000 2714748007653/2500000000 -5395478252811/5000000000 1099735278183/1000000000 -4011034687989/5000000000 901834268619/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 -1756591022151/5000000000 -1795100886303/2500000000 -3424019312979/2500000000 2162516742267/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -275317109619/625000000 -452688994209/250000000 -292033930167/500000000 -6259555413/156250000 -1560206648187/2500000000 -1757201381049/1250000000 789793756281/1250000000 1268080794693/625000000 -1011175227723/1250000000 3668422211079/5000000000 903314140803/1000000000 -251024953377/500000000 -9450727998879/5000000000 5559342507033/5000000000 -789450706491/1250000000 -1982379484437/5000000000 -143889484101/1000000000 -6260999798013/5000000000 750611625753/5000000000 1089176352939/2500000000 -2056028740719/1000000000 -54427633791/5000000000
1393359704193/5000000000 5795360725809/5000000000 759364818183/1000000000 42456201069/40000000 1404783302499/1000000000 4737375182643/5000000000 6665736177/25000000 6289600332321/1250000000 -1795100886303/2500000000 -1756591022151/5000000000 -3424019312979/2500000000 2162516742267/5000000000 -251024953377/500000000 903314140803/1000000000 -9450727998879/5000000000 5559342507033/5000000000 5325822675573/5000000000 5741066016111/5000000000 395077243347/625000000 590081736561/625000000 6046257760167/5000000000 931142807967/5000000000 2088604151151/5000000000 4653479165967/5000000000 901834268619/5000000000 -4011034687989/5000000000 -2606485254573/5000000000 -5459314481673/2500000000 1268080794693/625000000 789793756281/1250000000 -1011175227723/1250000000 3668422211079/5000000000 -2652774537477/5000000000 9727672107/200000000 -138815375607/1000000000 -8373489434109/5000000000 -35604424701/250000000 -183895020423/200000000 -1483613847897/1000000000 -1617351499959/5000000000 -1351511281743/5000000000 -2652774537477/5000000000 -275317109619/625000000 -452688994209/250000000 -1982379484437/5000000000 -789450706491/1250000000 -143889484101/1000000000 -6260999798013/5000000000 2714748007653/2500000000 1508231278887/625000000 -5395478252811/5000000000 1099735278183/1000000000 350848113561/312500000 -226451937003/312500000 -7725110292303/2500000000 1430394247467/2500000000 -6259555413/156250000 -292033930167/500000000 -1560206648187/2500000000 -1757201381049/1250000000 1089176352939/2500000000 750611625753/5000000000 -2056028740719/1000000000 -54427633791/5000000000
423739228389/5000000000 2811535701069/5000000000 3628762208937/5000000000 5485217887803/5000000000 385824325851/250000000 385824325851/250000000 5771098751769/5000000000 91572894873/25000000 -388303324881/1000000000 187558662189/5000000000 -3448574691687/5000000000 5235462781299/5000000000 -490177370157/1000000000 -27572868531/125000000 -8872674075249/5000000000 -996218652411/5000000000 395077243347/625000000 395077243347/625000000 3704672965371/2500000000 -307284916011/2500000000 2811535701069/5000000000 423739228389/5000000000 3628762208937/5000000000 5485217887803/5000000000 2537996718063/5000000000 -1756591022151/5000000000 13510519671/2500000000 -7383491573439/5000000000 7049259581241/5000000000 1286274656451/2500000000 121890248529/1250000000 614666979/156250000 -1756591022151/5000000000 2537996718063/5000000000 13510519671/2500000000 -7383491573439/5000000000 187558662189/5000000000 -388303324881/1000000000 -3448574691687/5000000000 5235462781299/5000000000 -35604424701/250000000 -35604424701/250000000 -152960172273/2500000000 -7320605704461/5000000000 -1222258417371/5000000000 -1342333054413/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 1286274656451/2500000000 7049259581241/5000000000 121890248529/1250000000 614666979/156250000 -27572868531/125000000 -490177370157/1000000000 -8872674075249/5000000000 -996218652411/5000000000 -1342333054413/5000000000 -1222258417371/5000000000 -2491776048969/5000000000 -4134420675291/5000000000 -1182373149/200000000 -1182373149/200000000 -7322312282373/5000000000 -15978942861/1250000000
275860994847/1000000000 5885074447203/5000000000 2094244564461/5000000000 398896477287/1250000000 2344531932519/2500000000 2344531932519/2500000000 1388828544759/2500000000 19863405394347/5000000000 -3859537744749/5000000000 -1222258417371/5000000000 -339267799749/312500000 -837612483657/1250000000 -152444457363/625000000 8979977090091/5000000000 -2476196391717/1250000000 1052728363911/1250000000 590081736561/625000000 590081736561/625000000 -307284916011/2500000000 1296869312451/1000000000 5885074447203/5000000000 275860994847/1000000000 2094244564461/5000000000 398896477287/1250000000 -235818834891/1000000000 -292033930167/500000000 -107218898007/312500000 -7038788800407/5000000000 1911877237077/1000000000 884925201813/1250000000 -722611380351/500000000 6183424070049/5000000000 -292033930167/500000000 -235818834891/1000000000 -107218898007/312500000 -7038788800407/5000000000 -1222258417371/5000000000 -3859537744749/5000000000 -339267799749/312500000 -837612483657/1250000000 -1982379484437/5000000000 -1982379484437/5000000000 -1267184665377/2500000000 -6565046274831/5000000000 -2271996954297/5000000000 -1125207329277/2500000000 -370993208313/1000000000 -5992529671293/5000000000 884925201813/1250000000 1911877237077/1000000000 -722611380351/500000000 6183424070049/5000000000 8979977090091/5000000000 -152444457363/625000000 -2476196391717/1250000000 1052728363911/1250000000 -1125207329277/2500000000 -2271996954297/5000000000 -370993208313/1000000000 -5992529671293/5000000000 782599652019/1250000000 782599652019/1250000000 -1095116068239/500000000 -224333632551/5000000000
530431136223/1250000000 5416055209833/5000000000 10353877784433/5000000000 940443349383/500000000 3049126033719/2500000000 3940901998023/2500000000 6168523047183/5000000000 25228934294967/5000000000 -98966974161/200000000 -388303324881/1000000000 -464089767063/312500000 2562445701309/5000000000 -715907214621/1000000000 2821235234319/1250000000 -580161234441/500000000 7542504313971/5000000000 5795360725809/5000000000 6046257760167/5000000000 2811535701069/5000000000 5885074447203/5000000000 4922312078001/2500000000 4657406193/25000000 -686172941859/5000000000 126442286571/5000000000 -19446960561/125000000 -183895020423/200000000 -98966974161/200000000 -318927124179/125000000 5649285982263/2500000000 415969551669/1000000000 -4641814995609/2500000000 1892925460377/2500000000 -2606485254573/5000000000 908705987811/5000000000 -131361268281/625000000 -677829144489/500000000 13510519671/2500000000 -7201104816147/5000000000 -3198517221/3125000 -6195821708889/5000000000 -138815375607/1000000000 -1795100886303/2500000000 -1264501420737/2500000000 -9284579337609/5000000000 -107218898007/312500000 -6362876023461/5000000000 -89573636883/1250000000 -8520728158857/5000000000 1658048751927/1250000000 12487279964127/5000000000 -1643751540969/1250000000 4292073412641/2500000000 9764263400373/5000000000 -746872652217/5000000000 -19074678187581/5000000000 547650405351/5000000000 49790901537/250000000 -3859537744749/5000000000 -1888531398819/1250000000 -7779327492441/5000000000 6092126529081/5000000000 433015489707/2500000000 -15891878003007/5000000000 -261870439497/5000000000
-493796361279/5000000000 530431136223/1250000000 -702818533359/2500000000 -50466331797/1000000000 711642753297/5000000000 857590704897/1000000000 396240761883/500000000 5172517731/5000000 -1264501420737/2500000000 423739228389/5000000000 -702818533359/2500000000 -4220461958631/5000000000 -25766985663/100000000 1225662539853/5000000000 -10104096708891/5000000000 -4097910281793/5000000000 1393359704193/5000000000 931142807967/5000000000 423739228389/5000000000 275860994847/1000000000 4657406193/25000000 662772990849/2500000000 857590704897/1000000000 678170095479/5000000000 6559283181/500000000 931142807967/5000000000 530431136223/1250000000 627245918877/2500000000 167959237071/250000000 326912648217/500000000 1225662539853/5000000000 3850601281221/5000000000 -275317109619/625000000 6559283181/500000000 -1264501420737/2500000000 -4971780419739/5000000000 -152960172273/2500000000 4657406193/25000000 711642753297/5000000000 1745130661677/2500000000 -275317109619/625000000 1393359704193/5000000000 -493796361279/5000000000 -1825923015099/5000000000 -1267184665377/2500000000 167959237071/250000000 -25766985663/100000000 -992498606703/2500000000 -1825923015099/5000000000 627245918877/2500000000 -4220461958631/5000000000 -184312128891/1000000000 1745130661677/2500000000 678170095479/5000000000 5172517731/5000000 1595108156157/2500000000 -4971780419739/5000000000 275860994847/1000000000 -50466331797/1000000000 -184312128891/1000000000 -992498606703/2500000000 3850601281221/5000000000 -4097910281793/5000000000 -171253519503/5000000000
-702818533359/2500000000 10353877784433/5000000000 -4306605906609/5000000000 -174083742189/125000000 1729881999129/1250000000 127666440573/62500000 41765132301687/5000000000 2919715369641/5000000000 -464089767063/312500000 385824325851/250000000 1729881999129/1250000000 -9328037599737/5000000000 -1104608510409/1000000000 1759329108873/5000000000 -10125827700411/1250000000 -6431115133947/1250000000 759364818183/1000000000 2088604151151/5000000000 3628762208937/5000000000 2094244564461/5000000000 -686172941859/5000000000 857590704897/1000000000 21106629860277/2500000000 13679830659117/5000000000 389229499209/500000000 4737375182643/5000000000 3049126033719/2500000000 5221481951229/2500000000 4909202607387/5000000000 12477135137739/5000000000 -634495869597/2500000000 3470137636077/1250000000 -3424019312979/2500000000 13697365251/125000000 -3198517221/3125000 -20630903123223/5000000000 -3448574691687/5000000000 3940901998023/2500000000 16853648633247/5000000000 5125989872661/2500000000 -1483613847897/1000000000 1404783302499/1000000000 711642753297/5000000000 -2062287991563/2500000000 -339267799749/312500000 2638219294617/625000000 -6925705619967/2500000000 827247897597/5000000000 -267153113883/100000000 -994973128989/1000000000 2001632975301/5000000000 -21617516421/25000000 2026475967789/1000000000 -9789121139007/5000000000 20261223445149/2500000000 -943974644121/1250000000 -4811272015773/1250000000 2344531932519/2500000000 1208278283391/1000000000 355186945863/2500000000 -2096742685653/1250000000 11528762825277/5000000000 -23962943188251/5000000000 -88824550047/250000000
-50466331797/1000000000 940443349383/500000000 -174083742189/125000000 -10839302048949/5000000000 1208278283391/1000000000 -9789121139007/5000000000 -5228186050041/2500000000 595148147973/156250000 -1888531398819/1250000000 -490177370157/1000000000 -1104608510409/1000000000 -2760830970837/625000000 275451101043/200000000 11077032665217/5000000000 -9876657172077/5000000000 3347026335609/5000000000 42456201069/40000000 4653479165967/5000000000 5485217887803/5000000000 398896477287/1250000000 126442286571/5000000000 678170095479/5000000000 13679830659117/5000000000 6694683716577/1000000000 1115353567443/5000000000 -226451937003/312500000 -715907214621/1000000000 -3530036829147/5000000000 7399989733569/5000000000 8021592873/10000000 -1351394735499/1000000000 9126984001701/5000000000 -1560206648187/2500000000 995404896471/5000000000 -89573636883/1250000000 -15661680239661/5000000000 -2491776048969/5000000000 -746872652217/5000000000 -6925705619967/2500000000 12638770208559/2500000000 -143889484101/1000000000 -251024953377/500000000 -25766985663/100000000 -526350640017/312500000 -370993208313/1000000000 -147829190241/1250000000 -1526351705961/625000000 -85021506477/100000000 578633739933/625000000 10239761533371/5000000000 108289278333/1000000000 -1015987106943/1000000000 -4004623219821/2500000000 -9079362996867/2500000000 -9507840749367/5000000000 2987311002417/1000000000 25557831087/39062500 -152444457363/625000000 275451101043/200000000 -7718879612091/5000000000 -1511912858703/2500000000 622730187951/2500000000 -1424613289023/1250000000 479441093109/5000000000
6559283181/500000000 908705987811/5000000000 13697365251/125000000 995404896471/5000000000 389229499209/500000000 13697365251/125000000 31808057397/156250000 302789756541/2500000000 -19446960561/125000000 2537996718063/5000000000 389229499209/500000000 2724868561527/2500000000 1115353567443/5000000000 -309328140549/1000000000 302789756541/2500000000 -622736520981/2500000000 9727672107/200000000 901834268619/5000000000 2537996718063/5000000000 -235818834891/1000000000 -19446960561/125000000 6559283181/500000000 389229499209/500000000 1115353567443/5000000000 3852572031777/2500000000 9727672107/200000000 -19446960561/125000000 -359332619817/1250000000 -359332619817/1250000000 -261530860161/1000000000 2724868561527/2500000000 -4320877034547/5000000000 901834268619/5000000000 1153706645991/1250000000 908705987811/5000000000 13232748921/156250000 2537996718063/5000000000 908705987811/5000000000 13697365251/125000000 -309328140549/1000000000 9727672107/200000000 901834268619/5000000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 13232748921/156250000 995404896471/5000000000 -2744273295231/5000000000 -261530860161/1000000000 13232748921/156250000 -309328140549/1000000000 -2744273295231/5000000000 2724868561527/2500000000 995404896471/5000000000 302789756541/2500000000 -622736520981/2500000000 -359332619817/1250000000 -235818834891/1000000000 1115353567443/5000000000 -4320877034547/5000000000 -4320877034547/5000000000 -2744273295231/5000000000 -622736520981/2500000000 10403358297/1250000000
-275317109619/625000000 -2606485254573/5000000000 -3424019312979/2500000000 -1560206648187/2500000000 -1483613847897/1000000000 2088604151151/5000000000 6665736177/25000000 -7725110292303/2500000000 -138815375607/1000000000 395077243347/625000000 759364818183/1000000000 -5395478252811/5000000000 -143889484101/1000000000 -1011175227723/1250000000 -9450727998879/5000000000 -2056028740719/1000000000 -2652774537477/5000000000 -4011034687989/5000000000 -1756591022151/5000000000 -292033930167/500000000 -183895020423/200000000 931142807967/5000000000 4737375182643/5000000000 -226451937003/312500000 9727672107/200000000 5741066016111/5000000000 5795360725809/5000000000 1508231278887/625000000 -789450706491/1250000000 789793756281/1250000000 903314140803/1000000000 750611625753/5000000000 -1351511281743/5000000000 901834268619/5000000000 -1795100886303/2500000000 -6259555413/156250000 -35604424701/250000000 6046257760167/5000000000 1404783302499/1000000000 350848113561/312500000 -2652774537477/5000000000 5325822675573/5000000000 1393359704193/5000000000 2714748007653/2500000000 -1982379484437/5000000000 1268080794693/625000000 -251024953377/500000000 1089176352939/2500000000 -452688994209/250000000 -5459314481673/2500000000 2162516742267/5000000000 -1757201381049/1250000000 -1617351499959/5000000000 4653479165967/5000000000 6289600332321/1250000000 1430394247467/2500000000 -8373489434109/5000000000 590081736561/625000000 42456201069/40000000 1099735278183/1000000000 -6260999798013/5000000000 3668422211079/5000000000 5559342507033/5000000000 -54427633791/5000000000
-1264501420737/2500000000 -131361268281/625000000 -3198517221/3125000 -89573636883/1250000000 -464089767063/312500000 10353877784433/5000000000 6168523047183/5000000000 -580161234441/500000000 -98966974161/200000000 2811535701069/5000000000 -686172941859/5000000000 -4641814995609/2500000000 -1888531398819/1250000000 -1643751540969/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 -138815375607/1000000000 -2606485254573/5000000000 13510519671/2500000000 -107218898007/312500000 -98966974161/200000000 530431136223/1250000000 3049126033719/2500000000 -715907214621/1000000000 -19446960561/125000000 5795360725809/5000000000 4922312078001/2500000000 5649285982263/2500000000 49790901537/250000000 1658048751927/1250000000 9764263400373/5000000000 6092126529081/5000000000 -1795100886303/2500000000 908705987811/5000000000 -7201104816147/5000000000 -6362876023461/5000000000 -388303324881/1000000000 5416055209833/5000000000 3940901998023/2500000000 2821235234319/1250000000 -183895020423/200000000 6046257760167/5000000000 4657406193/25000000 415969551669/1000000000 -3859537744749/5000000000 12487279964127/5000000000 -746872652217/5000000000 433015489707/2500000000 -9284579337609/5000000000 -677829144489/500000000 -6195821708889/5000000000 -8520728158857/5000000000 2562445701309/5000000000 940443349383/500000000 25228934294967/5000000000 7542504313971/5000000000 -318927124179/125000000 5885074447203/5000000000 126442286571/5000000000 1892925460377/2500000000 -7779327492441/5000000000 4292073412641/2500000000 547650405351/5000000000 -261870439497/5000000000
-4971780419739/5000000000 -677829144489/500000000 -20630903123223/5000000000 -15661680239661/5000000000 -4811272015773/1250000000 -994973128989/1000000000 -2022064714011/2500000000 -5892831317553/625000000 49790901537/250000000 7049259581241/5000000000 4909202607387/5000000000 -19722530968527/5000000000 25557831087/39062500 -1543054796727/1250000000 -2501363155629/1000000000 -19123916363463/5000000000 -8373489434109/5000000000 -5459314481673/2500000000 -7383491573439/5000000000 -7038788800407/5000000000 -318927124179/125000000 627245918877/2500000000 5221481951229/2500000000 -3530036829147/5000000000 -359332619817/1250000000 1508231278887/625000000 5649285982263/2500000000 16808123527497/2500000000 -1516610720949/500000000 3613767331377/5000000000 8106464062623/5000000000 707464636071/1000000000 -6259555413/156250000 13232748921/156250000 -6362876023461/5000000000 1237743875547/2500000000 -1342333054413/5000000000 12487279964127/5000000000 2638219294617/625000000 2644098902673/1000000000 -789450706491/1250000000 1268080794693/625000000 167959237071/250000000 8424295946697/2500000000 -1125207329277/2500000000 20384269857867/5000000000 -147829190241/1250000000 72307923609/40000000 -9886667779887/2500000000 -2499926272401/500000000 3834757014579/5000000000 -4670095335867/1250000000 -390230388237/1250000000 10239761533371/5000000000 59346918367647/5000000000 3959983126053/2500000000 -1516610720949/500000000 1911877237077/1000000000 7399989733569/5000000000 11082387215541/5000000000 -6327633446073/2500000000 1544603579097/1000000000 4162129418691/1250000000 30339804429/1000000000
627245918877/2500000000 12487279964127/5000000000 -994973128989/1000000000 10239761533371/5000000000 5221481951229/2500000000 2638219294617/625000000 -2022064714011/2500000000 59346918367647/5000000000 -318927124179/125000000 -1342333054413/5000000000 -4811272015773/1250000000 -390230388237/1250000000 -3530036829147/5000000000 2644098902673/1000000000 -5892831317553/625000000 3959983126053/2500000000 1508231278887/625000000 1268080794693/625000000 7049259581241/5000000000 1911877237077/1000000000 5649285982263/2500000000 167959237071/250000000 4909202607387/5000000000 7399989733569/5000000000 -359332619817/1250000000 -789450706491/1250000000 49790901537/250000000 -1516610720949/500000000 16808123527497/2500000000 8424295946697/2500000000 -19722530968527/5000000000 11082387215541/5000000000 -5459314481673/2500000000 13232748921/156250000 -677829144489/500000000 -2499926272401/500000000 -7383491573439/5000000000 -6362876023461/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -8373489434109/5000000000 -6259555413/156250000 -4971780419739/5000000000 -9886667779887/2500000000 -7038788800407/5000000000 1237743875547/2500000000 -15661680239661/5000000000 -4670095335867/1250000000 3613767331377/5000000000 20384269857867/5000000000 -1543054796727/1250000000 1544603579097/1000000000 8106464062623/5000000000 -147829190241/1250000000 -2501363155629/1000000000 4162129418691/1250000000 -1516610720949/500000000 -1125207329277/2500000000 25557831087/39062500 -6327633446073/2500000000 707464636071/1000000000 72307923609/40000000 -19123916363463/5000000000 30339804429/1000000000
-1825923015099/5000000000 1658048751927/1250000000 -267153113883/100000000 578633739933/625000000 -2062287991563/2500000000 12477135137739/5000000000 -4205311933221/5000000000 4531988660409/1000000000 -9284579337609/5000000000 1286274656451/2500000000 -267153113883/100000000 -2634875153889/2500000000 -526350640017/312500000 -3127951004883/5000000000 -45919165900473/5000000000 -42302850741/39062500 2714748007653/2500000000 789793756281/1250000000 1286274656451/2500000000 884925201813/1250000000 415969551669/1000000000 326912648217/500000000 12477135137739/5000000000 8021592873/10000000 -261530860161/1000000000 789793756281/1250000000 1658048751927/1250000000 3613767331377/5000000000 8424295946697/2500000000 8120942347689/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -452688994209/250000000 -261530860161/1000000000 -9284579337609/5000000000 -9886667779887/2500000000 -7320605704461/5000000000 415969551669/1000000000 -2062287991563/2500000000 6681561403509/5000000000 -452688994209/250000000 2714748007653/2500000000 -1825923015099/5000000000 -7528756228773/5000000000 -6565046274831/5000000000 8424295946697/2500000000 -526350640017/312500000 -1666393068471/1250000000 -7528756228773/5000000000 3613767331377/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 6681561403509/5000000000 8021592873/10000000 4531988660409/1000000000 16663117034481/5000000000 -9886667779887/2500000000 884925201813/1250000000 578633739933/625000000 -2965705870761/5000000000 -1666393068471/1250000000 2714369138679/1250000000 -42302850741/39062500 163045540251/5000000000
-4220461958631/5000000000 -1643751540969/1250000000 2001632975301/5000000000 108289278333/1000000000 -9328037599737/5000000000 1759329108873/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2562445701309/5000000000 -27572868531/125000000 2026475967789/1000000000 -1877428082829/5000000000 -2760830970837/625000000 -45117168043551/5000000000 358142418369/200000000 -15355472368959/2500000000 -5395478252811/5000000000 -1011175227723/1250000000 121890248529/1250000000 -722611380351/500000000 -4641814995609/2500000000 1225662539853/5000000000 -634495869597/2500000000 -1351394735499/1000000000 2724868561527/2500000000 903314140803/1000000000 9764263400373/5000000000 8106464062623/5000000000 -19722530968527/5000000000 -3127951004883/5000000000 15573884095173/1250000000 1556582066031/5000000000 2162516742267/5000000000 -309328140549/1000000000 -6195821708889/5000000000 3834757014579/5000000000 5235462781299/5000000000 2821235234319/1250000000 5125989872661/2500000000 591670282797/156250000 -1617351499959/5000000000 350848113561/312500000 1745130661677/2500000000 6681561403509/5000000000 -837612483657/1250000000 2644098902673/1000000000 12638770208559/2500000000 4087522978449/1250000000 -2634875153889/2500000000 -1543054796727/1250000000 -6554479094427/1250000000 -3919469631441/1250000000 -1877428082829/5000000000 11077032665217/5000000000 5830352838069/2500000000 1177932497457/1250000000 -390230388237/1250000000 8979977090091/5000000000 -4004623219821/2500000000 1224399693819/625000000 -22022125200783/5000000000 5086134158961/5000000000 8991334554747/2500000000 -36108510237/1250000000
-184312128891/1000000000 4292073412641/2500000000 -21617516421/25000000 -1015987106943/1000000000 355186945863/2500000000 11528762825277/5000000000 6029776868619/2500000000 19690778407869/5000000000 -7779327492441/5000000000 -1182373149/200000000 -2096742685653/1250000000 -22022125200783/5000000000 -7718879612091/5000000000 5086134158961/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 1099735278183/1000000000 3668422211079/5000000000 614666979/156250000 6183424070049/5000000000 1892925460377/2500000000 3850601281221/5000000000 3470137636077/1250000000 9126984001701/5000000000 -4320877034547/5000000000 750611625753/5000000000 6092126529081/5000000000 707464636071/1000000000 11082387215541/5000000000 2714369138679/1250000000 1556582066031/5000000000 18593430394713/5000000000 -1757201381049/1250000000 -2744273295231/5000000000 -8520728158857/5000000000 -4670095335867/1250000000 -4134420675291/5000000000 433015489707/2500000000 827247897597/5000000000 4087522978449/1250000000 -6260999798013/5000000000 1089176352939/2500000000 -992498606703/2500000000 -1666393068471/1250000000 -5992529671293/5000000000 72307923609/40000000 -85021506477/100000000 -3236267212323/5000000000 -2965705870761/5000000000 1544603579097/1000000000 -3919469631441/1250000000 -2408972124927/5000000000 1224399693819/625000000 622730187951/2500000000 130850934033/62500000 2837900271351/1000000000 -6327633446073/2500000000 782599652019/1250000000 -1511912858703/2500000000 -3585305874027/5000000000 -3585305874027/5000000000 14130269533083/5000000000 -7357060722897/2500000000 -301031415201/2500000000
931142807967/5000000000 -183895020423/200000000 4737375182643/5000000000 -226451937003/312500000 2088604151151/5000000000 -1483613847897/1000000000 6665736177/25000000 -7725110292303/2500000000 6046257760167/5000000000 -35604424701/250000000 1404783302499/1000000000 350848113561/312500000 4653479165967/5000000000 -1617351499959/5000000000 6289600332321/1250000000 1430394247467/2500000000 -4011034687989/5000000000 -2652774537477/5000000000 -1756591022151/5000000000 -292033930167/500000000 -2606485254573/5000000000 -275317109619/625000000 -3424019312979/2500000000 -1560206648187/2500000000 901834268619/5000000000 -1351511281743/5000000000 -1795100886303/2500000000 -6259555413/156250000 -5459314481673/2500000000 -452688994209/250000000 2162516742267/5000000000 -1757201381049/1250000000 5741066016111/5000000000 9727672107/200000000 5795360725809/5000000000 1508231278887/625000000 395077243347/625000000 -138815375607/1000000000 759364818183/1000000000 -5395478252811/5000000000 5325822675573/5000000000 -2652774537477/5000000000 1393359704193/5000000000 2714748007653/2500000000 590081736561/625000000 -8373489434109/5000000000 42456201069/40000000 1099735278183/1000000000 789793756281/1250000000 -789450706491/1250000000 903314140803/1000000000 750611625753/5000000000 -1011175227723/1250000000 -143889484101/1000000000 -9450727998879/5000000000 -2056028740719/1000000000 1268080794693/625000000 -1982379484437/5000000000 -251024953377/500000000 1089176352939/2500000000 3668422211079/5000000000 -6260999798013/5000000000 5559342507033/5000000000 -54427633791/5000000000
6559283181/500000000 -19446960561/125000000 389229499209/500000000 1115353567443/5000000000 13697365251/125000000 389229499209/500000000 31808057397/156250000 302789756541/2500000000 908705987811/5000000000 2537996718063/5000000000 13697365251/125000000 -309328140549/1000000000 995404896471/5000000000 2724868561527/2500000000 302789756541/2500000000 -622736520981/2500000000 901834268619/5000000000 9727672107/200000000 2537996718063/5000000000 -235818834891/1000000000 908705987811/5000000000 6559283181/500000000 13697365251/125000000 995404896471/5000000000 1153706645991/1250000000 901834268619/5000000000 908705987811/5000000000 13232748921/156250000 13232748921/156250000 -261530860161/1000000000 -309328140549/1000000000 -2744273295231/5000000000 9727672107/200000000 3852572031777/2500000000 -19446960561/125000000 -359332619817/1250000000 2537996718063/5000000000 -19446960561/125000000 389229499209/500000000 2724868561527/2500000000 901834268619/5000000000 9727672107/200000000 6559283181/500000000 -261530860161/1000000000 -235818834891/1000000000 -359332619817/1250000000 1115353567443/5000000000 -4320877034547/5000000000 -261530860161/1000000000 -359332619817/1250000000 2724868561527/2500000000 -4320877034547/5000000000 -309328140549/1000000000 1115353567443/5000000000 302789756541/2500000000 -622736520981/2500000000 13232748921/156250000 -235818834891/1000000000 995404896471/5000000000 -2744273295231/5000000000 -2744273295231/5000000000 -4320877034547/5000000000 -622736520981/2500000000 10403358297/1250000000
530431136223/1250000000 -98966974161/200000000 3049126033719/2500000000 -715907214621/1000000000 10353877784433/5000000000 -464089767063/312500000 6168523047183/5000000000 -580161234441/500000000 5416055209833/5000000000 -388303324881/1000000000 3940901998023/2500000000 2821235234319/1250000000 940443349383/500000000 2562445701309/5000000000 25228934294967/5000000000 7542504313971/5000000000 -2606485254573/5000000000 -138815375607/1000000000 13510519671/2500000000 -107218898007/312500000 -131361268281/625000000 -1264501420737/2500000000 -3198517221/3125000 -89573636883/1250000000 908705987811/5000000000 -1795100886303/2500000000 -7201104816147/5000000000 -6362876023461/5000000000 -677829144489/500000000 -9284579337609/5000000000 -6195821708889/5000000000 -8520728158857/5000000000 5795360725809/5000000000 -19446960561/125000000 4922312078001/2500000000 5649285982263/2500000000 2811535701069/5000000000 -98966974161/200000000 -686172941859/5000000000 -4641814995609/2500000000 6046257760167/5000000000 -183895020423/200000000 4657406193/25000000 415969551669/1000000000 5885074447203/5000000000 -318927124179/125000000 126442286571/5000000000 1892925460377/2500000000 1658048751927/1250000000 49790901537/250000000 9764263400373/5000000000 6092126529081/5000000000 -1643751540969/1250000000 -1888531398819/1250000000 -19074678187581/5000000000 -15891878003007/5000000000 12487279964127/5000000000 -3859537744749/5000000000 -746872652217/5000000000 433015489707/2500000000 4292073412641/2500000000 -7779327492441/5000000000 547650405351/5000000000 -261870439497/5000000000
627245918877/2500000000 -318927124179/125000000 5221481951229/2500000000 -3530036829147/5000000000 -994973128989/1000000000 -4811272015773/1250000000 -2022064714011/2500000000 -5892831317553/625000000 12487279964127/5000000000 -1342333054413/5000000000 2638219294617/625000000 2644098902673/1000000000 10239761533371/5000000000 -390230388237/1250000000 59346918367647/5000000000 3959983126053/2500000000 -5459314481673/2500000000 -8373489434109/5000000000 -7383491573439/5000000000 -7038788800407/5000000000 -677829144489/500000000 -4971780419739/5000000000 -20630903123223/5000000000 -15661680239661/5000000000 13232748921/156250000 -6259555413/156250000 -6362876023461/5000000000 1237743875547/2500000000 -2499926272401/500000000 -9886667779887/2500000000 3834757014579/5000000000 -4670095335867/1250000000 1508231278887/625000000 -359332619817/1250000000 5649285982263/2500000000 16808123527497/2500000000 7049259581241/5000000000 49790901537/250000000 4909202607387/5000000000 -19722530968527/5000000000 1268080794693/625000000 -789450706491/1250000000 167959237071/250000000 8424295946697/2500000000 1911877237077/1000000000 -1516610720949/500000000 7399989733569/5000000000 11082387215541/5000000000 3613767331377/5000000000 -1516610720949/500000000 8106464062623/5000000000 707464636071/1000000000 -1543054796727/1250000000 25557831087/39062500 -2501363155629/1000000000 -19123916363463/5000000000 20384269857867/5000000000 -1125207329277/2500000000 -147829190241/1250000000 72307923609/40000000 1544603579097/1000000000 -6327633446073/2500000000 4162129418691/1250000000 30339804429/1000000000
423739228389/5000000000 -388303324881/1000000000 385824325851/250000000 -490177370157/1000000000 3628762208937/5000000000 -3448574691687/5000000000 5771098751769/5000000000 -8872674075249/5000000000 2811535701069/5000000000 187558662189/5000000000 385824325851/250000000 -27572868531/125000000 5485217887803/5000000000 5235462781299/5000000000 91572894873/25000000 -996218652411/5000000000 -1756591022151/5000000000 -35604424701/250000000 187558662189/5000000000 -1222258417371/5000000000 13510519671/2500000000 -152960172273/2500000000 -3448574691687/5000000000 -2491776048969/5000000000 2537996718063/5000000000 -35604424701/250000000 -388303324881/1000000000 -1342333054413/5000000000 -7383491573439/5000000000 -7320605704461/5000000000 5235462781299/5000000000 -4134420675291/5000000000 395077243347/625000000 2537996718063/5000000000 2811535701069/5000000000 7049259581241/5000000000 3704672965371/2500000000 13510519671/2500000000 3628762208937/5000000000 121890248529/1250000000 395077243347/625000000 -1756591022151/5000000000 423739228389/5000000000 1286274656451/2500000000 -307284916011/2500000000 -7383491573439/5000000000 5485217887803/5000000000 614666979/156250000 1286274656451/2500000000 -1342333054413/5000000000 -27572868531/125000000 -1182373149/200000000 121890248529/1250000000 -2491776048969/5000000000 -8872674075249/5000000000 -7322312282373/5000000000 7049259581241/5000000000 -1222258417371/5000000000 -490177370157/1000000000 -1182373149/200000000 614666979/156250000 -4134420675291/5000000000 -996218652411/5000000000 -15978942861/1250000000
-1264501420737/2500000000 -98966974161/200000000 -464089767063/312500000 -1888531398819/1250000000 -3198517221/3125000 -686172941859/5000000000 6168523047183/5000000000 -19074678187581/5000000000 -131361268281/625000000 2811535701069/5000000000 10353877784433/5000000000 -1643751540969/1250000000 -89573636883/1250000000 -4641814995609/2500000000 -580161234441/500000000 -15891878003007/5000000000 -1795100886303/2500000000 -183895020423/200000000 -388303324881/1000000000 -3859537744749/5000000000 -7201104816147/5000000000 4657406193/25000000 3940901998023/2500000000 -746872652217/5000000000 908705987811/5000000000 6046257760167/5000000000 5416055209833/5000000000 12487279964127/5000000000 -6362876023461/5000000000 415969551669/1000000000 2821235234319/1250000000 433015489707/2500000000 -138815375607/1000000000 -19446960561/125000000 -98966974161/200000000 49790901537/250000000 13510519671/2500000000 4922312078001/2500000000 3049126033719/2500000000 9764263400373/5000000000 -2606485254573/5000000000 5795360725809/5000000000 530431136223/1250000000 1658048751927/1250000000 -107218898007/312500000 5649285982263/2500000000 -715907214621/1000000000 6092126529081/5000000000 -9284579337609/5000000000 -318927124179/125000000 2562445701309/5000000000 -7779327492441/5000000000 -6195821708889/5000000000 126442286571/5000000000 25228934294967/5000000000 547650405351/5000000000 -677829144489/500000000 5885074447203/5000000000 940443349383/500000000 4292073412641/2500000000 -8520728158857/5000000000 1892925460377/2500000000 7542504313971/5000000000 -261870439497/5000000000
-702818533359/2500000000 -464089767063/312500000 1729881999129/1250000000 -1104608510409/1000000000 -4306605906609/5000000000 1729881999129/1250000000 41765132301687/5000000000 -10125827700411/1250000000 10353877784433/5000000000 385824325851/250000000 127666440573/62500000 1759329108873/5000000000 -174083742189/125000000 -9328037599737/5000000000 2919715369641/5000000000 -6431115133947/1250000000 -3424019312979/2500000000 -1483613847897/1000000000 -3448574691687/5000000000 -339267799749/312500000 -3198517221/3125000 711642753297/5000000000 16853648633247/5000000000 -6925705619967/2500000000 13697365251/125000000 1404783302499/1000000000 3940901998023/2500000000 2638219294617/625000000 -20630903123223/5000000000 -2062287991563/2500000000 5125989872661/2500000000 827247897597/5000000000 759364818183/1000000000 389229499209/500000000 -686172941859/5000000000 4909202607387/5000000000 3628762208937/5000000000 3049126033719/2500000000 21106629860277/2500000000 -634495869597/2500000000 2088604151151/5000000000 4737375182643/5000000000 857590704897/1000000000 12477135137739/5000000000 2094244564461/5000000000 5221481951229/2500000000 13679830659117/5000000000 3470137636077/1250000000 -267153113883/100000000 -4811272015773/1250000000 2026475967789/1000000000 -2096742685653/1250000000 2001632975301/5000000000 1208278283391/1000000000 20261223445149/2500000000 -23962943188251/5000000000 -994973128989/1000000000 2344531932519/2500000000 -9789121139007/5000000000 11528762825277/5000000000 -21617516421/25000000 355186945863/2500000000 -943974644121/1250000000 -88824550047/250000000
-4220461958631/5000000000 2562445701309/5000000000 -9328037599737/5000000000 -2760830970837/625000000 2001632975301/5000000000 2026475967789/1000000000 5428112512929/5000000000 358142418369/200000000 -1643751540969/1250000000 -27572868531/125000000 1759329108873/5000000000 -45117168043551/5000000000 108289278333/1000000000 -1877428082829/5000000000 -19944812102337/5000000000 -15355472368959/2500000000 2162516742267/5000000000 -1617351499959/5000000000 5235462781299/5000000000 -837612483657/1250000000 -6195821708889/5000000000 1745130661677/2500000000 5125989872661/2500000000 12638770208559/2500000000 -309328140549/1000000000 350848113561/312500000 2821235234319/1250000000 2644098902673/1000000000 3834757014579/5000000000 6681561403509/5000000000 591670282797/156250000 4087522978449/1250000000 -5395478252811/5000000000 2724868561527/2500000000 -4641814995609/2500000000 -19722530968527/5000000000 121890248529/1250000000 9764263400373/5000000000 -634495869597/2500000000 15573884095173/1250000000 -1011175227723/1250000000 903314140803/1000000000 1225662539853/5000000000 -3127951004883/5000000000 -722611380351/500000000 8106464062623/5000000000 -1351394735499/1000000000 1556582066031/5000000000 -2634875153889/2500000000 -390230388237/1250000000 -1877428082829/5000000000 -22022125200783/5000000000 -6554479094427/1250000000 -4004623219821/2500000000 5830352838069/2500000000 8991334554747/2500000000 -1543054796727/1250000000 8979977090091/5000000000 11077032665217/5000000000 5086134158961/5000000000 -3919469631441/1250000000 1224399693819/625000000 1177932497457/1250000000 -36108510237/1250000000
1393359704193/5000000000 -1795100886303/2500000000 1404783302499/1000000000 -251024953377/500000000 759364818183/1000000000 -3424019312979/2500000000 6665736177/25000000 -9450727998879/5000000000 5795360725809/5000000000 -1756591022151/5000000000 4737375182643/5000000000 903314140803/1000000000 42456201069/40000000 2162516742267/5000000000 6289600332321/1250000000 5559342507033/5000000000 -2652774537477/5000000000 -1351511281743/5000000000 -35604424701/250000000 -1982379484437/5000000000 -138815375607/1000000000 -275317109619/625000000 -1483613847897/1000000000 -143889484101/1000000000 9727672107/200000000 -2652774537477/5000000000 -183895020423/200000000 -789450706491/1250000000 -8373489434109/5000000000 -452688994209/250000000 -1617351499959/5000000000 -6260999798013/5000000000 5325822675573/5000000000 901834268619/5000000000 6046257760167/5000000000 1268080794693/625000000 395077243347/625000000 -2606485254573/5000000000 2088604151151/5000000000 -1011175227723/1250000000 5741066016111/5000000000 -4011034687989/5000000000 931142807967/5000000000 789793756281/1250000000 590081736561/625000000 -5459314481673/2500000000 4653479165967/5000000000 3668422211079/5000000000 2714748007653/2500000000 -6259555413/156250000 350848113561/312500000 1089176352939/2500000000 -5395478252811/5000000000 -1560206648187/2500000000 -7725110292303/2500000000 -2056028740719/1000000000 1508231278887/625000000 -292033930167/500000000 -226451937003/312500000 750611625753/5000000000 1099735278183/1000000000 -1757201381049/1250000000 1430394247467/2500000000 -54427633791/5000000000
-275317109619/625000000 -138815375607/1000000000 -1483613847897/1000000000 -143889484101/1000000000 -3424019312979/2500000000 759364818183/1000000000 6665736177/25000000 -9450727998879/5000000000 -2606485254573/5000000000 395077243347/625000000 2088604151151/5000000000 -1011175227723/1250000000 -1560206648187/2500000000 -5395478252811/5000000000 -7725110292303/2500000000 -2056028740719/1000000000 -1351511281743/5000000000 -2652774537477/5000000000 -35604424701/250000000 -1982379484437/5000000000 -1795100886303/2500000000 1393359704193/5000000000 1404783302499/1000000000 -251024953377/500000000 901834268619/5000000000 5325822675573/5000000000 6046257760167/5000000000 1268080794693/625000000 -6259555413/156250000 2714748007653/2500000000 350848113561/312500000 1089176352939/2500000000 -2652774537477/5000000000 9727672107/200000000 -183895020423/200000000 -789450706491/1250000000 -1756591022151/5000000000 5795360725809/5000000000 4737375182643/5000000000 903314140803/1000000000 -4011034687989/5000000000 5741066016111/5000000000 931142807967/5000000000 789793756281/1250000000 -292033930167/500000000 1508231278887/625000000 -226451937003/312500000 750611625753/5000000000 -452688994209/250000000 -8373489434109/5000000000 -1617351499959/5000000000 -6260999798013/5000000000 2162516742267/5000000000 42456201069/40000000 6289600332321/1250000000 5559342507033/5000000000 -5459314481673/2500000000 590081736561/625000000 4653479165967/5000000000 3668422211079/5000000000 -1757201381049/1250000000 1099735278183/1000000000 1430394247467/2500000000 -54427633791/5000000000
-493796361279/5000000000 -1264501420737/2500000000 711642753297/5000000000 -25766985663/100000000 -702818533359/2500000000 -702818533359/2500000000 396240761883/500000000 -10104096708891/5000000000 530431136223/1250000000 423739228389/5000000000 857590704897/1000000000 1225662539853/5000000000 -50466331797/1000000000 -4220461958631/5000000000 5172517731/5000000 -4097910281793/5000000000 -275317109619/625000000 -275317109619/625000000 -152960172273/2500000000 -1267184665377/2500000000 -1264501420737/2500000000 -493796361279/5000000000 711642753297/5000000000 -25766985663/100000000 6559283181/500000000 1393359704193/5000000000 4657406193/25000000 167959237071/250000000 -4971780419739/5000000000 -1825923015099/5000000000 1745130661677/2500000000 -992498606703/2500000000 1393359704193/5000000000 6559283181/500000000 4657406193/25000000 167959237071/250000000 423739228389/5000000000 530431136223/1250000000 857590704897/1000000000 1225662539853/5000000000 931142807967/5000000000 931142807967/5000000000 662772990849/2500000000 326912648217/500000000 275860994847/1000000000 627245918877/2500000000 678170095479/5000000000 3850601281221/5000000000 -1825923015099/5000000000 -4971780419739/5000000000 1745130661677/2500000000 -992498606703/2500000000 -4220461958631/5000000000 -50466331797/1000000000 5172517731/5000000 -4097910281793/5000000000 627245918877/2500000000 275860994847/1000000000 678170095479/5000000000 3850601281221/5000000000 -184312128891/1000000000 -184312128891/1000000000 1595108156157/2500000000 -171253519503/5000000000
-1825923015099/5000000000 -9284579337609/5000000000 -2062287991563/2500000000 -526350640017/312500000 -267153113883/100000000 -267153113883/100000000 -4205311933221/5000000000 -45919165900473/5000000000 1658048751927/1250000000 1286274656451/2500000000 12477135137739/5000000000 -3127951004883/5000000000 578633739933/625000000 -2634875153889/2500000000 4531988660409/1000000000 -42302850741/39062500 -452688994209/250000000 -452688994209/250000000 -7320605704461/5000000000 -6565046274831/5000000000 -9284579337609/5000000000 -1825923015099/5000000000 -2062287991563/2500000000 -526350640017/312500000 -261530860161/1000000000 2714748007653/2500000000 415969551669/1000000000 8424295946697/2500000000 -9886667779887/2500000000 -7528756228773/5000000000 6681561403509/5000000000 -1666393068471/1250000000 2714748007653/2500000000 -261530860161/1000000000 415969551669/1000000000 8424295946697/2500000000 1286274656451/2500000000 1658048751927/1250000000 12477135137739/5000000000 -3127951004883/5000000000 789793756281/1250000000 789793756281/1250000000 326912648217/500000000 8120942347689/2500000000 884925201813/1250000000 3613767331377/5000000000 8021592873/10000000 2714369138679/1250000000 -7528756228773/5000000000 -9886667779887/2500000000 6681561403509/5000000000 -1666393068471/1250000000 -2634875153889/2500000000 578633739933/625000000 4531988660409/1000000000 -42302850741/39062500 3613767331377/5000000000 884925201813/1250000000 8021592873/10000000 2714369138679/1250000000 -2965705870761/5000000000 -2965705870761/5000000000 16663117034481/5000000000 163045540251/5000000000
275860994847/1000000000 -3859537744749/5000000000 2344531932519/2500000000 -152444457363/625000000 2094244564461/5000000000 -339267799749/312500000 1388828544759/2500000000 -2476196391717/1250000000 5885074447203/5000000000 -1222258417371/5000000000 2344531932519/2500000000 8979977090091/5000000000 398896477287/1250000000 -837612483657/1250000000 19863405394347/5000000000 1052728363911/1250000000 -292033930167/500000000 -1982379484437/5000000000 -1222258417371/5000000000 -2271996954297/5000000000 -107218898007/312500000 -1267184665377/2500000000 -339267799749/312500000 -370993208313/1000000000 -235818834891/1000000000 -1982379484437/5000000000 -3859537744749/5000000000 -1125207329277/2500000000 -7038788800407/5000000000 -6565046274831/5000000000 -837612483657/1250000000 -5992529671293/5000000000 590081736561/625000000 -235818834891/1000000000 5885074447203/5000000000 1911877237077/1000000000 -307284916011/2500000000 -107218898007/312500000 2094244564461/5000000000 -722611380351/500000000 590081736561/625000000 -292033930167/500000000 275860994847/1000000000 884925201813/1250000000 1296869312451/1000000000 -7038788800407/5000000000 398896477287/1250000000 6183424070049/5000000000 884925201813/1250000000 -1125207329277/2500000000 8979977090091/5000000000 782599652019/1250000000 -722611380351/500000000 -370993208313/1000000000 -2476196391717/1250000000 -1095116068239/500000000 1911877237077/1000000000 -2271996954297/5000000000 -152444457363/625000000 782599652019/1250000000 6183424070049/5000000000 -5992529671293/5000000000 1052728363911/1250000000 -224333632551/5000000000
-4971780419739/5000000000 49790901537/250000000 -4811272015773/1250000000 25557831087/39062500 -20630903123223/5000000000 4909202607387/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 -677829144489/500000000 7049259581241/5000000000 -994973128989/1000000000 -1543054796727/1250000000 -15661680239661/5000000000 -19722530968527/5000000000 -5892831317553/625000000 -19123916363463/5000000000 -6259555413/156250000 -789450706491/1250000000 -1342333054413/5000000000 -1125207329277/2500000000 -6362876023461/5000000000 167959237071/250000000 2638219294617/625000000 -147829190241/1250000000 13232748921/156250000 1268080794693/625000000 12487279964127/5000000000 20384269857867/5000000000 1237743875547/2500000000 8424295946697/2500000000 2644098902673/1000000000 72307923609/40000000 -8373489434109/5000000000 -359332619817/1250000000 -318927124179/125000000 -1516610720949/500000000 -7383491573439/5000000000 5649285982263/2500000000 5221481951229/2500000000 8106464062623/5000000000 -5459314481673/2500000000 1508231278887/625000000 627245918877/2500000000 3613767331377/5000000000 -7038788800407/5000000000 16808123527497/2500000000 -3530036829147/5000000000 707464636071/1000000000 -9886667779887/2500000000 -1516610720949/500000000 -390230388237/1250000000 -6327633446073/2500000000 3834757014579/5000000000 7399989733569/5000000000 59346918367647/5000000000 4162129418691/1250000000 -2499926272401/500000000 1911877237077/1000000000 10239761533371/5000000000 1544603579097/1000000000 -4670095335867/1250000000 11082387215541/5000000000 3959983126053/2500000000 30339804429/1000000000
-50466331797/1000000000 -1888531398819/1250000000 1208278283391/1000000000 275451101043/200000000 -174083742189/125000000 -1104608510409/1000000000 -5228186050041/2500000000 -9876657172077/5000000000 940443349383/500000000 -490177370157/1000000000 -9789121139007/5000000000 11077032665217/5000000000 -10839302048949/5000000000 -2760830970837/625000000 595148147973/156250000 3347026335609/5000000000 -1560206648187/2500000000 -143889484101/1000000000 -2491776048969/5000000000 -370993208313/1000000000 -89573636883/1250000000 -25766985663/100000000 -6925705619967/2500000000 -1526351705961/625000000 995404896471/5000000000 -251024953377/500000000 -746872652217/5000000000 -147829190241/1250000000 -15661680239661/5000000000 -526350640017/312500000 12638770208559/2500000000 -85021506477/100000000 42456201069/40000000 1115353567443/5000000000 126442286571/5000000000 7399989733569/5000000000 5485217887803/5000000000 -715907214621/1000000000 13679830659117/5000000000 -1351394735499/1000000000 4653479165967/5000000000 -226451937003/312500000 678170095479/5000000000 8021592873/10000000 398896477287/1250000000 -3530036829147/5000000000 6694683716577/1000000000 9126984001701/5000000000 578633739933/625000000 25557831087/39062500 -4004623219821/2500000000 -1511912858703/2500000000 108289278333/1000000000 275451101043/200000000 -9507840749367/5000000000 -1424613289023/1250000000 10239761533371/5000000000 -152444457363/625000000 -9079362996867/2500000000 622730187951/2500000000 -1015987106943/1000000000 -7718879612091/5000000000 2987311002417/1000000000 479441093109/5000000000
-184312128891/1000000000 -7779327492441/5000000000 355186945863/2500000000 -7718879612091/5000000000 -21617516421/25000000 -2096742685653/1250000000 6029776868619/2500000000 -30347602451697/5000000000 4292073412641/2500000000 -1182373149/200000000 11528762825277/5000000000 5086134158961/5000000000 -1015987106943/1000000000 -22022125200783/5000000000 19690778407869/5000000000 -2574289922097/1000000000 -1757201381049/1250000000 -6260999798013/5000000000 -4134420675291/5000000000 -5992529671293/5000000000 -8520728158857/5000000000 -992498606703/2500000000 827247897597/5000000000 -85021506477/100000000 -2744273295231/5000000000 1089176352939/2500000000 433015489707/2500000000 72307923609/40000000 -4670095335867/1250000000 -1666393068471/1250000000 4087522978449/1250000000 -3236267212323/5000000000 1099735278183/1000000000 -4320877034547/5000000000 1892925460377/2500000000 11082387215541/5000000000 614666979/156250000 6092126529081/5000000000 3470137636077/1250000000 1556582066031/5000000000 3668422211079/5000000000 750611625753/5000000000 3850601281221/5000000000 2714369138679/1250000000 6183424070049/5000000000 707464636071/1000000000 9126984001701/5000000000 18593430394713/5000000000 -2965705870761/5000000000 -6327633446073/2500000000 1224399693819/625000000 -3585305874027/5000000000 -3919469631441/1250000000 -1511912858703/2500000000 130850934033/62500000 -7357060722897/2500000000 1544603579097/1000000000 782599652019/1250000000 622730187951/2500000000 14130269533083/5000000000 -2408972124927/5000000000 -3585305874027/5000000000 2837900271351/1000000000 -301031415201/2500000000
326912648217/500000000 415969551669/1000000000 12477135137739/5000000000 8021592873/10000000 12477135137739/5000000000 -2062287991563/2500000000 -4205311933221/5000000000 4531988660409/1000000000 415969551669/1000000000 -7320605704461/5000000000 -2062287991563/2500000000 6681561403509/5000000000 8021592873/10000000 6681561403509/5000000000 4531988660409/1000000000 16663117034481/5000000000 789793756281/1250000000 2714748007653/2500000000 1286274656451/2500000000 884925201813/1250000000 1658048751927/1250000000 -1825923015099/5000000000 -267153113883/100000000 578633739933/625000000 -261530860161/1000000000 -452688994209/250000000 -9284579337609/5000000000 -9886667779887/2500000000 3613767331377/5000000000 -7528756228773/5000000000 -2634875153889/2500000000 -2965705870761/5000000000 789793756281/1250000000 -261530860161/1000000000 1658048751927/1250000000 3613767331377/5000000000 1286274656451/2500000000 -9284579337609/5000000000 -267153113883/100000000 -2634875153889/2500000000 2714748007653/2500000000 -452688994209/250000000 -1825923015099/5000000000 -7528756228773/5000000000 884925201813/1250000000 -9886667779887/2500000000 578633739933/625000000 -2965705870761/5000000000 8120942347689/2500000000 8424295946697/2500000000 -3127951004883/5000000000 2714369138679/1250000000 -3127951004883/5000000000 -526350640017/312500000 -45919165900473/5000000000 -42302850741/39062500 8424295946697/2500000000 -6565046274831/5000000000 -526350640017/312500000 -1666393068471/1250000000 2714369138679/1250000000 -1666393068471/1250000000 -42302850741/39062500 163045540251/5000000000
167959237071/250000000 5649285982263/2500000000 4909202607387/5000000000 7399989733569/5000000000 2638219294617/625000000 5221481951229/2500000000 -2022064714011/2500000000 59346918367647/5000000000 -6362876023461/5000000000 -7383491573439/5000000000 -20630903123223/5000000000 3834757014579/5000000000 -147829190241/1250000000 8106464062623/5000000000 -2501363155629/1000000000 4162129418691/1250000000 1268080794693/625000000 1508231278887/625000000 7049259581241/5000000000 1911877237077/1000000000 12487279964127/5000000000 627245918877/2500000000 -994973128989/1000000000 10239761533371/5000000000 13232748921/156250000 -5459314481673/2500000000 -677829144489/500000000 -2499926272401/500000000 20384269857867/5000000000 3613767331377/5000000000 -1543054796727/1250000000 1544603579097/1000000000 -789450706491/1250000000 -359332619817/1250000000 49790901537/250000000 -1516610720949/500000000 -1342333054413/5000000000 -318927124179/125000000 -4811272015773/1250000000 -390230388237/1250000000 -6259555413/156250000 -8373489434109/5000000000 -4971780419739/5000000000 -9886667779887/2500000000 -1125207329277/2500000000 -1516610720949/500000000 25557831087/39062500 -6327633446073/2500000000 8424295946697/2500000000 16808123527497/2500000000 -19722530968527/5000000000 11082387215541/5000000000 2644098902673/1000000000 -3530036829147/5000000000 -5892831317553/625000000 3959983126053/2500000000 1237743875547/2500000000 -7038788800407/5000000000 -15661680239661/5000000000 -4670095335867/1250000000 72307923609/40000000 707464636071/1000000000 -19123916363463/5000000000 30339804429/1000000000
1225662539853/5000000000 -4641814995609/2500000000 -634495869597/2500000000 -1351394735499/1000000000 1759329108873/5000000000 -9328037599737/5000000000 5428112512929/5000000000 -19944812102337/5000000000 2821235234319/1250000000 5235462781299/5000000000 5125989872661/2500000000 591670282797/156250000 11077032665217/5000000000 -1877428082829/5000000000 5830352838069/2500000000 1177932497457/1250000000 -1011175227723/1250000000 -5395478252811/5000000000 121890248529/1250000000 -722611380351/500000000 -1643751540969/1250000000 -4220461958631/5000000000 2001632975301/5000000000 108289278333/1000000000 -309328140549/1000000000 2162516742267/5000000000 -6195821708889/5000000000 3834757014579/5000000000 -1543054796727/1250000000 -2634875153889/2500000000 -6554479094427/1250000000 -3919469631441/1250000000 903314140803/1000000000 2724868561527/2500000000 9764263400373/5000000000 8106464062623/5000000000 -27572868531/125000000 2562445701309/5000000000 2026475967789/1000000000 -1877428082829/5000000000 350848113561/312500000 -1617351499959/5000000000 1745130661677/2500000000 6681561403509/5000000000 8979977090091/5000000000 -390230388237/1250000000 -4004623219821/2500000000 1224399693819/625000000 -3127951004883/5000000000 -19722530968527/5000000000 15573884095173/1250000000 1556582066031/5000000000 -45117168043551/5000000000 -2760830970837/625000000 358142418369/200000000 -15355472368959/2500000000 2644098902673/1000000000 -837612483657/1250000000 12638770208559/2500000000 4087522978449/1250000000 5086134158961/5000000000 -22022125200783/5000000000 8991334554747/2500000000 -36108510237/1250000000
3850601281221/5000000000 1892925460377/2500000000 3470137636077/1250000000 9126984001701/5000000000 11528762825277/5000000000 355186945863/2500000000 6029776868619/2500000000 19690778407869/5000000000 433015489707/2500000000 -4134420675291/5000000000 827247897597/5000000000 4087522978449/1250000000 622730187951/2500000000 1224399693819/625000000 130850934033/62500000 2837900271351/1000000000 3668422211079/5000000000 1099735278183/1000000000 614666979/156250000 6183424070049/5000000000 4292073412641/2500000000 -184312128891/1000000000 -21617516421/25000000 -1015987106943/1000000000 -2744273295231/5000000000 -1757201381049/1250000000 -8520728158857/5000000000 -4670095335867/1250000000 1544603579097/1000000000 -2965705870761/5000000000 -3919469631441/1250000000 -2408972124927/5000000000 750611625753/5000000000 -4320877034547/5000000000 6092126529081/5000000000 707464636071/1000000000 -1182373149/200000000 -7779327492441/5000000000 -2096742685653/1250000000 -22022125200783/5000000000 1089176352939/2500000000 -6260999798013/5000000000 -992498606703/2500000000 -1666393068471/1250000000 782599652019/1250000000 -6327633446073/2500000000 -1511912858703/2500000000 -3585305874027/5000000000 2714369138679/1250000000 11082387215541/5000000000 1556582066031/5000000000 18593430394713/5000000000 5086134158961/5000000000 -7718879612091/5000000000 -30347602451697/5000000000 -2574289922097/1000000000 72307923609/40000000 -5992529671293/5000000000 -85021506477/100000000 -3236267212323/5000000000 14130269533083/5000000000 -3585305874027/5000000000 -7357060722897/2500000000 -301031415201/2500000000
1225662539853/5000000000 2821235234319/1250000000 1759329108873/5000000000 11077032665217/5000000000 -634495869597/2500000000 5125989872661/2500000000 5428112512929/5000000000 5830352838069/2500000000 -4641814995609/2500000000 5235462781299/5000000000 -9328037599737/5000000000 -1877428082829/5000000000 -1351394735499/1000000000 591670282797/156250000 -19944812102337/5000000000 1177932497457/1250000000 903314140803/1000000000 350848113561/312500000 -27572868531/125000000 8979977090091/5000000000 9764263400373/5000000000 1745130661677/2500000000 2026475967789/1000000000 -4004623219821/2500000000 2724868561527/2500000000 -1617351499959/5000000000 2562445701309/5000000000 -390230388237/1250000000 8106464062623/5000000000 6681561403509/5000000000 -1877428082829/5000000000 1224399693819/625000000 -1011175227723/1250000000 -309328140549/1000000000 -1643751540969/1250000000 -1543054796727/1250000000 121890248529/1250000000 -6195821708889/5000000000 2001632975301/5000000000 -6554479094427/1250000000 -5395478252811/5000000000 2162516742267/5000000000 -4220461958631/5000000000 -2634875153889/2500000000 -722611380351/500000000 3834757014579/5000000000 108289278333/1000000000 -3919469631441/1250000000 -3127951004883/5000000000 2644098902673/1000000000 -45117168043551/5000000000 5086134158961/5000000000 15573884095173/1250000000 12638770208559/2500000000 358142418369/200000000 8991334554747/2500000000 -19722530968527/5000000000 -837612483657/1250000000 -2760830970837/625000000 -22022125200783/5000000000 1556582066031/5000000000 4087522978449/1250000000 -15355472368959/2500000000 -36108510237/1250000000
-25766985663/100000000 -715907214621/1000000000 -1104608510409/1000000000 275451101043/200000000 -6925705619967/2500000000 13679830659117/5000000000 -5228186050041/2500000000 -9507840749367/5000000000 -89573636883/1250000000 5485217887803/5000000000 -174083742189/125000000 108289278333/1000000000 -1526351705961/625000000 -1351394735499/1000000000 -9876657172077/5000000000 -1424613289023/1250000000 -251024953377/500000000 -226451937003/312500000 -490177370157/1000000000 -152444457363/625000000 -746872652217/5000000000 678170095479/5000000000 -9789121139007/5000000000 -9079362996867/2500000000 995404896471/5000000000 4653479165967/5000000000 940443349383/500000000 10239761533371/5000000000 -147829190241/1250000000 8021592873/10000000 11077032665217/5000000000 622730187951/2500000000 -143889484101/1000000000 1115353567443/5000000000 -1888531398819/1250000000 25557831087/39062500 -2491776048969/5000000000 126442286571/5000000000 1208278283391/1000000000 -4004623219821/2500000000 -1560206648187/2500000000 42456201069/40000000 -50466331797/1000000000 578633739933/625000000 -370993208313/1000000000 7399989733569/5000000000 275451101043/200000000 -1511912858703/2500000000 -526350640017/312500000 -3530036829147/5000000000 -2760830970837/625000000 -7718879612091/5000000000 12638770208559/2500000000 6694683716577/1000000000 595148147973/156250000 2987311002417/1000000000 -15661680239661/5000000000 398896477287/1250000000 -10839302048949/5000000000 -1015987106943/1000000000 -85021506477/100000000 9126984001701/5000000000 3347026335609/5000000000 479441093109/5000000000
-10104096708891/5000000000 -580161234441/500000000 -10125827700411/1250000000 -9876657172077/5000000000 -10125827700411/1250000000 2919715369641/5000000000 6815202387/12500000 -68504429808933/5000000000 -580161234441/500000000 91572894873/25000000 2919715369641/5000000000 -19944812102337/5000000000 -9876657172077/5000000000 -19944812102337/5000000000 -68504429808933/5000000000 -39935390447577/5000000000 -9450727998879/5000000000 -7725110292303/2500000000 -8872674075249/5000000000 -2476196391717/1250000000 -19074678187581/5000000000 5172517731/5000000 20261223445149/2500000000 -9507840749367/5000000000 302789756541/2500000000 6289600332321/1250000000 25228934294967/5000000000 59346918367647/5000000000 -2501363155629/1000000000 4531988660409/1000000000 5830352838069/2500000000 130850934033/62500000 -9450727998879/5000000000 302789756541/2500000000 -19074678187581/5000000000 -2501363155629/1000000000 -8872674075249/5000000000 25228934294967/5000000000 20261223445149/2500000000 5830352838069/2500000000 -7725110292303/2500000000 6289600332321/1250000000 5172517731/5000000 4531988660409/1000000000 -2476196391717/1250000000 59346918367647/5000000000 -9507840749367/5000000000 130850934033/62500000 -45919165900473/5000000000 -5892831317553/625000000 358142418369/200000000 -30347602451697/5000000000 358142418369/200000000 595148147973/156250000 68696497050171/2500000000 18197974634247/5000000000 -5892831317553/625000000 19863405394347/5000000000 595148147973/156250000 19690778407869/5000000000 -30347602451697/5000000000 19690778407869/5000000000 18197974634247/5000000000 -15911390787/625000000
-4097910281793/5000000000 7542504313971/5000000000 -6431115133947/1250000000 3347026335609/5000000000 -23962943188251/5000000000 -943974644121/1250000000 -29424656618493/2500000000 18197974634247/5000000000 -15891878003007/5000000000 -996218652411/5000000000 -6431115133947/1250000000 -15355472368959/2500000000 -1424613289023/1250000000 1177932497457/1250000000 -39935390447577/5000000000 2525476875081/1250000000 5559342507033/5000000000 1430394247467/2500000000 -996218652411/5000000000 1052728363911/1250000000 547650405351/5000000000 1595108156157/2500000000 -943974644121/1250000000 2987311002417/1000000000 -622736520981/2500000000 1430394247467/2500000000 7542504313971/5000000000 3959983126053/2500000000 4162129418691/1250000000 16663117034481/5000000000 1177932497457/1250000000 2837900271351/1000000000 -2056028740719/1000000000 -622736520981/2500000000 -15891878003007/5000000000 -19123916363463/5000000000 -7322312282373/5000000000 547650405351/5000000000 -23962943188251/5000000000 8991334554747/2500000000 -2056028740719/1000000000 5559342507033/5000000000 -4097910281793/5000000000 -42302850741/39062500 -1095116068239/500000000 4162129418691/1250000000 -1424613289023/1250000000 -7357060722897/2500000000 -42302850741/39062500 3959983126053/2500000000 -15355472368959/2500000000 -2574289922097/1000000000 8991334554747/2500000000 2987311002417/1000000000 18197974634247/5000000000 54465168115143/5000000000 -19123916363463/5000000000 1052728363911/1250000000 3347026335609/5000000000 -2574289922097/1000000000 -7357060722897/2500000000 2837900271351/1000000000 2525476875081/1250000000 2482050598641/5000000000
167959237071/250000000 -6362876023461/5000000000 2638219294617/625000000 -147829190241/1250000000 4909202607387/5000000000 -20630903123223/5000000000 -2022064714011/2500000000 -2501363155629/1000000000 5649285982263/2500000000 -7383491573439/5000000000 5221481951229/2500000000 8106464062623/5000000000 7399989733569/5000000000 3834757014579/5000000000 59346918367647/5000000000 4162129418691/1250000000 -789450706491/1250000000 -6259555413/156250000 -1342333054413/5000000000 -1125207329277/2500000000 49790901537/250000000 -4971780419739/5000000000 -4811272015773/1250000000 25557831087/39062500 -359332619817/1250000000 -8373489434109/5000000000 -318927124179/125000000 -1516610720949/500000000 -1516610720949/500000000 -9886667779887/2500000000 -390230388237/1250000000 -6327633446073/2500000000 1268080794693/625000000 13232748921/156250000 12487279964127/5000000000 20384269857867/5000000000 7049259581241/5000000000 -677829144489/500000000 -994973128989/1000000000 -1543054796727/1250000000 1508231278887/625000000 -5459314481673/2500000000 627245918877/2500000000 3613767331377/5000000000 1911877237077/1000000000 -2499926272401/500000000 10239761533371/5000000000 1544603579097/1000000000 8424295946697/2500000000 1237743875547/2500000000 2644098902673/1000000000 72307923609/40000000 -19722530968527/5000000000 -15661680239661/5000000000 -5892831317553/625000000 -19123916363463/5000000000 16808123527497/2500000000 -7038788800407/5000000000 -3530036829147/5000000000 707464636071/1000000000 11082387215541/5000000000 -4670095335867/1250000000 3959983126053/2500000000 30339804429/1000000000
-1267184665377/2500000000 -107218898007/312500000 -339267799749/312500000 -370993208313/1000000000 -339267799749/312500000 2094244564461/5000000000 1388828544759/2500000000 -2476196391717/1250000000 -107218898007/312500000 -307284916011/2500000000 2094244564461/5000000000 -722611380351/500000000 -370993208313/1000000000 -722611380351/500000000 -2476196391717/1250000000 -1095116068239/500000000 -1982379484437/5000000000 -292033930167/500000000 -1222258417371/5000000000 -2271996954297/5000000000 -3859537744749/5000000000 275860994847/1000000000 2344531932519/2500000000 -152444457363/625000000 -235818834891/1000000000 590081736561/625000000 5885074447203/5000000000 1911877237077/1000000000 -1125207329277/2500000000 884925201813/1250000000 8979977090091/5000000000 782599652019/1250000000 -1982379484437/5000000000 -235818834891/1000000000 -3859537744749/5000000000 -1125207329277/2500000000 -1222258417371/5000000000 5885074447203/5000000000 2344531932519/2500000000 8979977090091/5000000000 -292033930167/500000000 590081736561/625000000 275860994847/1000000000 884925201813/1250000000 -2271996954297/5000000000 1911877237077/1000000000 -152444457363/625000000 782599652019/1250000000 -6565046274831/5000000000 -7038788800407/5000000000 -837612483657/1250000000 -5992529671293/5000000000 -837612483657/1250000000 398896477287/1250000000 19863405394347/5000000000 1052728363911/1250000000 -7038788800407/5000000000 1296869312451/1000000000 398896477287/1250000000 6183424070049/5000000000 -5992529671293/5000000000 6183424070049/5000000000 1052728363911/1250000000 -224333632551/5000000000
-25766985663/100000000 -89573636883/1250000000 -6925705619967/2500000000 -1526351705961/625000000 -1104608510409/1000000000 -174083742189/125000000 -5228186050041/2500000000 -9876657172077/5000000000 -715907214621/1000000000 5485217887803/5000000000 13679830659117/5000000000 -1351394735499/1000000000 275451101043/200000000 108289278333/1000000000 -9507840749367/5000000000 -1424613289023/1250000000 -143889484101/1000000000 -1560206648187/2500000000 -2491776048969/5000000000 -370993208313/1000000000 -1888531398819/1250000000 -50466331797/1000000000 1208278283391/1000000000 275451101043/200000000 1115353567443/5000000000 42456201069/40000000 126442286571/5000000000 7399989733569/5000000000 25557831087/39062500 578633739933/625000000 -4004623219821/2500000000 -1511912858703/2500000000 -251024953377/500000000 995404896471/5000000000 -746872652217/5000000000 -147829190241/1250000000 -490177370157/1000000000 940443349383/500000000 -9789121139007/5000000000 11077032665217/5000000000 -226451937003/312500000 4653479165967/5000000000 678170095479/5000000000 8021592873/10000000 -152444457363/625000000 10239761533371/5000000000 -9079362996867/2500000000 622730187951/2500000000 -526350640017/312500000 -15661680239661/5000000000 12638770208559/2500000000 -85021506477/100000000 -2760830970837/625000000 -10839302048949/5000000000 595148147973/156250000 3347026335609/5000000000 -3530036829147/5000000000 398896477287/1250000000 6694683716577/1000000000 9126984001701/5000000000 -7718879612091/5000000000 -1015987106943/1000000000 2987311002417/1000000000 479441093109/5000000000
-992498606703/2500000000 -8520728158857/5000000000 827247897597/5000000000 -85021506477/100000000 -2096742685653/1250000000 -21617516421/25000000 6029776868619/2500000000 -30347602451697/5000000000 6092126529081/5000000000 614666979/156250000 3470137636077/1250000000 1556582066031/5000000000 -1511912858703/2500000000 -3919469631441/1250000000 130850934033/62500000 -7357060722897/2500000000 -6260999798013/5000000000 -1757201381049/1250000000 -4134420675291/5000000000 -5992529671293/5000000000 -7779327492441/5000000000 -184312128891/1000000000 355186945863/2500000000 -7718879612091/5000000000 -4320877034547/5000000000 1099735278183/1000000000 1892925460377/2500000000 11082387215541/5000000000 -6327633446073/2500000000 -2965705870761/5000000000 1224399693819/625000000 -3585305874027/5000000000 1089176352939/2500000000 -2744273295231/5000000000 433015489707/2500000000 72307923609/40000000 -1182373149/200000000 4292073412641/2500000000 11528762825277/5000000000 5086134158961/5000000000 750611625753/5000000000 3668422211079/5000000000 3850601281221/5000000000 2714369138679/1250000000 782599652019/1250000000 1544603579097/1000000000 622730187951/2500000000 14130269533083/5000000000 -1666393068471/1250000000 -4670095335867/1250000000 4087522978449/1250000000 -3236267212323/5000000000 -22022125200783/5000000000 -1015987106943/1000000000 19690778407869/5000000000 -2574289922097/1000000000 707464636071/1000000000 6183424070049/5000000000 9126984001701/5000000000 18593430394713/5000000000 -3585305874027/5000000000 -2408972124927/5000000000 2837900271351/1000000000 -301031415201/2500000000
3850601281221/5000000000 433015489707/2500000000 11528762825277/5000000000 622730187951/2500000000 3470137636077/1250000000 827247897597/5000000000 6029776868619/2500000000 130850934033/62500000 1892925460377/2500000000 -4134420675291/5000000000 355186945863/2500000000 1224399693819/625000000 9126984001701/5000000000 4087522978449/1250000000 19690778407869/5000000000 2837900271351/1000000000 750611625753/5000000000 1089176352939/2500000000 -1182373149/200000000 782599652019/1250000000 6092126529081/5000000000 -992498606703/2500000000 -2096742685653/1250000000 -1511912858703/2500000000 -4320877034547/5000000000 -6260999798013/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 707464636071/1000000000 -1666393068471/1250000000 -22022125200783/5000000000 -3585305874027/5000000000 3668422211079/5000000000 -2744273295231/5000000000 4292073412641/2500000000 1544603579097/1000000000 614666979/156250000 -8520728158857/5000000000 -21617516421/25000000 -3919469631441/1250000000 1099735278183/1000000000 -1757201381049/1250000000 -184312128891/1000000000 -2965705870761/5000000000 6183424070049/5000000000 -4670095335867/1250000000 -1015987106943/1000000000 -2408972124927/5000000000 2714369138679/1250000000 72307923609/40000000 5086134158961/5000000000 14130269533083/5000000000 1556582066031/5000000000 -85021506477/100000000 -30347602451697/5000000000 -7357060722897/2500000000 11082387215541/5000000000 -5992529671293/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 18593430394713/5000000000 -3236267212323/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-992498606703/2500000000 6092126529081/5000000000 -2096742685653/1250000000 -1511912858703/2500000000 827247897597/5000000000 3470137636077/1250000000 6029776868619/2500000000 130850934033/62500000 -8520728158857/5000000000 614666979/156250000 -21617516421/25000000 -3919469631441/1250000000 -85021506477/100000000 1556582066031/5000000000 -30347602451697/5000000000 -7357060722897/2500000000 1089176352939/2500000000 750611625753/5000000000 -1182373149/200000000 782599652019/1250000000 433015489707/2500000000 3850601281221/5000000000 11528762825277/5000000000 622730187951/2500000000 -2744273295231/5000000000 3668422211079/5000000000 4292073412641/2500000000 1544603579097/1000000000 72307923609/40000000 2714369138679/1250000000 5086134158961/5000000000 14130269533083/5000000000 -6260999798013/5000000000 -4320877034547/5000000000 -7779327492441/5000000000 -6327633446073/2500000000 -4134420675291/5000000000 1892925460377/2500000000 355186945863/2500000000 1224399693819/625000000 -1757201381049/1250000000 1099735278183/1000000000 -184312128891/1000000000 -2965705870761/5000000000 -5992529671293/5000000000 11082387215541/5000000000 -7718879612091/5000000000 -3585305874027/5000000000 -1666393068471/1250000000 707464636071/1000000000 -22022125200783/5000000000 -3585305874027/5000000000 4087522978449/1250000000 9126984001701/5000000000 19690778407869/5000000000 2837900271351/1000000000 -4670095335867/1250000000 6183424070049/5000000000 -1015987106943/1000000000 -2408972124927/5000000000 -3236267212323/5000000000 18593430394713/5000000000 -2574289922097/1000000000 -301031415201/2500000000
-4097910281793/5000000000 -15891878003007/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -6431115133947/1250000000 -6431115133947/1250000000 -29424656618493/2500000000 -39935390447577/5000000000 7542504313971/5000000000 -996218652411/5000000000 -943974644121/1250000000 1177932497457/1250000000 3347026335609/5000000000 -15355472368959/2500000000 18197974634247/5000000000 2525476875081/1250000000 -2056028740719/1000000000 -2056028740719/1000000000 -7322312282373/5000000000 -1095116068239/500000000 -15891878003007/5000000000 -4097910281793/5000000000 -23962943188251/5000000000 -1424613289023/1250000000 -622736520981/2500000000 5559342507033/5000000000 547650405351/5000000000 4162129418691/1250000000 -19123916363463/5000000000 -42302850741/39062500 8991334554747/2500000000 -7357060722897/2500000000 5559342507033/5000000000 -622736520981/2500000000 547650405351/5000000000 4162129418691/1250000000 -996218652411/5000000000 7542504313971/5000000000 -943974644121/1250000000 1177932497457/1250000000 1430394247467/2500000000 1430394247467/2500000000 1595108156157/2500000000 16663117034481/5000000000 1052728363911/1250000000 3959983126053/2500000000 2987311002417/1000000000 2837900271351/1000000000 -42302850741/39062500 -19123916363463/5000000000 8991334554747/2500000000 -7357060722897/2500000000 -15355472368959/2500000000 3347026335609/5000000000 18197974634247/5000000000 2525476875081/1250000000 3959983126053/2500000000 1052728363911/1250000000 2987311002417/1000000000 2837900271351/1000000000 -2574289922097/1000000000 -2574289922097/1000000000 54465168115143/5000000000 2482050598641/5000000000
-171253519503/5000000000 -261870439497/5000000000 -88824550047/250000000 479441093109/5000000000 -88824550047/250000000 -88824550047/250000000 -6031169403093/5000000000 -15911390787/625000000 -261870439497/5000000000 -15978942861/1250000000 -88824550047/250000000 -36108510237/1250000000 479441093109/5000000000 -36108510237/1250000000 -15911390787/625000000 2482050598641/5000000000 -54427633791/5000000000 -54427633791/5000000000 -15978942861/1250000000 -224333632551/5000000000 -261870439497/5000000000 -171253519503/5000000000 -88824550047/250000000 479441093109/5000000000 10403358297/1250000000 -54427633791/5000000000 -261870439497/5000000000 30339804429/1000000000 30339804429/1000000000 163045540251/5000000000 -36108510237/1250000000 -301031415201/2500000000 -54427633791/5000000000 10403358297/1250000000 -261870439497/5000000000 30339804429/1000000000 -15978942861/1250000000 -261870439497/5000000000 -88824550047/250000000 -36108510237/1250000000 -54427633791/5000000000 -54427633791/5000000000 -171253519503/5000000000 163045540251/5000000000 -224333632551/5000000000 30339804429/1000000000 479441093109/5000000000 -301031415201/2500000000 163045540251/5000000000 30339804429/1000000000 -36108510237/1250000000 -301031415201/2500000000 -36108510237/1250000000 479441093109/5000000000 -15911390787/625000000 2482050598641/5000000000 30339804429/1000000000 -224333632551/5000000000 479441093109/5000000000 -301031415201/2500000000 -301031415201/2500000000 -301031415201/2500000000 2482050598641/5000000000 283021974747/5000000000


